Compatibility of Kazhdan and Brauer homomorphism

Let $G$ be a connected split reductive group defined over $\mathbb{Z}$. Let $F$ and $F'$ be two non-Archimedean $m$-close local fields, where $m$ is a positive integer. D.Kazhdan gave an isomorphism between the Hecke algebras ${\rm Kaz}_m^F :\mathcal{H}\big(G(F),K_F\big) \rightarrow \mathcal{H}\big(G(F'),K_{F'}\big)$, where $K_F$ and $K_{F'}$ are the $m$-th usual congruence subgroups of $G(F)$ and $G(F')$ respectively. On the other hand, if $\sigma$ is an automorphism of $G$ of prime order $l$, then we have Brauer homomorphism ${\rm Br}:\mathcal{H}(G(F),U(F))\rightarrow \mathcal{H}(G^\sigma(F),U^\sigma(F))$, where $U(F)$ and $U^\sigma(F)$ are compact open subgroups of $G(F)$ and $G^\sigma(F)$ respectively. In this article, we study the compatibility between these two maps in the local base change setting. Further, an application of this compatibility is given in the context of linkage--which is the representation theoretic version of Brauer homomorphism.

==> CMB_final_version <==
SyncTeX Version:1
Input:1:C:\Users\FB513-C06\Dropbox\B-K com\Brauer_Kazhdan CNB submssion\Br_Kaz_compatibility_rev_2\Br_Kaz_rev_2.tex
Input:2:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amscls\amsart.cls
Input:3:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsmath\amsmath.sty
Input:4:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsmath\amstext.sty
Input:5:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsmath\amsgen.sty
Input:6:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsmath\amsbsy.sty
Input:7:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsmath\amsopn.sty
Input:8:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsfonts\umsa.fd
Input:9:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsfonts\amsfonts.sty
Input:10:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\lipsum\lipsum.sty
Input:11:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\l3packages\l3keys2e\l3keys2e.sty
Input:12:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\l3kernel\expl3.sty
Input:13:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\l3backend\l3backend-pdftex.def
Input:14:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\lipsum\lipsum.ltd.tex
Input:15:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsfonts\amssymb.sty
Input:16:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\pgf\frontendlayer\tikz.sty
Input:17:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\pgf\basiclayer\pgf.sty
Input:18:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\pgf\utilities\pgfrcs.sty
Input:19:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\utilities\pgfutil-common.tex
Input:20:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\utilities\pgfutil-latex.def
Input:21:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:22:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\pgf.revision.tex
Input:23:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\pgf\basiclayer\pgfcore.sty
Input:24:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\graphics\graphicx.sty
Input:25:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\graphics\keyval.sty
Input:26:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\graphics\graphics.sty
Input:27:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\graphics\trig.sty
Input:28:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\graphics-cfg\graphics.cfg
Input:29:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\graphics-def\pdftex.def
Input:30:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\pgf\systemlayer\pgfsys.sty
Input:31:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:32:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:33:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\utilities\pgfkeyslibraryfiltered.code.tex
Input:34:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\systemlayer\pgf.cfg
Input:35:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:36:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:37:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:38:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:39:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\xcolor\xcolor.sty
Input:40:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\graphics-cfg\color.cfg
Input:41:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\graphics\mathcolor.ltx
Input:42:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:43:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmath.code.tex
Input:44:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathutil.code.tex
Input:45:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathparser.code.tex
Input:46:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:47:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:48:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:49:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:50:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:51:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:52:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:53:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:54:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:55:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:56:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:57:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfint.code.tex
Input:58:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:59:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:60:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:61:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:62:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:63:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:64:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:65:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:66:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:67:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:68:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:69:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:70:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:71:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:72:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:73:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:74:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:75:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:76:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:77:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:78:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:79:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\pgf\utilities\pgffor.sty
Input:80:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\pgf\utilities\pgfkeys.sty
Input:81:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:82:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\pgf\math\pgfmath.sty
Input:83:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\math\pgfmath.code.tex
Input:84:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\utilities\pgffor.code.tex
Input:85:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:86:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:87:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:88:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:89:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\tikz-cd\tikz-cd.sty
Input:90:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\tikz-cd\tikzlibrarycd.code.tex
Input:91:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarymatrix.code.tex
Input:92:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryquotes.code.tex
Input:93:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pgf\libraries\pgflibraryarrows.meta.code.tex
Input:94:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsmath\amscd.sty
Input:95:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\hyperref\hyperref.sty
Input:96:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\iftex\iftex.sty
Input:97:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\infwarerr\infwarerr.sty
Input:98:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\kvsetkeys\kvsetkeys.sty
Input:99:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:100:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pdfescape\pdfescape.sty
Input:101:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\ltxcmds\ltxcmds.sty
Input:102:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\pdftexcmds\pdftexcmds.sty
Input:103:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\hycolor\hycolor.sty
Input:104:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\letltxmacro\letltxmacro.sty
Input:105:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\auxhook\auxhook.sty
Input:106:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\hyperref\nameref.sty
Input:107:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\refcount\refcount.sty
Input:108:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\gettitlestring\gettitlestring.sty
Input:109:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\kvoptions\kvoptions.sty
Input:110:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\etoolbox\etoolbox.sty
Input:111:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\hyperref\pd1enc.def
Input:112:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\intcalc\intcalc.sty
Input:113:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\hyperref\puenc.def
Input:114:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\url\url.sty
Input:115:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\bitset\bitset.sty
Input:116:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\bigintcalc\bigintcalc.sty
Input:117:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\base\atbegshi-ltx.sty
Input:118:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\hyperref\hpdftex.def
Input:119:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\base\atveryend-ltx.sty
Input:120:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:121:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\uniquecounter\uniquecounter.sty
Input:122:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\enumitem\enumitem.sty
Input:123:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xy.sty
Input:124:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xy.tex
Input:125:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xyrecat.tex
Input:126:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xyidioms.tex
Input:127:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\iftex\ifpdf.sty
Input:128:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xyall.tex
Input:129:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xycurve.tex
Input:130:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xyframe.tex
Input:131:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xycmtip.tex
Input:132:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xytips.tex
Input:133:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xyline.tex
Input:134:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xyrotate.tex
Input:135:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xycolor.tex
Input:136:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xymatrix.tex
Input:137:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xyarrow.tex
Input:138:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xygraph.tex
Input:139:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xypdf.tex
Input:140:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xypdf-co.tex
Input:141:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xypdf-cu.tex
Input:142:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xypdf-fr.tex
Input:143:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xypdf-li.tex
Input:144:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\xypic\xypdf-ro.tex
Input:145:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\geometry\geometry.sty
Input:146:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\generic\iftex\ifvtex.sty
Input:147:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\geometry\geometry.cfg
Input:148:C:\Users\FB513-C06\Dropbox\B-K com\Brauer_Kazhdan CNB submssion\Br_Kaz_compatibility_rev_2\Br_Kaz_rev_2.aux
Input:149:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsfonts\umsa.fd
Input:150:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsfonts\umsb.fd
Input:151:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\context\base\mkii\supp-pdf.mkii
Input:152:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:153:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\00miktex\epstopdf-sys.cfg
Input:154:C:\Users\FB513-C06\Dropbox\B-K com\Brauer_Kazhdan CNB submssion\Br_Kaz_compatibility_rev_2\Br_Kaz_rev_2.out
Input:155:C:\Users\FB513-C06\Dropbox\B-K com\Brauer_Kazhdan CNB submssion\Br_Kaz_compatibility_rev_2\Br_Kaz_rev_2.out
Input:156:C:\Users\FB513-C06\OneDrive\Desktop\MiXtex file\tex\latex\amsfonts\ueuf.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!15229
{1
[1,114:4736286,48410365:31046931,43674079,0
h1,114:4736286,4736286:0,0,0
(1,114:4736286,4736286:0,0,0
[1,114:0,4736286:0,0,0
(1,114:0,0:0,0,0
(1,114:0,4736286:0,0,0
k1,114:0,4736286:4736286
)
g1,114:0,0
)
]
)
[1,114:4736286,4736286:0,0,0
(1,114:4736286,2967647:0,0,0
k1,114:4736286,2967647:326847
)
]
[1,114:4736286,48410365:31046931,43674079,0
[1,114:4475220,48410365:31307997,45376937,0
[1,114:4475220,3557716:31307997,524288,0
(1,114:4475220,3557716:31307997,0,0
(1,114:4475220,3557716:31307997,0,0
k1,114:35783216,3557716:31307996
)
)
]
[1,114:4475220,47623933:31307997,43148713,0
(1,66:4475220,7227732:31307997,492366,0
k1,66:6612147,7227732:2136927
(1,66:6612147,7227732:0,0,0
g1,66:6612147,7227732
g1,66:6612147,7227732
g1,66:6284467,7227732
(1,66:6284467,7227732:0,0,0
)
g1,66:6612147,7227732
)
x1,66:9175627,7227732
x1,66:9730781,7227732
x1,66:13456396,7227732
g1,66:13814007,7227732
x1,66:14953220,7227732
g1,66:15310831,7227732
x1,66:18364681,7227732
x1,66:19611537,7227732
g1,66:19969148,7227732
x1,66:21871824,7227732
g1,66:22229435,7227732
x1,66:24059353,7227732
x1,66:25832459,7227732
g1,66:26190070,7227732
x1,66:33646290,7227732
g1,66:33646290,7227732
k1,66:35783217,7227732:2136927
)
(1,66:4475220,9193812:31307997,403045,0
k1,66:17136524,9193812:12661304
(1,66:17136524,9193812:0,0,0
g1,66:17136524,9193812
g1,66:17136524,9193812
g1,66:16808844,9193812
(1,66:16808844,9193812:0,0,0
)
g1,66:17136524,9193812
)
x1,66:18811774,9193812
x1,66:20007159,9193812
x1,66:21101510,9193812
g1,66:21303578,9193812
x1,66:23121913,9193812
g1,66:23121913,9193812
k1,66:35783217,9193812:12661304
)
[1,78:4475220,12088852:28948701,0,6766806
(1,78:6834516,12827547:26589405,469017,114688
(1,66:6834516,12827547:3358043,403045,0
g1,66:6834516,12827547
g1,66:6834516,12827547
g1,66:6506836,12827547
(1,66:6506836,12827547:3358043,403045,0
g1,66:6506836,12827547
g1,66:6834516,12827547
x1,66:8992276,12827547
x1,66:9864879,12827547
)
g1,66:10192559,12827547
)
x1,66:11076787,12827547
k1,67:11308117,12827547:231330
$1,67:11308117,12827547
x1,67:11782786,12827547
$1,67:11782786,12827547
k1,67:12014116,12827547:231330
x1,67:12350896,12827547
x1,67:12637386,12827547
k1,67:12868716,12827547:231330
x1,67:13171818,12827547
k1,67:13403148,12827547:231330
x1,67:14312454,12827547
x1,67:16030486,12827547
k1,67:16261816,12827547:231330
x1,67:17410236,12827547
k1,67:17641566,12827547:231330
x1,67:18148328,12827547
x1,67:19091312,12827547
x1,67:19815389,12827547
x1,67:20068201,12827547
k1,67:20299531,12827547:231330
x1,67:21816406,12827547
k1,67:22047736,12827547:231330
x1,67:22654167,12827547
x1,67:23934158,12827547
k1,67:24165488,12827547:231330
x1,67:24468590,12827547
x1,67:24771692,12827547
x1,67:25261615,12827547
k1,67:25492946,12827547:231331
$1,67:25492946,12827547
x1,67:25886163,12827547
$1,67:25886163,12827547
x1,67:26054553,12827547
k1,67:26411763,12827547:357210
x1,67:27295991,12827547
k1,68:27527321,12827547:231330
$1,68:27527321,12827547
x1,68:27914390,12827547
$1,68:27998585,12827547
k1,68:28229915,12827547:231330
x1,68:29206577,12827547
k1,68:29437907,12827547:231330
$1,68:29437907,12827547
x1,68:29824976,12827547
(1,68:29909171,12576984:176583,218454,0
x1,68:30052986,12576984
)
$1,68:30085754,12827547
k1,68:30317084,12827547:231330
x1,68:30653864,12827547
x1,68:30940354,12827547
k1,68:31171684,12827547:231330
x1,68:32013861,12827547
k1,68:32245191,12827547:231330
x1,68:33423921,12827547
k1,78:33423921,12827547:0
)
(1,78:6834516,13548443:26589405,409600,114688
x1,78:7795612,13548443
x1,68:10305077,13548443
k1,68:10556237,13548443:251160
$1,68:10556237,13548443
x1,68:11090307,13548443
$1,68:11090307,13548443
x1,68:11292375,13548443
x1,68:12542056,13548443
k1,68:12793215,13548443:251159
x1,68:12961605,13548443
x1,68:13264707,13548443
x1,68:14022462,13548443
k1,68:14273622,13548443:251160
x1,68:15792727,13548443
k1,68:16056159,13548443:263432
x1,68:17607166,13548443
k1,68:17858326,13548443:251160
$1,68:17858326,13548443
x1,68:18392396,13548443
$1,68:18392396,13548443
k1,68:18643555,13548443:251159
x1,68:19051059,13548443
k1,68:19302219,13548443:251160
x1,68:19605321,13548443
k1,68:19856481,13548443:251160
x1,68:20193261,13548443
x1,68:20752316,13548443
x1,68:20920706,13548443
x1,68:21644783,13548443
x1,68:21897595,13548443
k1,68:22148754,13548443:251159
x1,68:22317144,13548443
x1,68:22653924,13548443
x1,68:23142482,13548443
x1,68:24120736,13548443
k1,68:24537435,13548443:416699
x1,68:27526219,13548443
k1,68:27777379,13548443:251160
x1,68:28383583,13548443
x1,68:28686685,13548443
x1,68:28939497,13548443
k1,68:29190656,13548443:251159
x1,68:29830538,13548443
k1,68:30081698,13548443:251160
x1,68:30792304,13548443
x1,68:31837687,13548443
x1,68:33423921,13548443
k1,68:33423921,13548443:0
)
(1,78:6834516,14269339:26589405,519261,206442
x1,78:7171296,14269339
x1,78:7457786,14269339
x1,78:7693532,14269339
x1,78:8114507,14269339
x1,78:8973750,14269339
k1,69:9226973,14269339:253223
x1,69:10069150,14269339
k1,69:10322374,14269339:253224
x1,69:11316010,14269339
x1,69:11619112,14269339
x1,69:11871924,14269339
k1,69:12125147,14269339:253223
x1,69:12596639,14269339
x1,69:13169392,14269339
x1,69:14285499,14269339
k1,69:14538723,14269339:253224
$1,71:14538723,14269339
(1,71:14538723,14269339:1043926,403045,0
x1,71:15582649,14269339
)
[1,71:15582649,14373107:462846,623029,0
(1,71:15582649,14018776:401224,268698,0
x1,71:15887390,14018776
)
(1,71:15582649,14373107:462846,169300,0
x1,71:16012727,14373107
)
]
k1,71:16299144,14269339:253649
x1,71:16467534,14269339
k1,71:16721183,14269339:253649
x1,71:17234948,14269339
(1,70:17238423,14269339:277842,501353,206442
$1,70:17238423,14269339
(1,70:17238423,14269339:277842,501353,206442
(1,70:17238423,13792890:277842,24904,682891
x1,70:17516265,13792890
)
v1,70:17516265,14269339:0,501349,206437
h1,70:17516265,14269339:0,0,0
)
$1,70:17516265,14269339
)
x1,70:18613749,14269339
k1,71:17516265,14269339:84195
x1,71:19102080,14269339
k1,71:19203114,14269339:101034
x1,71:19716476,14269339
(1,71:19716476,14334877:401224,268698,0
x1,71:20021217,14334877
)
(1,70:20117700,14269339:277842,501353,206442
$1,70:20117700,14269339
(1,70:20117700,14269339:277842,501353,206442
(1,70:20117700,13792890:277842,24904,682891
x1,70:20395542,13792890
)
v1,70:20395542,14269339:0,501349,206437
h1,70:20395542,14269339:0,0,0
)
$1,70:20395542,14269339
)
k1,71:20649191,14269339:253649
x1,71:21255395,14269339
k1,71:21509044,14269339:253649
x1,71:22022809,14269339
(1,71:22026284,14269339:277842,501353,206442
$1,71:22026284,14269339
(1,71:22026284,14269339:277842,501353,206442
(1,71:22026284,13792890:277842,24904,682891
x1,71:22304126,13792890
)
v1,71:22304126,14269339:0,501349,206437
h1,71:22304126,14269339:0,0,0
)
$1,71:22304126,14269339
)
x1,71:23401610,14269339
(1,71:23485805,14018776:176583,218454,0
x1,71:23629620,14018776
)
x1,71:24066524,14269339
k1,71:24167558,14269339:101034
x1,71:24680920,14269339
(1,71:24680920,14361091:578491,294912,0
x1,71:24985661,14361091
(1,71:25049376,14248224:177267,182045,0
x1,71:25193875,14248224
)
)
(1,71:25259411,14269339:277842,501353,206442
$1,71:25259411,14269339
(1,71:25259411,14269339:277842,501353,206442
(1,71:25259411,13792890:277842,24904,682891
x1,71:25537253,13792890
)
v1,71:25537253,14269339:0,501349,206437
h1,71:25537253,14269339:0,0,0
)
$1,71:25537253,14269339
)
$1,71:25537253,14269339
x1,71:25705643,14269339
k1,71:25971655,14269339:266012
x1,71:27522662,14269339
k1,72:27775885,14269339:253223
$1,72:27775885,14269339
x1,72:28289247,14269339
(1,72:28289247,14334877:401224,268698,0
x1,72:28593988,14334877
)
$1,72:28690471,14269339
k1,72:28943695,14269339:253224
x1,72:29920357,14269339
k1,72:30173580,14269339:253223
$1,72:30173580,14269339
x1,72:30686942,14269339
(1,72:30686942,14361091:578491,294912,0
x1,72:30991683,14361091
(1,72:31055398,14248224:177267,182045,0
x1,72:31199897,14248224
)
)
$1,72:31265433,14269339
k1,72:31518657,14269339:253224
x1,72:32328521,14269339
k1,72:32581744,14269339:253223
x1,72:33423921,14269339
k1,72:33423921,14269339:0
)
(1,78:6834516,15010334:26589405,469017,147456
x1,78:7368586,15010334
$1,72:7368586,15010334
x1,72:7570654,15010334
x1,72:8143180,15010334
k1,72:8400815,15010334:257635
x1,72:9784981,15010334
k1,72:10042617,15010334:257636
x1,72:10951923,15010334
x1,72:11828916,15010334
x1,72:12974422,15010334
k1,72:13232057,15010334:257635
x1,72:14144731,15010334
x1,72:15900720,15010334
k1,72:16158355,15010334:257635
x1,72:16646686,15010334
k1,73:16904322,15010334:257636
$1,73:16904322,15010334
x1,73:18001806,15010334
x1,73:18321747,15010334
$1,73:18321747,15010334
k1,73:18579382,15010334:257635
x1,73:19556044,15010334
k1,73:19813680,15010334:257636
$1,73:19813680,15010334
x1,73:20911164,15010334
(1,73:20995359,14759771:176583,218454,0
x1,73:21139174,14759771
)
x1,73:21407688,15010334
$1,73:21407688,15010334
k1,73:21665323,15010334:257635
x1,73:22172085,15010334
x1,73:22747979,15010334
x1,73:23303893,15010334
x1,73:24027970,15010334
x1,73:24769113,15010334
x1,73:24886986,15010334
k1,73:25323112,15010334:436126
x1,73:26131384,15010334
k1,73:26389019,15010334:257635
x1,73:27231196,15010334
k1,73:27488832,15010334:257636
x1,73:28871222,15010334
k1,73:29128857,15010334:257635
x1,73:30610689,15010334
k1,73:30882216,15010334:271527
x1,73:31235835,15010334
k1,73:31493470,15010334:257635
$1,73:31493470,15010334
x1,73:31840102,15010334
$1,73:31861264,15010334
k1,73:32118900,15010334:257636
x1,73:32526404,15010334
k1,74:32784039,15010334:257635
x1,74:33423921,15010334
k1,74:33423921,15010334:0
)
(1,78:6834516,15731230:26589405,442368,147456
x1,78:7474398,15731230
x1,78:8013246,15731230
x1,78:9058629,15731230
x1,78:10644863,15731230
k1,74:10884272,15731230:239409
x1,74:11372603,15731230
k1,74:11612011,15731230:239408
$1,74:11612011,15731230
x1,74:12086680,15731230
$1,74:12086680,15731230
k1,74:12326089,15731230:239409
x1,74:12814420,15731230
k1,74:13053828,15731230:239408
x1,74:14570930,15731230
k1,74:14810339,15731230:239409
x1,74:15350552,15731230
x1,74:16194094,15731230
k1,74:16433503,15731230:239409
$1,74:16433503,15731230
x1,74:16614409,15731230
$1,74:16624194,15731230
x1,74:16792584,15731230
k1,74:17041327,15731230:248743
x1,74:18220284,15731230
k1,74:18459693,15731230:239409
x1,74:18897507,15731230
x1,74:19150319,15731230
k1,74:19389727,15731230:239408
x1,74:20029609,15731230
x1,74:20332711,15731230
x1,74:20585523,15731230
k1,74:20824932,15731230:239409
x1,74:22638035,15731230
k1,74:22877443,15731230:239408
x1,74:23517325,15731230
x1,74:24325597,15731230
x1,74:25370980,15731230
x1,74:26957214,15731230
k1,75:27196623,15731230:239409
$1,76:27196623,15731230
(1,76:27196623,15731230:666459,403045,0
x1,76:27863082,15731230
)
k1,76:28093706,15731230:230624
x1,76:28262096,15731230
k1,76:28492721,15731230:230625
x1,76:29006486,15731230
x1,76:30343191,15731230
x1,76:30831522,15731230
k1,76:30932556,15731230:101034
x1,76:31344875,15731230
x1,76:32031406,15731230
x1,76:32587093,15731230
k1,76:32817717,15731230:230624
x1,76:33423921,15731230
k1,78:33423921,15731230:0
)
(1,78:6834516,16452126:26589405,442368,147456
x1,78:7348281,16452126
x1,76:8062171,16452126
(1,76:8062171,16201563:328635,169300,0
x1,76:8343929,16201563
)
x1,76:9013621,16452126
x1,76:9501952,16452126
k1,76:9602986,16452126:101034
x1,76:10015305,16452126
(1,76:10079021,16201563:328635,169300,0
x1,76:10360779,16201563
)
x1,76:11030471,16452126
x1,76:11586158,16452126
$1,76:11586158,16452126
x1,76:11754548,16452126
k1,76:11951307,16452126:196759
x1,76:13502314,16452126
k1,76:13697746,16452126:195432
$1,76:13697746,16452126
x1,76:14110065,16452126
x1,76:14796596,16452126
x1,76:15116537,16452126
$1,76:15116537,16452126
k1,76:15311969,16452126:195432
x1,76:16288631,16452126
k1,76:16484063,16452126:195432
$1,76:16484063,16452126
x1,76:16896382,16452126
(1,76:16960098,16201563:328635,169300,0
x1,76:17241856,16201563
)
x1,76:17911548,16452126
x1,76:18231489,16452126
$1,76:18231489,16452126
k1,76:18426922,16452126:195433
x1,76:19236786,16452126
k1,76:19432218,16452126:195432
x1,76:20509914,16452126
x1,76:21654966,16452126
k1,76:21850398,16452126:195432
x1,76:22490280,16452126
x1,76:23113550,16452126
k1,76:23308982,16452126:195432
x1,76:24221656,16452126
x1,76:25977645,16452126
k1,76:26173077,16452126:195432
x1,76:26661408,16452126
k1,76:26856840,16452126:195432
$1,76:26856840,16452126
x1,76:27954324,16452126
x1,76:28274265,16452126
$1,76:28274265,16452126
k1,76:28469697,16452126:195432
x1,76:29446359,16452126
k1,76:29641791,16452126:195432
$1,76:29641791,16452126
x1,76:30116460,16452126
(1,76:30116460,16201563:328635,169300,0
x1,76:30398218,16201563
)
x1,76:31067910,16452126
x1,76:31387851,16452126
$1,76:31387851,16452126
k1,76:31583283,16452126:195432
x1,76:32090045,16452126
x1,76:32665939,16452126
x1,76:33221853,16452126
x1,76:33423921,16452126
k1,78:33423921,16452126:0
)
(1,78:6834516,17173022:26589405,409600,114688
x1,78:7558593,17173022
x1,78:8299736,17173022
x1,78:8417609,17173022
k1,76:8769520,17173022:351911
x1,76:9325115,17173022
k1,76:9554679,17173022:229564
x1,76:10534709,17173022
k1,76:10764272,17173022:229563
x1,76:11304485,17173022
x1,76:11708621,17173022
x1,76:12584476,17173022
k1,76:12820914,17173022:236438
x1,76:13258728,17173022
x1,76:13511540,17173022
k1,76:13741104,17173022:229564
x1,76:15209465,17173022
k1,76:15439028,17173022:229563
x1,76:16281205,17173022
k1,76:16510769,17173022:229564
x1,76:17588465,17173022
x1,76:18464093,17173022
x1,76:18632483,17173022
x1,76:19306043,17173022
x1,76:19710179,17173022
x1,76:20013281,17173022
k1,76:20242845,17173022:229564
x1,76:20579625,17173022
x1,76:20866115,17173022
x1,76:21101861,17173022
x1,76:21522836,17173022
x1,76:22382079,17173022
k1,76:22611642,17173022:229563
x1,76:23962584,17173022
k1,76:24192148,17173022:229564
x1,76:24427894,17173022
x1,76:24848869,17173022
x1,76:25135132,17173022
k1,76:25364696,17173022:229564
x1,76:26748862,17173022
k1,76:26978425,17173022:229563
x1,76:27483595,17173022
k1,76:27713159,17173022:229564
x1,76:28555336,17173022
k1,76:28784900,17173022:229564
x1,76:28953290,17173022
x1,76:29256392,17173022
x1,76:30014147,17173022
k1,76:30243710,17173022:229563
x1,76:31392357,17173022
k1,76:31621921,17173022:229564
x1,76:31891345,17173022
x1,76:33423921,17173022
k1,76:33423921,17173022:0
)
(1,78:6834516,17893918:26589405,409600,114688
x1,78:7579027,17893918
x1,78:8791435,17893918
k1,76:9117916,17893918:326481
x1,76:9513586,17893918
x1,76:10036960,17893918
x1,76:11284638,17893918
k1,76:11510480,17893918:225842
x1,76:12150362,17893918
k1,76:12371449,17893918:221087
x1,76:13011331,17893918
x1,76:13684891,17893918
x1,76:14257417,17893918
x1,76:15301435,17893918
k1,76:15522522,17893918:221087
x1,76:16010853,17893918
k1,76:16231940,17893918:221087
x1,76:17211970,17893918
k1,76:17433057,17893918:221087
x1,76:18510753,17893918
x1,76:19386381,17893918
x1,76:19554771,17893918
x1,76:20228331,17893918
x1,76:20632467,17893918
x1,76:20935569,17893918
k1,76:21156656,17893918:221087
x1,76:21564160,17893918
k1,76:21785247,17893918:221087
x1,76:22576680,17893918
k1,77:21785247,17893918:-16839
x1,77:23166272,17893918
k1,77:23387360,17893918:221088
x1,77:23892530,17893918
k1,77:24113617,17893918:221087
x1,77:24955794,17893918
k1,77:25176881,17893918:221087
x1,77:25749407,17893918
x1,77:26086187,17893918
x1,77:27130432,17893918
k1,77:27351519,17893918:221087
x1,77:27839850,17893918
k1,77:28060937,17893918:221087
x1,77:29054438,17893918
x1,77:29896615,17893918
x1,77:30199717,17893918
x1,77:31412125,17893918
x1,77:31732066,17893918
k1,77:31953153,17893918:221087
x1,77:32360657,17893918
k1,77:32581744,17893918:221087
x1,77:33423921,17893918
k1,77:33423921,17893918:0
)
(1,78:6834516,18614814:26589405,409600,114688
x1,78:7678058,18614814
x1,78:8184820,18614814
x1,78:8693585,18614814
x1,78:9030365,18614814
x1,78:9552374,18614814
x1,78:10596392,18614814
g1,77:10798460,18614814
x1,77:11640637,18614814
x1,77:11943739,18614814
x1,77:13124061,18614814
g1,77:13326129,18614814
x1,77:13646070,18614814
x1,77:14135993,18614814
x1,77:15183379,18614814
g1,77:15385447,18614814
x1,77:15873778,18614814
g1,77:16075846,18614814
x1,77:17888949,18614814
g1,77:18091017,18614814
x1,77:18730899,18614814
x1,77:19539171,18614814
x1,77:20584554,18614814
x1,77:22339178,18614814
k1,78:33423921,18614814:11084743
g1,78:33423921,18614814
)
]
(1,80:4475220,20784505:31307997,490372,0
k1,80:17232043,20784505:12756823
(1,80:17232043,20784505:916959,462465,0
g1,80:17232043,20784505
x1,80:17790192,20784505
)
x1,80:19736525,20784505
x1,80:23026394,20784505
g1,80:23026394,20784505
k1,80:35783217,20784505:12756823
)
(1,100:4475220,22205979:31307997,498346,139537
h1,81:4475220,22205979:786432,0,0
x1,81:6497553,22205979
k1,81:6719615,22205979:222062
x1,81:7277764,22205979
x1,81:8174789,22205979
k1,81:8396851,22205979:222062
x1,81:11600228,22205979
k1,81:11822291,22205979:222063
x1,81:14062860,22205979
x1,81:16594464,22205979
k1,81:16816526,22205979:222062
x1,81:18855763,22205979
k1,81:19077825,22205979:222062
x1,81:20074520,22205979
k1,81:20296582,22205979:222062
x1,81:21177660,22205979
k1,81:21399722,22205979:222062
x1,81:21977805,22205979
k1,81:22199867,22205979:222062
x1,81:25512880,22205979
k1,81:25734943,22205979:222063
x1,81:26974831,22205979
k1,82:25734943,22205979:19934
x1,82:28031328,22205979
k1,82:28253390,22205979:222062
x1,82:30824863,22205979
k1,82:31046925,22205979:222062
x1,82:33646304,22205979
x1,82:35783217,22205979
k1,82:35783217,22205979:0
)
(1,100:4475220,23057947:31307997,498346,139537
x1,100:5053303,23057947
k1,82:5288014,23057947:234711
x1,82:6284709,23057947
k1,82:6519419,23057947:234710
x1,82:8315463,23057947
k1,82:8550174,23057947:234711
x1,82:9128257,23057947
k1,82:9362967,23057947:234710
x1,82:11796896,23057947
k1,82:12031607,23057947:234711
x1,82:12430285,23057947
x1,82:13407046,23057947
x1,82:13949247,23057947
k1,82:14183957,23057947:234710
x1,82:14762040,23057947
k1,82:14996751,23057947:234711
x1,82:15355561,23057947
k1,82:15590271,23057947:234710
x1,82:18163738,23057947
x1,82:18462745,23057947
k1,82:18697456,23057947:234711
x1,82:20493500,23057947
k1,82:20728211,23057947:234711
x1,82:21087021,23057947
x1,82:21445831,23057947
x1,82:22025906,23057947
k1,82:22260616,23057947:234710
x1,82:22619426,23057947
k1,82:22854137,23057947:234711
x1,82:23412286,23057947
x1,82:24309311,23057947
k1,82:24544021,23057947:234710
x1,82:25859658,23057947
x1,82:26218468,23057947
x1,82:27613841,23057947
k1,82:27848552,23057947:234711
x1,82:28845247,23057947
k1,82:29079957,23057947:234710
x1,82:31679336,23057947
x1,82:33533188,23057947
k1,82:33767899,23057947:234711
x1,82:35783217,23057947
k1,82:35783217,23057947:0
)
(1,100:4475220,23909915:31307997,498346,139537
x1,100:5053303,23909915
k1,82:5366053,23909915:312750
x1,82:6127528,23909915
k1,82:6440278,23909915:312750
x1,82:7177832,23909915
k1,83:6440278,23909915:-59803
x1,83:7835649,23909915
x1,83:8194459,23909915
x1,83:10536691,23909915
k1,83:10849441,23909915:312750
x1,83:12844824,23909915
k1,83:13384397,23909915:539573
x1,83:13852844,23909915
x1,83:14432919,23909915
k1,83:14745669,23909915:312750
x1,83:15104479,23909915
k1,83:15417229,23909915:312750
x1,83:18526916,23909915
k1,83:18839666,23909915:312750
x1,83:20199158,23909915
k1,83:20511908,23909915:312750
x1,83:23085375,23909915
x1,83:23384382,23909915
k1,83:23697132,23909915:312750
x1,83:25493176,23909915
k1,83:25805926,23909915:312750
$1,83:25805926,23909915
(1,83:25805926,23909915:648844,492366,0
(1,83:25805926,23909915:648844,492366,0
x1,83:26454770,23909915
)
)
$1,83:26454770,23909915
k1,83:26767520,23909915:312750
x1,83:27485140,23909915
x1,83:29000116,23909915
k1,83:29312866,23909915:312750
x1,83:29671676,23909915
x1,83:30030486,23909915
x1,83:30610561,23909915
k1,83:30923311,23909915:312750
$1,83:30923311,23909915
x1,83:31401725,23909915
$1,83:31401725,23909915
x1,83:31601064,23909915
k1,83:31932200,23909915:331136
x1,83:32679721,23909915
k1,83:32992471,23909915:312750
x1,83:35783217,23909915
k1,83:35783217,23909915:0
)
(1,100:4475220,24761883:31307997,551690,179404
x1,100:8085248,24761883
k1,83:8377637,24761883:292389
x1,83:8736447,24761883
k1,83:9028836,24761883:292389
x1,83:10204937,24761883
k1,83:10497326,24761883:292389
x1,83:10896004,24761883
x1,83:11513955,24761883
x1,83:12012301,24761883
x1,83:13028928,24761883
k1,83:13321316,24761883:292388
x1,83:14318011,24761883
k1,83:14610400,24761883:292389
x1,83:15168549,24761883
x1,83:16065574,24761883
k1,83:16357963,24761883:292389
x1,83:19561340,24761883
k1,83:19853729,24761883:292389
x1,83:22094298,24761883
x1,83:24908963,24761883
k1,83:25201352,24761883:292389
x1,83:26060503,24761883
k1,83:26352891,24761883:292388
$1,83:26352891,24761883
(1,83:26352891,24761883:648844,492366,0
x1,83:27001735,24761883
)
x1,83:27742279,24761883
x1,83:28121024,24761883
$1,83:28121024,24761883
k1,83:28413413,24761883:292389
x1,83:29569579,24761883
k1,83:29861968,24761883:292389
$1,83:29861968,24761883
(1,83:29861968,24761883:648844,492366,0
x1,83:30510812,24761883
)
x1,83:31251356,24761883
(1,83:31351026,24501465:183865,291272,0
x1,83:31502123,24501465
)
x1,83:31813966,24761883
$1,83:31813966,24761883
x1,83:32013305,24761883
k1,83:32318989,24761883:305684
x1,83:34154900,24761883
k1,83:34447289,24761883:292389
$1,83:34447289,24761883
x1,83:34908758,24761883
$1,83:35008428,24761883
k1,83:35300817,24761883:292389
x1,83:35783217,24761883
k1,83:35783217,24761883:0
)
(1,100:4475220,25613851:31307997,551690,139537
x1,100:4834030,25613851
k1,83:5116026,25613851:281996
$1,83:5116026,25613851
x1,83:5477078,25613851
$1,83:5477078,25613851
x1,83:5716284,25613851
x1,83:6992053,25613851
k1,83:7274049,25613851:281996
x1,83:8589686,25613851
k1,83:8871682,25613851:281996
x1,83:10027848,25613851
k1,83:10309844,25613851:281996
$1,83:10309844,25613851
x1,83:10771313,25613851
(1,83:10870983,25353433:183865,291272,0
x1,83:11022080,25353433
)
$1,83:11054848,25613851
k1,83:11336844,25613851:281996
x1,83:11819244,25613851
k1,83:12101240,25613851:281996
x1,83:12460050,25613851
k1,83:12742046,25613851:281996
x1,83:14137418,25613851
x1,83:15275643,25613851
x1,83:18245792,25613851
k1,83:18527788,25613851:281996
x1,83:18926466,25613851
x1,83:20644769,25613851
x1,83:20943776,25613851
k1,83:21225772,25613851:281996
x1,83:21544714,25613851
x1,83:25399928,25613851
k1,83:25681924,25613851:281996
x1,83:26240073,25613851
k1,84:25681924,25613851:19934
x1,84:27137098,25613851
k1,84:27419094,25613851:281996
x1,84:28734731,25613851
x1,84:29093541,25613851
x1,84:30528781,25613851
x1,84:30907524,25613851
k1,84:31189520,25613851:281996
x1,84:32148340,25613851
k1,84:32430336,25613851:281996
x1,84:33112075,25613851
x1,84:34945993,25613851
x1,84:35783217,25613851
k1,84:35783217,25613851:0
)
(1,100:4475220,26465819:31307997,498346,139537
x1,100:6153653,26465819
k1,84:6470010,26465819:316357
x1,84:9743156,26465819
k1,84:9974608,26465819:231452
x1,84:12448404,26465819
x1,84:12827147,26465819
k1,84:13058600,26465819:231453
x1,84:13541000,26465819
k1,84:13772453,26465819:231453
x1,84:14709347,26465819
k1,84:14940799,26465819:231452
x1,84:19180738,26465819
k1,85:19412191,26465819:231453
x1,85:19810869,26465819
x1,85:20428820,26465819
x1,85:20927166,26465819
x1,85:21943793,26465819
k1,85:22175246,26465819:231453
x1,85:23171941,26465819
k1,85:23403393,26465819:231452
x1,85:24685142,26465819
x1,85:26200119,26465819
x1,85:26499126,26465819
k1,85:26730579,26465819:231453
x1,85:27906678,26465819
x1,85:28265488,26465819
x1,85:28564495,26465819
k1,85:28795948,26465819:231453
x1,85:31353466,26465819
k1,85:31584918,26465819:231452
x1,85:32980291,26465819
k1,85:33211744,26465819:231453
x1,85:35783217,26465819
k1,85:35783217,26465819:0
)
(1,100:4475220,27317787:31307997,551690,179404
x1,100:5152972,27317787
x1,86:5491848,27317787
x1,86:7325766,27317787
x1,86:8067306,27317787
k1,86:8327302,27317787:259996
$1,86:8327302,27317787
x1,86:8933343,27317787
x1,86:9219345,27317787
(1,86:9219345,27317787:648844,492366,0
x1,86:9868189,27317787
)
x1,86:10608733,27317787
x1,86:11186817,27317787
k1,86:11306418,27317787:119601
x1,86:11915896,27317787
x1,86:12246300,27317787
$1,86:12246300,27317787
k1,86:12502137,27317787:255837
x1,86:13658303,27317787
k1,86:13914141,27317787:255838
$1,87:13914141,27317787
x1,87:14520182,27317787
x1,87:14806184,27317787
(1,87:14806184,27317787:648844,492366,0
x1,87:15455028,27317787
)
x1,87:16195572,27317787
(1,87:16295242,27057369:183865,291272,0
x1,87:16446339,27057369
)
x1,87:16957521,27317787
k1,87:17077122,27317787:119601
x1,87:17686600,27317787
(1,87:17737929,27057369:183865,291272,0
x1,87:17889026,27057369
)
x1,87:18200869,27317787
$1,87:18200869,27317787
x1,87:18400208,27317787
k1,87:18660204,27317787:259996
x1,87:19519355,27317787
k1,87:19775192,27317787:255837
x1,87:21334022,27317787
k1,87:21589860,27317787:255838
x1,87:22271599,27317787
x1,87:23128756,27317787
x1,87:23846376,27317787
k1,87:24102214,27317787:255838
x1,87:24421156,27317787
x1,87:25995932,27317787
k1,87:26251770,27317787:255838
x1,87:26829853,27317787
k1,87:27085690,27317787:255837
x1,87:27843178,27317787
k1,88:27085690,27317787:19934
x1,88:28819938,27317787
x1,88:31451212,27317787
k1,88:31707050,27317787:255838
x1,88:34866572,27317787
k1,88:35122410,27317787:255838
$1,88:35122410,27317787
x1,88:35731888,27317787
$1,88:35783217,27317787
k1,100:35783217,27317787:0
)
(1,100:4475220,28169755:31307997,551690,179404
x1,100:5631386,28169755
k1,88:5831727,28169755:200341
$1,88:5831727,28169755
x1,88:6441205,28169755
(1,88:6492534,27909337:183865,291272,0
x1,88:6643631,27909337
)
$1,88:6676399,28169755
k1,88:6876740,28169755:200341
x1,88:7454823,28169755
k1,88:7655164,28169755:200341
$1,88:7655164,28169755
(1,88:7655164,28169755:648844,492366,0
x1,88:8304008,28169755
)
x1,88:9044552,28169755
x1,88:9423297,28169755
$1,88:9423297,28169755
k1,88:9623638,28169755:200341
x1,88:10779804,28169755
k1,88:10980145,28169755:200341
$1,88:10980145,28169755
(1,88:10980145,28169755:648844,492366,0
x1,88:11628989,28169755
)
x1,88:12369533,28169755
(1,88:12469203,27909337:183865,291272,0
x1,88:12620300,27909337
)
x1,88:12932143,28169755
$1,88:12932143,28169755
k1,88:13132484,28169755:200341
x1,88:14414233,28169755
k1,89:13132484,28169755:19934
x1,89:15929210,28169755
x1,89:16806301,28169755
k1,89:17006642,28169755:200341
x1,89:18206662,28169755
k1,89:18407002,28169755:200340
x1,89:18606341,28169755
(1,89:18606341,28169755:1953522,490372,0
x1,89:20559863,28169755
)
x1,89:20759202,28169755
k1,89:20967316,28169755:208114
x1,89:23760054,28169755
k1,89:23960395,28169755:200341
x1,89:25176363,28169755
k1,89:25376704,28169755:200341
x1,89:26134192,28169755
x1,89:26493002,28169755
k1,89:26693343,28169755:200341
$1,89:26693343,28169755
x1,89:27181723,28169755
$1,89:27181723,28169755
k1,89:27382064,28169755:200341
x1,89:27864464,28169755
k1,89:28064805,28169755:200341
x1,89:28423615,28169755
k1,89:28623956,28169755:200341
x1,89:30019328,28169755
x1,89:31157553,28169755
k1,90:28623956,28169755:-19935
x1,90:34127702,28169755
k1,90:34328043,28169755:200341
x1,90:34886192,28169755
x1,90:35783217,28169755
k1,90:35783217,28169755:0
)
(1,100:4475220,29021723:31307997,538214,179404
x1,100:5790857,29021723
k1,90:6035769,29021723:244912
x1,90:7431142,29021723
k1,90:7676053,29021723:244911
x1,90:9874761,29021723
k1,90:10119673,29021723:244912
x1,90:10438615,29021723
x1,90:14293829,29021723
k1,90:14538740,29021723:244911
$1,90:14538740,29021723
x1,90:14899792,29021723
$1,90:14899792,29021723
k1,90:15144704,29021723:244912
x1,90:16300870,29021723
k1,90:16545781,29021723:244911
x1,90:18786350,29021723
k1,90:19031262,29021723:244912
x1,90:20346900,29021723
k1,91:20591812,29021723:244912
$1,91:20591812,29021723
x1,91:21201290,29021723
$1,91:21252619,29021723
k1,91:21497530,29021723:244911
x1,91:21979930,29021723
k1,91:22224842,29021723:244912
x1,91:22583652,29021723
k1,91:22828563,29021723:244911
x1,91:24064464,29021723
k1,91:24309376,29021723:244912
x1,91:26940650,29021723
k1,91:27185561,29021723:244911
x1,91:27943049,29021723
x1,91:28680603,29021723
k1,91:28925515,29021723:244912
x1,91:31801976,29021723
k1,91:32046887,29021723:244911
x1,91:32624970,29021723
k1,91:32869882,29021723:244912
$1,91:32869882,29021723
(1,91:32869882,29021723:648844,492366,0
x1,91:33518726,29021723
)
x1,91:34565256,29021723
$1,91:34565256,29021723
x1,91:34924066,29021723
x1,91:35783217,29021723
k1,91:35783217,29021723:0
)
(1,100:4475220,29873691:31307997,538214,179404
x1,100:7030745,29873691
k1,91:7334317,29873691:303572
x1,91:7693127,29873691
k1,92:7996699,29873691:303572
x1,92:11467189,29873691
k1,92:11770761,29873691:303572
x1,92:14647222,29873691
k1,92:14950794,29873691:303572
x1,92:15528877,29873691
k1,92:15832449,29873691:303572
x1,92:16231127,29873691
x1,92:17949430,29873691
x1,92:18248437,29873691
k1,92:18552009,29873691:303572
x1,92:19449035,29873691
x1,92:20146720,29873691
k1,92:20658760,29873691:512040
x1,92:22512612,29873691
k1,92:22816184,29873691:303572
$1,92:22816184,29873691
(1,92:22816184,29873691:648844,492366,0
x1,92:23465028,29873691
)
x1,92:24511558,29873691
$1,92:24511558,29873691
k1,92:24815130,29873691:303572
x1,92:25855679,29873691
k1,92:26159251,29873691:303572
x1,92:26916739,29873691
k1,92:27220311,29873691:303572
x1,92:31930691,29873691
k1,93:32250354,29873691:319663
x1,93:34722157,29873691
k1,93:35025729,29873691:303572
x1,93:35424407,29873691
x1,93:35783217,29873691
k1,93:35783217,29873691:0
)
(1,100:4475220,30725659:31307997,538214,179404
x1,100:4885277,30725659
$1,93:4911024,30725659
x1,93:5110363,30725659
k1,93:5407180,30725659:296817
x1,93:5985263,30725659
k1,93:6270558,30725659:285295
x1,93:8066602,30725659
k1,93:8351897,30725659:285295
x1,93:9990463,30725659
k1,93:10275759,30725659:285296
$1,93:10275759,30725659
x1,93:10489882,30725659
k1,93:10780152,30725659:276149
x1,93:11338302,30725659
k1,93:11614451,30725659:276149
x1,93:11975503,30725659
$1,93:11975503,30725659
k1,93:12260798,30725659:285295
x1,93:13261479,30725659
x1,93:13640222,30725659
k1,93:13925517,30725659:285295
x1,93:15241155,30725659
k1,93:15526450,30725659:285295
$1,94:15526450,30725659
x1,94:15936507,30725659
x1,94:16850807,30725659
x1,94:17181211,30725659
k1,94:17457360,30725659:276149
x1,94:18015510,30725659
k1,94:18291659,30725659:276149
x1,94:18901137,30725659
$1,94:18952466,30725659
x1,94:19151805,30725659
k1,94:19448622,30725659:296817
x1,94:19966903,30725659
x1,94:22659971,30725659
x1,94:23018781,30725659
x1,94:23556996,30725659
x1,94:24593558,30725659
x1,94:26192256,30725659
k1,94:26477551,30725659:285295
x1,94:26955965,30725659
(1,94:26955965,30725659:1774116,490372,0
x1,94:28730081,30725659
)
x1,94:28929420,30725659
k1,94:29226238,30725659:296818
x1,94:31498702,30725659
k1,94:31783997,30725659:285295
x1,94:32621221,30725659
k1,94:32906516,30725659:285295
x1,94:33624136,30725659
x1,94:34740434,30725659
k1,95:35025729,30725659:285295
x1,95:35783217,30725659
k1,95:35783217,30725659:0
)
(1,100:4475220,31608478:31307997,637879,179404
[1,95:4475220,31608478:438546,637879,0
(1,95:4475220,31608478:438546,494359,0
x1,95:4913766,31608478
)
]
(1,95:4913766,31725388:205256,364089,0
x1,95:5080035,31725388
)
$1,95:5119022,31608478
x1,95:5358228,31608478
x1,95:7632685,31608478
k1,95:7864024,31608478:231339
x1,95:10979692,31608478
k1,95:11211030,31608478:231338
x1,95:11609708,31608478
x1,95:12227659,31608478
x1,95:12726005,31608478
x1,95:13742632,31608478
k1,95:13973971,31608478:231339
x1,95:15150070,31608478
x1,95:15508880,31608478
x1,95:15807887,31608478
k1,95:16039225,31608478:231338
x1,95:18596743,31608478
k1,95:18828082,31608478:231339
x1,95:20223455,31608478
k1,95:20454794,31608478:231339
$1,95:20454794,31608478
[1,95:20454794,31608478:438546,637879,0
(1,95:20454794,31608478:438546,494359,0
x1,95:20893340,31608478
)
]
(1,95:20893340,31725388:205256,364089,0
x1,95:21059609,31725388
)
$1,95:21098596,31608478
x1,95:21337802,31608478
x1,95:22015554,31608478
x1,95:22354430,31608478
x1,95:24188348,31608478
x1,95:24929888,31608478
k1,95:25162800,31608478:232912
$1,96:25162800,31608478
x1,96:25768841,31608478
x1,96:26054843,31608478
(1,96:26054843,31608478:648844,492366,0
x1,96:26703687,31608478
)
x1,96:27949556,31608478
k1,96:28069157,31608478:119601
x1,96:28678635,31608478
x1,96:29009039,31608478
(1,96:29009039,31348060:369919,225735,0
x1,96:29327379,31348060
)
$1,96:29378958,31608478
k1,96:29610296,31608478:231338
x1,96:30766462,31608478
k1,96:30997801,31608478:231339
$1,97:30997801,31608478
x1,97:31603842,31608478
x1,97:31889844,31608478
(1,97:31889844,31608478:648844,492366,0
x1,97:32538688,31608478
)
(1,97:32538688,31323643:369919,225735,0
x1,97:32857028,31323643
)
x1,97:34154476,31608478
k1,97:34274077,31608478:119601
x1,97:34883555,31608478
(1,97:34934884,31348060:369919,225735,0
x1,97:35253224,31348060
)
x1,97:35583878,31608478
$1,97:35583878,31608478
x1,97:35783217,31608478
k1,97:35783217,31608478:0
)
(1,100:4475220,32460446:31307997,498346,139537
x1,100:5910460,32460446
x1,97:6289203,32460446
k1,97:6568125,32460446:278922
x1,97:7050525,32460446
k1,97:7329447,32460446:278922
x1,97:9123497,32460446
k1,97:9402419,32460446:278922
x1,97:10399114,32460446
k1,97:10678037,32460446:278923
x1,97:12824918,32460446
k1,97:13103840,32460446:278922
x1,97:18133162,32460446
k1,97:18422013,32460446:288851
x1,97:19578179,32460446
k1,97:19857101,32460446:278922
x1,97:20335515,32460446
k1,97:20614437,32460446:278922
x1,97:21096837,32460446
k1,97:21375759,32460446:278922
x1,97:24985787,32460446
k1,97:25264709,32460446:278922
x1,97:25902594,32460446
k1,97:26181517,32460446:278923
x1,97:26580195,32460446
x1,97:26919071,32460446
k1,97:27197993,32460446:278922
x1,97:30626623,32460446
k1,97:30905545,32460446:278922
x1,97:32300918,32460446
k1,97:32579840,32460446:278922
x1,97:35783217,32460446
k1,97:35783217,32460446:0
)
(1,100:4475220,33312414:31307997,498346,139537
x1,100:7965646,33312414
x1,98:8324456,33312414
x1,98:8463992,33312414
k1,98:8867473,33312414:403481
x1,98:10266832,33312414
k1,98:10534219,33312414:267387
x1,98:12489734,33312414
k1,98:12757120,33312414:267386
x1,98:14196347,33312414
k1,98:14463733,33312414:267386
x1,98:15101618,33312414
k1,98:15369004,33312414:267386
x1,98:17107241,33312414
k1,98:17374627,33312414:267386
x1,98:18371322,33312414
k1,98:18638708,33312414:267386
x1,98:22426149,33312414
k1,99:18638708,33312414:-19935
x1,99:22784959,33312414
k1,99:23052345,33312414:267386
x1,99:23451023,33312414
x1,99:24068974,33312414
x1,99:24567320,33312414
x1,99:25583947,33312414
k1,99:25851334,33312414:267387
x1,99:26848029,33312414
k1,99:27115415,33312414:267386
x1,99:29262296,33312414
k1,99:29529682,33312414:267386
x1,99:34359665,33312414
k1,99:34627051,33312414:267386
x1,99:35783217,33312414
k1,99:35783217,33312414:0
)
(1,100:4475220,34164382:31307997,498346,139537
x1,100:7265966,34164382
k1,99:7556239,34164382:290273
x1,99:11513117,34164382
k1,99:11803391,34164382:290274
x1,99:12401408,34164382
k1,99:12691681,34164382:290273
x1,99:13688376,34164382
k1,99:13978649,34164382:290273
x1,99:14536798,34164382
x1,99:15433823,34164382
k1,99:15724097,34164382:290274
x1,99:17083588,34164382
k1,99:17373861,34164382:290273
x1,99:17692803,34164382
x1,99:19506786,34164382
k1,99:19797059,34164382:290273
x1,99:22113378,34164382
k1,99:22585521,34164382:472143
x1,99:23343009,34164382
k1,99:23633283,34164382:290274
x1,99:24691773,34164382
k1,99:24994812,34164382:303039
x1,99:26154965,34164382
k1,99:26445239,34164382:290274
x1,99:26724314,34164382
x1,99:27481802,34164382
x1,99:27820678,34164382
k1,99:28110951,34164382:290273
x1,99:28689034,34164382
k1,99:28979307,34164382:290273
x1,99:32766748,34164382
x1,99:33125558,34164382
k1,99:33415832,34164382:290274
x1,99:34456381,34164382
k1,99:34746654,34164382:290273
x1,99:35783217,34164382
k1,99:35783217,34164382:0
)
(1,100:4475220,35016350:31307997,498346,139537
x1,100:4873898,35016350
x1,99:5930394,35016350
k1,99:6164657,35016350:234263
x1,99:9204575,35016350
k1,99:9438839,35016350:234264
x1,99:10036856,35016350
k1,99:10271119,35016350:234263
x1,99:11267814,35016350
k1,99:11502078,35016350:234264
x1,99:14615753,35016350
k1,99:14933047,35016350:317294
x1,99:16711150,35016350
k1,99:16945413,35016350:234263
x1,99:18105566,35016350
k1,99:18339830,35016350:234264
x1,99:22127271,35016350
x1,99:22486081,35016350
x1,99:22625617,35016350
k1,99:22860869,35016350:235252
x1,99:23937299,35016350
k1,99:24171562,35016350:234263
x1,99:25247992,35016350
k1,99:25482256,35016350:234264
x1,99:27238432,35016350
k1,99:27472695,35016350:234263
x1,99:28469390,35016350
k1,99:28703653,35016350:234263
x1,99:32194079,35016350
x1,99:32552889,35016350
k1,99:32787153,35016350:234264
x1,99:35783217,35016350
k1,99:35783217,35016350:0
)
(1,100:4475220,35868318:31307997,551690,139537
x1,100:5334371,35868318
k1,99:5623609,35868318:289238
x1,99:8733296,35868318
k1,99:9022534,35868318:289238
x1,99:11596001,35868318
x1,99:11895008,35868318
k1,99:12184246,35868318:289238
x1,99:14976984,35868318
k1,99:15266222,35868318:289238
x1,99:17345327,35868318
k1,99:17634565,35868318:289238
x1,99:18352185,35868318
x1,99:19867161,35868318
k1,99:20156399,35868318:289238
x1,99:20515209,35868318
x1,99:20874019,35868318
x1,99:21454094,35868318
k1,99:21743332,35868318:289238
x1,99:22740027,35868318
k1,99:23029265,35868318:289238
x1,99:24508359,35868318
k1,99:24797596,35868318:289237
x1,99:25355745,35868318
x1,99:26252770,35868318
k1,99:26542008,35868318:289238
x1,99:28140706,35868318
k1,99:28429944,35868318:289238
$1,99:28429944,35868318
x1,99:28891413,35868318
$1,99:28991083,35868318
k1,99:29280321,35868318:289238
x1,99:30436487,35868318
k1,99:30725725,35868318:289238
$1,99:30725725,35868318
x1,99:31187194,35868318
(1,99:31286864,35607900:183865,291272,0
x1,99:31437961,35607900
)
$1,99:31470729,35868318
x1,99:31670068,35868318
k1,99:32139105,35868318:469037
x1,99:33538464,35868318
k1,99:33827702,35868318:289238
x1,99:35783217,35868318
k1,99:35783217,35868318:0
)
(1,100:4475220,36720286:31307997,538214,179404
x1,100:5412114,36720286
x1,99:5994182,36720286
k1,99:6284409,36720286:290227
x1,99:7360839,36720286
k1,99:7651066,36720286:290227
x1,99:8651747,36720286
x1,99:9030490,36720286
k1,99:9320716,36720286:290226
x1,99:12153323,36720286
x1,99:12412463,36720286
k1,99:12702690,36720286:290227
x1,99:13300707,36720286
k1,99:13590934,36720286:290227
x1,99:14587629,36720286
k1,99:14877856,36720286:290227
x1,99:15954286,36720286
x1,99:17190188,36720286
k1,99:17480414,36720286:290226
x1,99:18058497,36720286
k1,99:18348724,36720286:290227
x1,99:19524825,36720286
x1,99:20521519,36720286
k1,99:20811746,36720286:290227
x1,99:22011766,36720286
k1,99:22301993,36720286:290227
x1,99:22501332,36720286
(1,99:22501332,36720286:1774116,490372,0
x1,99:24275448,36720286
)
x1,99:24474787,36720286
k1,99:24777768,36720286:302981
x1,99:27050232,36720286
k1,99:27340459,36720286:290227
x1,99:28177683,36720286
x1,99:28536493,36720286
x1,99:29971733,36720286
x1,99:30350476,36720286
k1,99:30640703,36720286:290227
x1,99:31123103,36720286
k1,99:31413330,36720286:290227
x1,99:33568184,36720286
k1,99:33858410,36720286:290226
x1,99:34496295,36720286
k1,99:34786522,36720286:290227
x1,99:35783217,36720286
k1,99:35783217,36720286:0
)
(1,100:4475220,37603105:31307997,637879,139537
x1,100:7965646,37603105
x1,99:8324456,37603105
g1,99:8563662,37603105
x1,99:8922472,37603105
x1,99:9281282,37603105
x1,99:9861357,37603105
g1,99:10100563,37603105
$1,99:10100563,37603105
[1,99:10100563,37603105:438546,637879,0
(1,99:10100563,37603105:438546,494359,0
x1,99:10539109,37603105
)
]
(1,99:10539109,37720015:205256,364089,0
x1,99:10705378,37720015
)
$1,99:10744365,37603105
x1,99:10943704,37603105
k1,100:35783216,37603105:24839512
g1,100:35783216,37603105
)
(1,105:4475220,38598595:31307997,498346,139537
h1,101:4475220,38598595:786432,0,0
x1,101:6308182,38598595
k1,101:6591486,38598595:283304
$1,101:6591486,38598595
x1,101:6942291,38598595
(1,101:6942291,38709679:462671,358263,0
x1,101:7294824,38709679
)
$1,101:7404962,38598595
k1,101:7688265,38598595:283303
x1,101:8086943,38598595
x1,101:8425819,38598595
k1,101:8709123,38598595:283304
x1,101:9705818,38598595
k1,101:9989122,38598595:283304
x1,101:11227017,38598595
k1,101:11510321,38598595:283304
x1,101:12088404,38598595
k1,101:12371707,38598595:283303
x1,101:12969724,38598595
x1,101:14789687,38598595
k1,101:15072991,38598595:283304
x1,101:15651074,38598595
k1,101:15934378,38598595:283304
$1,101:15934378,38598595
x1,101:16395847,38598595
$1,101:16495517,38598595
x1,101:16694856,38598595
k1,101:16989183,38598595:294327
x1,101:18145349,38598595
k1,101:18428653,38598595:283304
x1,101:19226009,38598595
k1,101:19509313,38598595:283304
$1,102:19509313,38598595
x1,102:19868452,38598595
(1,102:19868452,38709679:462671,358263,0
x1,102:20220985,38709679
)
$1,102:20331123,38598595
k1,102:20614427,38598595:283304
x1,102:21013105,38598595
x1,102:21351981,38598595
k1,102:21635284,38598595:283303
x1,102:22631979,38598595
k1,102:22915283,38598595:283304
x1,102:25606360,38598595
k1,102:25889664,38598595:283304
x1,102:27364772,38598595
k1,102:27648075,38598595:283303
x1,102:28226158,38598595
k1,102:28509462,38598595:283304
$1,102:28509462,38598595
x1,102:28860267,38598595
(1,102:28860267,38709679:462671,358263,0
x1,102:29212800,38709679
)
$1,102:29322938,38598595
x1,102:29522277,38598595
k1,102:29973511,38598595:451234
x1,102:31020041,38598595
k1,102:31303345,38598595:283304
$1,102:31303345,38598595
x1,102:31833088,38598595
$1,102:31874450,38598595
k1,102:32157754,38598595:283304
x1,102:32556432,38598595
x1,102:32895308,38598595
k1,102:33178611,38598595:283303
x1,102:33537421,38598595
k1,103:33820725,38598595:283304
x1,103:35783217,38598595
k1,103:35783217,38598595:0
)
(1,105:4475220,39450563:31307997,498346,139537
x1,105:7409490,39450563
k1,103:7711135,39450563:301645
x1,103:8289218,39450563
k1,103:8590863,39450563:301645
$1,103:8590863,39450563
x1,103:9052332,39450563
$1,103:9152002,39450563
k1,103:9453648,39450563:301646
x1,103:10031731,39450563
k1,103:10333376,39450563:301645
x1,103:12129420,39450563
k1,103:12431065,39450563:301645
x1,103:14426447,39450563
k1,103:14728092,39450563:301645
$1,103:14728092,39450563
x1,103:14942215,39450563
$1,103:14956336,39450563
x1,103:15155675,39450563
k1,103:15472930,39450563:317255
x1,103:17308841,39450563
k1,103:17610486,39450563:301645
$1,103:17610486,39450563
x1,103:17824609,39450563
$1,103:17838730,39450563
k1,103:18140375,39450563:301645
x1,103:18622775,39450563
k1,103:18924421,39450563:301646
x1,103:19522438,39450563
x1,103:21258680,39450563
x1,103:21517820,39450563
k1,103:21819465,39450563:301645
x1,103:23276633,39450563
k1,103:23578278,39450563:301645
x1,103:24574973,39450563
k1,103:24876618,39450563:301645
x1,103:27075326,39450563
k1,103:27376972,39450563:301646
x1,103:27695914,39450563
x1,103:31551128,39450563
k1,103:31852773,39450563:301645
x1,103:32430856,39450563
k1,103:32732501,39450563:301645
$1,103:32732501,39450563
x1,103:33193970,39450563
$1,103:33293640,39450563
x1,103:33492979,39450563
k1,103:33999238,39450563:506259
x1,103:35045768,39450563
k1,103:35347413,39450563:301645
$1,103:35347413,39450563
x1,103:35757470,39450563
$1,103:35783217,39450563
k1,105:35783217,39450563:0
)
(1,105:4475220,40302531:31307997,538214,179404
x1,105:4873898,40302531
x1,103:5212774,40302531
k1,103:5547957,40302531:335183
x1,103:5906767,40302531
k1,103:6241950,40302531:335183
x1,103:9196153,40302531
k1,103:9531336,40302531:335183
x1,103:10109419,40302531
k1,103:10444602,40302531:335183
$1,103:10444602,40302531
(1,103:10444602,40302531:1121282,498346,0
x1,103:11565884,40302531
)
x1,103:12374702,40302531
x1,103:13236343,40302531
x1,103:13615088,40302531
$1,103:13615088,40302531
x1,103:13814427,40302531
k1,103:14421299,40302531:606872
x1,103:16655889,40302531
k1,103:16991072,40302531:335183
x1,103:19905408,40302531
k1,103:20240591,40302531:335183
x1,103:21576162,40302531
x1,103:22074508,40302531
k1,103:22409691,40302531:335183
x1,103:23268842,40302531
k1,103:23604025,40302531:335183
$1,103:23604025,40302531
x1,103:24133768,40302531
$1,103:24175130,40302531
x1,103:24374469,40302531
k1,103:24981340,40302531:606871
x1,103:26027870,40302531
k1,103:26363053,40302531:335183
$1,103:26363053,40302531
x1,103:26972531,40302531
(1,103:26972531,40413615:470408,358263,0
x1,103:27380771,40413615
)
$1,103:27442939,40302531
k1,103:27778122,40302531:335183
x1,103:29538285,40302531
k1,103:30145157,40302531:606872
$1,103:30145157,40302531
x1,103:30754635,40302531
(1,103:30754635,40413615:462671,358263,0
x1,103:31107168,40413615
)
$1,103:31217306,40302531
x1,103:31496381,40302531
k1,103:31831564,40302531:335183
x1,103:32230242,40302531
x1,103:32569118,40302531
k1,103:32904301,40302531:335183
x1,103:33900996,40302531
k1,103:34236179,40302531:335183
$1,103:34236179,40302531
x1,103:34866258,40302531
$1,103:34866258,40302531
x1,103:35105464,40302531
x1,103:35783217,40302531
k1,103:35783217,40302531:0
)
(1,105:4475220,41154499:31307997,538214,179404
x1,105:7945710,41154499
k1,103:8235997,41154499:290287
x1,103:11112458,41154499
k1,103:11402746,41154499:290288
x1,103:11980829,41154499
k1,103:12271116,41154499:290287
$1,103:12271116,41154499
(1,103:12271116,41154499:648844,492366,0
x1,103:12919960,41154499
)
x1,103:13549840,41154499
(1,103:13549840,41265583:470408,358263,0
x1,103:13958080,41265583
)
x1,103:14299323,41154499
$1,103:14299323,41154499
k1,103:14589610,41154499:290287
x1,103:16349773,41154499
k1,103:16821958,41154499:472185
$1,103:16821958,41154499
(1,103:16821958,41154499:648844,492366,0
x1,103:17470802,41154499
)
x1,103:18100682,41154499
(1,103:18100682,41265583:462671,358263,0
x1,103:18453215,41265583
)
x1,103:18842428,41154499
$1,103:18842428,41154499
x1,103:19320842,41154499
k1,103:19793027,41154499:472185
x1,103:21288069,41154499
k1,103:21578356,41154499:290287
x1,103:22893994,41154499
k1,103:23184282,41154499:290288
$1,103:23184282,41154499
x1,103:23793760,41154499
(1,103:23793760,41265583:470408,358263,0
x1,103:24202000,41265583
)
$1,103:24264168,41154499
k1,103:24554455,41154499:290287
x1,103:25036855,41154499
k1,103:25327142,41154499:290287
x1,103:27165047,41154499
k1,103:27455335,41154499:290288
x1,103:29251379,41154499
k1,103:29541666,41154499:290287
x1,103:30538361,41154499
k1,104:30828648,41154499:290287
x1,104:32742302,41154499
k1,104:33032589,41154499:290287
x1,104:33610672,41154499
k1,104:33900960,41154499:290288
$1,104:33900960,41154499
x1,104:34311017,41154499
$1,104:34336764,41154499
k1,104:34627051,41154499:290287
x1,104:35783217,41154499
k1,104:35783217,41154499:0
)
(1,105:4475220,42006467:31307997,538214,179404
x1,105:5272576,42006467
k1,104:5580205,42006467:307629
$1,104:5580205,42006467
x1,104:6189683,42006467
(1,104:6189683,42117551:462671,358263,0
x1,104:6542216,42117551
)
k1,104:6965726,42006467:313372
x1,104:7523876,42006467
k1,104:7837248,42006467:313372
x1,104:8446726,42006467
(1,104:8446726,42117551:470408,358263,0
x1,104:8854966,42117551
)
k1,104:9122216,42006467:205082
x1,104:9600630,42006467
k1,104:9805713,42006467:205083
(1,104:9805713,42006467:648844,492366,0
x1,104:10454557,42006467
)
x1,104:11195101,42006467
x1,104:11573846,42006467
$1,104:11573846,42006467
x1,104:11773185,42006467
k1,104:12297396,42006467:524211
x1,104:12815677,42006467
x1,104:15508745,42006467
x1,104:15867555,42006467
x1,104:16405770,42006467
x1,104:17442332,42006467
x1,104:19041030,42006467
k1,104:19348659,42006467:307629
x1,104:19627734,42006467
k1,104:19935363,42006467:307629
x1,104:20134702,42006467
(1,104:20134702,42006467:1774116,490372,0
x1,104:21908818,42006467
)
x1,104:22108157,42006467
k1,104:22432891,42006467:324734
x1,104:24705355,42006467
k1,104:25012985,42006467:307630
x1,104:25850209,42006467
k1,104:26157838,42006467:307629
x1,104:26875458,42006467
x1,104:27991756,42006467
k1,104:28299385,42006467:307629
x1,104:30446266,42006467
k1,104:30753895,42006467:307629
x1,104:35783217,42006467
k1,104:35783217,42006467:0
)
(1,105:4475220,42889286:31307997,637879,139537
x1,105:6947023,42889286
g1,104:7186229,42889286
x1,104:7584907,42889286
x1,104:7943717,42889286
g1,104:8182923,42889286
$1,104:8182923,42889286
(1,104:8182923,42889286:789383,490372,0
x1,104:8972306,42889286
)
$1,104:8972306,42889286
x1,104:9331116,42889286
x1,104:10766356,42889286
x1,104:11145099,42889286
g1,104:11384305,42889286
x1,104:11866705,42889286
g1,104:12105911,42889286
x1,104:13102606,42889286
g1,104:13341812,42889286
$1,104:13341812,42889286
[1,104:13341812,42889286:438546,637879,0
(1,104:13341812,42889286:438546,494359,0
x1,104:13780358,42889286
)
]
(1,104:13780358,43006196:205256,364089,0
x1,104:13946627,43006196
)
$1,104:13985614,42889286
x1,104:14224820,42889286
x1,104:16499277,42889286
g1,104:16738483,42889286
x1,104:21568466,42889286
k1,105:35783217,42889286:14214751
g1,105:35783217,42889286
)
(1,105:14253557,44157384:11751324,538214,179404
(1,105:14253557,44157384:789383,490372,0
x1,105:15042940,44157384
)
g1,105:15242275,44157384
x1,105:15441614,44157384
g1,105:15640949,44157384
x1,105:16246990,44157384
x1,105:16532992,44157384
(1,105:16532992,44157384:648844,492366,0
x1,105:17181836,44157384
)
x1,105:17990654,44157384
x1,105:18510430,44157384
g1,105:18630031,44157384
x1,105:19239509,44157384
(1,105:19239509,44268468:470408,358263,0
x1,105:19647749,44268468
)
x1,105:19988992,44157384
(1,105:19988992,43861085:369919,225735,0
x1,105:20307332,43861085
)
g1,105:20558246,44157384
x1,105:21275867,44157384
g1,105:21475202,44157384
x1,105:22081243,44157384
x1,105:22367245,44157384
(1,105:22367245,44157384:648844,492366,0
x1,105:23016089,44157384
)
x1,105:23756633,44157384
x1,105:24334717,44157384
g1,105:24454318,44157384
x1,105:25063796,44157384
(1,105:25063796,44268468:462671,358263,0
x1,105:25416329,44268468
)
x1,105:26004881,44157384
)
(1,109:4475220,45425482:31307997,538214,179404
x1,109:7186230,45425482
k1,106:7501236,45425482:315006
x1,106:7899914,45425482
x1,106:8258724,45425482
k1,106:8573730,45425482:315006
x1,106:11771127,45425482
k1,106:12086134,45425482:315007
x1,106:12664217,45425482
k1,106:12979223,45425482:315006
x1,106:15833757,45425482
k1,106:16148763,45425482:315006
x1,106:16906251,45425482
k1,106:17221257,45425482:315006
$1,106:17221257,45425482
(1,106:17221257,45425482:648844,492366,0
x1,106:17870101,45425482
)
x1,106:18678919,45425482
x1,106:18999356,45425482
$1,106:18999356,45425482
k1,106:19314363,45425482:315007
x1,106:19952248,45425482
k1,106:20267254,45425482:315006
$1,107:20267254,45425482
(1,107:20267254,45425482:648844,492366,0
x1,107:20916098,45425482
)
x1,107:21656642,45425482
x1,107:22035387,45425482
$1,107:22035387,45425482
x1,107:22234726,45425482
k1,107:22781067,45425482:546341
x1,107:23737895,45425482
k1,107:24052902,45425482:315007
x1,107:25049597,45425482
k1,107:25364603,45425482:315006
x1,107:27001176,45425482
k1,107:27316182,45425482:315006
x1,107:29070365,45425482
k1,107:29404321,45425482:333956
x1,107:30739892,45425482
x1,107:32195065,45425482
k1,107:32510071,45425482:315006
x1,107:35783217,45425482
k1,107:35783217,45425482:0
)
(1,109:4475220,46308301:31307997,637879,179404
x1,109:6949016,46308301
x1,107:7327759,46308301
g1,107:7566965,46308301
x1,107:8164982,46308301
g1,107:8404188,46308301
x1,107:8603527,46308301
(1,107:8603527,46308301:1953522,490372,0
x1,107:10557049,46308301
)
x1,107:10756388,46308301
g1,107:10995594,46308301
x1,107:13788332,46308301
g1,107:14027538,46308301
x1,107:14964431,46308301
g1,107:15203637,46308301
x1,107:15721918,46308301
x1,107:16020925,46308301
g1,107:16260131,46308301
x1,107:17216958,46308301
g1,107:17456164,46308301
x1,107:18213652,46308301
g1,107:18452858,46308301
$1,107:18452858,46308301
[1,107:18452858,46308301:438546,637879,0
(1,107:18452858,46308301:438546,494359,0
x1,107:18891404,46308301
)
]
(1,107:18891404,46425211:205256,364089,0
x1,107:19057673,46425211
)
$1,107:19096660,46308301
x1,107:19335866,46308301
x1,107:21610323,46308301
g1,107:21849529,46308301
x1,107:25806407,46308301
g1,107:26045613,46308301
x1,107:27851624,46308301
k1,108:26045613,46308301:19934
x1,108:29948670,46308301
g1,108:30187876,46308301
x1,108:31104835,46308301
x1,108:31383910,46308301
k1,109:35783217,46308301:4399307
g1,109:35783217,46308301
)
(1,112:13781130,47623933:12696177,654562,179404
(1,112:13781130,47623933:1235902,490372,0
x1,112:15017032,47623933
)
[1,112:15017032,47801340:525508,831969,0
(1,112:15017032,47327634:462671,358263,0
x1,112:15369565,47327634
)
(1,112:15017032,47801340:525508,225735,0
x1,112:15509772,47801340
)
]
g1,112:15741875,47623933
x1,112:15941214,47623933
g1,112:16140549,47623933
x1,112:16746590,47623933
x1,112:17032592,47623933
(1,112:17032592,47623933:648844,492366,0
x1,110:17681436,47623933
)
x1,112:18421980,47623933
x1,112:19000064,47623933
g1,112:19119665,47623933
x1,112:19729143,47623933
(1,112:19729143,47735017:462671,358263,0
x1,112:20081676,47735017
)
x1,112:20470889,47623933
g1,112:20670224,47623933
x1,112:21387845,47623933
g1,112:21587180,47623933
x1,112:22193221,47623933
x1,112:22479223,47623933
(1,112:22479223,47623933:648844,492366,0
x1,111:23128067,47623933
)
x1,112:23868611,47623933
(1,112:23968281,47327634:183865,291272,0
x1,112:24119378,47327634
)
x1,112:24630560,47623933
g1,112:24750161,47623933
x1,112:25359639,47623933
(1,112:25359639,47744484:639254,367730,0
x1,112:25712172,47744484
(1,112:25789542,47595208:176583,218454,0
x1,112:25933357,47595208
)
)
x1,112:26477307,47623933
)
]
(1,114:4475220,48410365:31307997,337875,0
(1,114:4475220,48410365:31307997,337875,0
k1,114:19989952,48410365:15514732
x1,114:20268484,48410365
k1,114:35783216,48410365:15514732
)
)
]
]
]
!53355
}1
!10
{2
[1,137:4736286,48410365:31046931,43674079,0
(1,137:4736286,4736286:0,0,0
[1,137:0,4736286:0,0,0
(1,137:0,0:0,0,0
(1,137:0,4736286:0,0,0
k1,137:0,4736286:4736286
)
g1,137:0,0
)
]
)
[1,137:4736286,4736286:0,0,0
(1,137:4736286,2967647:0,0,0
k1,137:4736286,2967647:326847
)
]
[1,137:4736286,48410365:31046931,43674079,0
[1,137:4475220,48410365:31307997,45376937,0
[1,137:4475220,3557716:31307997,524288,0
(1,137:4475220,3557716:31307997,358263,0
(1,137:4475220,3557716:31307997,358263,0
(1,137:4475220,3557716:0,337875,0
x1,137:4753752,3557716
k1,137:4475220,3557716:-278532
)
k1,137:17381308,3557716:12906088
x1,137:18919606,3557716
x1,137:20017168,3557716
x1,137:21021886,3557716
g1,137:21207574,3557716
x1,137:22877128,3557716
k1,137:35783216,3557716:12906088
)
)
]
[1,137:4475220,47623933:31307997,43148713,0
(1,114:4475220,5130580:31307997,641104,177407
x1,114:5513776,5130580
x1,113:7188223,5130580
k1,113:7508542,5130580:320319
x1,113:8505237,5130580
k1,113:8825556,5130580:320319
x1,113:10424254,5130580
k1,113:10744573,5130580:320319
$1,113:10744573,5130580
x1,113:11206042,5130580
$1,113:11305712,5130580
k1,113:11626031,5130580:320319
x1,113:12782197,5130580
k1,113:13102516,5130580:320319
$1,113:13102516,5130580
x1,113:13563985,5130580
(1,113:13663655,4870162:183865,291272,0
x1,113:13814752,4870162
)
$1,113:13847520,5130580
k1,113:14167839,5130580:320319
x1,113:15126659,5130580
k1,113:15446978,5130580:320319
x1,113:16128717,5130580
x1,113:17962635,5130580
x1,113:18799859,5130580
k1,113:19120178,5130580:320319
x1,113:20798611,5130580
k1,113:21360890,5130580:562279
x1,113:22596791,5130580
k1,113:22917110,5130580:320319
x1,113:23674598,5130580
x1,113:24053342,5130580
x1,113:24412152,5130580
x1,113:24711159,5130580
k1,113:25031478,5130580:320319
x1,113:28988356,5130580
k1,113:29308675,5130580:320319
$1,113:29308675,5130580
(1,113:29308675,5130580:1235902,490372,0
x1,113:30544577,5130580
)
[1,113:30544577,5307987:525508,818511,0
(1,113:30544577,4847739:462671,358263,0
x1,113:30897110,4847739
)
(1,113:30544577,5307987:525508,225735,0
x1,113:31037317,5307987
)
]
$1,113:31070085,5130580
k1,113:31390404,5130580:320319
x1,113:31908685,5130580
x1,113:32530621,5130580
k1,113:32850940,5130580:320319
x1,113:35783217,5130580
k1,113:35783217,5130580:0
)
(1,114:4475220,5982548:31307997,538214,179404
x1,114:8109169,5982548
k1,113:8375604,5982548:266435
x1,113:9234755,5982548
k1,113:9501190,5982548:266435
x1,113:12072663,5982548
k1,113:12339099,5982548:266436
x1,113:13515198,5982548
x1,113:13874008,5982548
x1,113:14173015,5982548
k1,113:14439450,5982548:266435
x1,113:16996968,5982548
k1,113:17263403,5982548:266435
x1,113:19069414,5982548
x1,113:21166460,5982548
k1,113:21432895,5982548:266435
x1,113:22349854,5982548
x1,113:22628929,5982548
x1,113:22987739,5982548
x1,113:24422979,5982548
x1,113:24801722,5982548
k1,113:25068157,5982548:266435
x1,113:26668848,5982548
k1,113:26935283,5982548:266435
x1,113:27692771,5982548
k1,113:27959207,5982548:266436
x1,113:28955902,5982548
k1,113:29222337,5982548:266435
x1,113:32100791,5982548
k1,113:32367226,5982548:266435
x1,113:32945309,5982548
k1,113:33211744,5982548:266435
x1,113:35783217,5982548
k1,113:35783217,5982548:0
)
(1,114:4475220,6834516:31307997,538214,179404
x1,114:5651319,6834516
x1,113:6010129,6834516
x1,113:6309136,6834516
k1,113:6597396,6834516:288260
x1,113:9354253,6834516
k1,113:9654777,6834516:300524
x1,113:10771075,6834516
k1,113:11059335,6834516:288260
x1,113:11697220,6834516
k1,113:11985480,6834516:288260
x1,113:14971578,6834516
k1,113:15259839,6834516:288261
x1,113:15738253,6834516
(1,113:15738253,6834516:1825945,490372,0
x1,113:17564198,6834516
)
x1,113:17763537,6834516
k1,113:18064060,6834516:300523
x1,113:20998330,6834516
k1,113:21286590,6834516:288260
x1,113:22881302,6834516
k1,113:23347406,6834516:466104
x1,113:23815853,6834516
x1,113:24395928,6834516
k1,113:24684188,6834516:288260
x1,113:27500849,6834516
k1,113:27789110,6834516:288261
x1,113:28686135,6834516
x1,113:31259601,6834516
k1,113:31547861,6834516:288260
$1,113:31547861,6834516
x1,113:32026275,6834516
(1,113:32026275,6951426:205256,364089,0
x1,113:32192544,6951426
)
$1,113:32231531,6834516
x1,113:32470737,6834516
x1,113:34745194,6834516
k1,113:35033454,6834516:288260
$1,113:35033454,6834516
x1,113:35578334,6834516
$1,113:35583878,6834516
x1,113:35783217,6834516
k1,113:35783217,6834516:0
)
(1,114:4475220,7686484:31307997,498346,139537
x1,114:6311131,7686484
k1,113:6575618,7686484:264487
$1,113:6575618,7686484
x1,113:7054032,7686484
(1,113:7054032,7803394:205256,364089,0
x1,113:7220301,7803394
)
$1,113:7259288,7686484
k1,113:7523775,7686484:264487
x1,113:8006175,7686484
k1,113:8270661,7686484:264486
x1,113:9267356,7686484
k1,113:9531843,7686484:264487
x1,113:10769738,7686484
k1,113:11034225,7686484:264487
x1,113:11612308,7686484
k1,113:11876795,7686484:264487
x1,113:12474812,7686484
x1,113:14294775,7686484
k1,113:14559261,7686484:264486
x1,113:15137344,7686484
k1,113:15401831,7686484:264487
x1,113:16398526,7686484
k1,113:16663013,7686484:264487
x1,113:17978650,7686484
k1,113:18243137,7686484:264487
x1,113:18821220,7686484
k1,113:19085707,7686484:264487
$1,113:19085707,7686484
x1,113:19299830,7686484
$1,113:19313951,7686484
x1,113:19553157,7686484
x1,113:20828926,7686484
k1,113:21093412,7686484:264486
x1,113:21492090,7686484
x1,113:22468850,7686484
x1,113:22847593,7686484
x1,113:23949937,7686484
k1,113:24220744,7686484:270807
x1,113:25217439,7686484
k1,113:25481926,7686484:264487
x1,113:28360380,7686484
k1,113:28624867,7686484:264487
x1,113:29202950,7686484
k1,113:29467436,7686484:264486
x1,113:30643535,7686484
x1,113:31002345,7686484
x1,113:31301352,7686484
k1,113:31565839,7686484:264487
x1,113:34123357,7686484
k1,113:34387844,7686484:264487
x1,113:35783217,7686484
k1,113:35783217,7686484:0
)
(1,114:4475220,8538452:31307997,538214,179404
x1,114:5152972,8538452
x1,113:5491848,8538452
x1,113:7325766,8538452
x1,113:7867967,8538452
k1,113:8200430,8538452:332463
x1,113:8798447,8538452
k1,113:9130910,8538452:332463
$1,113:9130910,8538452
x1,113:9675790,8538452
$1,113:9681334,8538452
k1,113:10013798,8538452:332464
x1,113:11349369,8538452
x1,113:12130776,8538452
k1,113:12463239,8538452:332463
x1,113:13920407,8538452
k1,113:14252870,8538452:332463
x1,113:15249565,8538452
k1,113:15582028,8538452:332463
x1,113:16100309,8538452
x1,113:17098997,8538452
k1,113:17431461,8538452:332464
x1,113:18009544,8538452
k1,113:18342007,8538452:332463
x1,113:18541346,8538452
(1,113:18541346,8538452:3019986,490372,0
x1,113:21561332,8538452
)
x1,113:21760671,8538452
k1,113:22116448,8538452:355777
x1,113:24909186,8538452
k1,113:25241649,8538452:332463
x1,113:26557286,8538452
k1,113:27155999,8538452:598713
x1,113:27694214,8538452
k1,113:28026677,8538452:332463
x1,113:30303127,8538452
k1,113:30635590,8538452:332463
x1,113:31317329,8538452
k1,113:31649793,8538452:332464
x1,113:32287678,8538452
k1,113:32620141,8538452:332463
x1,113:33337761,8538452
x1,113:34454059,8538452
k1,113:34786522,8538452:332463
x1,113:35783217,8538452
k1,113:35783217,8538452:0
)
(1,114:4475220,9424496:31307997,641104,177407
x1,114:8432098,9424496
g1,113:8671304,9424496
$1,113:8671304,9424496
(1,113:8671304,9424496:1235902,490372,0
x1,113:9907206,9424496
)
[1,113:9907206,9601903:525508,818511,0
(1,113:9907206,9141655:462671,358263,0
x1,113:10259739,9141655
)
(1,113:9907206,9601903:525508,225735,0
x1,113:10399946,9601903
)
]
$1,113:10432714,9424496
g1,113:10671920,9424496
x1,113:11070598,9424496
x1,113:11688549,9424496
x1,113:12186895,9424496
x1,113:13203522,9424496
g1,113:13442728,9424496
x1,113:14399555,9424496
x1,113:15057373,9424496
$1,113:15057373,9424496
x1,113:15271496,9424496
$1,113:15285617,9424496
g1,113:15524823,9424496
x1,113:16700922,9424496
x1,113:17059732,9424496
x1,113:17358739,9424496
g1,113:17597945,9424496
x1,113:20354802,9424496
k1,114:35783217,9424496:15428415
g1,114:35783217,9424496
)
(1,116:4475220,10419986:31307997,498346,139537
h1,115:4475220,10419986:786432,0,0
x1,115:6497553,10419986
k1,115:6829650,10419986:332097
x1,115:8783172,10419986
x1,115:9201784,10419986
k1,115:9533882,10419986:332098
x1,115:10111965,10419986
k1,115:10444062,10419986:332097
x1,115:11923156,10419986
k1,115:12255254,10419986:332098
x1,115:12813403,10419986
x1,115:13710428,10419986
k1,115:14042525,10419986:332097
x1,115:15641223,10419986
k1,115:15973321,10419986:332098
x1,115:16455721,10419986
k1,115:16787818,10419986:332097
x1,115:18982541,10419986
k1,115:19314638,10419986:332097
x1,115:19912655,10419986
k1,115:20244753,10419986:332098
x1,115:23194970,10419986
k1,115:23527067,10419986:332097
x1,115:26600873,10419986
k1,115:26932971,10419986:332098
x1,115:28976195,10419986
k1,115:29308292,10419986:332097
x1,115:30167443,10419986
k1,115:30499541,10419986:332098
x1,115:33073008,10419986
x1,115:33372015,10419986
k1,115:33704112,10419986:332097
x1,115:35783217,10419986
k1,115:35783217,10419986:0
)
(1,116:4475220,11271954:31307997,498346,139537
x1,116:5192840,11271954
x1,116:6707816,11271954
k1,115:6969838,11271954:262022
x1,115:7328648,11271954
x1,115:7687458,11271954
x1,115:8267533,11271954
k1,115:8529555,11271954:262022
x1,115:9087704,11271954
x1,115:9984729,11271954
k1,115:10246751,11271954:262022
x1,115:11845449,11271954
k1,115:12107471,11271954:262022
x1,115:12685554,11271954
k1,115:12947576,11271954:262022
x1,115:13346254,11271954
x1,115:15064557,11271954
x1,115:15363564,11271954
k1,115:15625586,11271954:262022
x1,115:15944528,11271954
x1,115:19799742,11271954
x1,115:20158552,11271954
x1,115:21593792,11271954
x1,115:21972535,11271954
k1,115:22234556,11271954:262021
x1,115:23193376,11271954
k1,115:23455398,11271954:262022
x1,115:24591631,11271954
x1,115:25488655,11271954
k1,115:25750677,11271954:262022
x1,115:26609828,11271954
k1,115:26871850,11271954:262022
x1,115:29445317,11271954
x1,115:29744324,11271954
k1,115:30006346,11271954:262022
x1,115:32085451,11271954
k1,115:32347473,11271954:262022
x1,115:32706283,11271954
x1,115:33065093,11271954
x1,115:33645168,11271954
k1,115:33907190,11271954:262022
$1,115:33907190,11271954
x1,115:34268242,11271954
$1,115:34268242,11271954
x1,115:34507448,11271954
x1,115:35783217,11271954
k1,115:35783217,11271954:0
)
(1,116:4475220,12123922:31307997,538214,179404
x1,116:6273257,12123922
k1,115:6589925,12123922:316668
x1,115:8368028,12123922
k1,115:8600416,12123922:232388
x1,115:9597111,12123922
k1,115:9829498,12123922:232387
x1,115:11308592,12123922
k1,115:11540980,12123922:232388
x1,115:12099129,12123922
x1,115:12996154,12123922
k1,115:13228541,12123922:232387
x1,115:14827239,12123922
k1,115:15059627,12123922:232388
x1,115:17533423,12123922
x1,115:18111505,12123922
k1,115:18345256,12123922:233751
x1,115:19541289,12123922
k1,115:19773677,12123922:232388
x1,115:22957120,12123922
k1,115:23189507,12123922:232387
x1,115:23667921,12123922
(1,115:23667921,12123922:1983423,498346,0
x1,115:25651344,12123922
)
x1,115:26129758,12123922
k1,115:26362146,12123922:232388
x1,115:27400702,12123922
x1,115:27759512,12123922
x1,115:28457197,12123922
k1,115:28689584,12123922:232387
x1,115:29686279,12123922
k1,115:29918667,12123922:232388
x1,115:32579840,12123922
x1,115:35783217,12123922
k1,115:35783217,12123922:0
)
(1,116:4475220,12975890:31307997,551690,179404
x1,116:6715789,12975890
x1,115:9247393,12975890
k1,115:9508751,12975890:261358
x1,115:10367902,12975890
k1,115:10629261,12975890:261359
x1,115:11625956,12975890
k1,115:11887314,12975890:261358
x1,115:14121903,12975890
k1,115:14383261,12975890:261358
x1,115:16139437,12975890
k1,115:16400795,12975890:261358
x1,115:18196839,12975890
k1,115:18458198,12975890:261359
$1,115:18458198,12975890
(1,115:18458198,12975890:1011646,490372,0
x1,115:19469844,12975890
)
(1,115:19469844,13083532:370768,225735,0
x1,115:19807844,13083532
)
x1,115:20581156,12975890
(1,115:20680826,12715472:183865,291272,0
x1,115:20831923,12715472
)
x1,115:21143766,12975890
$1,115:21143766,12975890
x1,115:21343105,12975890
k1,115:21728503,12975890:385398
x1,115:22266718,12975890
k1,115:22528054,12975890:261336
x1,115:24647027,12975890
k1,115:24908385,12975890:261358
x1,115:25825344,12975890
x1,115:27898467,12975890
k1,115:28159825,12975890:261358
x1,115:28678106,12975890
x1,115:29300042,12975890
k1,115:29561400,12975890:261358
x1,115:30960759,12975890
k1,115:31222118,12975890:261359
x1,115:31620796,12975890
x1,115:31979606,12975890
k1,115:32240964,12975890:261358
x1,115:35424407,12975890
x1,115:35783217,12975890
k1,116:35783217,12975890:0
)
(1,116:4475220,13827858:31307997,538214,179404
x1,116:7248025,13827858
x1,116:7606835,13827858
x1,116:10130466,13827858
x1,116:10489276,13827858
x1,116:10887954,13827858
x1,115:11226830,13827858
x1,115:11525838,13827858
x1,115:13104601,13827858
k1,115:13309128,13827858:204527
x1,115:13787542,13827858
(1,115:13787542,13827858:2611341,490372,0
x1,115:16398883,13827858
)
x1,115:16877297,13827858
k1,115:17081823,13827858:204526
x1,115:17719708,13827858
k1,115:17924235,13827858:204527
x1,115:20164805,13827858
k1,115:20369331,13827858:204526
x1,115:21366026,13827858
k1,115:21570553,13827858:204527
x1,115:22810441,13827858
x1,115:23866938,13827858
k1,115:24071464,13827858:204526
x1,115:26365857,13827858
k1,115:26570384,13827858:204527
x1,115:27925889,13827858
k1,115:28130415,13827858:204526
x1,115:28708498,13827858
k1,115:28913025,13827858:204527
$1,115:28913025,13827858
(1,115:28913025,13827858:1011646,490372,0
x1,115:29924671,13827858
)
(1,115:29924671,13935500:370768,225735,0
x1,115:30262671,13935500
)
x1,115:31168643,13827858
x1,115:31467652,13827858
$1,115:31467652,13827858
x1,115:31666991,13827858
k1,115:31878453,13827858:211462
x1,115:33714364,13827858
k1,115:33918891,13827858:204527
$1,115:33918891,13827858
x1,115:34513020,13827858
$1,115:34532954,13827858
k1,115:34737480,13827858:204526
x1,115:35219880,13827858
k1,115:35424407,13827858:204527
x1,115:35783217,13827858
k1,115:35783217,13827858:0
)
(1,116:4475220,14679826:31307997,551690,139537
x1,116:5511782,14679826
x1,115:6610139,14679826
k1,115:6847919,14679826:237780
x1,115:9263908,14679826
k1,115:9501689,14679826:237781
x1,115:11776146,14679826
k1,115:12013926,14679826:237780
x1,115:12372736,14679826
x1,115:12731546,14679826
x1,115:13311621,14679826
k1,115:13549401,14679826:237780
$1,115:13549401,14679826
x1,115:14010870,14679826
(1,115:14110540,14419408:183865,291272,0
x1,115:14261637,14419408
)
$1,115:14294405,14679826
x1,115:14493744,14679826
k1,115:14812210,14679826:318466
x1,115:17602956,14679826
k1,115:17840737,14679826:237781
x1,115:21797615,14679826
k1,115:22035395,14679826:237780
x1,115:23191561,14679826
k1,115:23429341,14679826:237780
x1,115:24190816,14679826
k1,115:24428597,14679826:237781
x1,115:24807342,14679826
x1,115:26647240,14679826
k1,115:26885020,14679826:237780
x1,115:28322254,14679826
x1,115:30022615,14679826
k1,115:30260395,14679826:237780
x1,115:31017883,14679826
x1,115:31376693,14679826
x1,115:31675700,14679826
k1,115:31913481,14679826:237781
x1,115:32312159,14679826
x1,115:33368655,14679826
k1,115:33606435,14679826:237780
x1,115:35783217,14679826
k1,115:35783217,14679826:0
)
(1,116:4475220,15531794:31307997,538214,179404
x1,116:6751671,15531794
g1,115:6990877,15531794
x1,115:7389555,15531794
x1,115:7748365,15531794
g1,115:7987571,15531794
x1,115:8968319,15531794
x1,115:10106543,15531794
g1,115:10345749,15531794
x1,115:12464722,15531794
g1,115:12703928,15531794
x1,115:15076063,15531794
g1,115:15315269,15531794
x1,115:15713947,15531794
x1,115:16072757,15531794
g1,115:16311963,15531794
x1,115:17039550,15531794
g1,115:17278756,15531794
x1,115:20393428,15531794
x1,115:20752238,15531794
g1,115:20991444,15531794
x1,115:22191464,15531794
g1,115:22430670,15531794
x1,115:22630009,15531794
(1,115:22630009,15531794:2038241,490372,0
x1,115:24668250,15531794
)
x1,115:25066928,15531794
g1,115:25306134,15531794
x1,115:25505473,15531794
(1,115:25505473,15531794:2038241,490372,0
x1,115:27543714,15531794
)
x1,115:28221467,15531794
k1,116:35783217,15531794:7561750
g1,116:35783217,15531794
)
(1,119:4475220,16527284:31307997,498346,139537
h1,117:4475220,16527284:786432,0,0
x1,117:5999206,16527284
x1,117:6258345,16527284
k1,117:6494732,16527284:236387
x1,117:7252220,16527284
x1,117:7750566,16527284
k1,117:7986953,16527284:236387
x1,117:9505916,16527284
k1,117:9742303,16527284:236387
x1,117:10738998,16527284
k1,117:10975384,16527284:236386
x1,117:12530228,16527284
k1,117:12766615,16527284:236387
x1,117:14809839,16527284
k1,117:15046226,16527284:236387
x1,117:15624309,16527284
k1,117:15860696,16527284:236387
x1,117:17020849,16527284
k1,117:17257236,16527284:236387
x1,117:19412090,16527284
k1,117:19730091,16527284:318001
x1,117:20776621,16527284
k1,117:21013008,16527284:236387
$1,117:21013008,16527284
(1,117:21013008,16527284:648844,492366,0
(1,117:21013008,16527284:648844,492366,0
x1,117:21661852,16527284
)
)
$1,117:21661852,16527284
k1,117:21898239,16527284:236387
x1,117:22296917,16527284
x1,117:22635793,16527284
k1,117:22872180,16527284:236387
x1,117:23230990,16527284
k1,117:23467377,16527284:236387
x1,117:26577064,16527284
k1,117:26813450,16527284:236386
x1,117:28172942,16527284
k1,117:28409329,16527284:236387
x1,117:30982796,16527284
x1,117:31281803,16527284
k1,117:31518190,16527284:236387
x1,117:33314234,16527284
k1,117:33550621,16527284:236387
x1,117:34268241,16527284
x1,117:35783217,16527284
k1,117:35783217,16527284:0
)
(1,119:4475220,17379252:31307997,551690,139537
x1,119:4834030,17379252
x1,117:5192840,17379252
x1,117:5772915,17379252
k1,117:6046624,17379252:273709
$1,117:6046624,17379252
x1,117:6525038,17379252
$1,117:6525038,17379252
x1,117:6724377,17379252
k1,117:7146828,17379252:422451
x1,117:8193358,17379252
k1,117:8467067,17379252:273709
$1,117:8467067,17379252
x1,117:8928536,17379252
$1,117:9028206,17379252
k1,117:9301915,17379252:273709
x1,117:10458081,17379252
k1,117:10731791,17379252:273710
$1,117:10731791,17379252
x1,117:11193260,17379252
(1,117:11292930,17118834:183865,291272,0
x1,117:11444027,17118834
)
$1,117:11476795,17379252
k1,117:11750504,17379252:273709
x1,117:12149182,17379252
x1,117:12488058,17379252
k1,117:12761767,17379252:273709
x1,117:13040842,17379252
x1,117:13539188,17379252
x1,117:13878063,17379252
k1,117:14151772,17379252:273709
x1,117:15547144,17379252
x1,117:16685369,17379252
x1,117:19655518,17379252
k1,117:19929227,17379252:273709
x1,117:20487376,17379252
x1,117:21384401,17379252
k1,117:21658111,17379252:273710
x1,117:23256809,17379252
k1,117:23530518,17379252:273709
x1,117:24925891,17379252
k1,117:25199600,17379252:273709
x1,117:26196295,17379252
k1,117:26470004,17379252:273709
x1,117:28028834,17379252
k1,117:28302544,17379252:273710
x1,117:30501252,17379252
k1,117:30774961,17379252:273709
x1,117:31093903,17379252
x1,117:34949117,17379252
k1,117:35222826,17379252:273709
$1,117:35222826,17379252
x1,117:35583878,17379252
$1,117:35583878,17379252
x1,117:35783217,17379252
k1,117:35783217,17379252:0
)
(1,119:4475220,18261060:31307997,676735,222128
x1,119:5212774,18261060
x1,117:5471913,18261060
k1,117:5779422,18261060:307509
x1,117:8019991,18261060
k1,117:8327501,18261060:307510
x1,117:9643139,18261060
k1,117:9950648,18261060:307509
$1,117:9950648,18261060
x1,117:10412117,18261060
$1,117:10511787,18261060
k1,117:10819297,18261060:307510
x1,117:11975463,18261060
k1,117:12282972,18261060:307509
$1,117:12282972,18261060
x1,117:12744441,18261060
(1,117:12844111,18000642:183865,291272,0
x1,117:12995208,18000642
)
$1,117:13027976,18261060
k1,117:13335486,18261060:307510
x1,117:14294306,18261060
k1,117:14601815,18261060:307509
$1,117:14601815,18261060
x1,117:15231894,18261060
$1,117:15231894,18261060
x1,117:15471100,18261060
x1,117:16950194,18261060
k1,117:17257704,18261060:307510
x1,117:18653077,18261060
k1,117:18977661,18261060:324584
x1,117:20574366,18261060
k1,117:20881876,18261060:307510
x1,117:22624099,18261060
k1,117:22931608,18261060:307509
x1,117:23290418,18261060
k1,117:23597928,18261060:307510
x1,117:24835823,18261060
k1,117:25143332,18261060:307509
x1,117:29100210,18261060
k1,117:29407720,18261060:307510
$1,117:29407720,18261060
x1,117:29758525,18261060
(1,117:29758525,18372144:462671,358263,0
x1,117:30111058,18372144
)
x1,117:30939145,18261060
[1,117:30939145,18473721:525508,698814,0
(1,117:30939145,18000642:525508,225735,0
x1,117:31431885,18000642
)
(1,117:30939145,18473721:462671,358263,0
x1,117:31291678,18473721
)
]
k1,117:31777825,18261060:313172
(1,117:31777825,18261060:866544,676735,0
[1,117:31777825,18261060:866544,676735,0
(1,117:31777825,17854261:866544,198174,0
k1,117:31948039,17854261:170214
x1,117:32381311,17854261
k1,117:32644369,17854261:170214
)
(1,117:31777825,18261060:866544,263276,0
$1,117:31777825,18261060
(1,117:31777825,18261060:558150,0,0
h1,117:31777825,18261060:0,0,0
(1,117:31777825,18261060:558150,0,0
$1,117:31777825,18261060
(1,117:31777825,18261060:558150,418611,59802
x1,117:32335975,18261060
)
$1,117:32335975,18261060
)
)
x1,117:32644369,18261060
$1,117:32644369,18261060
)
]
)
k1,117:32957541,18261060:313172
x1,117:33308346,18261060
(1,117:33308346,18381611:639254,367730,0
x1,117:33660879,18381611
(1,117:33738249,18232335:176583,218454,0
x1,117:33882064,18232335
)
)
x1,117:34665549,18261060
[1,117:34665549,18483188:639254,708281,0
(1,117:34665549,18000642:525508,225735,0
x1,117:35158289,18000642
)
(1,117:34665549,18483188:639254,367730,0
x1,117:35018082,18483188
(1,117:35095452,18333912:176583,218454,0
x1,117:35239267,18333912
)
)
]
$1,117:35304803,18261060
x1,117:35783217,18261060
k1,117:35783217,18261060:0
)
(1,119:4475220,19113028:31307997,538214,179404
x1,119:5521750,19113028
k1,117:5867108,19113028:345358
$1,117:5867108,19113028
x1,117:6396851,19113028
x1,117:7258492,19113028
$1,117:7358162,19113028
k1,117:7703521,19113028:345359
x1,117:8102199,19113028
x1,117:8441075,19113028
k1,117:8786433,19113028:345358
x1,117:9145243,19113028
k1,117:9490601,19113028:345358
x1,117:11085313,19113028
k1,117:11430671,19113028:345358
x1,117:13393163,19113028
k1,117:13738522,19113028:345359
x1,117:16672792,19113028
k1,117:17018150,19113028:345358
x1,117:17596233,19113028
k1,117:17941591,19113028:345358
x1,117:19737635,19113028
k1,117:20082993,19113028:345358
x1,117:22078375,19113028
k1,117:22423734,19113028:345359
$1,117:22423734,19113028
x1,117:22637857,19113028
$1,117:22651978,19113028
k1,117:22997336,19113028:345358
x1,117:24392709,19113028
k1,117:24738067,19113028:345358
$1,117:24738067,19113028
x1,117:24952190,19113028
k1,117:25342564,19113028:376253
x1,117:25900714,19113028
k1,117:26276966,19113028:376252
x1,117:26638018,19113028
$1,117:26638018,19113028
x1,117:26837357,19113028
k1,117:27474755,19113028:637398
x1,117:29109334,19113028
k1,117:29454692,19113028:345358
x1,117:31051397,19113028
k1,117:31396756,19113028:345359
x1,117:33138979,19113028
k1,117:33484337,19113028:345358
x1,117:33843147,19113028
k1,117:34188505,19113028:345358
x1,117:35783217,19113028
k1,117:35783217,19113028:0
)
(1,119:4475220,19964996:31307997,551690,179404
x1,119:6437712,19964996
k1,117:6676568,19964996:238856
x1,117:9610838,19964996
k1,117:9849695,19964996:238857
$1,117:9849695,19964996
x1,117:10379438,19964996
(1,117:10420800,19704578:183865,291272,0
x1,117:10571897,19704578
)
x1,117:11424944,19964996
(1,117:11524614,19704578:183865,291272,0
x1,117:11675711,19704578
)
$1,117:11708479,19964996
k1,117:11947335,19964996:238856
x1,117:12525418,19964996
k1,117:12764274,19964996:238856
x1,117:14759656,19964996
k1,117:14998513,19964996:238857
$1,117:14998513,19964996
x1,117:15212636,19964996
$1,117:15226757,19964996
k1,117:15465613,19964996:238856
x1,117:16466294,19964996
x1,117:16845037,19964996
k1,117:17083893,19964996:238856
x1,117:18399531,19964996
k1,117:18638388,19964996:238857
$1,117:18638388,19964996
x1,117:19168131,19964996
(1,117:19209493,19704578:183865,291272,0
x1,117:19360590,19704578
)
$1,117:19393358,19964996
k1,117:19632214,19964996:238856
x1,117:20114614,19964996
k1,117:20353470,19964996:238856
$1,117:20353470,19964996
x1,117:21317691,19964996
$1,117:21317691,19964996
x1,117:21556897,19964996
x1,117:23035991,19964996
k1,117:23274848,19964996:238857
x1,117:23912733,19964996
k1,117:24151589,19964996:238856
$1,117:24151589,19964996
x1,117:24681332,19964996
$1,117:24722694,19964996
x1,117:24922033,19964996
k1,117:25160959,19964996:238926
x1,117:26996870,19964996
k1,117:27235727,19964996:238857
$1,117:27235727,19964996
x1,117:27569869,19964996
k1,117:27769204,19964996:199335
x1,117:28327354,19964996
k1,117:28526689,19964996:199335
x1,117:28885499,19964996
$1,117:28885499,19964996
k1,117:29124355,19964996:238856
x1,117:29542967,19964996
k1,117:29781823,19964996:238856
$1,117:29781823,19964996
x1,117:30311566,19964996
x1,117:31173207,19964996
$1,117:31272877,19964996
k1,117:31511734,19964996:238857
x1,117:31994134,19964996
k1,117:32232990,19964996:238856
x1,117:34467580,19964996
x1,117:35783217,19964996
k1,117:35783217,19964996:0
)
(1,119:4475220,20816964:31307997,551690,179404
x1,119:5631386,20816964
k1,117:5934116,20816964:302730
$1,117:5934116,20816964
x1,117:6268258,20816964
k1,117:6573465,20816964:305207
x1,117:7131615,20816964
k1,117:7436822,20816964:305207
x1,117:7650945,20816964
$1,117:7665066,20816964
k1,117:7967797,20816964:302731
x1,117:8386409,20816964
k1,117:8689139,20816964:302730
$1,117:8689139,20816964
x1,117:9218882,20816964
x1,117:10080523,20816964
$1,117:10180193,20816964
k1,117:10482923,20816964:302730
x1,117:10965323,20816964
k1,117:11268054,20816964:302731
x1,117:13321247,20816964
k1,117:13623977,20816964:302730
x1,117:15061211,20816964
x1,117:16177509,20816964
k1,117:16480239,20816964:302730
x1,117:19081613,20816964
k1,117:19384344,20816964:302731
x1,117:20301303,20816964
x1,117:20779717,20816964
k1,117:21289231,20816964:509514
x1,117:22335761,20816964
k1,117:22638491,20816964:302730
$1,117:22638491,20816964
x1,117:23048548,20816964
$1,117:23074295,20816964
k1,117:23377025,20816964:302730
x1,117:25137188,20816964
k1,117:25646702,20816964:509514
$1,117:25646702,20816964
x1,117:26056759,20816964
(1,117:26082506,20556546:183865,291272,0
x1,117:26233603,20556546
)
$1,117:26266371,20816964
x1,117:26545446,20816964
k1,117:26848176,20816964:302730
x1,117:27246854,20816964
x1,117:27585730,20816964
k1,117:27888461,20816964:302731
x1,117:28247271,20816964
k1,117:28550001,20816964:302730
x1,117:31504204,20816964
k1,117:31806934,20816964:302730
x1,117:32385017,20816964
k1,118:32687748,20816964:302731
x1,118:33684443,20816964
k1,118:33987173,20816964:302730
x1,118:35783217,20816964
k1,118:35783217,20816964:0
)
(1,119:4475220,21703008:31307997,641104,179404
(1,118:4475220,21703008:1121282,498346,0
x1,118:5596502,21703008
)
x1,118:6405320,21703008
x1,118:7266961,21703008
x1,118:7645706,21703008
$1,118:7645706,21703008
k1,118:7905429,21703008:259723
x1,118:9665592,21703008
k1,118:10046084,21703008:380492
$1,118:10046084,21703008
(1,118:10046084,21703008:1121282,498346,0
x1,118:11167366,21703008
)
x1,118:11976184,21703008
(1,118:12017546,21442590:183865,291272,0
x1,118:12168643,21442590
)
x1,118:13021690,21703008
(1,118:13121360,21442590:183865,291272,0
x1,118:13272457,21442590
)
x1,118:13584300,21703008
$1,118:13584300,21703008
x1,118:14062714,21703008
k1,118:14443206,21703008:380492
x1,118:16077785,21703008
k1,118:16337509,21703008:259724
x1,118:16855790,21703008
x1,118:17154797,21703008
k1,118:17414520,21703008:259723
x1,118:18172008,21703008
x1,118:18530818,21703008
x1,118:18829825,21703008
k1,118:19089548,21703008:259723
x1,118:20086243,21703008
k1,118:20345966,21703008:259723
x1,118:23136712,21703008
k1,118:23396435,21703008:259723
x1,118:27353313,21703008
k1,118:27613036,21703008:259723
$1,118:27613036,21703008
(1,118:27613036,21703008:1235902,490372,0
x1,118:28848938,21703008
)
[1,118:28848938,21880415:783924,818511,0
(1,118:28848938,21420167:470408,358263,0
x1,118:29257178,21420167
)
(1,118:28848938,21880415:783924,225735,0
x1,118:29600094,21880415
)
]
$1,118:29632862,21703008
k1,118:29892585,21703008:259723
x1,118:30291263,21703008
x1,118:30909214,21703008
x1,118:31407560,21703008
x1,118:32424187,21703008
k1,118:32683910,21703008:259723
x1,118:33680605,21703008
k1,118:33940328,21703008:259723
x1,118:34897155,21703008
x1,118:35554973,21703008
$1,118:35554973,21703008
x1,118:35769096,21703008
$1,118:35783217,21703008
k1,119:35783217,21703008:0
)
(1,119:4475220,22554976:31307997,551690,179404
x1,119:5651319,22554976
x1,118:6010129,22554976
x1,118:6309136,22554976
k1,118:6636073,22554976:326937
x1,118:9193591,22554976
k1,118:9520528,22554976:326937
$1,118:9520528,22554976
x1,118:10126569,22554976
x1,118:10412571,22554976
(1,118:10412571,22554976:648844,492366,0
(1,118:10412571,22554976:648844,492366,0
x1,118:11061415,22554976
)
)
x1,118:11870233,22554976
x1,118:12390009,22554976
k1,118:12509610,22554976:119601
x1,118:13119088,22554976
(1,118:13119088,22666060:470408,358263,0
x1,118:13527328,22666060
)
x1,118:13868571,22554976
$1,118:13868571,22554976
k1,118:14195507,22554976:326936
x1,118:15351673,22554976
k1,118:15678610,22554976:326937
$1,118:15678610,22554976
x1,118:16284651,22554976
x1,118:16570653,22554976
(1,118:16570653,22554976:648844,492366,0
(1,118:16570653,22554976:648844,492366,0
x1,118:17219497,22554976
)
)
x1,118:18028315,22554976
(1,118:18069677,22294558:183865,291272,0
x1,118:18220774,22294558
)
x1,118:18731956,22554976
k1,118:18851557,22554976:119601
x1,118:19461035,22554976
(1,118:19461035,22675527:646991,367730,0
x1,118:19869275,22675527
(1,118:19898675,22526251:176583,218454,0
x1,118:20042490,22526251
)
)
x1,118:20387101,22554976
$1,118:20387101,22554976
x1,118:20586440,22554976
k1,118:20935309,22554976:348869
x1,118:22091475,22554976
k1,118:22418412,22554976:326937
x1,118:22896826,22554976
k1,118:23223763,22554976:326937
x1,118:23706163,22554976
k1,118:24033100,22554976:326937
x1,118:25707547,22554976
x1,118:27264384,22554976
x1,118:27523524,22554976
k1,118:27850461,22554976:326937
x1,118:29646505,22554976
k1,118:29973441,22554976:326936
x1,118:30970136,22554976
k1,118:31297073,22554976:326937
x1,118:33259565,22554976
k1,118:33586502,22554976:326937
x1,118:35783217,22554976
k1,118:35783217,22554976:0
)
(1,119:4475220,23406944:31307997,538214,179404
x1,119:6281231,23406944
x1,118:8378277,23406944
g1,118:8617483,23406944
x1,118:9534442,23406944
x1,118:9813517,23406944
x1,118:10172327,23406944
x1,118:11607567,23406944
x1,118:11986310,23406944
g1,118:12225516,23406944
x1,118:13784346,23406944
g1,118:14023552,23406944
x1,118:14661437,23406944
g1,118:14900643,23406944
x1,118:15897338,23406944
g1,118:16136544,23406944
x1,118:17472115,23406944
x1,118:18927288,23406944
g1,118:19166494,23406944
x1,118:21919365,23406944
k1,119:35783217,23406944:13863852
g1,119:35783217,23406944
)
(1,126:12930901,25426591:22852316,1201403,5627491
(1,126:12930901,25426591:14396635,1201403,5627491
h1,126:12930901,25426591:0,0,0
(1,119:12930901,25426591:0,0,0
$1,119:12930901,25426591
(1,119:12930901,24574623:0,0,0
)
$1,119:12930901,25426591
)
h1,126:12930901,25426591:0,0,0
(1,125:12930901,25426591:14396635,1201403,5627491
(1,125:12930901,25247187:14396635,1021999,5806895
(1,125:15502874,25247187:0,0,0
(1,125:15502874,25247187:0,0,0
[1,125:15502874,25247187:0,0,0
(1,125:15502874,25247187:0,0,0
g1,125:15502874,25247187
h1,125:15502874,25247187:0,0,0
g1,125:15502874,25247187
h1,125:15502874,25247187:0,0,0
g1,125:15502874,25247187
h1,125:15502874,25247187:0,0,0
g1,125:15502874,25247187
)
(1,125:15502874,25247187:0,0,0
g1,125:15502874,25247187
h1,125:15502874,25247187:0,0,0
g1,125:15502874,25247187
)
(1,125:15502874,25247187:0,0,0
g1,125:15502874,25247187
h1,125:15502874,25247187:0,0,0
g1,125:15502874,25247187
h1,125:15502874,25247187:0,0,0
g1,125:15502874,25247187
h1,125:15502874,25247187:0,0,0
g1,125:15502874,25247187
)
]
)
(1,125:15502874,25247187:0,0,0
(1,125:12930901,25247187:5143946,571802,571800
(1,125:12930901,25247187:5143946,571802,571800
(1,125:12930901,25247187:5143946,571802,571800
(1,125:12930901,25247187:5143946,571802,571800
(1,125:13143893,25426591:4717962,538214,179404
$1,125:13143893,25426591
(1,125:13143893,25426591:4717962,538214,179404
x1,125:13749934,25426591
x1,125:14035936,25426591
(1,125:14035936,25426591:648844,492366,0
(1,125:14035936,25426591:648844,492366,0
x1,125:14684780,25426591
)
)
x1,125:15493598,25426591
x1,125:16013374,25426591
g1,125:16132975,25426591
x1,125:16742453,25426591
(1,125:16742453,25537675:470408,358263,0
x1,125:17150693,25537675
)
x1,125:17491936,25426591
(1,125:17491936,25166173:369919,225735,0
x1,125:17810276,25166173
)
)
$1,125:17861855,25426591
)
)
)
)
)
)
v1,125:15502874,25247187:0,0,0
(1,125:15502874,25247187:0,0,0
(1,125:14465485,27639635:1037389,392123,392124
(1,125:14465485,27639635:1037389,392123,392124
(1,125:14465485,27639635:1037389,392123,392124
(1,125:14465485,27639635:1037389,392123,392124
(1,125:14678477,27639635:611405,179131,179132
(1,125:14678477,27639635:611405,179131,179132
(1,125:14678477,27818767:611405,358263,0
$1,125:14678477,27818767
(1,125:14678477,27818767:611405,358263,0
x1,125:15289882,27818767
)
$1,125:15289882,27818767
)
)
)
)
)
)
)
)
(1,125:15502874,25247187:0,0,0
(1,125:15502874,29460281:0,0,0
(1,125:15502874,29460281:0,0,0
(1,125:15502874,29460281:0,0,0
x1,125:15502874,29460281
)
)
)
)
[1,125:15502874,25247187:0,0,0
]
v1,125:15502874,25247187:0,0,0
h1,125:15502874,25247187:0,0,0
(1,125:15502874,25247187:0,0,0
(1,125:18955321,24736187:2079278,510999,511000
(1,125:18955321,24736187:2079278,510999,511000
(1,125:18955321,24736187:2079278,510999,511000
(1,125:18955321,24736187:2079278,510999,511000
(1,125:19168313,24736187:1653294,298007,298008
(1,125:19168313,24736187:1653294,298007,298008
(1,125:19168313,24903123:1653294,464943,131072
$1,125:19168313,24903123
(1,125:19168313,24903123:1653294,464943,131072
(1,125:19168313,24903123:958842,358263,0
x1,125:20127155,24903123
)
[1,125:20127155,25034195:694452,596015,0
(1,125:20127155,24706878:407595,268698,0
x1,125:20480957,24706878
)
(1,125:20127155,25034195:694452,169300,0
x1,125:20788839,25034195
)
]
)
$1,125:20821607,24903123
)
)
)
)
)
)
)
)
(1,125:15502874,25247187:0,0,0
(1,125:21646559,25247187:0,0,0
(1,125:21646559,25247187:0,0,0
(1,125:21646559,25247187:0,0,0
x1,125:21646559,25247187
)
)
)
)
(1,125:15502874,25247187:0,0,0
)
h1,125:15502874,25247187:0,0,0
(1,125:15502874,25247187:0,0,0
(1,125:19647711,25247187:425984,123290,302694
(1,125:19647711,25247187:425984,123290,302694
(1,125:19647711,25247187:425984,123290,302694
(1,125:19647711,25247187:425984,123290,302694
(1,125:19860703,25426591:0,0,0
$1,125:19860703,25426591
h1,125:19860703,25426591:0,0,0
$1,125:19860703,25426591
)
)
)
)
)
)
(1,125:15502874,25247187:0,0,0
(1,125:21646559,25247187:5680977,697490,571800
(1,125:21646559,25247187:5680977,697490,571800
(1,125:21646559,25247187:5680977,697490,571800
(1,125:21646559,25247187:5680977,697490,571800
(1,125:21859551,25426591:5254993,663902,179404
$1,125:21859551,25426591
(1,125:21859551,25426591:5254993,663902,179404
x1,125:22465592,25426591
x1,125:22751594,25426591
(1,125:22751594,25426591:648844,492366,0
(1,125:22751594,25426591:648844,492366,0
x1,125:23400438,25426591
)
)
x1,125:24209256,25426591
(1,125:24250618,25166173:183865,291272,0
x1,125:24401715,25166173
)
x1,125:24912897,25426591
g1,125:25032498,25426591
x1,125:25641976,25426591
(1,125:25641976,25547142:646991,367730,0
x1,125:26050216,25547142
(1,125:26079616,25397866:176583,218454,0
x1,125:26223431,25397866
)
)
x1,125:26568042,25426591
(1,125:26568042,25166173:546502,403484,0
x1,125:26886382,25166173
(1,125:26905193,24981143:176583,218454,0
x1,125:27049008,24981143
)
)
)
$1,125:27114544,25426591
)
)
)
)
)
)
v1,125:15502874,25247187:0,0,0
(1,125:15502874,25247187:0,0,0
(1,125:24487047,27639635:1213972,420341,420342
(1,125:24487047,27639635:1213972,420341,420342
(1,125:24487047,27639635:1213972,420341,420342
(1,125:24487047,27639635:1213972,420341,420342
(1,125:24700039,27639635:787988,207349,207350
(1,125:24700039,27639635:787988,207349,207350
(1,125:24700039,27846985:787988,414699,0
$1,125:24700039,27846985
(1,125:24700039,27846985:787988,414699,0
(1,125:24700039,27846985:611405,358263,0
x1,125:25311444,27846985
)
(1,125:25311444,27650740:176583,218454,0
x1,125:25455259,27650740
)
)
$1,125:25488027,27846985
)
)
)
)
)
)
)
)
(1,125:15502874,25247187:0,0,0
(1,125:24487047,29446805:0,0,0
(1,125:24487047,29446805:0,0,0
(1,125:24487047,29446805:0,0,0
x1,125:24487047,29446805
)
)
)
)
[1,125:15502874,25247187:0,0,0
]
v1,125:15502874,25247187:0,0,0
(1,125:15502874,25247187:0,0,0
(1,125:15289882,27667688:425984,123290,302694
(1,125:15289882,27667688:425984,123290,302694
(1,125:15289882,27667688:425984,123290,302694
(1,125:15289882,27667688:425984,123290,302694
(1,125:15502874,27847092:0,0,0
$1,125:15502874,27847092
h1,125:15502874,27847092:0,0,0
$1,125:15502874,27847092
)
)
)
)
)
)
(1,125:15502874,25247187:0,0,0
(1,125:13124712,30032083:4756324,571802,571800
(1,125:13124712,30032083:4756324,571802,571800
(1,125:13124712,30032083:4756324,571802,571800
(1,125:13124712,30032083:4756324,571802,571800
(1,125:13337704,30211487:4330340,538214,179404
$1,125:13337704,30211487
(1,125:13337704,30211487:4330340,538214,179404
x1,125:13943745,30211487
x1,125:14229747,30211487
(1,125:14229747,30211487:648844,492366,0
(1,125:14229747,30211487:648844,492366,0
x1,125:14878591,30211487
)
)
x1,125:15619135,30211487
x1,125:16197219,30211487
g1,125:16316820,30211487
x1,125:16926298,30211487
(1,125:16926298,30322571:462671,358263,0
x1,125:17278831,30322571
)
x1,125:17668044,30211487
)
$1,125:17668044,30211487
)
)
)
)
)
)
h1,125:15502874,25247187:0,0,0
(1,125:15502874,25247187:0,0,0
(1,125:19071124,30543082:1847672,510999,511000
(1,125:19071124,30543082:1847672,510999,511000
(1,125:19071124,30543082:1847672,510999,511000
(1,125:19071124,30543082:1847672,510999,511000
(1,125:19284116,30543082:1421688,298007,298008
(1,125:19284116,30543082:1421688,298007,298008
(1,125:19284116,30710018:1421688,464943,131072
$1,125:19284116,30710018
(1,125:19284116,30710018:1421688,464943,131072
(1,125:19284116,30710018:958842,358263,0
x1,125:20242958,30710018
)
[1,125:20242958,30841090:462846,596015,0
(1,125:20242958,30513773:401224,268698,0
x1,125:20547699,30513773
)
(1,125:20242958,30841090:462846,169300,0
x1,125:20673036,30841090
)
]
)
$1,125:20705804,30710018
)
)
)
)
)
)
)
)
(1,125:15502874,25247187:0,0,0
(1,125:21928661,30032083:0,0,0
(1,125:21928661,30032083:0,0,0
(1,125:21928661,30032083:0,0,0
x1,125:21928661,30032083
)
)
)
)
(1,125:15502874,25247187:0,0,0
)
h1,125:15502874,25247187:0,0,0
(1,125:15502874,25247187:0,0,0
(1,125:19647711,30032083:425984,123290,302694
(1,125:19647711,30032083:425984,123290,302694
(1,125:19647711,30032083:425984,123290,302694
(1,125:19647711,30032083:425984,123290,302694
(1,125:19860703,30211487:0,0,0
$1,125:19860703,30211487
h1,125:19860703,30211487:0,0,0
$1,125:19860703,30211487
)
)
)
)
)
)
(1,125:15502874,25247187:0,0,0
(1,125:21928661,30032083:5116772,585278,571800
(1,125:21928661,30032083:5116772,585278,571800
(1,125:21928661,30032083:5116772,585278,571800
(1,125:21928661,30032083:5116772,585278,571800
(1,125:22141653,30211487:4690788,551690,179404
$1,125:22141653,30211487
(1,125:22141653,30211487:4690788,551690,179404
x1,125:22747694,30211487
x1,125:23033696,30211487
(1,125:23033696,30211487:648844,492366,0
(1,125:23033696,30211487:648844,492366,0
x1,125:23682540,30211487
)
)
x1,125:24423084,30211487
(1,125:24522754,29951069:183865,291272,0
x1,125:24673851,29951069
)
x1,125:25185033,30211487
g1,125:25304634,30211487
x1,125:25914112,30211487
(1,125:25914112,30332038:639254,367730,0
x1,125:26266645,30332038
(1,125:26344015,30182762:176583,218454,0
x1,125:26487830,30182762
)
)
x1,125:26832441,30211487
)
$1,125:26832441,30211487
)
)
)
)
)
)
)
)
)
)
(1,126:34308108,25426591:1475109,538214,179404
(1,126:34308108,25426591:1475109,538214,179404
x1,126:35504142,25426591
x1,126:35783217,25426591
)
)
)
(1,128:4475220,32191268:31307997,498346,139537
x1,128:5133038,32191268
k1,127:5376741,32191268:243703
x1,127:6536894,32191268
k1,127:6780597,32191268:243703
x1,127:8935451,32191268
k1,127:9180279,32191268:244828
x1,127:9698560,32191268
x1,127:9997567,32191268
k1,127:10241270,32191268:243703
x1,127:12563568,32191268
k1,127:12807271,32191268:243703
x1,127:13803966,32191268
k1,127:14047670,32191268:243704
x1,127:16322128,32191268
k1,127:16565831,32191268:243703
x1,127:19181157,32191268
k1,127:19424860,32191268:243703
x1,127:20182348,32191268
x1,127:21238845,32191268
k1,127:21482548,32191268:243703
x1,127:22479243,32191268
k1,127:22722946,32191268:243703
x1,127:24596732,32191268
x1,127:26948933,32191268
x1,127:27307743,32191268
k1,127:27551447,32191268:243704
x1,127:28129530,32191268
k1,127:28373233,32191268:243703
x1,127:29369928,32191268
k1,127:29613631,32191268:243703
x1,127:30371119,32191268
x1,127:30749863,32191268
x1,127:31108673,32191268
x1,127:31407680,32191268
k1,127:31651383,32191268:243703
x1,127:34404254,32191268
k1,127:34736687,32191268:332433
x1,127:35783217,32191268
k1,127:35783217,32191268:0
)
(1,128:4475220,33043236:31307997,498346,0
x1,128:5156959,33043236
g1,127:5396165,33043236
x1,127:6915128,33043236
g1,127:7154334,33043236
x1,127:7632748,33043236
g1,127:7871954,33043236
x1,127:8513825,33043236
g1,127:8753031,33043236
x1,127:9111841,33043236
g1,127:9351047,33043236
x1,127:12103918,33043236
k1,128:35783218,33043236:23679300
g1,128:35783218,33043236
)
(1,130:4475220,34478397:31307997,551690,139537
(1,129:4475220,34478397:0,0,0
(1,129:4475220,33626429:0,0,0
)
)
x1,129:7704486,34478397
k1,128:4475220,34478397:0
k1,128:7937454,34478397:232968
x1,128:8991948,34478397
x1,128:9221186,34478397
k1,128:9518764,34478397:297578
x1,128:9968867,34478397
k1,129:9518764,34478397:-36679
x1,129:10500697,34478397
k1,129:10723749,34478397:223052
$1,129:10723749,34478397
x1,129:11185218,34478397
$1,129:11284888,34478397
k1,129:11507940,34478397:223052
x1,129:12644961,34478397
k1,129:12868013,34478397:223052
$1,129:12868013,34478397
x1,129:13329482,34478397
(1,129:13429152,34217979:183865,291272,0
x1,129:13580249,34217979
)
$1,129:13613017,34478397
k1,129:13836070,34478397:223053
x1,129:14166172,34478397
x1,129:14459595,34478397
k1,129:14682647,34478397:223052
x1,129:15764650,34478397
k1,129:15987702,34478397:223052
x1,129:17418147,34478397
x1,129:17951574,34478397
x1,129:18235828,34478397
x1,129:20033052,34478397
x1,129:20693256,34478397
x1,129:21426817,34478397
k1,129:21649869,34478397:223052
$1,129:21649869,34478397
x1,129:22279948,34478397
$1,129:22279948,34478397
x1,129:22536694,34478397
x1,129:24040494,34478397
k1,129:24263546,34478397:223052
x1,129:24813717,34478397
x1,129:25107140,34478397
x1,129:25620632,34478397
k1,129:25843684,34478397:223052
x1,129:27420841,34478397
k1,129:27643894,34478397:223053
x1,129:28945965,34478397
k1,129:29169017,34478397:223052
x1,129:29471611,34478397
x1,129:31360530,34478397
k1,129:31583582,34478397:223052
x1,129:32949840,34478397
x1,129:35783217,34478397
k1,129:35783217,34478397:0
)
(1,130:4475220,35330365:31307997,551690,139537
x1,130:4836272,35330365
$1,129:4836272,35330365
x1,129:5056340,35330365
k1,129:5533013,35330365:476673
x1,129:5983116,35330365
x1,129:6514946,35330365
k1,129:6820548,35330365:305602
$1,129:6820548,35330365
x1,129:7350291,35330365
$1,129:7391653,35330365
k1,129:7697256,35330365:305603
x1,129:8027358,35330365
x1,129:8320781,35330365
k1,129:8626384,35330365:305603
x1,129:8993165,35330365
k1,129:9298768,35330365:305603
x1,129:10894263,35330365
k1,129:11199866,35330365:305603
x1,129:13185466,35330365
k1,129:13491069,35330365:305603
x1,129:16409766,35330365
k1,129:16715368,35330365:305602
x1,129:17302217,35330365
k1,129:17607820,35330365:305603
$1,129:17607820,35330365
x1,129:18069289,35330365
$1,129:18168959,35330365
k1,129:18474562,35330365:305603
x1,129:19061411,35330365
k1,129:19367014,35330365:305603
x1,129:21173409,35330365
k1,129:21479012,35330365:305603
x1,129:22175895,35330365
x1,129:22771912,35330365
x1,129:23065335,35330365
x1,129:23358758,35330365
k1,129:23664361,35330365:305603
$1,129:23664361,35330365
x1,129:23878484,35330365
$1,129:23892605,35330365
k1,129:24198207,35330365:305602
x1,129:25500278,35330365
k1,129:25805881,35330365:305603
$1,129:25805881,35330365
x1,129:26020004,35330365
k1,129:26321968,35330365:287843
x1,129:26880118,35330365
k1,129:27167961,35330365:287843
x1,129:27529013,35330365
$1,129:27529013,35330365
x1,129:27749081,35330365
k1,129:28066898,35330365:317817
x1,129:29203919,35330365
k1,129:29509522,35330365:305603
x1,129:30261421,35330365
k1,129:30567024,35330365:305603
$1,129:30567024,35330365
x1,129:31096767,35330365
(1,129:31138129,35069947:183865,291272,0
x1,129:31289226,35069947
)
$1,129:31321994,35330365
k1,129:31627596,35330365:305602
x1,129:31957698,35330365
x1,129:32251121,35330365
k1,129:32556724,35330365:305603
x1,129:33492014,35330365
k1,129:33797617,35330365:305603
x1,129:35783217,35330365
k1,129:35783217,35330365:0
)
(1,130:4475220,36182333:31307997,551690,139537
x1,130:7393917,36182333
k1,129:7642415,36182333:248498
x1,129:8229264,36182333
k1,129:8477762,36182333:248498
$1,129:8477762,36182333
x1,129:8939231,36182333
(1,129:9038901,35921915:183865,291272,0
x1,129:9189998,35921915
)
$1,129:9222766,36182333
x1,129:9442834,36182333
k1,129:9692982,36182333:250148
x1,129:10353188,36182333
k1,129:10601686,36182333:248498
x1,129:12142164,36182333
x1,129:13040775,36182333
x1,129:13370877,36182333
k1,129:13619375,36182333:248498
x1,129:14316258,36182333
x1,129:15526632,36182333
k1,129:15853984,36182333:327352
x1,129:17687887,36182333
k1,129:17938035,36182333:250148
x1,129:18827478,36182333
k1,129:19075976,36182333:248498
x1,129:20194657,36182333
k1,129:20443155,36182333:248498
x1,129:20773257,36182333
x1,129:22240379,36182333
x1,129:23102311,36182333
x1,129:23432413,36182333
k1,129:23680911,36182333:248498
x1,129:24982982,36182333
k1,129:25231480,36182333:248498
x1,129:25534074,36182333
x1,129:25827497,36182333
x1,129:27991500,36182333
k1,129:28239998,36182333:248498
x1,129:28872694,36182333
x1,129:29954697,36182333
k1,129:30203195,36182333:248498
$1,129:30203195,36182333
(1,129:30203195,36182333:642462,492366,0
(1,129:30203195,36182333:642462,492366,0
x1,129:30845657,36182333
)
)
$1,129:30845657,36182333
k1,129:31094155,36182333:248498
x1,129:31791038,36182333
x1,129:32928058,36182333
x1,129:33258160,36182333
k1,129:33506658,36182333:248498
x1,129:34836237,36182333
k1,129:35084735,36182333:248498
$1,129:35084735,36182333
x1,129:35563149,36182333
$1,129:35563149,36182333
x1,129:35783217,36182333
k1,129:35783217,36182333:0
)
(1,130:4475220,37034301:31307997,498346,0
x1,130:5282137,37034301
g1,129:5538883,37034301
x1,129:6932649,37034301
k1,130:35783217,37034301:28850568
g1,130:35783217,37034301
)
(1,132:16101460,38161386:8055518,654562,177407
(1,132:16101460,38161386:789383,490372,0
x1,132:16890843,38161386
)
(1,132:16890843,37865087:183865,291272,0
x1,132:17041940,37865087
)
g1,132:17234176,38161386
x1,132:17592986,38161386
g1,132:17752454,38161386
(1,132:17752454,38161386:1235902,490372,0
x1,132:18988356,38161386
)
[1,132:18988356,38338793:783924,831969,0
(1,132:18988356,37865087:470408,358263,0
x1,132:19396596,37865087
)
(1,132:18988356,38338793:783924,225735,0
x1,132:19739512,38338793
)
]
g1,132:19971615,38161386
x1,132:20529765,38161386
g1,132:20729100,38161386
(1,132:20729100,38161386:1235902,490372,0
x1,132:21965002,38161386
)
[1,132:21965002,38338793:525508,831969,0
(1,132:21965002,37865087:462671,358263,0
x1,132:22317535,37865087
)
(1,132:21965002,38338793:525508,225735,0
x1,132:22457742,38338793
)
]
g1,132:22649978,38161386
x1,132:23008788,38161386
g1,132:23168256,38161386
(1,132:23168256,38161386:789383,490372,0
x1,132:23957639,38161386
)
x1,132:24156978,38161386
)
(1,135:4475220,39740068:31307997,498346,139537
h1,134:4475220,39740068:786432,0,0
x1,134:7039755,39740068
k1,134:7288424,39740068:248669
x1,134:8285119,39740068
k1,134:8533789,39740068:248670
x1,134:9291277,39740068
x1,134:9670021,39740068
x1,134:10028831,39740068
x1,134:10327838,39740068
k1,134:10576507,39740068:248669
x1,134:13329378,39740068
k1,134:13580413,39740068:251035
x1,134:14098694,39740068
x1,134:14397701,39740068
k1,134:14646370,39740068:248669
x1,134:15684926,39740068
x1,134:16043736,39740068
x1,134:16342743,39740068
k1,134:16591412,39740068:248669
x1,134:17588107,39740068
k1,134:17836777,39740068:248670
x1,134:21624218,39740068
x1,134:21983028,39740068
k1,134:22231697,39740068:248669
x1,134:22809780,39740068
k1,134:23058449,39740068:248669
x1,134:24234550,39740068
x1,134:25231244,39740068
k1,134:25479914,39740068:248670
x1,134:26875287,39740068
k1,134:27123956,39740068:248669
x1,134:29914702,39740068
k1,134:30163371,39740068:248669
x1,134:34319588,39740068
k1,134:34666919,39740068:347331
x1,134:35424407,39740068
x1,134:35783217,39740068
k1,134:35783217,39740068:0
)
(1,135:4475220,40592036:31307997,637879,179404
x1,135:5163357,40592036
x1,134:5388443,40592036
k1,134:5508044,40592036:119601
x1,134:5926655,40592036
x1,134:6365201,40592036
$1,134:6365201,40592036
k1,134:6720551,40592036:355350
x1,134:7202951,40592036
k1,134:7558300,40592036:355349
x1,134:8315788,40592036
k1,134:8671138,40592036:355350
x1,134:11984151,40592036
k1,134:12339501,40592036:355350
x1,134:13579389,40592036
x1,134:14635886,40592036
k1,134:14991235,40592036:355349
$1,134:14991235,40592036
[1,134:14991235,40592036:438546,637879,0
(1,134:14991235,40592036:438546,494359,0
x1,134:15429781,40592036
)
]
(1,134:15429781,40708946:205256,364089,0
x1,134:15596050,40708946
)
$1,134:15635037,40592036
x1,134:15874243,40592036
x1,134:18473622,40592036
x1,134:20327474,40592036
k1,134:20682824,40592036:355350
x1,134:21260907,40592036
k1,134:21616257,40592036:355350
$1,134:21616257,40592036
(1,134:21616257,40592036:648844,492366,0
(1,134:21616257,40592036:648844,492366,0
x1,134:22265101,40592036
)
)
x1,134:23073919,40592036
x1,134:23394356,40592036
$1,134:23394356,40592036
k1,134:23749705,40592036:355349
x1,134:24750386,40592036
x1,134:25129129,40592036
k1,134:25484479,40592036:355350
x1,134:26800117,40592036
k1,134:27155466,40592036:355349
$1,134:27155466,40592036
x1,134:27564528,40592036
$1,134:27590275,40592036
k1,134:27945625,40592036:355350
x1,134:28428025,40592036
k1,134:28783375,40592036:355350
x1,134:32178117,40592036
k1,134:32533466,40592036:355349
x1,134:33171351,40592036
k1,134:33526701,40592036:355350
x1,134:33805776,40592036
x1,134:35783217,40592036
k1,134:35783217,40592036:0
)
(1,135:4475220,41536655:31307997,699679,179404
x1,135:7074599,41536655
x1,134:8928451,41536655
k1,134:9214175,41536655:285724
$1,134:9214175,41536655
x1,134:9623237,41536655
(1,134:9648984,41276237:369919,225735,0
x1,134:9967324,41276237
)
$1,134:10018903,41536655
x1,134:10218242,41536655
k1,134:10676738,41536655:458496
x1,134:12311317,41536655
k1,134:12597041,41536655:285724
x1,134:13115322,41536655
x1,134:13414329,41536655
k1,134:13700053,41536655:285724
x1,134:14457541,41536655
x1,134:14816351,41536655
x1,134:15115358,41536655
k1,134:15401082,41536655:285724
x1,134:16397777,41536655
k1,134:16683501,41536655:285724
x1,134:17201782,41536655
x1,134:18098806,41536655
k1,134:18384531,41536655:285725
x1,134:22072302,41536655
k1,134:22358026,41536655:285724
x1,134:24437131,41536655
k1,134:24722855,41536655:285724
$1,134:24722855,41536655
[1,134:24722855,41536655:877252,699679,0
(1,134:24890797,41355257:0,518281,0
x1,134:25289475,41355257
)
(1,134:24722855,41536655:877252,607018,0
x1,134:25319376,41536655
(1,134:25377681,41276237:222426,346600,0
x1,134:25567339,41276237
)
)
]
x1,134:26289239,41536655
x1,134:26474457,41536655
k1,134:26594058,41536655:119601
x1,134:27012669,41536655
x1,134:27451215,41536655
$1,134:27451215,41536655
x1,134:27650554,41536655
k1,134:27947907,41536655:297353
x1,134:28807058,41536655
k1,134:29092782,41536655:285724
$1,134:29092782,41536655
x1,134:29340011,41536655
k1,134:29616875,41536655:276864
x1,134:30095289,41536655
k1,134:30372153,41536655:276864
x1,134:31289112,41536655
k1,134:31408713,41536655:119601
x1,134:32126333,41536655
$1,134:32126333,41536655
x1,134:32325672,41536655
k1,134:32623026,41536655:297354
x1,134:33340646,41536655
x1,134:34855622,41536655
k1,134:35141346,41536655:285724
x1,134:35783217,41536655
k1,134:35783217,41536655:0
)
(1,135:4475220,42481274:31307997,699679,179404
[1,134:4475220,42481274:438546,637879,0
(1,134:4475220,42481274:438546,494359,0
x1,134:4913766,42481274
)
]
(1,134:4913766,42598184:205256,364089,0
x1,134:5080035,42598184
)
$1,134:5119022,42481274
x1,134:5358228,42481274
x1,134:7957607,42481274
x1,134:10094520,42481274
k1,134:10364096,42481274:269576
x1,134:10942179,42481274
k1,134:11211754,42481274:269575
$1,134:11211754,42481274
(1,134:11211754,42481274:648844,492366,0
(1,134:11211754,42481274:648844,492366,0
x1,134:11860598,42481274
)
)
x1,134:12601142,42481274
x1,134:12979887,42481274
$1,134:12979887,42481274
x1,134:13179226,42481274
k1,134:13589276,42481274:410050
x1,134:14526169,42481274
k1,134:14795744,42481274:269575
x1,134:18108757,42481274
k1,134:18378333,42481274:269576
x1,134:19458750,42481274
x1,134:19817560,42481274
x1,134:22149825,42481274
x1,134:22408965,42481274
k1,134:22678540,42481274:269575
$1,134:22678540,42481274
x1,134:23049560,42481274
$1,134:23049560,42481274
k1,134:23319136,42481274:269576
x1,134:23897219,42481274
k1,134:24166794,42481274:269575
$1,134:24166794,42481274
[1,134:24166794,42481274:877252,699679,0
(1,134:24334736,42299876:0,518281,0
x1,134:24733414,42299876
)
(1,134:24166794,42481274:877252,607018,0
x1,134:24763315,42481274
(1,134:24821620,42220856:222426,346600,0
x1,134:25011278,42220856
)
)
]
x1,134:25733178,42481274
x1,134:25918396,42481274
k1,134:26037997,42481274:119601
x1,134:26456608,42481274
x1,134:26895154,42481274
$1,134:26895154,42481274
k1,134:27164730,42481274:269576
x1,134:27647130,42481274
k1,134:27916705,42481274:269575
x1,134:29156593,42481274
k1,134:29426169,42481274:269576
x1,134:30064054,42481274
k1,134:30333629,42481274:269575
x1,134:30732307,42481274
x1,134:31071183,42481274
k1,134:31340759,42481274:269576
x1,134:32516860,42481274
x1,134:33214545,42481274
k1,134:33484120,42481274:269575
x1,134:34879493,42481274
k1,134:35149069,42481274:269576
$1,134:35149069,42481274
x1,134:35558131,42481274
$1,134:35583878,42481274
x1,134:35783217,42481274
k1,134:35783217,42481274:0
)
(1,135:4475220,43364093:31307997,637879,179404
x1,135:5521750,43364093
k1,134:5741717,43364093:219967
$1,134:5741717,43364093
x1,134:6112737,43364093
(1,134:6112737,43103675:183865,291272,0
x1,134:6263834,43103675
)
$1,134:6296602,43364093
k1,134:6516570,43364093:219968
x1,134:8276733,43364093
k1,134:8589261,43364093:312528
$1,134:8589261,43364093
x1,134:8998323,43364093
(1,134:9024070,43103675:183865,291272,0
x1,134:9175167,43103675
)
$1,134:9207935,43364093
x1,134:9487010,43364093
k1,134:9706978,43364093:219968
x1,134:10105656,43364093
x1,134:10444532,43364093
k1,134:10664499,43364093:219967
x1,134:11661194,43364093
k1,134:11881162,43364093:219968
x1,134:13121050,43364093
x1,134:14177547,43364093
k1,134:14397514,43364093:219967
x1,134:17710527,43364093
k1,134:17930494,43364093:219967
$1,134:17930494,43364093
[1,134:17930494,43364093:438546,637879,0
(1,134:17930494,43364093:438546,494359,0
x1,134:18369040,43364093
)
]
(1,134:18369040,43481003:205256,364089,0
x1,134:18535309,43481003
)
$1,134:18574296,43364093
x1,134:18813502,43364093
x1,134:21412881,43364093
x1,134:23266733,43364093
k1,134:23486701,43364093:219968
x1,134:24064784,43364093
k1,134:24284751,43364093:219967
$1,134:24284751,43364093
(1,134:24284751,43364093:648844,492366,0
(1,134:24284751,43364093:648844,492366,0
x1,134:24933595,43364093
)
)
x1,134:25674139,43364093
(1,134:25773809,43103675:183865,291272,0
x1,134:25924906,43103675
)
x1,134:26236749,43364093
$1,134:26236749,43364093
k1,134:26456717,43364093:219968
x1,134:28216880,43364093
k1,134:28529408,43364093:312528
$1,134:28529408,43364093
(1,134:28529408,43364093:648844,492366,0
(1,134:28529408,43364093:648844,492366,0
x1,134:29178252,43364093
)
)
x1,134:29987070,43364093
(1,134:30028432,43103675:183865,291272,0
x1,134:30179529,43103675
)
x1,134:30491372,43364093
$1,134:30491372,43364093
x1,134:30770447,43364093
k1,134:30990415,43364093:219968
x1,134:32274157,43364093
x1,134:34167877,43364093
k1,134:34387844,43364093:219967
x1,134:35783217,43364093
k1,134:35783217,43364093:0
)
(1,135:4475220,44216061:31307997,538214,179404
x1,135:4846240,44216061
$1,134:4846240,44216061
k1,134:5158288,44216061:312048
x1,134:6918451,44216061
k1,134:7455917,44216061:537466
$1,134:7455917,44216061
x1,134:7864979,44216061
$1,134:7890726,44216061
x1,134:8169801,44216061
k1,134:8481848,44216061:312047
x1,134:9418742,44216061
k1,134:9730790,44216061:312048
x1,134:12521536,44216061
k1,134:12833584,44216061:312048
x1,134:16790462,44216061
k1,134:17102510,44216061:312048
x1,134:18258676,44216061
k1,134:18570723,44216061:312047
x1,134:19567418,44216061
k1,134:19879466,44216061:312048
x1,134:22153924,44216061
k1,134:22465972,44216061:312048
x1,134:24706541,44216061
x1,134:27238145,44216061
k1,134:27550192,44216061:312047
x1,134:27948870,44216061
x1,134:28566821,44216061
x1,134:29065167,44216061
x1,134:30081794,44216061
k1,134:30393842,44216061:312048
x1,134:31390537,44216061
k1,134:31702585,44216061:312048
x1,134:32583663,44216061
k1,134:32895710,44216061:312047
x1,134:33473793,44216061
k1,134:33785841,44216061:312048
x1,134:35783217,44216061
k1,134:35783217,44216061:0
)
(1,135:4475220,45068029:31307997,538214,179404
x1,135:5432047,45068029
x1,134:7050679,45068029
k1,134:7275065,45068029:224386
x1,134:7633875,45068029
x1,134:7992685,45068029
x1,134:8572760,45068029
k1,134:8797147,45068029:224387
x1,134:9973246,45068029
x1,134:10332056,45068029
x1,134:10631063,45068029
k1,134:10855449,45068029:224386
x1,134:13412967,45068029
k1,134:13637353,45068029:224386
x1,134:14793519,45068029
k1,134:15017906,45068029:224387
x1,134:16014601,45068029
k1,134:16238987,45068029:224386
x1,134:17120065,45068029
k1,134:17344451,45068029:224386
x1,134:17922534,45068029
k1,134:18146921,45068029:224387
x1,134:21459934,45068029
k1,134:21684320,45068029:224386
x1,134:24283699,45068029
x1,134:26420612,45068029
k1,134:26644999,45068029:224387
x1,134:27223082,45068029
k1,134:27447468,45068029:224386
x1,134:28005617,45068029
x1,134:29480726,45068029
k1,134:29705112,45068029:224386
x1,134:30743668,45068029
x1,134:32338380,45068029
k1,134:32562767,45068029:224387
x1,134:34358811,45068029
k1,134:34583197,45068029:224386
x1,134:35783217,45068029
k1,134:35783217,45068029:0
)
(1,135:4475220,45919997:31307997,538214,179404
x1,135:4674559,45919997
(1,134:4674559,45919997:2038241,490372,0
x1,134:6712800,45919997
)
x1,134:6912139,45919997
k1,134:7239056,45919997:326917
x1,134:9511520,45919997
k1,134:9820896,45919997:309376
x1,134:11415608,45919997
k1,134:11945057,45919997:529449
x1,134:13778975,45919997
k1,134:14105892,45919997:326917
x1,134:15744458,45919997
k1,134:16053833,45919997:309375
x1,134:18846571,45919997
k1,134:19155947,45919997:309376
x1,134:20072906,45919997
k1,134:20382281,45919997:309375
x1,134:21538447,45919997
k1,134:21847823,45919997:309376
x1,134:22844518,45919997
k1,134:23153893,45919997:309375
x1,134:26941334,45919997
x1,134:27300144,45919997
k1,134:27609519,45919997:309375
x1,134:28187602,45919997
k1,134:28496978,45919997:309376
x1,134:30643859,45919997
k1,134:30953234,45919997:309375
x1,134:35783217,45919997
k1,134:35783217,45919997:0
)
(1,135:4475220,46771965:31307997,551690,179404
x1,135:5870593,46771965
k1,134:6128649,46771965:258056
x1,134:7304750,46771965
x1,134:8301444,46771965
k1,134:8559499,46771965:258055
x1,134:9759519,46771965
k1,134:10017575,46771965:258056
x1,134:13254839,46771965
k1,134:13512895,46771965:258056
x1,134:14429854,46771965
x1,134:14908268,46771965
k1,134:15171036,46771965:262768
x1,134:15689317,46771965
x1,134:15988324,46771965
k1,134:16246380,46771965:258056
x1,134:17286929,46771965
x1,134:17785275,46771965
k1,134:18043331,46771965:258056
x1,134:19358969,46771965
k1,134:19617024,46771965:258055
$1,134:19617024,46771965
x1,134:19988044,46771965
(1,134:19988044,46511547:183865,291272,0
x1,134:20139141,46511547
)
$1,134:20171909,46771965
k1,134:20429965,46771965:258056
x1,134:20912365,46771965
k1,134:21170421,46771965:258056
x1,134:22346522,46771965
x1,134:23044207,46771965
k1,134:23302263,46771965:258056
x1,134:24697636,46771965
k1,134:24955691,46771965:258055
$1,134:24955691,46771965
x1,134:25364753,46771965
(1,134:25390500,46511547:183865,291272,0
x1,134:25541597,46511547
)
$1,134:25574365,46771965
k1,134:25832421,46771965:258056
x1,134:26251033,46771965
k1,134:26509089,46771965:258056
x1,134:27665255,46771965
k1,134:27923311,46771965:258056
x1,134:29258883,46771965
k1,134:29516938,46771965:258055
x1,134:29935550,46771965
k1,134:30193606,46771965:258056
$1,134:30193606,46771965
x1,134:30564626,46771965
$1,134:30564626,46771965
k1,134:30822682,46771965:258056
x1,134:31305082,46771965
k1,134:31563138,46771965:258056
x1,134:32739239,46771965
x1,134:33436924,46771965
k1,134:33694979,46771965:258055
x1,134:35090352,46771965
k1,134:35348408,46771965:258056
$1,134:35348408,46771965
x1,134:35757470,46771965
$1,134:35783217,46771965
k1,135:35783217,46771965:0
)
(1,135:4475220,47623933:31307997,538214,179404
x1,135:7547033,47623933
g1,134:7786239,47623933
x1,134:8703198,47623933
x1,134:9181612,47623933
k1,135:35783216,47623933:26601604
g1,135:35783216,47623933
)
]
(1,137:4475220,48410365:31307997,0,0
h1,137:4475220,48410365:31307997,0,0
)
]
]
]
!61303
}2
!10
{3
[1,175:4736286,48410365:31046931,43674079,0
(1,175:4736286,4736286:0,0,0
[1,175:0,4736286:0,0,0
(1,175:0,0:0,0,0
(1,175:0,4736286:0,0,0
k1,175:0,4736286:4736286
)
g1,175:0,0
)
]
)
[1,175:4736286,4736286:0,0,0
(1,175:4736286,2967647:0,0,0
k1,175:4736286,2967647:326847
)
]
[1,175:4736286,48410365:31046931,43674079,0
[1,175:4475220,48410365:31307997,45376937,0
[1,175:4475220,3557716:31307997,524288,0
(1,175:4475220,3557716:31307997,358263,0
(1,175:4475220,3557716:31307997,358263,0
k1,175:11076564,3557716:6601344
x1,175:12801096,3557716
x1,175:13171926,3557716
x1,175:15691458,3557716
g1,175:15932852,3557716
x1,175:16729490,3557716
g1,175:16970884,3557716
x1,175:19003804,3557716
x1,175:19822834,3557716
g1,175:20064228,3557716
x1,175:21323994,3557716
g1,175:21565388,3557716
x1,175:22786742,3557716
x1,175:23977148,3557716
g1,175:24218542,3557716
x1,175:29181874,3557716
k1,175:35783217,3557716:6601343
(1,175:35783217,3557716:0,337875,0
k1,175:35504685,3557716:-278532
x1,175:35783217,3557716
)
)
)
]
[1,175:4475220,47623933:31307997,43148713,0
(1,137:4475220,5130580:31307997,498346,139537
h1,136:4475220,5130580:786432,0,0
x1,136:5999206,5130580
x1,136:6258345,5130580
k1,136:6498419,5130580:240074
x1,136:7255907,5130580
x1,136:7754253,5130580
k1,136:7994326,5130580:240073
x1,136:9192353,5130580
x1,136:9969776,5130580
k1,136:10209850,5130580:240074
x1,136:12462381,5130580
k1,136:12702454,5130580:240073
x1,136:13699149,5130580
k1,136:13939223,5130580:240074
x1,136:15015653,5130580
x1,136:15992413,5130580
x1,136:16534614,5130580
k1,136:16774688,5130580:240074
x1,136:17352771,5130580
k1,136:17592844,5130580:240073
x1,136:18752997,5130580
k1,136:18993071,5130580:240074
x1,136:21147925,5130580
k1,136:21469468,5130580:321543
x1,136:23741932,5130580
k1,136:23982006,5130580:240074
$1,136:23982006,5130580
x1,136:24340816,5130580
$1,136:24340816,5130580
k1,136:24580890,5130580:240074
x1,136:26879268,5130580
k1,136:27119341,5130580:240073
x1,136:28116036,5130580
k1,136:28356110,5130580:240074
x1,136:29532209,5130580
x1,136:29891019,5130580
x1,136:30190026,5130580
k1,136:30430099,5130580:240073
x1,136:32704556,5130580
k1,136:32944630,5130580:240074
x1,136:35783217,5130580
k1,136:35783217,5130580:0
)
(1,137:4475220,5982548:31307997,498346,139537
x1,137:5758962,5982548
x1,136:7652682,5982548
k1,136:7899962,5982548:247280
x1,136:9295335,5982548
k1,136:9542615,5982548:247280
x1,136:10300103,5982548
x1,136:10658913,5982548
k1,136:10906192,5982548:247279
x1,136:11464341,5982548
x1,136:12939450,5982548
k1,136:13186730,5982548:247280
x1,136:14225286,5982548
x1,136:15819998,5982548
k1,136:16067278,5982548:247280
x1,136:18062661,5982548
k1,136:18405823,5982548:343162
x1,136:19063641,5982548
k1,136:19310921,5982548:247280
x1,136:21583385,5982548
k1,136:21830665,5982548:247280
$1,136:21830665,5982548
x1,136:22189475,5982548
$1,136:22189475,5982548
x1,136:22388814,5982548
k1,136:22638112,5982548:249298
x1,136:23156393,5982548
x1,136:23455400,5982548
k1,136:23702679,5982548:247279
x1,136:25867499,5982548
k1,136:26114779,5982548:247280
x1,136:27111474,5982548
k1,136:27358754,5982548:247280
x1,136:29505635,5982548
k1,136:29752915,5982548:247280
x1,136:34782237,5982548
k1,136:35125399,5982548:343162
x1,136:35783217,5982548
k1,136:35783217,5982548:0
)
(1,137:4475220,6834516:31307997,498346,139537
x1,137:6747684,6834516
k1,136:6947824,6834516:200140
$1,136:6947824,6834516
x1,136:7306634,6834516
$1,136:7306634,6834516
x1,136:7505973,6834516
k1,136:7713926,6834516:207953
x1,136:8232207,6834516
x1,136:8531214,6834516
k1,136:8731354,6834516:200140
x1,136:10746671,6834516
k1,136:10946810,6834516:200139
x1,136:11943505,6834516
k1,136:12143645,6834516:200140
x1,136:14934391,6834516
k1,136:15134531,6834516:200140
x1,136:19091409,6834516
k1,136:19291549,6834516:200140
x1,136:20447715,6834516
k1,136:20647854,6834516:200139
x1,136:22105022,6834516
x1,136:23639931,6834516
k1,136:23840071,6834516:200140
x1,136:24601546,6834516
k1,136:24801686,6834516:200140
x1,136:25758513,6834516
x1,136:26416331,6834516
$1,136:26416331,6834516
x1,136:26630454,6834516
$1,136:26644575,6834516
k1,136:26844715,6834516:200140
x1,136:27223460,6834516
x1,136:29242762,6834516
k1,136:29548681,6834516:305919
x1,136:30286235,6834516
x1,136:30545374,6834516
k1,136:30745514,6834516:200140
x1,136:31945534,6834516
k1,136:32145673,6834516:200139
x1,136:33026751,6834516
k1,136:33226891,6834516:200140
x1,136:34024247,6834516
k1,136:34224387,6834516:200140
x1,136:35783217,6834516
k1,136:35783217,6834516:0
)
(1,137:4475220,7686484:31307997,498346,139537
x1,137:6309139,7686484
k1,136:6508508,7686484:199369
x1,136:8751071,7686484
k1,136:8958407,7686484:207336
x1,136:10393647,7686484
x1,136:10772390,7686484
k1,136:10971759,7686484:199369
x1,136:11930579,7686484
k1,136:12129948,7686484:199369
x1,136:14205066,7686484
k1,136:14404435,7686484:199369
x1,136:15263586,7686484
k1,136:15462954,7686484:199368
x1,136:16459649,7686484
k1,136:16659018,7686484:199369
x1,136:18213862,7686484
k1,136:18413231,7686484:199369
x1,136:20372733,7686484
k1,136:20678395,7686484:305662
x1,136:23471133,7686484
k1,136:23670502,7686484:199369
x1,136:24587461,7686484
k1,136:24786830,7686484:199369
x1,136:25269230,7686484
k1,136:25468599,7686484:199369
x1,136:26507155,7686484
x1,136:26865965,7686484
x1,136:27563650,7686484
k1,136:27763019,7686484:199369
x1,136:28361036,7686484
k1,136:28560404,7686484:199368
x1,136:30832868,7686484
k1,136:31032237,7686484:199369
$1,136:31032237,7686484
x1,136:31391047,7686484
$1,136:31391047,7686484
x1,136:31590386,7686484
k1,136:31896048,7686484:305662
x1,136:32553866,7686484
k1,136:32753235,7686484:199369
x1,136:35025699,7686484
k1,136:35225068,7686484:199369
$1,136:35225068,7686484
x1,136:35583878,7686484
$1,136:35583878,7686484
x1,136:35783217,7686484
k1,136:35783217,7686484:0
)
(1,137:4475220,8538452:31307997,498346,139537
x1,137:4993501,8538452
x1,136:5292508,8538452
k1,136:5489840,8538452:197332
x1,136:6528396,8538452
x1,136:6887206,8538452
x1,136:7186213,8538452
k1,136:7383546,8538452:197333
x1,136:8380241,8538452
k1,136:8577573,8538452:197332
x1,136:12365014,8538452
x1,136:12723824,8538452
k1,136:12921157,8538452:197333
x1,136:13499240,8538452
k1,136:13696572,8538452:197332
x1,136:14872673,8538452
x1,136:15869367,8538452
k1,136:16066700,8538452:197333
x1,136:17462073,8538452
k1,136:17659405,8538452:197332
x1,136:18656100,8538452
k1,136:18853432,8538452:197332
x1,136:21644178,8538452
k1,136:21841511,8538452:197333
x1,136:25997728,8538452
k1,136:26302711,8538452:304983
x1,136:26840926,8538452
k1,136:27038259,8538452:197333
x1,136:28238279,8538452
k1,136:28435611,8538452:197332
x1,136:30951268,8538452
k1,136:31148601,8538452:197333
x1,136:32707431,8538452
k1,136:32904763,8538452:197332
x1,136:35783217,8538452
k1,136:35783217,8538452:0
)
(1,137:4475220,9390420:31307997,498346,139537
x1,137:6518444,9390420
g1,136:6757650,9390420
x1,136:7515138,9390420
g1,136:7754344,9390420
x1,136:8751039,9390420
g1,136:8990245,9390420
x1,136:9508526,9390420
x1,136:10405550,9390420
g1,136:10644756,9390420
x1,136:14332527,9390420
g1,136:14571733,9390420
x1,136:16850177,9390420
k1,137:35783217,9390420:18933040
g1,137:35783217,9390420
)
(1,138:4475220,11034967:31307997,490372,0
k1,138:16852108,11034967:12376888
(1,138:16852108,11034967:916959,462465,0
g1,138:16852108,11034967
x1,138:17410257,11034967
)
x1,138:20033938,11034967
g1,138:20305035,11034967
x1,138:23406328,11034967
g1,138:23406328,11034967
k1,138:35783216,11034967:12376888
)
(1,140:4475220,12456441:31307997,538214,179404
h1,139:4475220,12456441:786432,0,0
x1,139:6661011,12456441
k1,139:6850901,12456441:189890
x1,139:9007748,12456441
k1,139:9197638,12456441:189890
x1,139:11496016,12456441
k1,139:11685907,12456441:189891
x1,139:12682602,12456441
k1,139:12872492,12456441:189890
x1,139:14048591,12456441
x1,139:14407401,12456441
x1,139:14706408,12456441
k1,139:14896298,12456441:189890
x1,139:17170755,12456441
k1,139:17360645,12456441:189890
x1,139:20199232,12456441
k1,139:20389123,12456441:189891
x1,139:21146611,12456441
k1,139:21336501,12456441:189890
x1,139:22093989,12456441
x1,139:22452799,12456441
k1,139:22642689,12456441:189890
x1,139:23200838,12456441
x1,139:24675947,12456441
k1,139:24865837,12456441:189890
x1,139:25904393,12456441
x1,139:27499105,12456441
k1,139:27688996,12456441:189891
x1,139:29684379,12456441
k1,139:29986881,12456441:302502
x1,139:30724435,12456441
x1,139:30983574,12456441
k1,139:31173464,12456441:189890
x1,139:32592757,12456441
k1,139:32782648,12456441:189891
x1,139:33420533,12456441
k1,139:33610423,12456441:189890
x1,139:33809762,12456441
(1,139:33809762,12456441:1774116,490372,0
x1,139:35583878,12456441
)
x1,139:35783217,12456441
k1,139:35783217,12456441:0
)
(1,140:4475220,13308409:31307997,538214,179404
x1,140:7828101,13308409
g1,139:8067307,13308409
x1,139:9542415,13308409
g1,139:9781621,13308409
x1,139:10640772,13308409
g1,139:10879978,13308409
x1,139:12436815,13308409
g1,139:12676021,13308409
x1,139:14513926,13308409
x1,139:14972405,13308409
k1,140:35783217,13308409:20810812
g1,140:35783217,13308409
)
(1,143:4475220,14766760:31307997,498346,139537
k1,141:4475220,14766760:0
x1,141:5591518,14766760
k1,141:6309138,14766760:358810
x1,141:7355668,14766760
k1,141:7624733,14766760:269065
$1,141:7624733,14766760
x1,141:7998328,14766760
$1,141:8020919,14766760
k1,141:8289983,14766760:269064
x1,141:8688661,14766760
x1,141:9027537,14766760
k1,141:9296602,14766760:269065
x1,141:10054090,14766760
k1,141:10323154,14766760:269064
x1,141:14252125,14766760
k1,141:14521190,14766760:269065
x1,141:16398962,14766760
k1,141:16668026,14766760:269064
x1,141:17983663,14766760
k1,141:18252728,14766760:269065
x1,141:18830811,14766760
k1,141:19099875,14766760:269064
x1,141:19498553,14766760
x1,141:21216856,14766760
x1,141:21515863,14766760
k1,141:21784928,14766760:269065
x1,141:22103870,14766760
x1,141:25959084,14766760
k1,141:26228148,14766760:269064
$1,141:26228148,14766760
x1,141:26442271,14766760
$1,141:26456392,14766760
x1,141:26655731,14766760
k1,141:27064248,14766760:408517
x1,141:28110778,14766760
k1,141:28379842,14766760:269064
$1,141:28379842,14766760
x1,141:28944069,14766760
$1,141:28944069,14766760
k1,141:29213134,14766760:269065
x1,141:29611812,14766760
x1,141:29950688,14766760
k1,141:30219752,14766760:269064
x1,141:30578562,14766760
k1,141:30847627,14766760:269065
x1,141:31405776,14766760
x1,141:32880885,14766760
k1,141:33149949,14766760:269064
x1,141:34188505,14766760
x1,141:35783217,14766760
k1,141:35783217,14766760:0
)
(1,143:4475220,15618728:31307997,538214,179404
x1,143:5870593,15618728
k1,141:6089998,15618728:219405
x1,141:6648147,15618728
x1,141:8123256,15618728
k1,141:8337710,15618728:214454
x1,141:10968984,15618728
k1,141:11183438,15618728:214454
x1,141:12339604,15618728
k1,141:12554058,15618728:214454
x1,141:14607251,15618728
k1,141:14821705,15618728:214454
x1,141:19091545,15618728
k1,141:19305999,15618728:214454
x1,141:21301382,15618728
k1,141:21612073,15618728:310691
x1,141:22658603,15618728
k1,141:22873057,15618728:214454
$1,141:22873057,15618728
x1,141:23482535,15618728
$1,141:23533864,15618728
k1,141:23748318,15618728:214454
x1,141:24146996,15618728
x1,141:24485872,15618728
k1,141:24700327,15618728:214455
x1,141:25059137,15618728
k1,141:25273591,15618728:214454
x1,141:27904865,15618728
k1,141:28119319,15618728:214454
x1,141:28876807,15618728
x1,141:29614361,15618728
k1,141:29828815,15618728:214454
x1,141:32705276,15618728
k1,141:32919730,15618728:214454
x1,141:33497813,15618728
k1,141:33712267,15618728:214454
$1,141:33712267,15618728
x1,141:34276494,15618728
$1,141:34276494,15618728
x1,141:34475833,15618728
k1,141:34786524,15618728:310691
x1,141:35524078,15618728
x1,141:35783217,15618728
k1,141:35783217,15618728:0
)
(1,143:4475220,16470696:31307997,538214,179404
x1,143:6548345,16470696
k1,141:6784213,16470696:235868
x1,141:7182891,16470696
x1,141:7541701,16470696
k1,141:7777569,16470696:235868
$1,141:7777569,16470696
x1,141:9310084,16470696
$1,141:9361413,16470696
k1,141:9597281,16470696:235868
x1,141:10593976,16470696
k1,141:10829845,16470696:235869
x1,141:11710923,16470696
k1,141:11946791,16470696:235868
x1,141:12524874,16470696
k1,141:12760742,16470696:235868
x1,141:13518230,16470696
k1,141:13754098,16470696:235868
x1,141:16110285,16470696
k1,141:16346153,16470696:235868
x1,141:17362782,16470696
k1,141:17598650,16470696:235868
x1,141:19440541,16470696
k1,141:19676409,16470696:235868
x1,141:20254492,16470696
k1,141:20490361,16470696:235869
$1,141:20490361,16470696
x1,141:21099839,16470696
$1,141:21151168,16470696
k1,141:21387036,16470696:235868
x1,141:21985053,16470696
k1,141:22220921,16470696:235868
$1,141:22220921,16470696
x1,141:22785148,16470696
$1,141:22785148,16470696
x1,141:22984487,16470696
k1,141:23221023,16470696:236536
x1,141:24377189,16470696
k1,141:24613057,16470696:235868
x1,141:25091471,16470696
k1,141:25327339,16470696:235868
x1,141:25809739,16470696
k1,141:26045607,16470696:235868
x1,141:26404417,16470696
k1,141:26640285,16470696:235868
x1,141:29038332,16470696
k1,141:29274200,16470696:235868
x1,141:30155278,16470696
k1,141:30391147,16470696:235869
x1,141:31786520,16470696
k1,141:32022388,16470696:235868
x1,141:32381198,16470696
k1,141:32617066,16470696:235868
x1,141:33633695,16470696
k1,141:33869563,16470696:235868
x1,141:35783217,16470696
k1,141:35783217,16470696:0
)
(1,143:4475220,17322664:31307997,538214,179404
x1,143:5053303,17322664
k1,141:5347058,17322664:293755
$1,141:5347058,17322664
x1,141:5911285,17322664
$1,141:5911285,17322664
x1,141:6110624,17322664
k1,141:6593213,17322664:482589
x1,141:7061660,17322664
x1,141:7641735,17322664
k1,141:7935490,17322664:293755
x1,141:8692978,17322664
x1,141:9051788,17322664
k1,141:9345544,17322664:293756
$1,141:9345544,17322664
x1,141:9687825,17322664
k1,141:10003821,17322664:290249
x1,141:10482235,17322664
k1,141:10772483,17322664:290248
x1,141:11336710,17322664
$1,141:11336710,17322664
x1,141:11536049,17322664
k1,141:11843442,17322664:307393
x1,141:12361723,17322664
x1,141:12660730,17322664
k1,141:12954485,17322664:293755
x1,141:16191749,17322664
k1,141:16485504,17322664:293755
x1,141:17486185,17322664
k1,141:17779941,17322664:293756
x1,141:18776636,17322664
k1,141:19070391,17322664:293755
x1,141:21701666,17322664
k1,141:21995421,17322664:293755
$1,141:21995421,17322664
x1,141:22537041,17322664
x1,141:22762127,17322664
$1,141:22762127,17322664
k1,141:23055882,17322664:293755
x1,141:23693767,17322664
k1,141:23987523,17322664:293756
x1,141:26060648,17322664
k1,141:26354403,17322664:293755
x1,141:27351098,17322664
k1,141:27644853,17322664:293755
x1,141:28661482,17322664
k1,141:28955237,17322664:293755
x1,141:30514067,17322664
k1,141:30807823,17322664:293756
$1,141:30807823,17322664
x1,141:31150104,17322664
x1,141:31785329,17322664
$1,141:31836658,17322664
x1,141:32035997,17322664
k1,141:32518586,17322664:482589
x1,141:34354497,17322664
k1,141:34648252,17322664:293755
x1,141:35130652,17322664
k1,141:35424407,17322664:293755
x1,141:35783217,17322664
k1,141:35783217,17322664:0
)
(1,143:4475220,18174632:31307997,498346,139537
x1,143:6749678,18174632
k1,141:7012142,18174632:262464
x1,141:8925796,18174632
k1,141:9188260,18174632:262464
x1,141:9766343,18174632
k1,141:10028807,18174632:262464
$1,141:10028807,18174632
x1,141:10593034,18174632
k1,141:10768007,18174632:174973
x1,141:11326157,18174632
k1,141:11501130,18174632:174973
x1,141:12065357,18174632
$1,141:12065357,18174632
x1,141:12264696,18174632
k1,141:12532974,18174632:268278
x1,141:13469868,18174632
k1,141:13732332,18174632:262464
x1,141:14748961,18174632
k1,141:15011425,18174632:262464
x1,141:18605507,18174632
k1,141:18873785,18174632:268278
x1,141:19631273,18174632
k1,141:19893737,18174632:262464
x1,141:20890432,18174632
k1,141:21152896,18174632:262464
x1,141:22831329,18174632
k1,141:23093793,18174632:262464
x1,141:23671876,18174632
k1,141:23934340,18174632:262464
$1,141:23934340,18174632
x1,141:24307935,18174632
$1,141:24330526,18174632
x1,141:24569732,18174632
x1,141:24948477,18174632
x1,141:26583056,18174632
k1,141:26845519,18174632:262463
x1,141:29700053,18174632
k1,141:29962517,18174632:262464
x1,141:30720005,18174632
k1,141:30982469,18174632:262464
x1,141:31979164,18174632
k1,141:32241628,18174632:262464
x1,141:34639675,18174632
k1,141:34902139,18174632:262464
x1,141:35783217,18174632
k1,141:35783217,18174632:0
)
(1,143:4475220,19026600:31307997,538214,179404
x1,143:6007735,19026600
k1,141:6191235,19026600:132171
x1,141:6749385,19026600
k1,141:6881556,19026600:132171
x1,141:8414071,19026600
$1,141:8465400,19026600
x1,141:8664739,19026600
k1,141:8979131,19026600:314392
x1,141:9716685,19026600
x1,141:9975824,19026600
k1,141:10201381,19026600:225557
x1,141:12274506,19026600
k1,141:12500064,19026600:225558
x1,141:12898742,19026600
x1,141:13257552,19026600
k1,141:13483109,19026600:225557
$1,141:13483109,19026600
x1,141:13998896,19026600
x1,141:16240559,19026600
x1,141:16570963,19026600
$1,141:16570963,19026600
k1,141:16796521,19026600:225558
x1,141:17793216,19026600
k1,141:18018773,19026600:225557
x1,141:19697206,19026600
k1,141:19922764,19026600:225558
x1,141:20500847,19026600
k1,141:20726404,19026600:225557
x1,141:21483892,19026600
k1,141:21709449,19026600:225557
x1,141:22710130,19026600
x1,141:23088873,19026600
k1,141:23314431,19026600:225558
$1,141:23314431,19026600
x1,141:23688026,19026600
$1,141:23710617,19026600
x1,141:23949823,19026600
x1,141:24328568,19026600
x1,141:25963147,19026600
k1,141:26188704,19026600:225557
x1,141:29043238,19026600
k1,141:29268796,19026600:225558
x1,141:30026284,19026600
k1,141:30251841,19026600:225557
$1,141:30251841,19026600
x1,141:31784356,19026600
k1,141:31967856,19026600:132171
x1,141:32526006,19026600
k1,141:32658178,19026600:132172
x1,141:34190693,19026600
$1,141:34242022,19026600
k1,141:34467579,19026600:225557
x1,141:35783217,19026600
k1,141:35783217,19026600:0
)
(1,143:4475220,19878568:31307997,538214,179404
x1,143:5434040,19878568
k1,141:5648789,19878568:214749
x1,141:6246806,19878568
x1,141:6605616,19878568
x1,141:8162453,19878568
x1,141:8421593,19878568
k1,141:8636342,19878568:214749
x1,141:10432386,19878568
k1,141:10647135,19878568:214749
x1,141:11643830,19878568
k1,141:11858579,19878568:214749
x1,141:13772233,19878568
k1,141:13986983,19878568:214750
x1,141:14565066,19878568
k1,141:14779815,19878568:214749
x1,141:15776510,19878568
k1,141:15991259,19878568:214749
x1,141:18622533,19878568
k1,141:18837282,19878568:214749
x1,141:21713743,19878568
k1,141:21928492,19878568:214749
$1,141:21928492,19878568
x1,141:23090736,19878568
k1,141:23290071,19878568:199335
x1,141:23848221,19878568
k1,141:24047556,19878568:199335
x1,141:25027722,19878568
x1,141:25252808,19878568
k1,141:25372409,19878568:119601
x1,141:25714690,19878568
x1,141:26019512,19878568
k1,141:26218847,19878568:199335
x1,141:26418186,19878568
k1,141:26617521,19878568:199335
x1,141:26959802,19878568
k1,141:27184884,19878568:199335
x1,141:27663298,19878568
k1,141:27862633,19878568:199335
x1,141:28785670,19878568
$1,141:28785670,19878568
x1,141:28985009,19878568
k1,141:29204650,19878568:219641
x1,141:30360816,19878568
k1,141:30575565,19878568:214749
x1,141:32453337,19878568
k1,141:32668086,19878568:214749
x1,141:34147181,19878568
x1,141:35086068,19878568
k1,141:35300817,19878568:214749
x1,141:35783217,19878568
k1,141:35783217,19878568:0
)
(1,143:4475220,20730536:31307997,538214,179404
x1,143:4834030,20730536
k1,141:5088469,20730536:254439
x1,141:6842652,20730536
k1,141:7097091,20730536:254439
x1,141:7675174,20730536
k1,141:7929613,20730536:254439
x1,141:10102409,20730536
k1,141:10356848,20730536:254439
x1,141:11712353,20730536
x1,141:12071163,20730536
k1,141:12325602,20730536:254439
$1,141:12325602,20730536
x1,141:12889829,20730536
$1,141:12889829,20730536
x1,141:13129035,20730536
x1,141:15128405,20730536
k1,141:15493045,20730536:364640
x1,141:17328956,20730536
k1,141:17583395,20730536:254439
x1,141:18065795,20730536
k1,141:18320234,20730536:254439
x1,141:18679044,20730536
k1,141:18933484,20730536:254440
x1,141:19531501,20730536
x1,141:22920264,20730536
x1,141:23219271,20730536
k1,141:23473710,20730536:254439
x1,141:26312297,20730536
k1,141:26566736,20730536:254439
x1,141:27164753,20730536
k1,141:27419192,20730536:254439
x1,141:28415887,20730536
k1,141:28670326,20730536:254439
x1,141:30348759,20730536
k1,141:30603198,20730536:254439
$1,142:30603198,20730536
x1,142:31118985,20730536
x1,142:33360648,20730536
x1,142:33691052,20730536
$1,142:33691052,20730536
x1,142:33890391,20730536
k1,142:34148638,20730536:258247
x1,142:35085532,20730536
x1,142:35783217,20730536
k1,142:35783217,20730536:0
)
(1,143:4475220,21582504:31307997,498346,139537
x1,143:4873898,21582504
x1,142:5232708,21582504
k1,143:35783216,21582504:30550508
g1,143:35783216,21582504
)
(1,145:12940962,22559519:14376513,753503,1110349
x1,145:13571373,22559519
(1,145:13571373,22667161:311300,337875,0
x1,145:13849905,22667161
)
g1,145:14042141,22559519
x1,145:14400951,22559519
g1,145:14560419,22559519
x1,145:14911755,22559519
(1,145:14911755,22667161:311300,337875,0
x1,145:15190287,22667161
)
x1,145:16789361,22559519
g1,145:16908962,22559519
x1,145:17442029,22559519
x1,145:17952004,22559519
g1,145:18151339,22559519
x1,145:18709489,22559519
g1,145:18908824,22559519
[1,145:18908824,22559519:1884955,753503,1110349
(1,145:18908824,22559519:1884955,753503,394696
k1,145:19333020,22559519:424196
(1,145:19333020,21877778:1036563,71762,1076437
x1,145:20369583,21877778
)
k1,145:20793779,22559519:424196
)
(1,145:18908824,23467034:1884955,393216,131072
x1,145:19184170,23467034
x1,145:20756733,23467034
)
]
g1,145:20913380,22559519
x1,145:21264716,22559519
(1,145:21264716,22667161:311300,337875,0
x1,145:21543248,22667161
)
x1,145:22863247,22559519
g1,145:22982848,22559519
x1,145:23534022,22559519
x1,145:24389519,22559519
(1,145:24389519,22667161:311300,337875,0
x1,145:24668051,22667161
)
x1,145:25531068,22559519
x1,145:25955493,22559519
g1,145:26075094,22559519
x1,145:26608161,22559519
x1,145:27317475,22559519
)
(1,147:4475220,24441149:31307997,538214,179404
x1,147:5334371,24441149
k1,146:5634033,24441149:299662
x1,146:6391521,24441149
k1,146:6691183,24441149:299662
$1,146:6691183,24441149
x1,146:7699339,24441149
k1,146:7818940,24441149:119601
x1,146:8352007,24441149
x1,146:8582907,24441149
k1,146:8883000,24441149:300093
x1,146:9361414,24441149
k1,146:9661507,24441149:300093
x1,146:11194022,24441149
$1,146:11245351,24441149
k1,146:11545013,24441149:299662
x1,146:12701179,24441149
k1,146:13000840,24441149:299661
$1,146:13000840,24441149
x1,146:13352176,24441149
(1,146:13352176,24548791:311300,337875,0
x1,146:13630708,24548791
)
x1,146:13862815,24441149
k1,146:13982416,24441149:119601
x1,146:14333752,24441149
(1,146:14333752,24548791:311300,337875,0
x1,146:14612284,24548791
)
k1,146:14945145,24441149:300093
x1,146:15423559,24441149
k1,146:15723653,24441149:300094
x1,146:16239440,24441149
x1,146:18481103,24441149
x1,146:18811507,24441149
$1,146:18811507,24441149
x1,146:19010846,24441149
k1,146:19511154,24441149:500308
x1,146:20747055,24441149
k1,146:21046717,24441149:299662
x1,146:22725150,24441149
k1,146:23024812,24441149:299662
$1,146:23024812,24441149
x1,146:23540599,24441149
x1,146:25782262,24441149
x1,146:26112666,24441149
$1,146:26112666,24441149
k1,146:26412328,24441149:299662
x1,146:27807701,24441149
k1,146:28107362,24441149:299661
x1,146:29104057,24441149
k1,146:29403719,24441149:299662
x1,146:30161207,24441149
x1,146:30539951,24441149
x1,146:30898761,24441149
x1,146:31197768,24441149
k1,146:31497430,24441149:299662
x1,146:32095447,24441149
x1,146:35484210,24441149
x1,146:35783217,24441149
k1,146:35783217,24441149:0
)
(1,147:4475220,25293117:31307997,498346,139537
x1,147:7313807,25293117
k1,146:7556487,25293117:242680
x1,146:8038887,25293117
k1,146:8281567,25293117:242680
x1,146:8640377,25293117
k1,146:8883056,25293117:242679
$1,146:8883056,25293117
x1,146:9256651,25293117
$1,146:9279242,25293117
x1,146:9518448,25293117
x1,146:11992244,25293117
k1,146:12235793,25293117:243549
x1,146:13391959,25293117
k1,146:13634638,25293117:242679
x1,146:14113052,25293117
k1,146:14355732,25293117:242680
x1,146:14838132,25293117
k1,146:15080812,25293117:242680
x1,146:16874862,25293117
k1,146:17117542,25293117:242680
x1,146:18114237,25293117
k1,146:18356917,25293117:242680
x1,146:19220446,25293117
x1,146:20174073,25293117
k1,146:20416752,25293117:242679
x1,146:22691209,25293117
k1,146:22933889,25293117:242680
x1,146:23511972,25293117
k1,146:23754652,25293117:242680
$1,146:23754652,25293117
x1,146:24318879,25293117
$1,146:24318879,25293117
k1,146:24561559,25293117:242680
x1,146:25845301,25293117
x1,146:27739021,25293117
k1,146:27981700,25293117:242679
x1,146:29377073,25293117
k1,146:29619753,25293117:242680
$1,146:29619753,25293117
x1,146:30229231,25293117
$1,146:30280560,25293117
x1,146:30479899,25293117
k1,146:30809262,25293117:329363
x1,146:31546816,25293117
x1,146:31805955,25293117
k1,146:32048634,25293117:242679
x1,146:32806122,25293117
x1,146:33304468,25293117
k1,146:33547148,25293117:242680
x1,146:34484042,25293117
x1,146:34783049,25293117
k1,146:35025729,25293117:242680
x1,146:35783217,25293117
k1,146:35783217,25293117:0
)
(1,147:4475220,26145085:31307997,498346,139537
x1,147:6149667,26145085
x1,146:7385568,26145085
x1,146:7644708,26145085
g1,146:7883914,26145085
x1,146:11318524,26145085
g1,146:11557730,26145085
x1,146:12135813,26145085
g1,146:12375019,26145085
x1,146:13371714,26145085
g1,146:13610920,26145085
x1,146:14787019,26145085
x1,146:15145829,26145085
x1,146:15444836,26145085
g1,146:15684042,26145085
x1,146:17958499,26145085
g1,146:18197705,26145085
x1,146:19694741,26145085
x1,146:20412361,26145085
x1,146:20671501,26145085
g1,146:20910707,26145085
x1,146:21548592,26145085
g1,146:21787798,26145085
x1,146:22826354,26145085
g1,146:23065560,26145085
x1,146:24141990,26145085
x1,146:25577231,26145085
k1,147:35783217,26145085:10205986
g1,147:35783217,26145085
)
(1,149:4475220,27603437:31307997,538214,179404
g1,148:4475220,27603437
x1,148:5591518,27603437
g1,148:6309138,27603437
x1,148:7355668,27603437
g1,148:7594874,27603437
x1,148:8276613,27603437
g1,148:8515819,27603437
x1,148:11073337,27603437
g1,148:11312543,27603437
x1,148:12309238,27603437
g1,148:12548444,27603437
x1,148:14222891,27603437
x1,148:16096676,27603437
g1,148:16335882,27603437
x1,148:18729943,27603437
g1,148:18969149,27603437
$1,148:18969149,27603437
x1,148:19527299,27603437
$1,148:19527299,27603437
g1,148:19766505,27603437
x1,148:20523993,27603437
g1,148:20763199,27603437
x1,148:21759894,27603437
g1,148:21999100,27603437
x1,148:22880178,27603437
g1,148:23119384,27603437
$1,148:23119384,27603437
x1,148:24651899,27603437
g1,148:24862696,27603437
x1,148:25420846,27603437
g1,148:25580314,27603437
x1,148:27112829,27603437
$1,148:27164158,27603437
x1,148:27363497,27603437
g1,148:27602703,27603437
x1,148:29438614,27603437
k1,149:35783217,27603437:6344603
g1,149:35783217,27603437
)
(1,151:17004777,28772030:6248884,587571,179404
x1,151:18292008,28772030
g1,151:18411609,28772030
x1,151:18962783,28772030
x1,151:19466944,28772030
g1,151:19666279,28772030
x1,151:20224429,28772030
g1,151:20423764,28772030
x1,151:21312317,28772030
(1,151:21312317,28475731:183865,291272,0
x1,151:21463414,28475731
)
x1,151:21894860,28772030
g1,151:22014461,28772030
x1,151:22565635,28772030
(1,151:22591382,28475731:183865,291272,0
x1,151:22742479,28475731
)
x1,151:23253661,28772030
)
(1,154:4475220,29940624:31307997,551690,179404
x1,154:4893832,29940624
k1,152:5133719,29940624:239887
x1,152:6289885,29940624
k1,152:6529772,29940624:239887
x1,152:7865344,29940624
k1,152:8105231,29940624:239887
x1,152:8523843,29940624
k1,152:8763730,29940624:239887
x1,152:10360435,29940624
k1,152:10600322,29940624:239887
x1,152:12342545,29940624
k1,152:12582432,29940624:239887
$1,152:12582432,29940624
x1,152:12924713,29940624
k1,152:13150931,29940624:200471
x1,152:13629345,29940624
k1,152:13829815,29940624:200470
x1,152:14394042,29940624
$1,152:14394042,29940624
k1,152:14633929,29940624:239887
x1,152:15634610,29940624
x1,152:16013353,29940624
k1,152:16253240,29940624:239887
x1,152:17568878,29940624
k1,152:17808765,29940624:239887
$1,153:17808765,29940624
x1,153:18350385,29940624
x1,153:18985610,29940624
k1,153:19186080,29940624:200470
x1,153:19744230,29940624
k1,153:19944700,29940624:200470
x1,153:20486320,29940624
x1,153:20922206,29940624
(1,153:20922206,29680206:183865,291272,0
x1,153:21073303,29680206
)
x1,153:21305410,29940624
$1,153:21305410,29940624
k1,153:21545297,29940624:239887
x1,153:22701463,29940624
k1,153:22941350,29940624:239887
$1,153:22941350,29940624
x1,153:23482970,29940624
x1,153:23860552,29940624
x1,153:24085638,29940624
k1,153:24286108,29940624:200470
x1,153:24844258,29940624
k1,153:25044728,29940624:200470
x1,153:25586348,29940624
x1,153:25963930,29940624
(1,153:25989677,29680206:183865,291272,0
x1,153:26140774,29680206
)
x1,153:26372881,29940624
$1,153:26372881,29940624
x1,153:26572220,29940624
k1,153:26893205,29940624:320985
x1,153:28527784,29940624
k1,153:28767671,29940624:239887
x1,153:29626822,29940624
k1,153:29866709,29940624:239887
x1,153:30624197,29940624
x1,153:30983007,29940624
k1,153:31222894,29940624:239887
$1,153:31222894,29940624
x1,153:31764514,29940624
x1,153:32188939,29940624
k1,153:32308540,29940624:119601
x1,153:33120680,29940624
k1,153:33321150,29940624:200470
x1,153:33799564,29940624
k1,153:34000034,29940624:200470
x1,153:35532549,29940624
$1,153:35583878,29940624
x1,153:35783217,29940624
k1,153:35783217,29940624:0
)
(1,154:4475220,30792592:31307997,598293,179404
x1,154:5471915,30792592
k1,153:5653216,30792592:181301
x1,153:7008721,30792592
k1,153:7190023,30792592:181302
$1,153:7190023,30792592
x1,153:8010718,30792592
x1,153:8435143,30792592
k1,153:8554744,30792592:119601
x1,153:9645959,30792592
k1,153:9845294,30792592:199335
x1,153:10562915,30792592
k1,153:10762250,30792592:199335
x1,153:11371728,30792592
x1,153:11765338,30792592
(1,153:11791085,30532174:744572,337875,54616
x1,153:12502889,30532174
)
x1,153:13558597,30792592
$1,153:13609926,30792592
k1,153:13791227,30792592:181301
x1,153:16107545,30792592
k1,153:16288846,30792592:181301
x1,153:16647656,30792592
k1,153:16828957,30792592:181301
x1,153:19520033,30792592
k1,153:19701335,30792592:181302
x1,153:21158503,30792592
k1,153:21339804,30792592:181301
x1,153:22336499,30792592
k1,153:22517800,30792592:181301
x1,153:23398878,30792592
k1,153:23580179,30792592:181301
x1,153:24158262,30792592
k1,153:24339564,30792592:181302
x1,153:26014011,30792592
x1,153:27887796,30792592
k1,153:28069097,30792592:181301
x1,153:30114313,30792592
k1,153:30295614,30792592:181301
$1,153:30295614,30792592
x1,153:32107204,30792592
k1,153:32202193,30792592:43660
x1,153:32760343,30792592
k1,153:32804003,30792592:43660
x1,153:34336518,30792592
x1,153:35025732,30792592
k1,153:35225067,30792592:199335
x1,153:35783217,30792592
$1,153:35783217,30792592
k1,154:35783217,30792592:0
)
(1,154:4475220,31644560:31307997,538214,179404
x1,154:5232708,31644560
x1,153:5850658,31644560
g1,153:6089864,31644560
x1,153:7086559,31644560
g1,153:7325765,31644560
x1,153:9398890,31644560
g1,153:9638096,31644560
x1,153:11196926,31644560
g1,153:11436132,31644560
x1,153:13114565,31644560
g1,153:13353771,31644560
$1,153:13353771,31644560
x1,153:13963249,31644560
g1,153:14174046,31644560
x1,153:14532856,31644560
g1,153:14692324,31644560
x1,153:16224839,31644560
$1,153:16276168,31644560
x1,153:16475507,31644560
k1,154:35783217,31644560:19307710
g1,154:35783217,31644560
)
(1,157:4475220,32640050:31307997,538214,179404
h1,155:4475220,32640050:786432,0,0
x1,155:6308182,32640050
k1,155:6528963,32640050:220781
$1,155:6528963,32640050
x1,155:7135004,32640050
x1,155:8184572,32640050
k1,155:8304173,32640050:119601
x1,155:8913651,32640050
x1,155:9244055,32640050
$1,155:9244055,32640050
k1,155:9464835,32640050:220780
x1,155:9863513,32640050
x1,155:10202389,32640050
k1,155:10423170,32640050:220781
x1,155:11419865,32640050
k1,155:11640646,32640050:220781
x1,155:13319079,32640050
k1,155:13539859,32640050:220780
x1,155:14117942,32640050
k1,155:14338723,32640050:220781
x1,155:15096211,32640050
k1,155:15316992,32640050:220781
$1,156:15316992,32640050
x1,156:15690587,32640050
$1,156:15713178,32640050
x1,156:15952384,32640050
x1,156:16331129,32640050
x1,156:17965708,32640050
k1,156:18186488,32640050:220780
x1,156:21041022,32640050
k1,156:21261803,32640050:220781
x1,156:22697043,32640050
x1,156:23075786,32640050
k1,156:23296567,32640050:220781
x1,156:24255387,32640050
k1,156:24476168,32640050:220781
x1,156:25313391,32640050
$1,156:25313391,32640050
x1,156:25922869,32640050
$1,156:25974198,32640050
x1,156:26213404,32640050
x1,156:26811421,32640050
x1,156:27170231,32640050
x1,156:28727068,32640050
x1,156:28986208,32640050
k1,156:29206988,32640050:220780
x1,156:30323286,32640050
k1,156:30547752,32640050:224466
$1,156:30547752,32640050
x1,156:30899088,32640050
x1,156:31629002,32640050
(1,156:31629002,32747692:311300,337875,0
x1,156:31907534,32747692
)
x1,156:32282583,32640050
x1,156:32681925,32640050
(1,156:32681925,32747692:311300,337875,0
x1,156:32960457,32747692
)
x1,156:33272300,32640050
k1,156:33471635,32640050:199335
x1,156:34029785,32640050
k1,156:34229120,32640050:199335
x1,156:34580456,32640050
x1,156:35279056,32640050
x1,156:35783217,32640050
$1,156:35783217,32640050
k1,157:35783217,32640050:0
)
(1,157:4475220,33492018:31307997,538214,179404
x1,157:5334371,33492018
g1,156:5573577,33492018
x1,156:6331065,33492018
g1,156:6570271,33492018
$1,156:6570271,33492018
x1,156:6943866,33492018
(1,156:6943866,33599660:311300,337875,0
x1,156:7222398,33599660
)
x1,156:7454505,33492018
g1,156:7574106,33492018
x1,156:7947701,33492018
(1,156:7947701,33599660:311300,337875,0
x1,156:8226233,33599660
)
g1,156:8458336,33492018
x1,156:8936750,33492018
g1,156:9136085,33492018
x1,156:9745563,33492018
$1,156:9796892,33492018
x1,156:9996231,33492018
g1,156:10235437,33492018
$1,156:10235437,33492018
x1,156:10577718,33492018
g1,156:10802800,33492018
x1,156:11281214,33492018
g1,156:11480549,33492018
x1,156:12044776,33492018
$1,156:12044776,33492018
g1,156:12283982,33492018
x1,156:13440148,33492018
g1,156:13679354,33492018
$1,156:13679354,33492018
x1,156:14030690,33492018
g1,156:14307269,33492018
x1,156:14785683,33492018
g1,156:14985018,33492018
x1,156:15591059,33492018
x1,156:16640627,33492018
g1,156:16760228,33492018
x1,156:17369706,33492018
x1,156:17700110,33492018
$1,156:17700110,33492018
x1,156:17899449,33492018
g1,156:18218390,33492018
x1,156:20052308,33492018
g1,156:20291514,33492018
x1,156:21288209,33492018
g1,156:21527415,33492018
x1,156:24519492,33492018
g1,156:24758698,33492018
x1,156:27449774,33492018
g1,156:27688980,33492018
x1,156:28625874,33492018
x1,156:29207942,33492018
g1,156:29447148,33492018
x1,156:30443843,33492018
g1,156:30683049,33492018
x1,156:32018620,33492018
x1,156:33473793,33492018
g1,156:33712999,33492018
x1,156:35068504,33492018
k1,157:35783217,33492018:714713
g1,157:35783217,33492018
)
(1,159:16450326,34660612:7357786,538214,179404
x1,159:16966113,34660612
x1,159:19207776,34660612
x1,159:19538180,34660612
g1,159:19737515,34660612
(1,159:19737515,34660612:558150,0,0
h1,159:19737515,34660612:0,0,0
(1,158:19737515,34660612:558150,0,0
$1,158:19737515,34660612
(1,158:19737515,34660612:558150,418611,59802
x1,158:20295665,34660612
)
$1,158:20295665,34660612
)
)
(1,159:20295665,34660612:-119601,0,0
)
x1,159:20893685,34660612
g1,159:21093020,34660612
x1,159:21699061,34660612
x1,159:22748629,34660612
g1,159:22868230,34660612
x1,159:23477708,34660612
x1,159:23808112,34660612
)
(1,162:18824547,35948269:16958670,707653,179404
(1,162:18824547,35948269:2609343,707653,139537
h1,162:18824547,35948269:0,0,0
(1,160:18824547,35948269:0,0,0
$1,160:18824547,35948269
(1,160:18824547,35096301:0,0,0
)
$1,160:18824547,35948269
)
h1,162:18824547,35948269:0,0,0
x1,162:19252129,35948269
g1,162:19451464,35948269
x1,162:19451464,35948269
(1,162:19451464,35948269:558150,0,0
h1,162:19451464,35948269:0,0,0
(1,161:19451464,35948269:558150,0,0
$1,161:19451464,35948269
(1,161:19451464,35948269:558150,418611,59802
x1,161:20009614,35948269
)
$1,161:20009614,35948269
)
)
(1,162:20009614,35948269:-119601,0,0
)
x1,162:20607634,35948269
g1,162:20806969,35948269
[1,162:20806969,35948269:427582,707653,139537
(1,162:20881224,35758897:0,518281,0
x1,162:21279902,35758897
)
(1,162:20806969,35948269:427582,498346,139537
x1,162:21234551,35948269
)
]
x1,162:21433890,35948269
)
(1,162:34308108,35948269:1475109,538214,179404
(1,162:34308108,35948269:1475109,538214,179404
x1,162:35504142,35948269
x1,162:35783217,35948269
)
)
)
(1,164:4475220,37068393:31307997,707653,179404
x1,164:6311131,37068393
k1,163:6606112,37068393:294981
x1,163:7602807,37068393
k1,163:7897788,37068393:294981
x1,163:10469261,37068393
k1,163:10764241,37068393:294980
$1,163:10764241,37068393
[1,163:10764241,37068393:427582,707653,139537
(1,163:10838496,36879021:0,518281,0
x1,163:11237174,36879021
)
(1,163:10764241,37068393:427582,498346,139537
x1,163:11191823,37068393
)
]
k1,163:11484115,37068393:292292
x1,163:11683454,37068393
k1,163:11975745,37068393:292291
x1,163:12539972,37068393
k1,163:12832263,37068393:292291
x1,163:13549884,37068393
k1,163:13842176,37068393:292292
x1,163:14215771,37068393
$1,163:14238362,37068393
k1,163:14533342,37068393:294980
x1,163:15015742,37068393
k1,163:15310723,37068393:294981
x1,163:16028343,37068393
x1,163:17543319,37068393
k1,163:17838300,37068393:294981
x1,163:18480171,37068393
k1,163:18775152,37068393:294981
$1,163:18775152,37068393
[1,163:18775152,37068393:427582,707653,139537
(1,163:18849407,36879021:0,518281,0
x1,163:19248085,36879021
)
(1,163:18775152,37068393:427582,498346,139537
x1,163:19202734,37068393
)
]
x1,163:19824090,37068393
x1,163:20128912,37068393
k1,163:20421203,37068393:292291
x1,163:21178692,37068393
k1,163:21470983,37068393:292291
x1,163:23134467,37068393
k1,163:23254068,37068393:119601
x1,163:23795688,37068393
x1,163:24299849,37068393
$1,163:24299849,37068393
x1,163:24499188,37068393
k1,163:24808113,37068393:308925
x1,163:25667264,37068393
k1,163:25962244,37068393:294980
x1,163:26719732,37068393
k1,163:27014713,37068393:294981
$1,163:27014713,37068393
x1,163:27356994,37068393
k1,163:27675032,37068393:292291
x1,163:28153446,37068393
k1,163:28445738,37068393:292292
x1,163:29009965,37068393
$1,163:29009965,37068393
x1,163:29209304,37068393
k1,163:29695569,37068393:486265
x1,163:30931470,37068393
k1,163:31226451,37068393:294981
x1,163:32581956,37068393
k1,163:32876937,37068393:294981
x1,163:33156012,37068393
x1,163:34072971,37068393
x1,163:34352046,37068393
k1,163:34647026,37068393:294980
x1,163:35129426,37068393
k1,163:35424407,37068393:294981
x1,163:35783217,37068393
k1,163:35783217,37068393:0
)
(1,164:4475220,37920361:31307997,538214,179404
x1,164:7365635,37920361
k1,163:7576356,37920361:210721
x1,163:8732522,37920361
k1,163:8936121,37920361:203599
x1,163:9414535,37920361
k1,163:9618135,37920361:203600
x1,163:11934453,37920361
k1,163:12138052,37920361:203599
x1,163:12496862,37920361
k1,163:12700462,37920361:203600
$1,163:12700462,37920361
x1,163:13074057,37920361
$1,163:13096648,37920361
x1,163:13335854,37920361
x1,163:15610311,37920361
k1,163:15813910,37920361:203599
x1,163:18652497,37920361
k1,163:18856097,37920361:203600
x1,163:19613585,37920361
k1,163:19817184,37920361:203599
x1,163:20813879,37920361
k1,163:21017479,37920361:203600
x1,163:22695912,37920361
k1,163:22899511,37920361:203599
$1,163:22899511,37920361
x1,163:23505552,37920361
x1,163:24555120,37920361
k1,163:24674721,37920361:119601
x1,163:25284199,37920361
x1,163:25614603,37920361
$1,163:25614603,37920361
x1,163:25813942,37920361
k1,163:26121015,37920361:307073
x1,163:26778833,37920361
k1,163:26982432,37920361:203599
x1,163:27979127,37920361
k1,163:28182727,37920361:203600
x1,163:31296402,37920361
k1,163:31507122,37920361:210720
x1,163:32862627,37920361
x1,163:33221437,37920361
k1,163:33425037,37920361:203600
x1,163:35783217,37920361
k1,163:35783217,37920361:0
)
(1,164:4475220,38772329:31307997,538214,179404
x1,164:5894513,38772329
g1,163:6133719,38772329
x1,163:6771604,38772329
g1,163:7010810,38772329
x1,163:8007505,38772329
g1,163:8246711,38772329
$1,163:8246711,38772329
x1,163:8620306,38772329
$1,163:8642897,38772329
x1,163:8882103,38772329
x1,163:11156560,38772329
g1,163:11395766,38772329
$1,163:11395766,38772329
x1,163:12001807,38772329
x1,163:13051375,38772329
g1,163:13170976,38772329
x1,163:13780454,38772329
x1,163:14110858,38772329
$1,163:14110858,38772329
g1,163:14350064,38772329
x1,163:14991935,38772329
g1,163:15231141,38772329
x1,163:16227836,38772329
g1,163:16467042,38772329
x1,163:17643141,38772329
x1,163:18001951,38772329
x1,163:18300958,38772329
g1,163:18540164,38772329
x1,163:20814621,38772329
g1,163:21053827,38772329
x1,163:21631910,38772329
g1,163:21871116,38772329
$1,163:21871116,38772329
x1,163:22435343,38772329
$1,163:22435343,38772329
g1,163:22674549,38772329
x1,163:23958291,38772329
x1,163:25852011,38772329
g1,163:26091217,38772329
x1,163:27486590,38772329
g1,163:27725796,38772329
$1,163:27725796,38772329
x1,163:28335274,38772329
$1,163:28386603,38772329
x1,163:28585942,38772329
k1,164:35783217,38772329:7197275
g1,164:35783217,38772329
)
(1,165:4475220,40416876:31307997,490372,0
k1,165:15505283,40416876:11030063
(1,165:15505283,40416876:916959,462465,0
g1,165:15505283,40416876
x1,165:16063432,40416876
)
x1,165:17847703,40416876
x1,165:19104327,40416876
g1,165:19375424,40416876
x1,165:24753154,40416876
g1,165:24753154,40416876
k1,165:35783217,40416876:11030063
)
(1,169:4475220,41838350:31307997,498346,139537
k1,167:4475220,41838350:0
x1,167:5591518,41838350
k1,167:6309138,41838350:358810
x1,167:7355668,41838350
k1,167:7622485,41838350:266817
$1,167:7622485,41838350
x1,167:8186712,41838350
$1,167:8186712,41838350
k1,167:8453530,41838350:266818
x1,167:8852208,41838350
x1,167:9191084,41838350
k1,167:9457901,41838350:266817
x1,167:9816711,41838350
k1,167:10083528,41838350:266817
x1,167:10641677,41838350
x1,167:12116786,41838350
k1,167:12383604,41838350:266818
x1,167:13422160,41838350
x1,167:15016872,41838350
k1,167:15283689,41838350:266817
x1,167:17279072,41838350
k1,167:17552792,41838350:273720
x1,167:18708958,41838350
k1,167:18975775,41838350:266817
x1,167:19773131,41838350
k1,167:20039949,41838350:266818
$1,167:20039949,41838350
x1,167:20450006,41838350
$1,167:20475753,41838350
k1,167:20742570,41838350:266817
x1,167:21141248,41838350
x1,167:21480124,41838350
k1,167:21746941,41838350:266817
x1,167:22504429,41838350
k1,167:22771247,41838350:266818
x1,167:27282288,41838350
k1,167:27549105,41838350:266817
x1,167:28127188,41838350
k1,167:28394005,41838350:266817
$1,167:28394005,41838350
x1,167:28958232,41838350
$1,167:28958232,41838350
k1,167:29225050,41838350:266818
x1,167:29803133,41838350
k1,167:30069950,41838350:266817
x1,167:31708516,41838350
k1,167:31975333,41838350:266817
$1,167:31975333,41838350
x1,167:32189456,41838350
$1,167:32203577,41838350
x1,167:32402916,41838350
k1,167:32804691,41838350:401775
x1,167:33851221,41838350
k1,167:34118039,41838350:266818
$1,167:34118039,41838350
x1,167:34727517,41838350
$1,167:34778846,41838350
k1,167:35045663,41838350:266817
x1,167:35444341,41838350
x1,167:35783217,41838350
k1,167:35783217,41838350:0
)
(1,169:4475220,42690318:31307997,538214,179404
x1,169:4834030,42690318
k1,167:5080200,42690318:246170
x1,167:7711474,42690318
k1,167:7957644,42690318:246170
x1,167:8715132,42690318
x1,167:9452686,42690318
k1,167:9698856,42690318:246170
x1,167:12575317,42690318
k1,167:12821487,42690318:246170
x1,167:13399570,42690318
k1,167:13645741,42690318:246171
$1,167:13645741,42690318
x1,167:14209968,42690318
$1,167:14209968,42690318
k1,167:14456138,42690318:246170
x1,167:15851511,42690318
k1,167:16097681,42690318:246170
$1,167:16097681,42690318
x1,167:16507738,42690318
x1,167:17422038,42690318
x1,167:17752442,42690318
k1,167:17963384,42690318:210942
x1,167:18521534,42690318
k1,167:18732475,42690318:210941
x1,167:19341953,42690318
$1,167:19393282,42690318
x1,167:19592621,42690318
k1,167:19932455,42690318:339834
x1,167:20978985,42690318
k1,167:21225155,42690318:246170
$1,167:21225155,42690318
x1,167:21789382,42690318
(1,167:21789382,42429900:369919,225735,0
x1,167:22107722,42429900
)
$1,167:22159301,42690318
k1,167:22405471,42690318:246170
x1,167:24165634,42690318
k1,167:24505467,42690318:339833
$1,167:24505467,42690318
x1,167:25114945,42690318
(1,167:25166274,42429900:369919,225735,0
x1,167:25484614,42429900
)
$1,167:25536193,42690318
x1,167:25815268,42690318
k1,167:26061438,42690318:246170
x1,167:26460116,42690318
x1,167:26798992,42690318
k1,167:27045162,42690318:246170
x1,167:28041857,42690318
k1,167:28288028,42690318:246171
x1,167:29284723,42690318
k1,167:29530893,42690318:246170
x1,167:31025936,42690318
k1,167:31272106,42690318:246170
x1,167:34148567,42690318
k1,167:34394737,42690318:246170
x1,167:34972820,42690318
k1,167:35218990,42690318:246170
$1,167:35218990,42690318
x1,167:35783217,42690318
$1,167:35783217,42690318
k1,169:35783217,42690318:0
)
(1,169:4475220,43542286:31307997,538214,179404
x1,169:6235383,43542286
g1,167:6554324,43542286
$1,167:6554324,43542286
x1,167:7163802,43542286
$1,167:7215131,43542286
x1,167:7494206,43542286
g1,167:7733412,43542286
x1,167:9529456,43542286
g1,167:9768662,43542286
x1,167:10765357,43542286
g1,167:11004563,43542286
x1,167:12918217,43542286
g1,167:13157423,43542286
x1,167:13735506,43542286
g1,167:13974712,43542286
$1,167:13974712,43542286
x1,167:14384769,43542286
$1,167:14410516,43542286
x1,167:14609855,43542286
g1,167:14928796,43542286
x1,167:16904245,43542286
x1,167:17263055,43542286
x1,167:18042469,43542286
g1,167:18281675,43542286
x1,167:19278370,43542286
g1,167:19517576,43542286
x1,167:22148850,43542286
g1,167:22388056,43542286
x1,167:23145544,43542286
x1,167:23883098,43542286
g1,167:24122304,43542286
x1,167:26998765,43542286
g1,167:27237971,43542286
$1,167:27237971,43542286
x1,167:27847449,43542286
$1,167:27898778,43542286
g1,167:28137984,43542286
x1,167:28620384,43542286
g1,167:28859590,43542286
x1,167:30653640,43542286
g1,167:30892846,43542286
$1,167:30892846,43542286
x1,167:31302903,43542286
$1,167:31328650,43542286
x1,167:31585396,43542286
x1,167:33125875,43542286
g1,167:33365081,43542286
x1,167:33783693,43542286
k1,169:35783217,43542286:1999524
g1,169:35783217,43542286
)
(1,170:6865102,44696089:28918115,538214,179404
(1,169:6865102,44696089:0,538214,179404
g1,169:6865102,44696089
g1,169:4802900,44696089
g1,169:4475220,44696089
(1,169:4475220,44696089:2062202,538214,179404
k1,169:6537422,44696089:2062202
(1,169:6537422,44696089:0,538214,179404
k1,169:5620462,44696089:-916960
x1,169:6537422,44696089
)
)
g1,169:6865102,44696089
)
x1,169:8101003,44696089
g1,169:8340209,44696089
x1,169:11095073,44696089
k1,170:35783217,44696089:24688144
g1,170:35783217,44696089
)
(1,170:17113407,45566495:6031624,538214,179404
x1,170:17677634,45566495
(1,170:17677634,45270196:369919,225735,0
x1,170:17995974,45270196
)
x1,170:19015841,45566495
(1,170:19067170,45270196:369919,225735,0
x1,170:19385510,45270196
)
g1,170:19636424,45566495
x1,170:19835763,45566495
(1,170:19835763,45566495:-119601,0,0
)
x1,170:20433783,45566495
g1,170:20633118,45566495
x1,170:22444708,45566495
x1,170:22775112,45566495
(1,170:22775112,45270196:369919,225735,0
x1,170:23093452,45270196
)
)
(1,171:18357279,46604433:3543880,522034,139537
x1,171:18699560,46604433
x1,171:19334785,46604433
(1,171:19386114,46308134:369919,225735,0
x1,171:19704454,46308134
)
g1,171:19955368,46604433
x1,171:20672989,46604433
g1,171:20872324,46604433
x1,171:21214605,46604433
x1,171:21849830,46604433
)
(1,173:6865102,47623933:28918115,498346,139537
x1,173:9181420,47623933
g1,172:9420626,47623933
x1,172:9779436,47623933
g1,172:10018642,47623933
x1,172:12909057,47623933
k1,173:35783217,47623933:22874160
g1,173:35783217,47623933
)
]
(1,175:4475220,48410365:31307997,0,0
h1,175:4475220,48410365:31307997,0,0
)
]
]
]
!47880
}3
!10
{4
[1,249:4736286,48410365:31046931,43674079,0
(1,249:4736286,4736286:0,0,0
[1,249:0,4736286:0,0,0
(1,249:0,0:0,0,0
(1,249:0,4736286:0,0,0
k1,249:0,4736286:4736286
)
g1,249:0,0
)
]
)
[1,249:4736286,4736286:0,0,0
(1,249:4736286,2967647:0,0,0
k1,249:4736286,2967647:326847
)
]
[1,249:4736286,48410365:31046931,43674079,0
[1,249:4475220,48410365:31307997,45376937,0
[1,249:4475220,3557716:31307997,524288,0
(1,249:4475220,3557716:31307997,358263,0
(1,249:4475220,3557716:31307997,358263,0
(1,249:4475220,3557716:0,337875,0
x1,249:4753752,3557716
k1,249:4475220,3557716:-278532
)
k1,249:17381308,3557716:12906088
x1,249:18919606,3557716
x1,249:20017168,3557716
x1,249:21021886,3557716
g1,249:21207574,3557716
x1,249:22877128,3557716
k1,249:35783216,3557716:12906088
)
)
]
[1,249:4475220,47623933:31307997,43148713,0
(1,175:6865102,5130580:28918115,551690,179404
(1,173:6865102,5130580:0,538214,179404
g1,173:6865102,5130580
g1,173:4802900,5130580
g1,173:4475220,5130580
(1,173:4475220,5130580:2062202,538214,179404
k1,173:6537422,5130580:2062202
(1,173:6537422,5130580:0,538214,179404
k1,173:5620462,5130580:-916960
x1,173:6537422,5130580
)
)
g1,173:6865102,5130580
)
x1,173:8701013,5130580
k1,173:9011432,5130580:310419
x1,173:10753655,5130580
k1,173:11064074,5130580:310419
x1,173:11422884,5130580
k1,173:11733303,5130580:310419
x1,173:14609764,5130580
k1,173:14920183,5130580:310419
$1,173:14920183,5130580
x1,173:15529661,5130580
(1,173:15580990,4870162:183865,291272,0
x1,173:15732087,4870162
)
$1,173:15764855,5130580
k1,173:16075273,5130580:310418
x1,173:16653356,5130580
k1,173:16963775,5130580:310419
$1,173:16963775,5130580
x1,173:17573253,5130580
$1,173:17624582,5130580
k1,173:17935001,5130580:310419
x1,173:18513084,5130580
k1,173:18823503,5130580:310419
x1,173:20418215,5130580
k1,173:20728634,5130580:310419
x1,173:22423016,5130580
k1,173:22733435,5130580:310419
x1,173:23734116,5130580
x1,173:24112859,5130580
k1,173:24423278,5130580:310419
x1,173:25738916,5130580
k1,173:26049335,5130580:310419
$1,173:26049335,5130580
x1,173:26658813,5130580
(1,173:26710142,4870162:183865,291272,0
x1,173:26861239,4870162
)
$1,173:26894007,5130580
k1,173:27204426,5130580:310419
x1,173:27686826,5130580
k1,174:27997245,5130580:310419
x1,174:28754733,5130580
k1,174:29065151,5130580:310418
x1,174:29663168,5130580
x1,174:30021978,5130580
x1,174:31204056,5130580
k1,174:31514475,5130580:310419
x1,174:32989584,5130580
k1,174:33300003,5130580:310419
x1,174:33878086,5130580
k1,174:34188505,5130580:310419
x1,174:35783217,5130580
k1,174:35783217,5130580:0
)
(1,175:6865102,5982548:28918115,498346,139537
x1,175:10223963,5982548
g1,174:10463169,5982548
x1,174:11459863,5982548
x1,174:11838606,5982548
g1,174:12077812,5982548
x1,174:12655895,5982548
g1,174:12895101,5982548
x1,174:14330341,5982548
x1,174:14709084,5982548
g1,174:14948290,5982548
x1,174:15430690,5982548
g1,174:15669896,5982548
x1,174:18143692,5982548
g1,174:18382898,5982548
x1,174:19020783,5982548
g1,174:19259989,5982548
$1,174:19259989,5982548
x1,174:19474112,5982548
$1,174:19488233,5982548
x1,174:19687572,5982548
k1,175:35783217,5982548:16095645
g1,175:35783217,5982548
)
(1,178:4475220,7622704:31307997,538214,179404
k1,177:4475220,7622704:0
x1,177:5591518,7622704
k1,177:6309138,7622704:358810
x1,177:6777585,7622704
x1,177:7357660,7622704
k1,177:7567988,7622704:210328
x1,177:8325476,7622704
x1,177:8684286,7622704
k1,177:8894615,7622704:210329
$1,177:8894615,7622704
x1,177:9304672,7622704
$1,177:9330419,7622704
x1,177:9569625,7622704
x1,177:11124469,7622704
k1,177:11334797,7622704:210328
x1,177:13966071,7622704
k1,177:14176400,7622704:210329
x1,177:14933888,7622704
x1,177:15671442,7622704
k1,177:15881770,7622704:210328
x1,177:18758231,7622704
k1,177:18968560,7622704:210329
$1,177:18968560,7622704
x1,177:19578038,7622704
$1,177:19629367,7622704
k1,177:19839695,7622704:210328
x1,177:20417778,7622704
k1,177:20628106,7622704:210328
$1,177:20628106,7622704
x1,177:21192333,7622704
$1,177:21192333,7622704
x1,177:21391672,7622704
k1,177:21607776,7622704:216104
x1,177:22604471,7622704
k1,177:22814800,7622704:210329
x1,177:25212847,7622704
k1,177:25423175,7622704:210328
x1,177:26304253,7622704
k1,177:26514582,7622704:210329
$1,177:26514582,7622704
x1,177:28047097,7622704
k1,177:28200139,7622704:101713
x1,177:28758289,7622704
k1,177:28860003,7622704:101714
x1,177:30392518,7622704
$1,177:30443847,7622704
k1,177:30654175,7622704:210328
x1,177:31136575,7622704
k1,177:31346904,7622704:210329
x1,177:33439962,7622704
x1,177:34177516,7622704
k1,177:34387844,7622704:210328
x1,177:35783217,7622704
k1,177:35783217,7622704:0
)
(1,178:4475220,8474672:31307997,538214,179404
x1,178:5232708,8474672
g1,177:5471914,8474672
x1,177:7385568,8474672
g1,177:7624774,8474672
x1,177:8202857,8474672
g1,177:8442063,8474672
x1,177:9438758,8474672
g1,177:9677964,8474672
x1,177:11474008,8474672
g1,177:11713214,8474672
$1,177:11713214,8474672
x1,177:12402346,8474672
x1,177:12707168,8474672
$1,177:12707168,8474672
x1,177:12906507,8474672
g1,177:13145713,8474672
x1,177:13863333,8474672
x1,177:15378309,8474672
g1,177:15617515,8474672
x1,177:16259386,8474672
k1,178:35783218,8474672:19523832
g1,178:35783218,8474672
)
(1,180:15654107,9737118:8950223,609979,251172
x1,180:16064164,9737118
x1,180:17070077,9737118
x1,180:17494502,9737118
g1,180:17614103,9737118
x1,180:18705318,9737118
g1,180:18904653,9737118
x1,180:19662142,9737118
g1,180:19861477,9737118
(1,179:19861477,9737118:328910,609979,251172
$1,179:19861477,9737118
(1,179:19861477,9737118:328910,609979,251172
(1,179:19861477,9155843:328910,28704,832447
x1,179:20190387,9155843
)
v1,179:20190387,9737118:0,609974,251165
h1,179:20190387,9737118:0,0,0
)
$1,179:20190387,9737118
)
x1,179:20799783,9737118
k1,180:20190387,9737118:25747
x1,180:21446886,9737118
x1,180:22150386,9737118
g1,180:22269987,9737118
x1,180:22879383,9737118
x1,180:24076081,9737118
(1,179:24076081,9737118:328910,609979,251172
$1,179:24076081,9737118
(1,179:24076081,9737118:328910,609979,251172
(1,179:24076081,9155843:328910,28704,832447
x1,179:24404991,9155843
)
v1,179:24404991,9737118:0,609974,251165
h1,179:24404991,9737118:0,0,0
)
$1,179:24404991,9737118
)
x1,179:24604330,9737118
)
(1,182:4475220,10999568:31307997,538214,179404
x1,182:5334371,10999568
k1,181:5543181,10999568:208810
x1,181:6300669,10999568
k1,181:6509478,10999568:208809
$1,181:6509478,10999568
x1,181:7051098,10999568
x1,181:7475523,10999568
k1,181:7595124,10999568:119601
x1,181:8407264,10999568
k1,181:8606599,10999568:199335
x1,181:9085013,10999568
k1,181:9284348,10999568:199335
x1,181:10816863,10999568
$1,181:10868192,10999568
x1,181:11067531,10999568
k1,181:11376341,10999568:308810
x1,181:12775700,10999568
k1,181:12984509,10999568:208809
x1,181:14898163,10999568
k1,181:15106973,10999568:208810
x1,181:17283755,10999568
k1,181:17492565,10999568:208810
x1,181:20428827,10999568
k1,181:20637637,10999568:208810
x1,181:23111434,10999568
k1,181:23320243,10999568:208809
x1,181:24316938,10999568
k1,181:24525748,10999568:208810
x1,181:26858013,10999568
x1,181:27117153,10999568
k1,181:27325963,10999568:208810
x1,181:29004396,10999568
k1,181:29213205,10999568:208809
$1,181:29213205,10999568
x1,181:30745720,10999568
k1,181:30895726,10999568:98677
x1,181:31453876,10999568
k1,181:31552552,10999568:98676
x1,181:33085067,10999568
x1,181:33455338,10999568
k1,181:33654673,10999568:199335
x1,181:34212823,10999568
$1,181:34212823,10999568
x1,181:34412162,10999568
k1,181:34627051,10999568:214889
x1,181:35783217,10999568
k1,181:35783217,10999568:0
)
(1,182:4475220,11851536:31307997,498346,139537
x1,182:4953634,11851536
g1,181:5192840,11851536
x1,181:5675240,11851536
g1,181:5914446,11851536
x1,181:6851340,11851536
x1,181:7549025,11851536
g1,181:7788231,11851536
x1,181:8186909,11851536
x1,181:8545719,11851536
k1,182:35783217,11851536:27237498
g1,182:35783217,11851536
)
(1,185:15803612,12847684:8651214,681734,179404
x1,185:16213669,12847684
x1,185:16398887,12847684
[1,185:16398887,12847684:2455936,681734,179404
(1,185:16398887,12847684:2455936,538214,179404
x1,185:17219582,12847684
x1,185:17644007,12847684
g1,185:17763608,12847684
x1,185:18854823,12847684
)
]
g1,185:19054158,12847684
x1,185:19612308,12847684
g1,185:19811643,12847684
[1,185:19811643,12847684:4443844,681734,179404
(1,185:19811643,12847684:4443844,538214,179404
x1,185:20700114,12847684
x1,185:21347217,12847684
x1,185:22050717,12847684
g1,185:22170318,12847684
x1,185:22779714,12847684
x1,185:24255487,12847684
)
]
x1,185:24454826,12847684
)
(1,188:4475220,14032791:31307997,681734,179404
x1,188:6311131,14032791
k1,186:6562770,14032791:251639
$1,186:6562770,14032791
[1,186:6562770,14032791:2455936,681734,179404
(1,186:6562770,14032791:2455936,538214,179404
x1,186:7383465,14032791
x1,186:7807890,14032791
g1,186:7927491,14032791
x1,186:9018706,14032791
)
]
$1,186:9018706,14032791
k1,186:9270345,14032791:251639
x1,186:11626531,14032791
k1,186:11878169,14032791:251638
x1,186:12874864,14032791
k1,186:13126503,14032791:251639
x1,186:14800950,14032791
x1,186:16674735,14032791
k1,186:16926374,14032791:251639
x1,186:18369587,14032791
k1,186:18621226,14032791:251639
x1,186:19199309,14032791
k1,186:19450947,14032791:251638
x1,186:20447642,14032791
k1,186:20699281,14032791:251639
x1,186:22852141,14032791
x1,186:23111281,14032791
k1,186:23362920,14032791:251639
$1,186:23362920,14032791
x1,186:24183615,14032791
x1,186:24608040,14032791
k1,186:24727641,14032791:119601
x1,186:25818856,14032791
$1,186:25818856,14032791
x1,186:26018195,14032791
k1,186:26374434,14032791:356239
x1,186:27610335,14032791
k1,186:27861974,14032791:251639
x1,186:29540407,14032791
k1,186:29792046,14032791:251639
$1,187:29792046,14032791
x1,187:30307833,14032791
x1,187:32549496,14032791
x1,187:32879900,14032791
$1,187:32879900,14032791
k1,187:33131538,14032791:251638
x1,187:35172768,14032791
k1,187:35424407,14032791:251639
x1,187:35783217,14032791
k1,187:35783217,14032791:0
)
(1,188:4475220,14884759:31307997,538214,179404
x1,188:6749678,14884759
g1,187:6988884,14884759
x1,187:8902538,14884759
g1,187:9141744,14884759
x1,187:9719827,14884759
g1,187:9959033,14884759
$1,187:9959033,14884759
x1,187:10648165,14884759
x1,187:10952987,14884759
$1,187:10952987,14884759
x1,187:11152326,14884759
g1,187:11391532,14884759
x1,187:12109152,14884759
x1,187:13624128,14884759
g1,187:13863334,14884759
x1,187:14262012,14884759
x1,187:14620822,14884759
k1,188:35783218,14884759:21162396
g1,188:35783218,14884759
)
(1,192:14296317,16171401:11665804,634174,251172
x1,192:14985449,16171401
x1,192:17164555,16171401
g1,192:17284156,16171401
x1,192:17835330,16171401
x1,192:18339491,16171401
g1,192:18538826,16171401
x1,192:19096976,16171401
g1,192:19296311,16171401
x1,192:19723893,16171401
(1,190:19723893,16171401:328910,609979,251172
$1,190:19723893,16171401
(1,190:19723893,16171401:328910,609979,251172
(1,190:19723893,15590126:328910,28704,832447
x1,190:20052803,15590126
)
v1,190:20052803,16171401:0,609974,251165
h1,190:20052803,16171401:0,0,0
)
$1,190:20052803,16171401
)
x1,190:20662199,16171401
k1,192:20052803,16171401:25747
(1,192:20687946,15875102:744572,337875,54616
x1,192:21399750,15875102
)
x1,192:22799485,16171401
g1,192:22919086,16171401
x1,192:23528482,16171401
(1,192:23554229,15875102:744572,337875,54616
x1,192:24266033,15875102
)
x1,192:24929711,16171401
x1,192:25433872,16171401
(1,191:25433872,16171401:328910,609979,251172
$1,191:25433872,16171401
(1,191:25433872,16171401:328910,609979,251172
(1,191:25433872,15590126:328910,28704,832447
x1,191:25762782,15590126
)
v1,191:25762782,16171401:0,609974,251165
h1,191:25762782,16171401:0,0,0
)
$1,191:25762782,16171401
)
x1,191:25962121,16171401
)
(1,197:4475220,17433850:31307997,538214,179404
x1,197:5334371,17433850
k1,193:5676674,17433850:342303
x1,193:6434162,17433850
k1,193:6776465,17433850:342303
$1,193:6776465,17433850
x1,193:7385943,17433850
k1,193:7505544,17433850:119601
x1,193:7857379,17433850
k1,193:8254287,17433850:371161
x1,193:8732701,17433850
k1,193:9103862,17433850:371161
x1,193:9668089,17433850
$1,193:9668089,17433850
k1,193:10010392,17433850:342303
x1,193:11166558,17433850
k1,193:11508861,17433850:342303
$1,193:11508861,17433850
x1,193:11936443,17433850
k1,193:12307604,17433850:371161
x1,193:12786018,17433850
k1,193:13157178,17433850:371160
x1,193:13672965,17433850
x1,193:15914628,17433850
x1,193:16245032,17433850
$1,193:16245032,17433850
x1,193:16444371,17433850
k1,193:17072604,17433850:628233
x1,193:17730422,17433850
k1,193:18072725,17433850:342303
x1,193:19069420,17433850
k1,193:19411723,17433850:342303
x1,193:21367238,17433850
k1,193:21709541,17433850:342303
x1,193:21908880,17433850
(1,194:21908880,17433850:1774116,490372,0
x1,194:23682996,17433850
)
x1,194:23882335,17433850
k1,194:24250412,17433850:368077
x1,194:26522876,17433850
k1,194:26865179,17433850:342303
x1,194:27622667,17433850
k1,194:27990744,17433850:368077
x1,194:28987439,17433850
k1,194:29329742,17433850:342303
x1,194:31687922,17433850
k1,194:32030225,17433850:342303
x1,194:33068781,17433850
x1,194:33427591,17433850
x1,194:34125276,17433850
k1,194:34467579,17433850:342303
x1,194:35783217,17433850
k1,194:35783217,17433850:0
)
(1,197:4475220,18285818:31307997,538214,179404
x1,197:5471915,18285818
k1,194:5740306,18285818:268391
x1,194:7887187,18285818
k1,194:8155578,18285818:268391
x1,194:12985561,18285818
k1,194:13253952,18285818:268391
$1,194:13253952,18285818
(1,194:13253952,18285818:789383,490372,0
x1,194:14043335,18285818
)
$1,194:14043335,18285818
k1,194:14311727,18285818:268392
x1,194:14794127,18285818
k1,194:15062518,18285818:268391
x1,194:15421328,18285818
k1,194:15689719,18285818:268391
$1,194:15689719,18285818
x1,194:16063314,18285818
$1,194:16085905,18285818
x1,194:16325111,18285818
x1,194:18599568,18285818
k1,194:18867959,18285818:268391
x1,194:23697942,18285818
k1,194:23966333,18285818:268391
x1,194:25423501,18285818
k1,194:25691892,18285818:268391
$1,194:25691892,18285818
x1,194:26207679,18285818
x1,194:28449342,18285818
x1,194:28779746,18285818
(1,194:28779746,18025400:369919,225735,0
x1,194:29098086,18025400
)
$1,194:29149665,18285818
k1,194:29418057,18285818:268392
x1,194:30055942,18285818
k1,194:30324333,18285818:268391
$1,195:30324333,18285818
x1,195:30840120,18285818
x1,195:31754685,18285818
(1,195:31754685,18025400:369919,225735,0
x1,195:32073025,18025400
)
x1,195:33451702,18285818
(1,195:33503031,18025400:369919,225735,0
x1,195:33821371,18025400
)
x1,195:34152025,18285818
$1,195:34152025,18285818
x1,195:34351364,18285818
k1,195:34627051,18285818:275687
x1,195:35783217,18285818
k1,195:35783217,18285818:0
)
(1,197:4475220,19137786:31307997,498346,139537
x1,197:5192840,19137786
x1,197:6707816,19137786
g1,195:6947022,19137786
x1,195:7345700,19137786
x1,195:7704510,19137786
g1,195:7943716,19137786
x1,195:8940411,19137786
g1,196:9179617,19137786
x1,196:12377014,19137786
k1,197:35783218,19137786:23406204
g1,197:35783218,19137786
)
(1,200:15279242,20099095:20503975,538214,277109
(1,200:15279242,20099095:9699953,538214,277109
h1,200:15279242,20099095:0,0,0
(1,197:15279242,20099095:0,0,0
$1,197:15279242,20099095
(1,197:15279242,19247127:0,0,0
)
$1,197:15279242,20099095
)
h1,200:15279242,20099095:0,0,0
(1,200:15279242,20099095:789383,490372,0
x1,200:16068625,20099095
)
x1,200:17054357,20099095
g1,200:17253692,20099095
x1,200:18011181,20099095
g1,200:18210516,20099095
(1,200:18210516,20099095:1130251,490372,0
x1,200:19340767,20099095
)
(1,200:19340767,20245132:4652696,393216,131072
x1,200:19991475,20245132
(1,200:19991475,20095856:328635,169300,0
x1,200:20273233,20095856
)
x1,200:21068414,20245132
(1,200:21105460,20095856:328635,169300,0
x1,200:21387218,20095856
)
x1,200:22301439,20245132
(1,200:22301439,20095856:328635,169300,0
x1,200:22583197,20095856
)
x1,200:23378378,20245132
(1,200:23415424,20095856:328635,169300,0
x1,200:23697182,20095856
)
x1,200:23960695,20245132
)
x1,200:24979195,20099095
)
(1,200:34308108,20099095:1475109,538214,179404
(1,200:34308108,20099095:1475109,538214,179404
x1,200:35504142,20099095
x1,200:35783217,20099095
)
)
)
(1,201:4475220,21238388:31307997,538214,179404
x1,201:5334371,21238388
g1,200:5573577,21238388
x1,200:6331065,21238388
g1,200:6570271,21238388
$1,200:6570271,21238388
x1,200:6997853,21238388
g1,200:7197188,21238388
x1,200:7675602,21238388
g1,200:7874937,21238388
x1,200:8390724,21238388
x1,200:10632387,21238388
x1,200:10962791,21238388
(1,200:10962791,20977970:369919,225735,0
x1,200:11281131,20977970
)
$1,200:11332710,21238388
x1,200:11532049,21238388
k1,201:35783217,21238388:24251168
g1,201:35783217,21238388
)
(1,205:4475220,22878543:31307997,538214,179404
k1,203:4475220,22878543:0
x1,203:5591518,22878543
k1,203:6309138,22878543:358810
x1,203:7206163,22878543
x1,203:7903848,22878543
k1,203:8176299,22878543:272451
x1,203:8694580,22878543
x1,203:8993587,22878543
k1,203:9259389,22878543:265802
x1,203:10716557,22878543
x1,203:12251466,22878543
k1,203:12517268,22878543:265802
x1,203:13513963,22878543
k1,203:13779766,22878543:265803
x1,203:15926647,22878543
k1,203:16192449,22878543:265802
x1,203:21022432,22878543
k1,203:21288234,22878543:265802
x1,203:21567309,22878543
x1,203:22484268,22878543
x1,203:22763343,22878543
k1,203:23029145,22878543:265802
x1,203:23888296,22878543
k1,203:24154098,22878543:265802
x1,203:25150793,22878543
k1,203:25416595,22878543:265802
$1,203:25416595,22878543
x1,203:25790190,22878543
$1,203:25812781,22878543
x1,203:26051987,22878543
x1,203:28326444,22878543
k1,203:28592247,22878543:265803
$1,203:28592247,22878543
x1,203:29198288,22878543
x1,203:30247856,22878543
k1,203:30367457,22878543:119601
x1,203:30976935,22878543
x1,203:31307339,22878543
$1,203:31307339,22878543
x1,203:31506678,22878543
k1,203:31779129,22878543:272451
x1,203:32496749,22878543
x1,203:34011725,22878543
k1,203:34277527,22878543:265802
x1,203:34919398,22878543
k1,203:35185200,22878543:265802
x1,203:35783217,22878543
k1,203:35783217,22878543:0
)
(1,205:4475220,23730511:31307997,538214,179404
x1,205:5471915,23730511
k1,203:5749052,23730511:277137
x1,203:8741129,23730511
k1,203:9018265,23730511:277136
x1,203:11374451,23730511
k1,203:11807184,23730511:432733
x1,203:13517513,23730511
k1,203:13804132,23730511:286619
x1,203:14601488,23730511
k1,203:14878625,23730511:277137
x1,203:15560364,23730511
k1,203:15837500,23730511:277136
x1,203:18395018,23730511
k1,203:18672155,23730511:277137
x1,203:19668850,23730511
k1,203:19945987,23730511:277137
x1,203:21859641,23730511
k1,203:22136777,23730511:277136
x1,203:22714860,23730511
k1,203:22991997,23730511:277137
x1,203:23988692,23730511
k1,203:24265828,23730511:277136
x1,203:26061872,23730511
k1,203:26339009,23730511:277137
$1,203:26339009,23730511
x1,203:27028141,23730511
x1,203:27332963,23730511
$1,203:27332963,23730511
k1,203:27610100,23730511:277137
x1,203:28367588,23730511
k1,204:28644724,23730511:277136
x1,204:29641419,23730511
k1,204:29918556,23730511:277137
x1,204:31991681,23730511
k1,204:32268817,23730511:277136
x1,204:33827647,23730511
k1,204:34104784,23730511:277137
x1,204:35783217,23730511
k1,204:35783217,23730511:0
)
(1,205:4475220,24582479:31307997,538214,179404
x1,205:5084698,24582479
g1,204:5295495,24582479
x1,204:5654305,24582479
g1,204:5813773,24582479
x1,204:7346288,24582479
$1,204:7397617,24582479
g1,204:7636823,24582479
x1,204:7836162,24582479
k1,205:35783218,24582479:27947056
g1,205:35783218,24582479
)
(1,207:16708072,25543788:6842293,538214,179404
x1,207:17118129,25543788
x1,207:18191900,25543788
x1,207:18585510,25543788
x1,207:19220735,25543788
x1,207:19551139,25543788
g1,207:19750474,25543788
x1,207:20507963,25543788
g1,207:20707298,25543788
x1,207:21316776,25543788
x1,207:21778162,25543788
x1,207:22425265,25543788
x1,207:23339565,25543788
x1,207:23550365,25543788
)
(1,210:4475220,26654190:31307997,538214,179404
x1,210:5334371,26654190
g1,208:5573577,26654190
x1,208:6331065,26654190
g1,208:6570271,26654190
$1,208:6570271,26654190
x1,208:6912552,26654190
g1,208:7137634,26654190
x1,208:7616048,26654190
g1,208:7815383,26654190
x1,208:8379610,26654190
$1,208:8379610,26654190
x1,208:8578949,26654190
g1,208:8897890,26654190
x1,208:10731808,26654190
g1,208:10971014,26654190
x1,208:11489295,26654190
x1,208:11788302,26654190
g1,208:12027508,26654190
x1,208:12784996,26654190
x1,208:13143806,26654190
x1,208:13442813,26654190
g1,208:13682019,26654190
x1,208:14040829,26654190
g1,208:14280035,26654190
x1,208:16554493,26654190
g1,208:16793699,26654190
x1,208:19225634,26654190
g1,209:19464840,26654190
x1,209:21378494,26654190
g1,209:21617700,26654190
x1,209:22195783,26654190
g1,209:22434989,26654190
$1,209:22434989,26654190
x1,209:23124121,26654190
x1,209:23428943,26654190
$1,209:23428943,26654190
g1,209:23668149,26654190
x1,209:24425637,26654190
g1,209:24664843,26654190
x1,209:25661538,26654190
g1,209:25900744,26654190
x1,209:27579177,26654190
g1,209:27818383,26654190
$1,209:27818383,26654190
x1,209:28424424,26654190
x1,209:29473992,26654190
g1,209:29593593,26654190
x1,209:30203071,26654190
x1,209:30533475,26654190
$1,209:30533475,26654190
x1,209:30732814,26654190
g1,209:30972020,26654190
x1,209:31689640,26654190
x1,209:33204616,26654190
g1,209:33443822,26654190
x1,209:34085693,26654190
k1,210:35783217,26654190:1697524
g1,210:35783217,26654190
)
(1,212:16650736,27940831:6956965,634174,179404
x1,212:17339868,27940831
x1,212:17876422,27940831
x1,212:18854097,27940831
x1,212:19158919,27940831
g1,212:19358254,27940831
x1,212:20115743,27940831
g1,212:20315078,27940831
x1,212:20666414,27940831
x1,212:21432790,27940831
(1,212:21458537,27644532:744572,337875,54616
x1,212:22170341,27644532
)
x1,212:22824465,27940831
x1,212:23607701,27940831
)
(1,216:4475220,29200327:31307997,538214,179404
x1,216:5334371,29200327
k1,213:5593183,29200327:258812
x1,213:6350671,29200327
k1,213:6609483,29200327:258812
$1,213:6609483,29200327
x1,213:6951764,29200327
k1,213:7209522,29200327:232011
x1,213:7687936,29200327
k1,213:7919947,29200327:232011
x1,213:8484174,29200327
$1,213:8484174,29200327
x1,213:8683513,29200327
k1,213:9061272,29200327:377759
x1,213:10556314,29200327
k1,213:10815126,29200327:258812
x1,213:12130764,29200327
k1,213:12389576,29200327:258812
x1,213:13386271,29200327
k1,213:13645083,29200327:258812
x1,213:16336159,29200327
k1,214:16594971,29200327:258812
x1,214:16874046,29200327
x1,214:17791005,29200327
x1,214:18070080,29200327
k1,214:18328892,29200327:258812
x1,214:20589396,29200327
x1,214:21171464,29200327
k1,214:21430276,29200327:258812
x1,214:22426971,29200327
k1,214:22685783,29200327:258812
x1,214:24599437,29200327
k1,214:24858249,29200327:258812
x1,214:25436332,29200327
k1,214:25695144,29200327:258812
x1,214:26691839,29200327
k1,214:26950651,29200327:258812
x1,214:28746695,29200327
k1,214:29005507,29200327:258812
$1,215:29005507,29200327
x1,215:29694639,29200327
x1,215:29999461,29200327
$1,215:29999461,29200327
x1,215:30198800,29200327
k1,215:30576559,29200327:377759
x1,215:32410477,29200327
k1,215:32674190,29200327:263713
x1,215:33192471,29200327
x1,215:33491478,29200327
k1,215:33750290,29200327:258812
x1,215:34507778,29200327
x1,215:34866588,29200327
x1,215:35165595,29200327
k1,215:35424407,29200327:258812
x1,215:35783217,29200327
k1,215:35783217,29200327:0
)
(1,216:4475220,30052295:31307997,498346,139537
x1,216:6349006,30052295
x1,215:8222793,30052295
x1,215:8521800,30052295
g1,215:8761006,30052295
x1,215:11314538,30052295
k1,216:35783218,30052295:24468680
g1,216:35783218,30052295
)
(1,222:14276068,31117915:11706302,751206,5107710
(1,221:14276068,31117915:11706302,751206,5107710
(1,221:14276068,30938511:11706302,571802,5287114
(1,221:16402906,30938511:0,0,0
(1,221:16402906,30938511:0,0,0
[1,221:16402906,30938511:0,0,0
(1,221:16402906,30938511:0,0,0
g1,221:16402906,30938511
h1,221:16402906,30938511:0,0,0
g1,221:16402906,30938511
h1,221:16402906,30938511:0,0,0
g1,221:16402906,30938511
h1,221:16402906,30938511:0,0,0
g1,221:16402906,30938511
)
(1,221:16402906,30938511:0,0,0
g1,221:16402906,30938511
h1,221:16402906,30938511:0,0,0
g1,221:16402906,30938511
)
(1,221:16402906,30938511:0,0,0
g1,221:16402906,30938511
h1,221:16402906,30938511:0,0,0
g1,221:16402906,30938511
h1,221:16402906,30938511:0,0,0
g1,221:16402906,30938511
h1,221:16402906,30938511:0,0,0
g1,221:16402906,30938511
)
]
)
(1,221:16402906,30938511:0,0,0
(1,221:14461028,30938511:3883757,571802,571800
(1,221:14461028,30938511:3883757,571802,571800
(1,221:14461028,30938511:3883757,571802,571800
(1,221:14461028,30938511:3883757,571802,571800
(1,221:14674020,31117915:3457773,538214,179404
$1,221:14674020,31117915
(1,221:14674020,31117915:3457773,538214,179404
x1,221:15189807,31117915
x1,221:17431470,31117915
x1,221:17761874,31117915
(1,221:17761874,30857497:369919,225735,0
x1,221:18080214,30857497
)
)
$1,221:18131793,31117915
)
)
)
)
)
)
v1,221:16402906,30938511:0,0,0
(1,221:16402906,30938511:0,0,0
(1,221:15365517,33296168:1037389,392123,392124
(1,221:15365517,33296168:1037389,392123,392124
(1,221:15365517,33296168:1037389,392123,392124
(1,221:15365517,33296168:1037389,392123,392124
(1,221:15578509,33296168:611405,179131,179132
(1,221:15578509,33296168:611405,179131,179132
(1,221:15578509,33475300:611405,358263,0
$1,221:15578509,33475300
(1,221:15578509,33475300:611405,358263,0
x1,221:16189914,33475300
)
$1,221:16189914,33475300
)
)
)
)
)
)
)
)
(1,221:16402906,30938511:0,0,0
(1,221:16402906,35082023:0,0,0
(1,221:16402906,35082023:0,0,0
(1,221:16402906,35082023:0,0,0
x1,221:16402906,35082023
)
)
)
)
[1,221:16402906,30938511:0,0,0
]
v1,221:16402906,30938511:0,0,0
h1,221:16402906,30938511:0,0,0
(1,221:16402906,30938511:0,0,0
(1,221:20009417,30938511:425984,212992,212992
(1,221:20009417,30938511:425984,212992,212992
(1,221:20009417,30938511:425984,212992,212992
(1,221:20009417,30938511:425984,212992,212992
(1,221:20222409,30938511:0,0,0
(1,221:20222409,30938511:0,0,0
(1,221:20222409,30938511:0,0,0
$1,221:20222409,30938511
h1,221:20222409,30938511:0,0,0
$1,221:20222409,30938511
)
)
)
)
)
)
)
)
(1,221:16402906,30938511:0,0,0
(1,221:22286416,30938511:0,0,0
(1,221:22286416,30938511:0,0,0
(1,221:22286416,30938511:0,0,0
x1,221:22286416,30938511
)
)
)
)
(1,221:16402906,30938511:0,0,0
)
h1,221:16402906,30938511:0,0,0
(1,221:16402906,30938511:0,0,0
(1,221:20102608,30938511:425984,123290,302694
(1,221:20102608,30938511:425984,123290,302694
(1,221:20102608,30938511:425984,123290,302694
(1,221:20102608,30938511:425984,123290,302694
(1,221:20315600,31117915:0,0,0
$1,221:20315600,31117915
h1,221:20315600,31117915:0,0,0
$1,221:20315600,31117915
)
)
)
)
)
)
(1,221:16402906,30938511:0,0,0
(1,221:22286416,30938511:3510995,571802,571800
(1,221:22286416,30938511:3510995,571802,571800
(1,221:22286416,30938511:3510995,571802,571800
(1,221:22286416,30938511:3510995,571802,571800
(1,221:22499408,31117915:3085011,538214,179404
$1,221:22499408,31117915
(1,221:22499408,31117915:3085011,538214,179404
x1,221:23105449,31117915
x1,221:24155017,31117915
g1,221:24274618,31117915
x1,221:24884096,31117915
x1,221:25214500,31117915
(1,221:25214500,30857497:369919,225735,0
x1,221:25532840,30857497
)
)
$1,221:25584419,31117915
)
)
)
)
)
)
v1,221:16402906,30938511:0,0,0
(1,221:16402906,30938511:0,0,0
(1,221:24041913,33296168:1037389,451106,451106
(1,221:24041913,33296168:1037389,451106,451106
(1,221:24041913,33296168:1037389,451106,451106
(1,221:24041913,33296168:1037389,451106,451106
(1,221:24254905,33296168:611405,238114,238114
(1,221:24254905,33296168:611405,238114,238114
(1,221:24254905,33534282:611405,476228,0
$1,221:24254905,33534282
(1,221:24254905,33534282:611405,476228,0
[1,221:24254905,33534282:611405,476228,0
(1,221:24254905,33534282:611405,358263,0
x1,221:24866310,33534282
)
]
)
$1,221:24866310,33534282
)
)
)
)
)
)
)
)
(1,221:16402906,30938511:0,0,0
(1,221:24041913,35082023:0,0,0
(1,221:24041913,35082023:0,0,0
(1,221:24041913,35082023:0,0,0
x1,221:24041913,35082023
)
)
)
)
[1,221:16402906,30938511:0,0,0
]
v1,221:16402906,30938511:0,0,0
(1,221:16402906,30938511:0,0,0
(1,221:16189914,33296168:425984,123290,302694
(1,221:16189914,33296168:425984,123290,302694
(1,221:16189914,33296168:425984,123290,302694
(1,221:16189914,33296168:425984,123290,302694
(1,221:16402906,33475572:0,0,0
$1,221:16402906,33475572
h1,221:16402906,33475572:0,0,0
$1,221:16402906,33475572
)
)
)
)
)
)
(1,221:16402906,30938511:0,0,0
(1,221:14276068,35653825:4253676,571802,571800
(1,221:14276068,35653825:4253676,571802,571800
(1,221:14276068,35653825:4253676,571802,571800
(1,221:14276068,35653825:4253676,571802,571800
(1,221:14489060,35833229:3827692,538214,179404
$1,221:14489060,35833229
(1,221:14489060,35833229:3827692,538214,179404
x1,221:15004847,35833229
x1,221:15919412,35833229
(1,221:15919412,35572811:369919,225735,0
x1,221:16237752,35572811
)
x1,221:17616429,35833229
(1,221:17667758,35572811:369919,225735,0
x1,221:17986098,35572811
)
x1,221:18316752,35833229
)
$1,221:18316752,35833229
)
)
)
)
)
)
h1,221:16402906,30938511:0,0,0
(1,221:16402906,30938511:0,0,0
(1,221:20009417,35653825:425984,212992,212992
(1,221:20009417,35653825:425984,212992,212992
(1,221:20009417,35653825:425984,212992,212992
(1,221:20009417,35653825:425984,212992,212992
(1,221:20222409,35653825:0,0,0
(1,221:20222409,35653825:0,0,0
(1,221:20222409,35653825:0,0,0
$1,221:20222409,35653825
h1,221:20222409,35653825:0,0,0
$1,221:20222409,35653825
)
)
)
)
)
)
)
)
(1,221:16402906,30938511:0,0,0
(1,221:22101456,35653825:0,0,0
(1,221:22101456,35653825:0,0,0
(1,221:22101456,35653825:0,0,0
x1,221:22101456,35653825
)
)
)
)
(1,221:16402906,30938511:0,0,0
)
h1,221:16402906,30938511:0,0,0
(1,221:16402906,30938511:0,0,0
(1,221:20102608,35653825:425984,123290,302694
(1,221:20102608,35653825:425984,123290,302694
(1,221:20102608,35653825:425984,123290,302694
(1,221:20102608,35653825:425984,123290,302694
(1,221:20315600,35833229:0,0,0
$1,221:20315600,35833229
h1,221:20315600,35833229:0,0,0
$1,221:20315600,35833229
)
)
)
)
)
)
(1,221:16402906,30938511:0,0,0
(1,221:22101456,35653825:3880914,571802,571800
(1,221:22101456,35653825:3880914,571802,571800
(1,221:22101456,35653825:3880914,571802,571800
(1,221:22101456,35653825:3880914,571802,571800
(1,221:22314448,35833229:3454930,538214,179404
$1,221:22314448,35833229
(1,221:22314448,35833229:3454930,538214,179404
x1,221:22920489,35833229
x1,221:23770718,35833229
(1,221:23770718,35572811:369919,225735,0
x1,221:24089058,35572811
)
x1,221:24339976,35833229
g1,221:24459577,35833229
x1,221:25069055,35833229
(1,221:25120384,35572811:369919,225735,0
x1,221:25438724,35572811
)
x1,221:25769378,35833229
)
$1,221:25769378,35833229
)
)
)
)
)
)
)
)
)
)
(1,225:4475220,37087808:31307997,538214,179404
x1,225:6131726,37087808
k1,223:6370186,37087808:238460
x1,223:7366881,37087808
k1,223:7605154,37087808:238273
x1,223:9919479,37087808
x1,223:10736768,37087808
k1,223:10975041,37087808:238273
x1,223:12254797,37087808
x1,223:13036204,37087808
k1,223:13274477,37087808:238273
x1,223:13872494,37087808
k1,223:14110768,37087808:238274
x1,223:15107463,37087808
k1,223:15345736,37087808:238273
x1,223:17899268,37087808
k1,223:18137541,37087808:238273
x1,223:19096361,37087808
k1,223:19334634,37087808:238273
x1,223:20331329,37087808
k1,223:20569603,37087808:238274
x1,223:23543740,37087808
k1,223:23782013,37087808:238273
x1,223:26213948,37087808
k1,223:26452221,37087808:238273
x1,223:26850899,37087808
x1,223:27209709,37087808
k1,223:27447982,37087808:238273
x1,223:27727057,37087808
x1,223:28644016,37087808
x1,223:29122430,37087808
k1,223:29441060,37087808:318630
x1,223:30178614,37087808
x1,223:30437753,37087808
k1,223:30676027,37087808:238274
x1,223:32695331,37087808
x1,223:32994338,37087808
k1,223:33232611,37087808:238273
x1,223:34548249,37087808
k1,223:34786522,37087808:238273
x1,223:35783217,37087808
k1,223:35783217,37087808:0
)
(1,225:4475220,37966640:31307997,633892,179404
x1,225:4848815,37966640
$1,223:4871406,37966640
x1,223:5110612,37966640
x1,223:7385069,37966640
k1,223:7646480,37966640:261411
x1,223:9001985,37966640
k1,223:9263395,37966640:261410
$1,224:9263395,37966640
(1,224:9263395,37966640:789383,633892,0
[1,224:9263395,37966640:789383,633892,0
(1,224:9263395,37966640:789383,490372,0
x1,224:10052778,37966640
)
]
)
k1,224:10289120,37966640:236342
x1,224:10488459,37966640
k1,224:10724801,37966640:236342
x1,224:11330842,37966640
x1,224:12380410,37966640
k1,224:12500011,37966640:119601
x1,224:13109489,37966640
x1,224:13439893,37966640
(1,224:13439893,37706222:369919,225735,0
x1,224:13758233,37706222
)
k1,224:14046154,37966640:236342
x1,224:14763775,37966640
k1,224:15000117,37966640:236342
x1,224:15606158,37966640
x1,224:16456387,37966640
(1,224:16456387,37706222:369919,225735,0
x1,224:16774727,37706222
)
x1,224:17025645,37966640
k1,224:17145246,37966640:119601
x1,224:17754724,37966640
(1,224:17806053,37706222:369919,225735,0
x1,224:18124393,37706222
)
x1,224:18455047,37966640
$1,224:18455047,37966640
x1,224:18654386,37966640
k1,224:18921347,37966640:266961
x1,224:21353282,37966640
k1,224:21614693,37966640:261411
x1,224:22013371,37966640
x1,224:22372181,37966640
k1,224:22633591,37966640:261410
x1,224:23630286,37966640
k1,224:23891697,37966640:261411
x1,224:24649185,37966640
x1,224:25027929,37966640
x1,224:25386739,37966640
x1,224:25685746,37966640
k1,224:25947156,37966640:261410
x1,224:28700027,37966640
k1,224:28966989,37966640:266962
x1,224:29449389,37966640
k1,224:29710799,37966640:261410
x1,224:30707494,37966640
k1,224:30968905,37966640:261411
x1,224:34166302,37966640
k1,224:34427712,37966640:261410
x1,224:35783217,37966640
k1,224:35783217,37966640:0
)
(1,225:4475220,38818608:31307997,498346,139537
x1,225:5113105,38818608
g1,224:5352311,38818608
x1,224:8228772,38818608
g1,224:8467978,38818608
$1,224:8467978,38818608
x1,224:9032205,38818608
(1,224:9032205,38558190:369919,225735,0
x1,224:9350545,38558190
)
$1,224:9402124,38818608
x1,224:9601463,38818608
g1,224:9840669,38818608
x1,224:10956967,38818608
k1,225:35783217,38818608:24826250
g1,225:35783217,38818608
)
(1,227:17107185,39779917:6044067,633892,179404
(1,227:17107185,39779917:789383,633892,0
[1,227:17107185,39779917:789383,633892,0
(1,227:17107185,39779917:789383,490372,0
x1,227:17896568,39779917
)
]
)
x1,227:18526979,39779917
x1,227:18883298,39779917
g1,227:19082633,39779917
x1,227:19840122,39779917
g1,227:20039457,39779917
(1,227:20039457,39779917:1130251,490372,0
x1,227:21169708,39779917
)
(1,227:21169708,39891001:795475,358263,0
x1,227:21603780,39891001
(1,227:21603780,39741725:328635,169300,0
x1,227:21885538,39741725
)
)
x1,227:22595594,39779917
x1,227:23151252,39779917
)
(1,229:4475220,40890318:31307997,538214,179404
x1,229:5334371,40890318
g1,228:5573577,40890318
x1,228:6331065,40890318
g1,228:6570271,40890318
$1,228:6570271,40890318
x1,228:6921607,40890318
g1,228:7198186,40890318
x1,228:7676600,40890318
g1,228:7875935,40890318
x1,228:8481976,40890318
x1,228:9531544,40890318
g1,228:9651145,40890318
x1,228:10260623,40890318
x1,228:10591027,40890318
(1,228:10591027,40629900:369919,225735,0
x1,228:10909367,40629900
)
$1,228:10960946,40890318
k1,229:35783218,40890318:24822272
g1,229:35783218,40890318
)
(1,230:4475220,42794587:31307997,490372,0
k1,230:15782560,42794587:11307340
(1,230:15782560,42794587:916959,462465,0
g1,230:15782560,42794587
x1,230:16340709,42794587
)
x1,230:18993296,42794587
x1,230:19857624,42794587
g1,230:20128721,42794587
x1,230:24475877,42794587
g1,230:24475877,42794587
k1,230:35783217,42794587:11307340
)
(1,239:4475220,44216061:31307997,551690,139537
h1,231:4475220,44216061:786432,0,0
x1,231:5919470,44216061
k1,231:6197318,44216061:277848
x1,231:7357471,44216061
k1,231:7635318,44216061:277847
x1,231:9152288,44216061
k1,231:9439796,44216061:287508
x1,231:9958077,44216061
x1,231:10257084,44216061
k1,231:10534932,44216061:277848
x1,231:12550249,44216061
k1,231:12828097,44216061:277848
x1,231:15618843,44216061
k1,231:15896691,44216061:277848
x1,231:19853569,44216061
k1,231:20131416,44216061:277847
x1,231:21287582,44216061
k1,231:21565430,44216061:277848
x1,231:22446508,44216061
k1,231:22724356,44216061:277848
x1,231:23521712,44216061
k1,231:23799559,44216061:277847
x1,231:25358389,44216061
k1,231:25636237,44216061:277848
x1,231:27470156,44216061
k1,231:27748004,44216061:277848
x1,231:29990567,44216061
k1,231:30425433,44216061:434866
x1,231:31471963,44216061
k1,231:31749811,44216061:277848
$1,231:31749811,44216061
x1,231:32211280,44216061
$1,231:32310950,44216061
k1,231:32588798,44216061:277848
x1,231:33744964,44216061
k1,231:34022811,44216061:277847
$1,231:34022811,44216061
x1,231:34484280,44216061
(1,231:34583950,43955643:183865,291272,0
x1,231:34735047,43955643
)
$1,231:34767815,44216061
k1,231:35045663,44216061:277848
x1,231:35444341,44216061
x1,231:35783217,44216061
k1,231:35783217,44216061:0
)
(1,239:4475220,45068029:31307997,498346,139537
x1,239:5471915,45068029
k1,231:5737618,45068029:265703
x1,231:7132990,45068029
x1,231:8271215,45068029
x1,231:11241364,45068029
k1,231:11507068,45068029:265704
x1,231:12065217,45068029
x1,231:12962242,45068029
k1,231:13227945,45068029:265703
x1,231:15025982,45068029
k1,231:15298310,45068029:272328
x1,231:15696988,45068029
x1,231:16753485,45068029
k1,231:17019188,45068029:265703
x1,231:17597271,45068029
k1,231:17862975,45068029:265704
x1,231:20061683,45068029
k1,231:20327386,45068029:265703
x1,231:20646328,45068029
x1,231:24501542,45068029
k1,231:24767246,45068029:265704
$1,231:24767246,45068029
x1,231:25128298,45068029
$1,231:25128298,45068029
x1,231:25327637,45068029
k1,231:25599964,45068029:272327
x1,231:26995337,45068029
k1,231:27261041,45068029:265704
x1,231:28498936,45068029
k1,231:28764639,45068029:265703
x1,231:29342722,45068029
k1,231:29608426,45068029:265704
x1,231:30206443,45068029
k1,232:29608426,45068029:-19935
x1,232:32026406,45068029
k1,232:32292109,45068029:265703
$1,232:32292109,45068029
x1,232:32642914,45068029
(1,232:32642914,45179113:462671,358263,0
x1,232:32995447,45179113
)
$1,232:33105585,45068029
k1,232:33371289,45068029:265704
x1,232:34527455,45068029
k1,232:34793158,45068029:265703
$1,232:34793158,45068029
x1,232:35143963,45068029
(1,232:35143963,45188580:639254,367730,0
x1,232:35496496,45188580
(1,232:35573866,45039304:176583,218454,0
x1,232:35717681,45039304
)
)
$1,232:35783217,45068029
k1,239:35783217,45068029:0
)
(1,239:4475220,45919997:31307997,551690,139537
x1,239:5631386,45919997
k1,232:5881535,45919997:250149
x1,232:6643010,45919997
k1,232:6893160,45919997:250150
x1,232:9584237,45919997
k1,232:9834386,45919997:250149
x1,232:11592555,45919997
k1,232:11842704,45919997:250149
$1,233:11842704,45919997
x1,233:12201843,45919997
(1,233:12201843,46031081:462671,358263,0
x1,233:12554376,46031081
)
$1,233:12664514,45919997
k1,233:12914663,45919997:250149
x1,233:14070829,45919997
k1,233:14320979,45919997:250150
$1,233:14320979,45919997
x1,233:14680118,45919997
(1,233:14680118,46040548:639254,367730,0
x1,233:15032651,46040548
(1,233:15110021,45891272:176583,218454,0
x1,233:15253836,45891272
)
)
$1,233:15319372,45919997
k1,233:15569521,45919997:250149
x1,233:16851270,45919997
x1,233:18366247,45919997
x1,233:19243338,45919997
x1,233:19382874,45919997
k1,233:19734645,45919997:351771
x1,233:20970546,45919997
k1,233:21220695,45919997:250149
x1,233:22819393,45919997
k1,233:23069542,45919997:250149
$1,233:23069542,45919997
x1,233:23531011,45919997
$1,233:23630681,45919997
k1,233:23880831,45919997:250150
x1,233:25036997,45919997
k1,234:25287146,45919997:250149
$1,234:25287146,45919997
x1,234:25748615,45919997
(1,234:25848285,45659579:183865,291272,0
x1,234:25999382,45659579
)
$1,234:26032150,45919997
k1,234:26282299,45919997:250149
x1,234:27241119,45919997
k1,234:27491269,45919997:250150
x1,234:29285319,45919997
k1,234:29535468,45919997:250149
$1,234:29535468,45919997
x1,234:30165547,45919997
$1,234:30165547,45919997
x1,234:30422293,45919997
x1,234:31926093,45919997
k1,234:32176242,45919997:250149
x1,234:32594854,45919997
k1,234:32845003,45919997:250149
x1,234:34441708,45919997
k1,234:34691858,45919997:250150
x1,234:35174258,45919997
k1,234:35424407,45919997:250149
x1,234:35783217,45919997
k1,234:35783217,45919997:0
)
(1,239:4475220,46771965:31307997,551690,222128
x1,239:5713115,46771965
k1,234:5984373,46771965:271258
x1,234:9941251,46771965
k1,234:10212509,46771965:271258
$1,237:10212509,46771965
x1,237:10710856,46771965
k1,237:10963609,46771965:252753
x1,237:11162948,46771965
k1,237:11415702,46771965:252754
x1,237:11766507,46771965
(1,237:11766507,46883049:462671,358263,0
x1,237:12119040,46883049
)
x1,237:12947127,46771965
[1,237:12947127,46984626:525508,698814,0
(1,237:12947127,46511547:525508,225735,0
x1,237:13439867,46511547
)
(1,237:12947127,46984626:462671,358263,0
x1,237:13299660,46984626
)
]
k1,237:13725389,46771965:252754
x1,237:14443010,46771965
k1,237:14695764,46771965:252754
x1,237:15046569,46771965
(1,237:15046569,46892516:639254,367730,0
x1,237:15399102,46892516
(1,237:15476472,46743240:176583,218454,0
x1,237:15620287,46743240
)
)
x1,237:16403772,46771965
[1,237:16403772,46994093:639254,708281,0
(1,237:16403772,46511547:525508,225735,0
x1,237:16896512,46511547
)
(1,237:16403772,46994093:639254,367730,0
x1,237:16756305,46994093
(1,237:16833675,46844817:176583,218454,0
x1,237:16977490,46844817
)
)
]
$1,237:17043026,46771965
x1,237:17242365,46771965
k1,237:17657461,46771965:415096
x1,237:18395015,46771965
x1,237:18654154,46771965
k1,237:18925412,46771965:271258
x1,237:19244354,46771965
x1,237:19981907,46771965
x1,237:20962654,46771965
k1,237:21233912,46771965:271258
x1,237:24806066,46771965
k1,237:25077324,46771965:271258
$1,237:25077324,46771965
x1,237:25671605,46771965
$1,237:25691539,46771965
k1,237:25962796,46771965:271257
x1,237:27722959,46771965
k1,237:28138056,46771965:415097
$1,238:28138056,46771965
x1,238:28732337,46771965
(1,238:28752271,46511547:183865,291272,0
x1,238:28903368,46511547
)
$1,238:28936136,46771965
x1,238:29215211,46771965
k1,238:29486469,46771965:271258
x1,238:30064552,46771965
k1,238:30335810,46771965:271258
x1,238:31332505,46771965
k1,238:31603762,46771965:271257
x1,238:32919399,46771965
k1,238:33190657,46771965:271258
$1,238:33190657,46771965
x1,238:33652126,46771965
$1,238:33751796,46771965
k1,238:34023054,46771965:271258
x1,238:35783217,46771965
k1,238:35783217,46771965:0
)
(1,239:4475220,47623933:31307997,551690,179404
x1,239:4936689,47623933
(1,238:5036359,47363515:183865,291272,0
x1,238:5187456,47363515
)
$1,238:5220224,47623933
x1,238:5499299,47623933
g1,238:5738505,47623933
x1,238:6739186,47623933
x1,238:7117929,47623933
g1,238:7357135,47623933
x1,238:8672773,47623933
g1,238:8911979,47623933
x1,238:9908674,47623933
g1,238:10147880,47623933
x1,238:11591093,47623933
g1,238:11830299,47623933
x1,238:12408382,47623933
g1,238:12647588,47623933
$1,238:12647588,47623933
x1,238:13241869,47623933
$1,238:13261803,47623933
g1,238:13501009,47623933
x1,238:15741578,47623933
x1,238:17200739,47623933
g1,238:17439945,47623933
x1,238:18077830,47623933
g1,238:18317036,47623933
x1,238:19313731,47623933
g1,238:19552937,47623933
x1,238:20996150,47623933
g1,238:21235356,47623933
x1,238:21813439,47623933
g1,238:22052645,47623933
$1,238:22052645,47623933
x1,238:22646926,47623933
(1,238:22666860,47363515:183865,291272,0
x1,238:22817957,47363515
)
$1,238:22850725,47623933
g1,238:23089931,47623933
x1,238:24026825,47623933
g1,238:24266031,47623933
x1,238:25262726,47623933
g1,238:25501932,47623933
x1,238:26857437,47623933
g1,238:27096643,47623933
$1,238:27096643,47623933
x1,238:27594990,47623933
$1,238:27594990,47623933
x1,238:27794329,47623933
k1,239:35783217,47623933:7988888
g1,239:35783217,47623933
)
]
(1,249:4475220,48410365:31307997,0,0
h1,249:4475220,48410365:31307997,0,0
)
]
]
]
!43468
}4
!10
{5
[1,311:4736286,48410365:31046931,43674079,0
(1,311:4736286,4736286:0,0,0
[1,311:0,4736286:0,0,0
(1,311:0,0:0,0,0
(1,311:0,4736286:0,0,0
k1,311:0,4736286:4736286
)
g1,311:0,0
)
]
)
[1,311:4736286,4736286:0,0,0
(1,311:4736286,2967647:0,0,0
k1,311:4736286,2967647:326847
)
]
[1,311:4736286,48410365:31046931,43674079,0
[1,311:4475220,48410365:31307997,45376937,0
[1,311:4475220,3557716:31307997,524288,0
(1,311:4475220,3557716:31307997,358263,0
(1,311:4475220,3557716:31307997,358263,0
k1,311:11076564,3557716:6601344
x1,311:12801096,3557716
x1,311:13171926,3557716
x1,311:15691458,3557716
g1,311:15932852,3557716
x1,311:16729490,3557716
g1,311:16970884,3557716
x1,311:19003804,3557716
x1,311:19822834,3557716
g1,311:20064228,3557716
x1,311:21323994,3557716
g1,311:21565388,3557716
x1,311:22786742,3557716
x1,311:23977148,3557716
g1,311:24218542,3557716
x1,311:29181874,3557716
k1,311:35783217,3557716:6601343
(1,311:35783217,3557716:0,337875,0
k1,311:35504685,3557716:-278532
x1,311:35783217,3557716
)
)
)
]
[1,311:4475220,47623933:31307997,43148713,0
(1,249:4475220,5130580:31307997,498346,139537
k1,241:4475220,5130580:0
x1,241:5591518,5130580
k1,241:6309138,5130580:358810
x1,241:7355668,5130580
k1,241:7659546,5130580:303878
$1,241:7659546,5130580
(1,241:7659546,5130580:648844,492366,0
(1,241:7659546,5130580:648844,492366,0
x1,241:8308390,5130580
)
)
$1,241:8308390,5130580
k1,241:8612268,5130580:303878
x1,241:9010946,5130580
x1,241:9349822,5130580
k1,241:9653701,5130580:303879
x1,241:10012511,5130580
k1,241:10316389,5130580:303878
x1,241:11675881,5130580
k1,241:11979759,5130580:303878
x1,241:15089446,5130580
k1,241:15393324,5130580:303878
x1,241:17966791,5130580
x1,241:18265798,5130580
k1,241:18569676,5130580:303878
x1,241:20365720,5130580
k1,241:20669599,5130580:303879
x1,241:21387219,5130580
x1,241:22902195,5130580
k1,241:23206073,5130580:303878
x1,241:23564883,5130580
x1,241:23923693,5130580
x1,241:24503768,5130580
k1,241:24807646,5130580:303878
$1,242:24807646,5130580
x1,242:25286060,5130580
$1,242:25286060,5130580
x1,242:25485399,5130580
k1,242:25998357,5130580:512958
x1,242:27044888,5130580
k1,242:27348766,5130580:303878
x1,242:27707576,5130580
k1,242:28011454,5130580:303878
x1,242:29677928,5130580
k1,242:29981806,5130580:303878
x1,242:32858267,5130580
k1,242:33162146,5130580:303879
$1,242:33162146,5130580
(1,242:33162146,5130580:587049,492366,0
(1,242:33162146,5130580:587049,492366,0
x1,242:33749195,5130580
)
)
$1,242:33749195,5130580
k1,242:34053073,5130580:303878
x1,242:34631156,5130580
k1,242:34935034,5130580:303878
$1,242:34935034,5130580
(1,242:34935034,5130580:648844,492366,0
(1,242:34935034,5130580:648844,492366,0
x1,242:35583878,5130580
)
)
$1,242:35583878,5130580
x1,242:35783217,5130580
k1,242:35783217,5130580:0
)
(1,249:4475220,5982548:31307997,498346,139537
x1,249:5192840,5982548
x1,249:6707816,5982548
k1,243:6958228,5982548:250412
x1,243:7317038,5982548
x1,243:7675848,5982548
x1,243:8255923,5982548
k1,243:8506335,5982548:250412
$1,243:8506335,5982548
x1,243:8984749,5982548
$1,243:8984749,5982548
x1,243:9184088,5982548
k1,243:9536648,5982548:352560
x1,243:10583178,5982548
k1,243:10833590,5982548:250412
$1,243:10833590,5982548
(1,243:10833590,5982548:587049,492366,0
(1,243:10833590,5982548:587049,492366,0
x1,243:11420639,5982548
)
)
k1,243:11638651,5982548:218012
x1,243:12196801,5982548
k1,243:12414813,5982548:218012
(1,243:12414813,5982548:574091,492366,0
(1,243:12414813,5982548:574091,492366,0
x1,243:12988904,5982548
)
)
(1,243:12988904,5982548:634890,492366,0
(1,243:12988904,5982548:634890,492366,0
x1,243:13623794,5982548
)
)
$1,243:13623794,5982548
k1,243:13874206,5982548:250412
x1,243:14272884,5982548
x1,243:14611760,5982548
k1,243:14862173,5982548:250413
x1,243:15220983,5982548
k1,243:15471395,5982548:250412
x1,243:16816934,5982548
k1,244:17067346,5982548:250412
x1,244:19459413,5982548
x1,244:21556459,5982548
k1,244:21806871,5982548:250412
x1,244:22165681,5982548
x1,244:22524491,5982548
x1,244:23104566,5982548
k1,244:23354979,5982548:250413
$1,244:23354979,5982548
x1,244:23833393,5982548
$1,244:23833393,5982548
k1,244:24083805,5982548:250412
x1,244:25479178,5982548
k1,244:25729590,5982548:250412
x1,244:28420667,5982548
k1,244:28671079,5982548:250412
x1,244:30271771,5982548
k1,244:30522184,5982548:250413
$1,244:30522184,5982548
(1,244:30522184,5982548:574091,492366,0
(1,244:30522184,5982548:574091,492366,0
x1,244:31096275,5982548
)
)
$1,244:31096275,5982548
k1,244:31346687,5982548:250412
x1,244:32502853,5982548
k1,245:32753265,5982548:250412
x1,245:34148638,5982548
x1,245:35524077,5982548
x1,245:35783217,5982548
k1,245:35783217,5982548:0
)
(1,249:4475220,6834516:31307997,538214,179404
x1,249:6590206,6834516
k1,245:6852817,6834516:262611
$1,245:6852817,6834516
(1,245:6852817,6834516:634890,492366,0
(1,245:6852817,6834516:634890,492366,0
x1,245:7487707,6834516
)
)
$1,245:7487707,6834516
x1,245:7687046,6834516
k1,245:8076204,6834516:389158
x1,245:8813758,6834516
x1,245:9072897,6834516
k1,245:9335508,6834516:262611
x1,245:11408633,6834516
k1,245:11671244,6834516:262611
x1,245:12069922,6834516
x1,245:12428732,6834516
k1,245:12691344,6834516:262612
$1,245:12691344,6834516
x1,245:13285872,6834516
(1,245:13342184,6574098:311300,243940,0
x1,245:13620716,6574098
)
x1,245:13932559,6834516
(1,245:13932559,6834516:574091,492366,0
(1,245:13932559,6834516:574091,492366,0
x1,245:14506650,6834516
)
)
x1,245:14785725,6834516
$1,245:14785725,6834516
k1,245:15048336,6834516:262611
x1,245:16204502,6834516
k1,245:16467114,6834516:262612
$1,246:16467114,6834516
x1,246:17061642,6834516
(1,246:17061642,6942158:311300,243940,0
x1,246:17340174,6942158
)
x1,246:17652017,6834516
(1,246:17652017,6834516:574091,492366,0
(1,246:17652017,6834516:574091,492366,0
x1,246:18226108,6834516
)
)
x1,246:18505183,6834516
$1,246:18505183,6834516
k1,246:18767794,6834516:262611
x1,246:19764489,6834516
k1,246:20027100,6834516:262611
x1,246:20346042,6834516
x1,246:22921500,6834516
k1,246:23184112,6834516:262612
x1,246:25137634,6834516
k1,246:25400245,6834516:262611
x1,246:26556411,6834516
k1,246:26819022,6834516:262611
x1,246:27815717,6834516
k1,246:28078329,6834516:262612
x1,246:28995287,6834516
x1,246:29314229,6834516
x1,246:31889687,6834516
k1,246:32152298,6834516:262611
x1,246:34105820,6834516
k1,246:34368432,6834516:262612
x1,246:34946515,6834516
k1,246:35209126,6834516:262611
$1,247:35209126,6834516
(1,247:35209126,6834516:574091,492366,0
(1,247:35209126,6834516:574091,492366,0
x1,247:35783217,6834516
)
)
$1,247:35783217,6834516
k1,249:35783217,6834516:0
)
(1,249:4475220,7686484:31307997,498346,139537
x1,249:5756969,7686484
x1,247:7271946,7686484
x1,247:8149037,7686484
x1,247:8288573,7686484
g1,247:8607514,7686484
x1,247:10441432,7686484
g1,247:10680638,7686484
x1,247:12277343,7686484
g1,247:12516549,7686484
x1,247:12998949,7686484
g1,247:13238155,7686484
x1,247:13596965,7686484
g1,247:13836171,7686484
x1,247:16110629,7686484
g1,247:16349835,7686484
$1,248:16349835,7686484
x1,248:16828249,7686484
$1,248:16828249,7686484
x1,248:17067455,7686484
x1,248:19421648,7686484
g1,248:19660854,7686484
x1,248:21855576,7686484
k1,249:35783217,7686484:13927641
g1,249:35783217,7686484
)
(1,249:16607824,8932521:7042790,540239,179404
x1,249:17202352,8932521
(1,249:17258664,8636222:311300,243940,0
x1,249:17537196,8636222
)
x1,249:17849039,8932521
(1,249:17849039,8932521:574091,492366,0
(1,249:17849039,8932521:574091,492366,0
x1,249:18423130,8932521
)
)
x1,249:18702205,8932521
g1,249:18861673,8932521
x1,249:19419823,8932521
g1,249:19579291,8932521
x1,249:20173819,8932521
(1,249:20173819,9040163:311300,243940,0
x1,249:20452351,9040163
)
x1,249:20764194,8932521
(1,249:20764194,8932521:574091,492366,0
(1,249:20764194,8932521:574091,492366,0
x1,249:21338285,8932521
)
)
x1,249:21617360,8932521
g1,249:21816695,8932521
(1,249:21816695,8932521:558150,0,0
h1,249:21816695,8932521:0,0,0
(1,249:21816695,8932521:558150,0,0
$1,249:21816695,8932521
(1,249:21816695,8932521:558150,418611,59802
x1,249:22374845,8932521
)
$1,249:22374845,8932521
)
)
(1,249:22374845,8932521:-119601,0,0
)
x1,249:22972865,8932521
g1,249:23172200,8932521
x1,249:23650614,8932521
)
(1,250:17494709,10274441:5269019,538214,179404
x1,250:18232846,10274441
x1,250:18434841,10274441
g1,250:18554442,10274441
x1,250:19252129,10274441
g1,250:19451464,10274441
x1,250:19451464,10274441
(1,250:19451464,10274441:558150,0,0
h1,250:19451464,10274441:0,0,0
(1,250:19451464,10274441:558150,0,0
$1,250:19451464,10274441
(1,250:19451464,10274441:558150,418611,59802
x1,250:20009614,10274441
)
$1,250:20009614,10274441
)
)
(1,250:20009614,10274441:-119601,0,0
)
x1,250:20607634,10274441
g1,250:20806969,10274441
x1,250:21545106,10274441
x1,250:21747101,10274441
g1,250:21866702,10274441
x1,250:22763728,10274441
)
(1,255:4475220,11417990:31307997,653634,179404
x1,255:6311131,11417990
k1,251:6550936,11417990:239805
$1,251:6550936,11417990
x1,251:7248623,11417990
k1,251:7408490,11417990:159867
x1,251:7767300,11417990
k1,251:7927167,11417990:159867
x1,251:8386229,11417990
x1,251:9636249,11417990
k1,251:9836582,11417990:200333
x1,251:10394732,11417990
k1,251:10595064,11417990:200332
x1,251:11005203,11417990
(1,251:11005203,11157572:1303517,393216,131072
x1,251:12275952,11157572
)
$1,251:12308720,11417990
x1,251:12508059,11417990
k1,251:12748014,11417990:239955
x1,251:13607165,11417990
k1,251:13846969,11417990:239804
x1,251:14604457,11417990
k1,252:14844262,11417990:239805
$1,252:14844262,11417990
x1,252:15254401,11417990
k1,252:15454734,11417990:200333
x1,252:15933148,11417990
k1,252:16133480,11417990:200332
x1,252:16691630,11417990
(1,252:16691630,11525632:525508,225735,0
x1,252:17184370,11525632
)
$1,252:17217138,11417990
x1,252:17416477,11417990
k1,252:17737214,11417990:320737
x1,252:18783744,11417990
k1,252:19023549,11417990:239805
$1,252:19023549,11417990
x1,252:19541830,11417990
k1,252:19742163,11417990:200333
x1,252:20300313,11417990
k1,252:20500646,11417990:200333
x1,252:21095174,11417990
(1,252:21151486,11157572:311300,243940,0
x1,252:21430018,11157572
)
x1,252:21741861,11417990
(1,252:21741861,11417990:574091,492366,0
(1,252:21741861,11417990:574091,492366,0
x1,252:22315952,11417990
)
)
x1,252:22595027,11417990
$1,252:22595027,11417990
k1,252:22834831,11417990:239804
x1,252:23233509,11417990
x1,252:23572385,11417990
k1,252:23812190,11417990:239805
x1,252:24808885,11417990
k1,252:25048689,11417990:239804
x1,252:25929767,11417990
k1,253:26169572,11417990:239805
x1,253:26747655,11417990
k1,253:26987460,11417990:239805
x1,253:27627338,11417990
x1,253:28568218,11417990
k1,253:28808022,11417990:239804
x1,253:29386105,11417990
k1,253:29625910,11417990:239805
$1,253:29625910,11417990
(1,253:29625910,11417990:574091,492366,0
(1,253:29625910,11417990:574091,492366,0
x1,253:30200001,11417990
)
)
$1,253:30200001,11417990
k1,253:30439806,11417990:239805
x1,253:31037823,11417990
k1,253:31277627,11417990:239804
$1,253:31277627,11417990
(1,253:31277627,11417990:648844,492366,0
(1,253:31277627,11417990:648844,492366,0
x1,253:31926471,11417990
)
)
$1,253:31926471,11417990
x1,253:32125810,11417990
k1,253:32365765,11417990:239955
x1,253:33521931,11417990
k1,253:33761735,11417990:239804
x1,253:34559091,11417990
k1,253:34798896,11417990:239805
$1,253:34798896,11417990
x1,253:35317177,11417990
(1,253:35317177,11157572:466040,316760,54616
x1,253:35750449,11157572
)
$1,253:35783217,11417990
k1,255:35783217,11417990:0
)
(1,255:4475220,12269958:31307997,498346,139537
x1,255:4873898,12269958
x1,253:5212774,12269958
g1,253:5451980,12269958
x1,253:6448675,12269958
g1,253:6687881,12269958
x1,253:7568959,12269958
g1,254:7808165,12269958
x1,254:8386248,12269958
g1,254:8625454,12269958
x1,254:9024132,12269958
x1,254:10742435,12269958
x1,254:11041442,12269958
g1,254:11280648,12269958
x1,254:11920526,12269958
x1,254:12861406,12269958
g1,254:13100612,12269958
x1,254:13678695,12269958
g1,254:13917901,12269958
$1,254:13917901,12269958
(1,254:13917901,12269958:574091,492366,0
(1,254:13917901,12269958:574091,492366,0
x1,254:14491992,12269958
)
)
$1,254:14491992,12269958
g1,254:14731198,12269958
x1,254:15329215,12269958
g1,254:15568421,12269958
$1,254:15568421,12269958
(1,254:15568421,12269958:587049,492366,0
(1,254:15568421,12269958:587049,492366,0
x1,254:16155470,12269958
)
)
$1,254:16155470,12269958
x1,254:16354809,12269958
k1,255:35783217,12269958:19428408
g1,255:35783217,12269958
)
(1,257:4475220,13883197:31307997,538214,179404
g1,256:4475220,13883197
x1,256:6149667,13883197
g1,256:6867287,13883197
x1,256:7913817,13883197
g1,256:8153023,13883197
$1,256:8153023,13883197
x1,256:8717250,13883197
(1,256:8717250,13994281:462671,358263,0
x1,256:9069783,13994281
)
$1,256:9179921,13883197
g1,256:9419127,13883197
x1,256:11775313,13883197
g1,256:12014519,13883197
x1,256:13011214,13883197
g1,256:13250420,13883197
x1,256:15046464,13883197
g1,256:15285670,13883197
$1,256:15285670,13883197
(1,256:15285670,13883197:648844,492366,0
(1,256:15285670,13883197:648844,492366,0
x1,256:15934514,13883197
)
)
x1,256:16675058,13883197
x1,256:17053803,13883197
$1,256:17053803,13883197
x1,256:17253142,13883197
g1,256:17572083,13883197
x1,256:20328940,13883197
g1,256:20568146,13883197
x1,256:21564841,13883197
g1,256:21804047,13883197
x1,256:24680508,13883197
k1,257:35783217,13883197:11102709
g1,257:35783217,13883197
)
(1,259:14687456,15132186:10883525,609979,251172
x1,259:15296934,15132186
(1,259:15296934,15243270:462671,358263,0
x1,259:15649467,15243270
)
g1,259:15958940,15132186
x1,259:16517090,15132186
g1,259:16716425,15132186
(1,259:16716425,15132186:1158160,490372,0
x1,259:17874585,15132186
)
(1,257:17874585,15132186:328910,609979,251172
$1,257:17874585,15132186
(1,257:17874585,15132186:328910,609979,251172
(1,257:17874585,14550911:328910,28704,832447
x1,257:18203495,14550911
)
v1,257:18203495,15132186:0,609974,251165
h1,257:18203495,15132186:0,0,0
)
$1,257:18203495,15132186
)
(1,259:18203495,15132186:648844,492366,0
(1,257:18203495,15132186:648844,492366,0
x1,257:18852339,15132186
)
)
x1,259:19482219,15132186
(1,259:19482219,15243270:462671,358263,0
x1,259:19834752,15243270
)
x1,259:20223965,15132186
g1,259:20423300,15132186
(1,259:20423300,15132186:558150,0,0
h1,259:20423300,15132186:0,0,0
(1,258:20423300,15132186:558150,0,0
$1,258:20423300,15132186
(1,258:20423300,15132186:558150,418611,59802
x1,258:20981450,15132186
)
$1,258:20981450,15132186
)
)
(1,259:20981450,15132186:-119601,0,0
)
x1,259:21579470,15132186
g1,259:21778805,15132186
(1,259:21778805,15132186:648844,492366,0
(1,258:21778805,15132186:648844,492366,0
x1,258:22427649,15132186
)
)
x1,259:23057529,15132186
(1,259:23057529,15243270:462671,358263,0
x1,259:23410062,15243270
)
x1,259:24238149,15132186
[1,259:24238149,15309593:525508,699441,0
(1,259:24238149,14835887:525508,225735,0
x1,259:24730889,14835887
)
(1,259:24238149,15309593:462671,358263,0
x1,259:24590682,15309593
)
]
x1,259:25042732,15132186
(1,259:25042732,15132186:328910,609979,251172
$1,259:25042732,15132186
(1,259:25042732,15132186:328910,609979,251172
(1,259:25042732,14550911:328910,28704,832447
x1,259:25371642,14550911
)
v1,259:25371642,15132186:0,609974,251165
h1,259:25371642,15132186:0,0,0
)
$1,259:25371642,15132186
)
x1,259:25570981,15132186
)
(1,266:4475220,16381177:31307997,538214,179404
x1,266:6109799,16381177
k1,260:6328980,16381177:219181
$1,260:6328980,16381177
x1,260:6938458,16381177
(1,260:6938458,16492261:462671,358263,0
x1,260:7290991,16492261
)
$1,260:7401129,16381177
k1,260:7620310,16381177:219181
x1,260:8102710,16381177
k1,260:8321890,16381177:219180
x1,260:8680700,16381177
k1,260:8899881,16381177:219181
x1,260:11531155,16381177
k1,260:11750336,16381177:219181
x1,260:12507824,16381177
x1,260:13245378,16381177
k1,260:13464559,16381177:219181
x1,260:16341020,16381177
k1,260:16560201,16381177:219181
x1,260:17138284,16381177
k1,260:17357465,16381177:219181
$1,261:17357465,16381177
x1,261:17921692,16381177
(1,261:17921692,16492261:462671,358263,0
x1,261:18274225,16492261
)
$1,261:18384363,16381177
x1,261:18583702,16381177
k1,261:18895968,16381177:312266
x1,261:19942499,16381177
k1,261:20161679,16381177:219180
x1,261:20520489,16381177
k1,261:20739670,16381177:219181
x1,261:22276573,16381177
k1,261:22495754,16381177:219181
x1,261:25053272,16381177
k1,261:25272453,16381177:219181
$1,261:25272453,16381177
x1,261:25704854,16381177
(1,261:25704854,16492261:462671,358263,0
x1,261:26057387,16492261
)
$1,261:26167525,16381177
k1,261:26386706,16381177:219181
x1,261:27144194,16381177
k1,261:27363375,16381177:219181
$1,261:27363375,16381177
x1,261:27927602,16381177
(1,261:27927602,16492261:462671,358263,0
x1,261:28280135,16492261
)
$1,261:28390273,16381177
k1,261:28609453,16381177:219180
x1,261:29610134,16381177
x1,261:29988877,16381177
k1,261:30208058,16381177:219181
x1,261:31523696,16381177
k1,261:31742877,16381177:219181
$1,262:31742877,16381177
x1,262:32175278,16381177
(1,262:32175278,16492261:462671,358263,0
x1,262:32527811,16492261
)
x1,262:33526502,16381177
(1,262:33526502,16492261:462671,358263,0
x1,262:33879035,16492261
)
x1,262:34268248,16381177
k1,262:34467583,16381177:199335
x1,262:35025733,16381177
k1,262:35225068,16381177:199335
x1,262:35583878,16381177
$1,262:35583878,16381177
x1,262:35783217,16381177
k1,262:35783217,16381177:0
)
(1,266:4475220,17233145:31307997,498346,209587
x1,266:4943667,17233145
x1,262:5523742,17233145
k1,262:5813788,17233145:290046
x1,262:6810482,17233145
x1,262:7189225,17233145
k1,262:7479270,17233145:290045
$1,262:7479270,17233145
x1,262:7821551,17233145
k1,262:8131365,17233145:284067
x1,262:8609779,17233145
k1,262:8893845,17233145:284066
x1,262:9458072,17233145
(1,262:9458072,17344229:462671,358263,0
x1,262:9810605,17344229
)
$1,262:9920743,17233145
x1,262:10120082,17233145
k1,262:10422837,17233145:302755
x1,262:10941118,17233145
x1,262:11240125,17233145
k1,262:11530171,17233145:290046
x1,262:13603296,17233145
k1,262:13893341,17233145:290045
x1,262:14292019,17233145
x1,262:14650829,17233145
k1,262:14940875,17233145:290046
$1,262:14940875,17233145
x1,262:15200016,17233145
(1,262:15200016,17340787:316670,225735,101945
x1,262:15465107,17340787
)
$1,262:15516686,17233145
k1,262:15806732,17233145:290046
x1,262:16803427,17233145
k1,262:17093472,17233145:290045
x1,262:17412414,17233145
k1,263:17093472,17233145:-19935
x1,263:21267628,17233145
k1,263:21557674,17233145:290046
x1,263:24129147,17233145
k1,263:24419193,17233145:290046
x1,263:25176681,17233145
k1,263:25466726,17233145:290045
x1,263:26463421,17233145
k1,263:26753467,17233145:290046
x1,263:28826592,17233145
k1,263:29116637,17233145:290045
x1,263:30675467,17233145
k1,263:30965513,17233145:290046
$1,263:30965513,17233145
x1,263:31574991,17233145
(1,263:31574991,17344229:462671,358263,0
x1,263:31927524,17344229
)
x1,263:32379943,17233145
x1,263:33015168,17233145
(1,263:33015168,17344229:462671,358263,0
x1,263:33367701,17344229
)
$1,263:33477839,17233145
x1,263:33677178,17233145
k1,263:34148638,17233145:471460
x1,263:35783217,17233145
k1,263:35783217,17233145:0
)
(1,266:4475220,18085113:31307997,538214,209587
x1,266:5471915,18085113
k1,263:5776994,18085113:305079
x1,263:6953093,18085113
x1,263:7311903,18085113
x1,263:7610910,18085113
k1,263:7915990,18085113:305080
x1,263:10190447,18085113
k1,264:10495526,18085113:305079
$1,264:10495526,18085113
x1,264:11101567,18085113
x1,264:11951796,18085113
(1,264:11951796,18196197:462671,358263,0
x1,264:12304329,18196197
)
x1,264:12613806,18085113
k1,264:12733407,18085113:119601
x1,264:13342885,18085113
(1,264:13342885,18196197:462671,358263,0
x1,264:13695418,18196197
)
x1,264:14084631,18085113
$1,264:14084631,18085113
k1,264:14389711,18085113:305080
x1,264:14872111,18085113
k1,264:15177190,18085113:305079
x1,264:18209135,18085113
k1,264:18514215,18085113:305080
x1,264:19156086,18085113
k1,264:19461165,18085113:305079
x1,264:19819975,18085113
k1,264:20125055,18085113:305080
$1,264:20125055,18085113
x1,264:20498650,18085113
$1,264:20521241,18085113
x1,264:20760447,18085113
x1,264:21139192,18085113
x1,264:22676094,18085113
k1,264:22981173,18085113:305079
x1,264:24659606,18085113
k1,264:24964685,18085113:305079
x1,264:25363363,18085113
x1,264:25722173,18085113
k1,264:26027253,18085113:305080
$1,265:26027253,18085113
x1,265:26645204,18085113
(1,265:26645204,18192755:316670,225735,101945
x1,265:26910295,18192755
)
k1,265:27270996,18085113:309122
x1,265:27470335,18085113
k1,265:27779457,18085113:309122
x1,265:28121738,18085113
k1,265:28456608,18085113:309123
x1,265:28935022,18085113
k1,265:29244144,18085113:309122
x1,265:29808371,18085113
(1,265:29808371,18196197:462671,358263,0
x1,265:30160904,18196197
)
x1,265:30629852,18085113
$1,265:30629852,18085113
x1,265:30829191,18085113
k1,265:31345752,18085113:516561
x1,265:32083306,18085113
x1,265:32342445,18085113
k1,265:32647525,18085113:305080
x1,265:34720650,18085113
k1,265:35025729,18085113:305079
x1,265:35424407,18085113
x1,265:35783217,18085113
k1,265:35783217,18085113:0
)
(1,266:4475220,18937081:31307997,538214,209587
x1,266:5081261,18937081
(1,265:5081261,19051078:382294,361176,0
x1,265:5430787,19051078
)
x1,265:6306857,18937081
(1,265:6306857,19048165:462671,358263,0
x1,265:6659390,19048165
)
x1,265:6968867,18937081
g1,265:7088468,18937081
x1,265:7697946,18937081
(1,265:7697946,19048165:462671,358263,0
x1,265:8050479,19048165
)
x1,265:8439692,18937081
$1,265:8439692,18937081
g1,265:8678898,18937081
x1,265:9675593,18937081
g1,265:9914799,18937081
x1,265:11593232,18937081
g1,265:11832438,18937081
x1,265:14864383,18937081
g1,265:15103589,18937081
x1,265:15502267,18937081
x1,265:15861077,18937081
g1,265:16100283,18937081
$1,265:16100283,18937081
x1,265:16718234,18937081
(1,265:16718234,19044723:316670,225735,101945
x1,265:16983325,19044723
)
g1,265:17234239,18937081
x1,265:17433578,18937081
g1,265:17632913,18937081
x1,265:17975194,18937081
g1,265:18200276,18937081
x1,265:18678690,18937081
g1,265:18878025,18937081
x1,265:19442252,18937081
(1,265:19442252,19048165:462671,358263,0
x1,265:19794785,19048165
)
x1,265:20263733,18937081
$1,265:20263733,18937081
g1,265:20502939,18937081
x1,265:20861749,18937081
x1,265:21220559,18937081
x1,265:21800634,18937081
g1,265:22039840,18937081
$1,265:22039840,18937081
x1,265:22518254,18937081
$1,265:22518254,18937081
x1,265:22717593,18937081
g1,265:23036534,18937081
x1,265:24033229,18937081
k1,266:35783217,18937081:11749988
g1,266:35783217,18937081
)
(1,267:13116831,20219332:14024775,613059,179404
x1,267:13711359,20219332
(1,267:13711359,20326974:311300,243940,0
x1,267:13989891,20326974
)
x1,267:14301734,20219332
(1,267:14301734,20219332:574091,492366,0
(1,266:14301734,20219332:574091,492366,0
x1,266:14875825,20219332
)
)
x1,267:15154900,20219332
(1,267:15154900,19923033:466040,316760,54616
x1,267:15588172,19923033
)
g1,267:15820275,20219332
x1,267:16378425,20219332
g1,267:16577760,20219332
x1,267:17355182,20219332
g1,267:17554517,20219332
x1,267:18032931,20219332
g1,267:18232266,20219332
x1,267:18826794,20219332
(1,267:18826794,20326974:311300,243940,0
x1,267:19105326,20326974
)
x1,267:19417169,20219332
(1,267:19417169,20219332:574091,492366,0
(1,266:19417169,20219332:574091,492366,0
x1,266:19991260,20219332
)
)
x1,267:20270335,20219332
g1,267:20469670,20219332
x1,267:20669009,20219332
g1,267:20868344,20219332
x1,267:21606481,20219332
x1,267:21808476,20219332
g1,267:21928077,20219332
x1,267:22625764,20219332
g1,267:22825099,20219332
x1,267:23383249,20219332
g1,267:23582584,20219332
x1,267:24140733,20219332
g1,267:24260334,20219332
x1,267:24719396,20219332
g1,267:24921387,20219332
x1,267:25399801,20219332
g1,267:25599136,20219332
x1,267:26117417,20219332
(1,267:26117417,19923033:466040,316760,54616
x1,267:26550689,19923033
)
x1,267:27141606,20219332
)
(1,269:4475220,21465370:31307997,498346,139537
x1,269:5212774,21465370
x1,268:5471913,21465370
g1,268:5711119,21465370
x1,268:6468607,21465370
x1,268:6827417,21465370
x1,268:7126424,21465370
g1,268:7365630,21465370
x1,268:8362325,21465370
g1,268:8601531,21465370
x1,268:10796253,21465370
g1,268:11035459,21465370
x1,268:13427526,21465370
x1,268:15524572,21465370
k1,269:35783216,21465370:20258644
g1,269:35783216,21465370
)
(1,272:15106298,22818015:20676919,753503,1117629
(1,272:15106298,22818015:10045842,753503,1117629
h1,272:15106298,22818015:0,0,0
(1,269:15106298,22818015:0,0,0
$1,269:15106298,22818015
(1,269:15106298,21966047:0,0,0
)
$1,269:15106298,22818015
)
h1,272:15106298,22818015:0,0,0
x1,272:15670525,22818015
(1,272:15670525,22929099:462671,358263,0
x1,272:16023058,22929099
)
g1,272:16332531,22818015
x1,272:16890681,22818015
g1,272:17090016,22818015
[1,272:17090016,22818015:2740078,753503,1117629
(1,272:17090016,22818015:2740078,753503,394696
k1,272:18001575,22818015:911559
(1,272:18001575,22136274:916960,71762,1076437
x1,272:18918535,22136274
)
k1,272:19830094,22818015:911559
)
(1,272:17090016,23732810:2740078,400496,131072
x1,272:18254676,23732810
(1,272:18254676,23798346:283988,182955,0
x1,272:18505896,23798346
)
x1,272:18755300,23732810
(1,272:18755300,23732810:446741,359720,0
(1,270:18755300,23732810:446741,359720,0
x1,270:19202041,23732810
)
)
x1,272:19418677,23732810
(1,272:19418677,23583534:411417,251220,54612
x1,272:19797326,23583534
)
)
]
g1,272:19949695,22818015
(1,272:19949695,22818015:648844,492366,0
(1,270:19949695,22818015:648844,492366,0
x1,270:20598539,22818015
)
)
x1,272:21228419,22818015
(1,272:21228419,22929099:462671,358263,0
x1,272:21580952,22929099
)
x1,272:22564446,22818015
(1,272:22564446,22925657:367885,225735,101945
x1,272:22899563,22925657
)
(1,272:22932331,22818015:648844,492366,0
(1,271:22932331,22818015:648844,492366,0
x1,271:23581175,22818015
)
)
x1,272:24211055,22818015
(1,272:24211055,22929099:462671,358263,0
x1,272:24563588,22929099
)
x1,272:25152140,22818015
)
(1,272:34308108,22818015:1475109,538214,179404
(1,272:34308108,22818015:1475109,538214,179404
x1,272:35504142,22818015
x1,272:35783217,22818015
)
)
)
(1,276:4475220,24972427:31307997,577178,209587
x1,276:6311131,24972427
k1,273:6564241,24972427:253110
$1,273:6564241,24972427
x1,273:7158522,24972427
(1,273:7158522,25080069:367885,225735,101945
x1,273:7493639,25080069
)
k1,273:7748914,24972427:222507
x1,273:8307064,24972427
k1,273:8529571,24972427:222507
x1,273:9835328,24972427
x1,273:10134337,24972427
$1,273:10134337,24972427
x1,273:10333676,24972427
k1,273:10694328,24972427:360652
x1,273:11162775,24972427
x1,273:11742850,24972427
k1,273:11995959,24972427:253109
x1,273:12992653,24972427
x1,273:13371396,24972427
k1,273:13624506,24972427:253110
$1,273:13624506,24972427
x1,273:14056907,24972427
k1,273:14279414,24972427:222507
x1,273:14757828,24972427
k1,273:14980335,24972427:222507
x1,273:15574863,24972427
(1,273:15574863,25080069:311300,243940,0
x1,273:15853395,25080069
)
x1,273:16165238,24972427
(1,273:16165238,24972427:574091,492366,0
(1,273:16165238,24972427:574091,492366,0
x1,273:16739329,24972427
)
)
x1,273:17018404,24972427
(1,273:17018404,24712009:466040,316760,54616
x1,273:17451676,24712009
)
$1,273:17484444,24972427
x1,273:17683783,24972427
k1,273:17940368,24972427:256585
x1,273:18937063,24972427
k1,273:19190173,24972427:253110
x1,273:20346339,24972427
x1,273:21263298,24972427
k1,273:21516407,24972427:253109
x1,273:23075237,24972427
k1,273:23328347,24972427:253110
$1,274:23328347,24972427
x1,274:23892574,24972427
(1,274:23892574,25083511:462671,358263,0
x1,274:24245107,25083511
)
x1,274:25345796,24972427
k1,274:25568303,24972427:222507
x1,274:26325792,24972427
k1,274:26548299,24972427:222507
(1,274:26548299,24972427:648844,492366,0
(1,273:26548299,24972427:648844,492366,0
x1,273:27197143,24972427
)
)
x1,274:27827023,24972427
(1,274:27827023,25083511:462671,358263,0
x1,274:28179556,25083511
)
x1,274:29163050,24972427
(1,274:29163050,25080069:367885,225735,101945
x1,274:29498167,25080069
)
(1,274:29530935,24972427:648844,492366,0
(1,274:29530935,24972427:648844,492366,0
x1,274:30179779,24972427
)
)
x1,274:30809659,24972427
(1,274:30809659,25083511:462671,358263,0
x1,274:31162192,25083511
)
x1,274:31551405,24972427
$1,274:31551405,24972427
k1,274:31804515,24972427:253110
x1,274:32286915,24972427
k1,274:32540024,24972427:253109
x1,274:32898834,24972427
k1,274:33151944,24972427:253110
x1,274:33909432,24972427
x1,274:34866259,24972427
x1,274:35544011,24972427
x1,274:35783217,24972427
k1,276:35783217,24972427:0
)
(1,276:4475220,25824395:31307997,538214,179404
x1,276:6233389,25824395
g1,274:6472595,25824395
x1,274:8151028,25824395
g1,274:8390234,25824395
x1,274:9187590,25824395
x1,274:10186278,25824395
g1,274:10425484,25824395
x1,274:11422179,25824395
g1,274:11661385,25824395
x1,274:12339137,25824395
x1,274:13575039,25824395
g1,274:13814245,25824395
x1,274:14392328,25824395
g1,274:14631534,25824395
x1,274:15628229,25824395
g1,274:15867435,25824395
x1,274:17663479,25824395
g1,275:17902685,25824395
$1,275:17902685,25824395
(1,275:17902685,25824395:648844,492366,0
(1,275:17902685,25824395:648844,492366,0
x1,275:18551529,25824395
)
)
x1,275:19181409,25824395
(1,275:19181409,25935479:462671,358263,0
x1,275:19533942,25935479
)
x1,275:19923155,25824395
g1,275:20082623,25824395
x1,275:20640773,25824395
g1,275:20800241,25824395
(1,275:20800241,25824395:648844,492366,0
(1,275:20800241,25824395:648844,492366,0
x1,275:21449085,25824395
)
)
x1,275:22078965,25824395
(1,275:22078965,25935479:462671,358263,0
x1,275:22431498,25935479
)
x1,275:22820711,25824395
$1,275:22820711,25824395
x1,275:23020050,25824395
g1,275:23259256,25824395
x1,275:23976876,25824395
x1,275:25491852,25824395
g1,275:25731058,25824395
x1,275:26372929,25824395
k1,276:35783217,25824395:9410288
g1,276:35783217,25824395
)
(1,276:17385220,27097579:5487997,634174,179404
x1,276:18273773,27097579
g1,276:18393374,27097579
x1,276:18745209,27097579
x1,276:19591651,27097579
g1,276:19816733,27097579
x1,276:20574222,27097579
g1,276:20773557,27097579
x1,276:21525977,27097579
x1,276:21903559,27097579
(1,276:21929306,26801280:744572,337875,54616
x1,276:22641110,26801280
)
x1,276:22873217,27097579
)
(1,287:4475220,28343616:31307997,538214,212661
x1,287:5334371,28343616
k1,277:5635184,28343616:300813
x1,277:6392672,28343616
k1,277:6693486,28343616:300814
$1,277:6693486,28343616
x1,277:7302964,28343616
k1,277:7422565,28343616:119601
x1,277:7774400,28343616
k1,277:8102159,28343616:302012
x1,277:8580573,28343616
k1,277:8882586,28343616:302013
(1,277:8882586,28343616:648844,492366,0
(1,277:8882586,28343616:648844,492366,0
x1,277:9531430,28343616
)
)
x1,277:10161310,28343616
(1,277:10161310,28454700:462671,358263,0
x1,277:10513843,28454700
)
x1,277:10903056,28343616
$1,277:10903056,28343616
k1,277:11203869,28343616:300813
x1,277:12360035,28343616
k1,277:12660849,28343616:300814
$1,278:12660849,28343616
x1,278:13003130,28343616
k1,278:13330889,28343616:302012
x1,278:13809303,28343616
k1,278:14111315,28343616:302012
x1,278:14675542,28343616
(1,278:14675542,28454700:462671,358263,0
x1,278:15028075,28454700
)
x1,278:16128764,28343616
$1,278:16128764,28343616
x1,278:16328103,28343616
k1,278:16831867,28343616:503764
x1,278:18665785,28343616
k1,278:18982000,28343616:316215
x1,278:19978695,28343616
k1,278:20279508,28343616:300813
x1,278:21874220,28343616
k1,278:22175033,28343616:300813
x1,278:23971077,28343616
k1,278:24271891,28343616:300814
$1,280:24271891,28343616
x1,280:24868412,28343616
(1,280:24868412,28451258:525508,225735,0
x1,280:25361152,28451258
)
k1,280:25695932,28343616:302012
x1,280:26453421,28343616
k1,280:26755434,28343616:302013
(1,280:26755434,28343616:648844,492366,0
(1,279:26755434,28343616:648844,492366,0
x1,279:27404278,28343616
)
)
x1,280:28034158,28343616
(1,280:28034158,28454700:462671,358263,0
x1,280:28386691,28454700
)
x1,280:29214778,28343616
[1,280:29214778,28556277:525508,698814,0
(1,280:29214778,28083198:525508,225735,0
x1,280:29707518,28083198
)
(1,280:29214778,28556277:462671,358263,0
x1,280:29567311,28556277
)
]
x1,280:30019361,28343616
k1,280:30219900,28343616:200539
x1,280:30778050,28343616
k1,280:30978589,28343616:200539
(1,280:30978589,28343616:648844,492366,0
(1,280:30978589,28343616:648844,492366,0
x1,280:31627433,28343616
)
)
x1,280:32257313,28343616
(1,280:32257313,28454700:462671,358263,0
x1,280:32609846,28454700
)
x1,280:33437933,28343616
[1,280:33437933,28556277:525508,698814,0
(1,280:33437933,28083198:525508,225735,0
x1,280:33930673,28083198
)
(1,280:33437933,28556277:462671,358263,0
x1,280:33790466,28556277
)
]
x1,280:34242516,28343616
$1,280:34242516,28343616
k1,280:34543329,28343616:300813
x1,280:35783217,28343616
k1,280:35783217,28343616:0
)
(1,287:4475220,29195584:31307997,538214,209587
x1,287:7132410,29195584
x1,280:8009501,29195584
k1,280:8314152,29195584:304651
x1,280:9071640,29195584
k1,280:9376292,29195584:304652
x1,280:10372987,29195584
k1,280:10677638,29195584:304651
x1,280:11558716,29195584
k1,281:11863367,29195584:304651
$1,281:11863367,29195584
x1,281:12831655,29195584
(1,281:12831655,29306668:462671,358263,0
x1,281:13184188,29306668
)
x1,281:14313943,29195584
(1,281:14313943,29306668:462671,358263,0
x1,281:14666476,29306668
)
k1,281:15085023,29195584:308409
x1,281:15284362,29195584
k1,281:15592770,29195584:308408
x1,281:16002909,29195584
k1,281:16311318,29195584:308409
x1,281:16789732,29195584
k1,281:17098141,29195584:308409
x1,281:17662368,29195584
(1,281:17662368,29306668:462671,358263,0
x1,281:18014901,29306668
)
x1,281:19474400,29195584
$1,281:19474400,29195584
x1,281:19673739,29195584
k1,281:20189016,29195584:515277
x1,281:21235546,29195584
k1,281:21540197,29195584:304651
$1,281:21540197,29195584
x1,281:21988710,29195584
(1,281:21988710,29303226:367885,225735,101945
x1,281:22323827,29303226
)
x1,281:23097139,29195584
x1,281:23475884,29195584
$1,281:23475884,29195584
k1,281:23780535,29195584:304651
x1,281:24179213,29195584
x1,281:24518089,29195584
k1,281:24822741,29195584:304652
x1,281:25819436,29195584
k1,281:26124087,29195584:304651
x1,281:28960680,29195584
k1,282:29265331,29195584:304651
x1,282:29843414,29195584
k1,282:30148065,29195584:304651
$1,282:30148065,29195584
x1,282:30757543,29195584
(1,282:30757543,29306668:462671,358263,0
x1,282:31110076,29306668
)
x1,282:31814495,29195584
(1,282:31814495,29303226:367885,225735,101945
x1,282:32149612,29303226
)
x1,282:32791858,29195584
(1,282:32791858,29306668:462671,358263,0
x1,282:33144391,29306668
)
$1,282:33254529,29195584
k1,282:33559181,29195584:304652
x1,282:34157198,29195584
k1,282:34461849,29195584:304651
$1,282:34461849,29195584
x1,282:35058370,29195584
(1,282:35058370,29303226:525508,225735,0
x1,282:35551110,29303226
)
$1,282:35583878,29195584
x1,282:35783217,29195584
k1,282:35783217,29195584:0
)
(1,287:4475220,30047552:31307997,538214,209587
x1,287:5521750,30047552
k1,282:5789209,30047552:267459
$1,284:5789209,30047552
x1,284:6208568,30047552
(1,284:6208568,30155194:367885,225735,101945
x1,284:6543685,30155194
)
x1,284:7316997,30047552
x1,284:7695742,30047552
k1,284:7942165,30047552:246423
x1,284:8500315,30047552
k1,284:8746738,30047552:246423
(1,284:8746738,30047552:648844,492366,0
(1,283:8746738,30047552:648844,492366,0
x1,283:9395582,30047552
)
)
x1,284:10025462,30047552
(1,284:10025462,30158636:462671,358263,0
x1,284:10377995,30158636
)
x1,284:10767208,30047552
k1,284:10945511,30047552:178303
x1,284:11503661,30047552
k1,284:11681964,30047552:178303
(1,284:11681964,30047552:648844,492366,0
(1,284:11681964,30047552:648844,492366,0
x1,284:12330808,30047552
)
)
x1,284:12960688,30047552
(1,284:12960688,30158636:462671,358263,0
x1,284:13313221,30158636
)
x1,284:13702434,30047552
$1,284:13702434,30047552
k1,284:13969894,30047552:267460
x1,284:14368572,30047552
k1,285:13969894,30047552:19934
x1,285:14707448,30047552
k1,285:14974907,30047552:267459
x1,285:15971602,30047552
k1,285:16239061,30047552:267459
x1,285:17120139,30047552
k1,285:17387598,30047552:267459
x1,285:17965681,30047552
k1,285:18233140,30047552:267459
x1,285:20832519,30047552
x1,285:22307628,30047552
x1,285:22889696,30047552
k1,285:23157156,30047552:267460
x1,285:23735239,30047552
k1,285:24002698,30047552:267459
x1,285:24999393,30047552
k1,285:25266852,30047552:267459
x1,285:26825682,30047552
k1,285:27093141,30047552:267459
x1,285:28771574,30047552
k1,285:29039034,30047552:267460
$1,285:29039034,30047552
x1,285:29635555,30047552
(1,285:29635555,30155194:525508,225735,0
x1,285:30128295,30155194
)
x1,285:30968386,30047552
(1,285:30968386,30155194:367885,225735,101945
x1,285:31303503,30155194
)
x1,285:32076815,30047552
x1,285:32455560,30047552
$1,285:32455560,30047552
k1,285:32723019,30047552:267459
x1,285:34519063,30047552
k1,286:34786522,30047552:267459
x1,286:35783217,30047552
k1,286:35783217,30047552:0
)
(1,287:4475220,30899520:31307997,479268,139537
x1,287:6149667,30899520
x1,286:8246713,30899520
k1,287:35783217,30899520:27536504
g1,287:35783217,30899520
)
(1,288:13094433,32157377:14069572,956902,209587
(1,288:13094433,32157377:648844,492366,0
(1,287:13094433,32157377:648844,492366,0
x1,287:13743277,32157377
)
)
x1,288:14373157,32157377
(1,288:14373157,32268461:462671,358263,0
x1,288:14725690,32268461
)
x1,288:15114903,32157377
g1,288:15274371,32157377
x1,288:15832521,32157377
g1,288:15991989,32157377
(1,288:15991989,32157377:648844,492366,0
(1,287:15991989,32157377:648844,492366,0
x1,287:16640833,32157377
)
)
x1,288:17270713,32157377
(1,288:17270713,32268461:462671,358263,0
x1,288:17623246,32268461
)
x1,288:18012459,32157377
g1,288:18211794,32157377
(1,288:18211794,32157377:2659481,956902,0
[1,288:18211794,32157377:2659481,956902,0
(1,288:18211794,31636326:2659481,364089,178040
k1,288:18382008,31636326:170214
(1,288:18382008,31636326:1067706,364089,0
x1,288:19124760,31636326
x1,288:19449714,31636326
)
x1,288:20145371,31636326
[1,288:20145371,31814366:462846,532370,0
(1,288:20145371,31451296:462846,169300,0
x1,288:20575449,31451296
)
(1,288:20145371,31814366:401224,268698,0
x1,288:20450112,31814366
)
]
k1,288:20871275,31636326:170214
)
(1,288:18211794,32157377:2659481,263276,0
$1,288:18211794,32157377
(1,288:18211794,32157377:558150,0,0
h1,288:18211794,32157377:0,0,0
(1,288:18211794,32157377:558150,0,0
$1,288:18211794,32157377
(1,288:18211794,32157377:558150,418611,59802
x1,288:18769944,32157377
)
$1,288:18769944,32157377
)
)
(1,288:18664440,32157377:398682,0,0
$1,288:18664440,32157377
(1,288:18584706,32157377:558150,0,0
h1,288:18584706,32157377:0,0,0
(1,288:18584706,32157377:558150,0,0
$1,288:18584706,32157377
(1,288:18584706,32157377:558150,418611,59802
x1,288:19142856,32157377
)
$1,288:19142856,32157377
)
)
$1,288:19063122,32157377
)
(1,288:19063122,32157377:398682,0,0
(1,288:18983388,32157377:558150,0,0
h1,288:18983388,32157377:0,0,0
(1,288:18983388,32157377:558150,0,0
(1,288:18983388,32157377:558150,418611,59802
x1,288:19541538,32157377
)
)
)
)
(1,288:19461804,32157377:398682,0,0
(1,288:19382070,32157377:558150,0,0
h1,288:19382070,32157377:0,0,0
(1,288:19382070,32157377:558150,0,0
(1,288:19382070,32157377:558150,418611,59802
x1,288:19940220,32157377
)
)
)
)
(1,288:19860486,32157377:398682,0,0
(1,288:19780752,32157377:558150,0,0
h1,288:19780752,32157377:0,0,0
(1,288:19780752,32157377:558150,0,0
(1,288:19780752,32157377:558150,418611,59802
x1,288:20338902,32157377
)
)
)
)
x1,288:20871275,32157377
$1,288:20871275,32157377
)
]
)
g1,288:21070610,32157377
x1,288:21667131,32157377
(1,288:21667131,32265019:525508,225735,0
x1,288:22159871,32265019
)
g1,288:22391974,32157377
(1,288:22391974,32157377:558150,0,0
h1,288:22391974,32157377:0,0,0
(1,288:22391974,32157377:558150,0,0
$1,288:22391974,32157377
(1,288:22391974,32157377:558150,418611,59802
x1,288:22950124,32157377
)
$1,288:22950124,32157377
)
)
(1,288:22950124,32157377:-119601,0,0
)
x1,288:23548144,32157377
g1,288:23747479,32157377
x1,288:24344000,32157377
(1,288:24344000,32265019:525508,225735,0
x1,288:24836740,32265019
)
x1,288:25676831,32157377
(1,288:25676831,32265019:367885,225735,101945
x1,288:26011948,32265019
)
x1,288:26785260,32157377
x1,288:27164005,32157377
)
(1,290:4475220,33254320:31307997,538214,179404
x1,290:6109799,33254320
g1,289:6349005,33254320
x1,289:6628080,33254320
x1,289:7545039,33254320
x1,289:7824114,33254320
g1,289:8063320,33254320
x1,289:9139750,33254320
g1,289:9378956,33254320
x1,289:9777634,33254320
x1,289:10116510,33254320
g1,289:10355716,33254320
x1,289:11194932,33254320
x1,289:13469390,33254320
g1,289:13708596,33254320
x1,289:14350467,33254320
k1,290:35783217,33254320:21432750
g1,290:35783217,33254320
)
(1,293:13495403,34646833:22287814,753503,1135666
(1,293:13495403,34646833:13267632,753503,1135666
h1,293:13495403,34646833:0,0,0
(1,290:13495403,34646833:0,0,0
$1,290:13495403,34646833
(1,290:13495403,33794865:0,0,0
)
$1,290:13495403,34646833
)
h1,293:13495403,34646833:0,0,0
x1,293:14059630,34646833
(1,293:14059630,34757917:462671,358263,0
x1,293:14412163,34757917
)
g1,293:14721636,34646833
x1,293:15279786,34646833
g1,293:15479121,34646833
[1,293:15479121,34646833:2740078,753503,1117629
(1,293:15479121,34646833:2740078,753503,394696
k1,293:16390680,34646833:911559
(1,293:16390680,33965092:916960,71762,1076437
x1,293:17307640,33965092
)
k1,293:18219199,34646833:911559
)
(1,293:15479121,35561628:2740078,400496,131072
x1,293:16643781,35561628
(1,293:16643781,35627164:283988,182955,0
x1,293:16895001,35627164
)
x1,293:17144405,35561628
(1,293:17144405,35561628:446741,359720,0
(1,291:17144405,35561628:446741,359720,0
x1,291:17591146,35561628
)
)
x1,293:17807782,35561628
(1,293:17807782,35412352:411417,251220,54612
x1,293:18186431,35412352
)
)
]
g1,293:18338800,34646833
[1,293:18338800,34646833:3415877,753503,1135666
(1,293:18338800,34646833:3415877,753503,394696
k1,293:19588259,34646833:1249459
(1,293:19588259,33965092:916960,71762,1076437
x1,293:20505219,33965092
)
k1,293:21754677,34646833:1249458
)
(1,293:18338800,35554348:3415877,393216,156389
x1,293:18793736,35554348
(1,293:18793736,35634278:207986,260518,0
x1,293:18968954,35634278
)
x1,293:19394762,35554348
(1,293:19394762,35634278:256731,260518,76459
x1,293:19595921,35634278
)
x1,293:20563822,35554348
(1,293:20563822,35619884:327680,169300,76459
x1,293:20858734,35619884
)
x1,293:21460671,35554348
x1,293:21754677,35554348
)
]
g1,293:21874278,34646833
x1,293:22483756,34646833
(1,293:22483756,34757917:462671,358263,0
x1,293:22836289,34757917
)
x1,293:23254405,34646833
(1,293:23254405,34754475:222426,346600,0
x1,293:23444063,34754475
)
x1,293:24071112,34646833
(1,293:24071112,34754475:367885,225735,101945
x1,293:24406229,34754475
)
x1,293:24746975,34646833
[1,293:24746975,34861070:744572,853907,101945
(1,293:24746975,34345038:744572,337875,54616
x1,293:25458779,34345038
)
(1,293:24746975,34861070:288266,346600,101945
x1,293:24972257,34861070
)
]
x1,293:26101025,34646833
(1,293:26101025,34757917:462671,358263,0
x1,293:26453558,34757917
)
x1,293:26763035,34646833
)
(1,293:34308108,34646833:1475109,538214,179404
(1,293:34308108,34646833:1475109,538214,179404
x1,293:35504142,34646833
x1,293:35783217,34646833
)
)
)
(1,296:4475220,37186484:31307997,577178,209587
k1,295:4475220,37186484:0
x1,295:6149667,37186484
k1,295:6867287,37186484:358810
x1,295:7335734,37186484
x1,295:7915809,37186484
k1,295:8202404,37186484:286595
x1,295:9199098,37186484
x1,295:9577841,37186484
k1,295:9864437,37186484:286596
$1,295:9864437,37186484
x1,295:10296838,37186484
k1,295:10575154,37186484:278316
x1,295:11053568,37186484
k1,295:11331884,37186484:278316
x1,295:11926412,37186484
(1,295:11926412,37294126:311300,243940,0
x1,295:12204944,37294126
)
x1,295:12516787,37186484
(1,295:12516787,37186484:574091,492366,0
(1,295:12516787,37186484:574091,492366,0
x1,295:13090878,37186484
)
)
x1,295:13369953,37186484
(1,295:13369953,36926066:466040,316760,54616
x1,295:13803225,36926066
)
$1,295:13835993,37186484
x1,295:14035332,37186484
k1,295:14333774,37186484:298442
x1,295:15330469,37186484
k1,295:15617064,37186484:286595
x1,295:19573942,37186484
k1,295:19860538,37186484:286596
$1,295:19860538,37186484
x1,295:20358885,37186484
$1,295:20358885,37186484
k1,295:20645480,37186484:286595
x1,295:22961798,37186484
k1,295:23248393,37186484:286595
x1,295:23607203,37186484
k1,295:23893799,37186484:286596
x1,295:26584875,37186484
k1,295:26871470,37186484:286595
$1,295:26871470,37186484
x1,295:27290829,37186484
(1,295:27290829,37294126:367885,225735,101945
x1,295:27625946,37294126
)
x1,295:28399258,37186484
x1,295:28778003,37186484
k1,295:29056319,37186484:278316
x1,295:29773940,37186484
k1,295:30052256,37186484:278316
x1,295:30471615,37186484
(1,295:30471615,37294126:367885,225735,101945
x1,295:30806732,37294126
)
x1,295:31580044,37186484
(1,295:31679714,36926066:183865,291272,0
x1,295:31830811,36926066
)
x1,295:32142654,37186484
$1,295:32142654,37186484
x1,295:32341993,37186484
k1,295:32803102,37186484:461109
x1,295:33271549,37186484
x1,295:34328044,37186484
x1,295:35783217,37186484
k1,295:35783217,37186484:0
)
(1,296:4475220,38038452:31307997,538214,179404
x1,296:7748366,38038452
g1,295:7987572,38038452
x1,295:12143789,38038452
g1,295:12382995,38038452
x1,295:12981012,38038452
g1,295:13220218,38038452
x1,295:13419557,38038452
(1,295:13419557,38038452:1953522,490372,0
x1,295:15373079,38038452
)
x1,295:15572418,38038452
g1,295:15811624,38038452
x1,295:18084088,38038452
g1,295:18323294,38038452
x1,295:19080782,38038452
g1,295:19319988,38038452
x1,295:19838269,38038452
x1,295:20137276,38038452
g1,295:20376482,38038452
x1,295:21333309,38038452
g1,295:21572515,38038452
x1,295:22330003,38038452
g1,295:22569209,38038452
x1,295:26526087,38038452
g1,295:26765293,38038452
x1,295:27343376,38038452
g1,295:27582582,38038452
$1,295:27582582,38038452
x1,295:28060996,38038452
$1,295:28060996,38038452
x1,295:28300202,38038452
x1,295:29257029,38038452
x1,295:31075000,38038452
k1,296:35783217,38038452:4708217
g1,296:35783217,38038452
)
(1,298:15210744,39284489:20572473,538214,179404
(1,298:15210744,39284489:9836950,538214,179404
h1,298:15210744,39284489:0,0,0
(1,296:15210744,39284489:0,0,0
$1,296:15210744,39284489
(1,296:15210744,38432521:0,0,0
)
$1,296:15210744,39284489
)
h1,298:15210744,39284489:0,0,0
x1,298:15816785,39284489
(1,298:15816785,39398486:382294,361176,0
x1,298:16166311,39398486
)
x1,298:17042381,39284489
(1,298:17042381,39395573:462671,358263,0
x1,298:17394914,39395573
)
x1,298:17704391,39284489
g1,298:17823992,39284489
x1,298:18433470,39284489
(1,298:18433470,39395573:462671,358263,0
x1,298:18786003,39395573
)
x1,298:19175216,39284489
g1,298:19374551,39284489
(1,298:19374551,39284489:558150,0,0
h1,298:19374551,39284489:0,0,0
(1,297:19374551,39284489:558150,0,0
$1,297:19374551,39284489
(1,297:19374551,39284489:558150,418611,59802
x1,297:19932701,39284489
)
$1,297:19932701,39284489
)
)
(1,298:19932701,39284489:-119601,0,0
)
x1,298:20530721,39284489
g1,298:20730056,39284489
x1,298:21336097,39284489
(1,298:21336097,39398486:382294,361176,0
x1,298:21685623,39398486
)
x1,298:22561693,39284489
(1,298:22561693,39405040:639254,367730,0
x1,298:22914226,39405040
(1,298:22991596,39255764:176583,218454,0
x1,298:23135411,39255764
)
)
x1,298:23400286,39284489
g1,298:23519887,39284489
x1,298:24129365,39284489
(1,298:24129365,39405040:639254,367730,0
x1,298:24481898,39405040
(1,298:24559268,39255764:176583,218454,0
x1,298:24703083,39255764
)
)
x1,298:25047694,39284489
)
(1,298:34308108,39284489:1475109,538214,179404
(1,298:34308108,39284489:1475109,538214,179404
x1,298:35504142,39284489
x1,298:35783217,39284489
)
)
)
(1,300:16652134,40626409:6954170,441393,492187
x1,300:16911275,40626409
(1,300:16911275,40867835:2268947,488605,250761
x1,300:17207162,40867835
(1,300:17207162,40947765:207986,260518,0
x1,300:17382380,40947765
)
x1,300:17877638,40867835
(1,300:17877638,40960314:322217,273067,0
x1,300:18167087,40960314
)
x1,300:18495742,40867835
[1,300:18495742,41042137:651712,662907,76459
(1,300:18495742,40632635:651712,253405,54612
x1,300:19114686,40632635
)
(1,300:18495742,41042137:256731,260518,76459
x1,300:18696901,41042137
)
]
)
g1,300:19379557,40626409
x1,300:19379557,40626409
(1,300:19379557,40626409:558150,0,0
h1,300:19379557,40626409:0,0,0
(1,299:19379557,40626409:558150,0,0
$1,299:19379557,40626409
(1,299:19379557,40626409:558150,418611,59802
x1,299:19937707,40626409
)
$1,299:19937707,40626409
)
)
(1,300:19937707,40626409:-119601,0,0
)
x1,300:20535727,40626409
g1,300:20735062,40626409
x1,300:20994203,40626409
(1,300:20994203,40867835:2412762,488605,250761
x1,300:21290090,40867835
[1,300:21290090,41042137:207986,573344,0
(1,300:21290090,40687247:176583,218454,0
x1,300:21433905,40687247
)
(1,300:21290090,41042137:207986,260518,0
x1,300:21465308,41042137
)
]
x1,300:21960566,40867835
[1,300:21960566,41054686:322217,585893,0
(1,300:21976040,40687247:176583,218454,0
x1,300:22119855,40687247
)
(1,300:21960566,41054686:322217,273067,0
x1,300:22250015,41054686
)
]
x1,300:22578670,40867835
[1,300:22578670,41042137:795527,662907,76459
(1,300:22578670,40632635:795527,253405,54612
x1,300:23341429,40632635
)
(1,300:22578670,41042137:256731,260518,76459
x1,300:22779829,41042137
)
]
)
x1,300:23606304,40626409
)
(1,302:4475220,41927453:31307997,498346,139537
x1,302:5631386,41927453
g1,301:5870592,41927453
x1,301:7030745,41927453
g1,301:7269951,41927453
x1,301:9586269,41927453
g1,301:9825475,41927453
x1,301:10184285,41927453
g1,301:10423491,41927453
$1,301:10423491,41927453
x1,301:10941772,41927453
$1,301:10941772,41927453
x1,301:11180978,41927453
x1,301:11559723,41927453
x1,301:13096625,41927453
g1,301:13335831,41927453
x1,301:15014264,41927453
g1,301:15253470,41927453
x1,301:19210348,41927453
k1,302:35783217,41927453:16572869
g1,302:35783217,41927453
)
(1,303:13635541,43181157:12987355,654562,281638
(1,303:13635541,43181157:1235902,490372,0
x1,303:14871443,43181157
)
[1,303:14871443,43360850:1058901,834255,101945
(1,303:14871443,42884858:462671,358263,0
x1,303:15223976,42884858
)
(1,303:14871443,43360850:1058901,361176,101945
x1,303:15897576,43360850
)
]
g1,303:16129679,43181157
x1,303:16329018,43181157
g1,303:16528353,43181157
x1,303:17134394,43181157
(1,303:17134394,43295154:411421,361176,0
x1,303:17513047,43295154
)
x1,303:18389117,43181157
(1,303:18389117,43292241:462671,358263,0
x1,303:18741650,43292241
)
x1,303:19051127,43181157
g1,303:19170728,43181157
x1,303:19780206,43181157
(1,303:19780206,43292241:462671,358263,0
x1,303:20132739,43292241
)
x1,303:20521952,43181157
g1,303:20721287,43181157
(1,303:20721287,43181157:558150,0,0
h1,303:20721287,43181157:0,0,0
(1,302:20721287,43181157:558150,0,0
$1,302:20721287,43181157
(1,302:20721287,43181157:558150,418611,59802
x1,302:21279437,43181157
)
$1,302:21279437,43181157
)
)
(1,303:21279437,43181157:-119601,0,0
)
x1,303:21877457,43181157
g1,303:22076792,43181157
x1,303:22682833,43181157
(1,303:22682833,43295154:411421,361176,0
x1,303:23061486,43295154
)
x1,303:23937556,43181157
(1,303:23937556,43301708:639254,367730,0
x1,303:24290089,43301708
(1,303:24367459,43152432:176583,218454,0
x1,303:24511274,43152432
)
)
x1,303:24776149,43181157
g1,303:24895750,43181157
x1,303:25505228,43181157
(1,303:25505228,43301708:639254,367730,0
x1,303:25857761,43301708
(1,303:25935131,43152432:176583,218454,0
x1,303:26078946,43152432
)
)
x1,303:26622896,43181157
)
(1,306:4475220,44499579:31307997,577178,302943
x1,306:6311131,44499579
k1,304:6658858,44499579:347727
$1,304:6658858,44499579
x1,304:7077470,44499579
k1,304:7457671,44499579:380201
x1,304:7936085,44499579
k1,304:8316286,44499579:380201
x1,304:8910814,44499579
(1,304:8910814,44607221:311300,243940,0
x1,304:9189346,44607221
)
x1,304:9501189,44499579
(1,304:9501189,44499579:574091,492366,0
(1,304:9501189,44499579:574091,492366,0
x1,304:10075280,44499579
)
)
x1,304:10354355,44499579
(1,304:10354355,44239161:466040,316760,54616
x1,304:10787627,44239161
)
$1,304:10820395,44499579
x1,304:11019734,44499579
k1,304:11394591,44499579:374857
$1,304:11394591,44499579
x1,304:12052992,44499579
(1,304:12052992,44607221:222426,346600,0
x1,304:12242650,44607221
)
x1,304:12474757,44499579
k1,304:12594358,44499579:119601
x1,304:12973684,44499579
(1,304:12973684,44607221:288266,346600,101945
x1,304:13198966,44607221
)
x1,304:13541025,44499579
k1,304:13921226,44499579:380201
x1,304:14399640,44499579
k1,304:14779841,44499579:380201
x1,304:15199200,44499579
(1,304:15199200,44616489:357722,364089,0
x1,304:15524154,44616489
)
x1,304:16297466,44499579
x1,304:16676211,44499579
$1,304:16676211,44499579
k1,304:17023938,44499579:347727
x1,304:18180104,44499579
k1,304:18527831,44499579:347727
$1,305:18527831,44499579
x1,305:19186232,44499579
[1,305:19186232,44700577:222426,752688,0
(1,305:19186232,44239161:183865,291272,0
x1,305:19337329,44239161
)
(1,305:19186232,44700577:222426,346600,0
x1,305:19375890,44700577
)
]
x1,305:19607997,44499579
k1,305:19727598,44499579:119601
x1,305:20106924,44499579
[1,305:20106924,44700577:288266,752688,101945
(1,305:20106924,44239161:183865,291272,0
x1,305:20258021,44239161
)
(1,305:20106924,44700577:288266,346600,101945
x1,305:20332206,44700577
)
]
x1,305:20674265,44499579
$1,305:20674265,44499579
k1,305:21021993,44499579:347728
x1,305:21504393,44499579
k1,305:21852120,44499579:347727
x1,305:22848815,44499579
k1,305:23196542,44499579:347727
x1,305:25437111,44499579
x1,305:27570038,44499579
k1,305:27917766,44499579:347728
x1,305:30070626,44499579
x1,305:30329766,44499579
k1,305:30677493,44499579:347727
x1,305:31275510,44499579
k1,305:31623237,44499579:347727
$1,305:31623237,44499579
x1,305:32042596,44499579
(1,305:32042596,44616489:357722,364089,0
x1,305:32367550,44616489
)
x1,305:33140862,44499579
(1,305:33240532,44239161:183865,291272,0
x1,305:33391629,44239161
)
x1,305:33703472,44499579
$1,305:33703472,44499579
x1,305:33902811,44499579
k1,305:34547316,44499579:644505
x1,305:35783217,44499579
k1,305:35783217,44499579:0
)
(1,306:4475220,45406272:31307997,538214,179404
x1,306:5810791,45406272
x1,305:7265964,45406272
g1,305:7505170,45406272
x1,305:9265333,45406272
g1,305:9504539,45406272
x1,305:9986939,45406272
g1,305:10226145,45406272
x1,305:11342443,45406272
g1,305:11581649,45406272
x1,305:12219534,45406272
g1,305:12458740,45406272
x1,305:15249486,45406272
g1,305:15488692,45406272
x1,305:15967106,45406272
(1,305:15967106,45406272:1953522,490372,0
x1,305:17920628,45406272
)
x1,305:18119967,45406272
g1,305:18359173,45406272
x1,305:21151911,45406272
g1,305:21391117,45406272
x1,305:22607085,45406272
k1,306:35783217,45406272:13176132
g1,306:35783217,45406272
)
(1,308:4475220,46739013:31307997,551690,139537
(1,307:4475220,46739013:0,0,0
(1,307:4475220,45887045:0,0,0
)
)
x1,307:6250320,46739013
k1,306:4475220,46739013:22923
x1,306:8661902,46739013
k1,306:8978003,46739013:316101
x1,306:10032497,46739013
x1,306:10261735,46739013
k1,306:10608959,46739013:347224
x1,306:11750176,46739013
k1,307:10608959,46739013:-19935
x1,307:12447861,46739013
k1,307:12722734,46739013:274873
$1,307:12722734,46739013
x1,307:13352813,46739013
k1,307:13611591,46739013:258778
x1,307:14169741,46739013
k1,307:14428520,46739013:258779
x1,307:14787330,46739013
$1,307:14787330,46739013
x1,307:14986669,46739013
k1,307:15412610,46739013:425941
x1,307:17248521,46739013
k1,307:17523394,46739013:274873
x1,307:19265617,46739013
k1,307:19540489,46739013:274872
x1,307:19899299,46739013
k1,307:20174172,46739013:274873
x1,307:20572850,46739013
x1,307:22291153,46739013
x1,307:22590160,46739013
k1,307:22865033,46739013:274873
x1,307:23463050,46739013
x1,307:24999952,46739013
k1,307:25274825,46739013:274873
$1,307:25274825,46739013
x1,307:25598585,46739013
k1,307:25877297,46739013:258778
x1,307:26435447,46739013
k1,307:26694226,46739013:258779
x1,307:27324305,46739013
$1,307:27324305,46739013
k1,307:27599178,46739013:274873
x1,307:28599859,46739013
x1,307:28978602,46739013
k1,307:29253474,46739013:274872
x1,307:30569112,46739013
k1,307:30843985,46739013:274873
x1,307:31262597,46739013
k1,307:31537470,46739013:274873
$1,307:31537470,46739013
x1,307:31998939,46739013
$1,307:32098609,46739013
k1,307:32373482,46739013:274873
x1,307:33529648,46739013
k1,307:33804520,46739013:274872
$1,307:33804520,46739013
x1,307:34265989,46739013
(1,307:34365659,46478595:183865,291272,0
x1,307:34516756,46478595
)
$1,307:34549524,46739013
k1,307:34824397,46739013:274873
x1,307:35783217,46739013
k1,307:35783217,46739013:0
)
(1,308:4475220,47590981:31307997,641104,295096
x1,308:4798980,47590981
$1,307:4818914,47590981
x1,307:5058120,47590981
x1,307:6736553,47590981
g1,307:6975759,47590981
x1,307:7972454,47590981
g1,307:8211660,47590981
x1,307:9567165,47590981
g1,307:9806371,47590981
$1,307:9806371,47590981
(1,307:9806371,47590981:1235902,490372,0
x1,307:11042273,47590981
)
[1,307:11042273,47784132:1058901,834255,101945
(1,307:11042273,47308140:462671,358263,0
x1,307:11394806,47308140
)
(1,307:11042273,47784132:1058901,361176,101945
x1,307:12068406,47784132
)
]
$1,307:12101174,47590981
x1,307:12300513,47590981
g1,307:12539719,47590981
x1,307:13257339,47590981
x1,307:14772315,47590981
g1,307:15011521,47590981
x1,307:15769009,47590981
x1,307:16147753,47590981
x1,307:16506563,47590981
x1,307:17004909,47590981
g1,307:17244115,47590981
x1,307:17726515,47590981
g1,307:17965721,47590981
x1,307:19739838,47590981
g1,307:19979044,47590981
x1,307:20736532,47590981
g1,307:20975738,47590981
x1,307:24932616,47590981
g1,307:25171822,47590981
x1,307:25749905,47590981
g1,307:25989111,47590981
$1,307:25989111,47590981
x1,307:26507392,47590981
$1,307:26507392,47590981
x1,307:26746598,47590981
x1,307:29503455,47590981
k1,308:35783217,47590981:6279762
g1,308:35783217,47590981
)
]
(1,311:4475220,48410365:31307997,0,0
h1,311:4475220,48410365:31307997,0,0
)
]
]
]
!57329
}5
!10
{6
[1,371:4736286,48410365:31046931,43674079,0
(1,371:4736286,4736286:0,0,0
[1,371:0,4736286:0,0,0
(1,371:0,0:0,0,0
(1,371:0,4736286:0,0,0
k1,371:0,4736286:4736286
)
g1,371:0,0
)
]
)
[1,371:4736286,4736286:0,0,0
(1,371:4736286,2967647:0,0,0
k1,371:4736286,2967647:326847
)
]
[1,371:4736286,48410365:31046931,43674079,0
[1,371:4475220,48410365:31307997,45376937,0
[1,371:4475220,3557716:31307997,524288,0
(1,371:4475220,3557716:31307997,358263,0
(1,371:4475220,3557716:31307997,358263,0
(1,371:4475220,3557716:0,337875,0
x1,371:4753752,3557716
k1,371:4475220,3557716:-278532
)
k1,371:17381308,3557716:12906088
x1,371:18919606,3557716
x1,371:20017168,3557716
x1,371:21021886,3557716
g1,371:21207574,3557716
x1,371:22877128,3557716
k1,371:35783216,3557716:12906088
)
)
]
[1,371:4475220,47623933:31307997,43148713,0
(1,310:4475220,5130580:31307997,641104,295096
h1,309:4475220,5130580:786432,0,0
x1,309:5919470,5130580
k1,309:6157279,5130580:237809
x1,309:6797157,5130580
x1,309:7795845,5130580
k1,309:8033654,5130580:237809
x1,309:8671539,5130580
k1,309:8909349,5130580:237810
x1,309:9511352,5130580
x1,309:10547915,5130580
x1,309:11628332,5130580
k1,309:11866141,5130580:237809
x1,309:13181779,5130580
k1,309:13419588,5130580:237809
x1,309:14416283,5130580
k1,309:14654092,5130580:237809
x1,309:15032837,5130580
x1,309:15650786,5130580
x1,309:16569739,5130580
k1,309:16807548,5130580:237809
x1,309:18485981,5130580
k1,309:18723791,5130580:237810
x1,309:19565001,5130580
x1,309:20802896,5130580
x1,309:22680669,5130580
k1,309:22918478,5130580:237809
$1,309:22918478,5130580
(1,309:22918478,5130580:1235902,490372,0
x1,309:24154380,5130580
)
[1,309:24154380,5323731:1058901,834255,101945
(1,309:24154380,4847739:462671,358263,0
x1,309:24506913,4847739
)
(1,309:24154380,5323731:1058901,361176,101945
x1,309:25180513,5323731
)
]
$1,309:25213281,5130580
k1,309:25451090,5130580:237809
x1,309:25933490,5130580
k1,309:26171299,5130580:237809
x1,309:27447068,5130580
x1,309:28483631,5130580
x1,309:28682970,5130580
x1,309:29599929,5130580
k1,309:29837739,5130580:237810
x1,309:31233112,5130580
k1,309:31470921,5130580:237809
x1,309:32029070,5130580
x1,309:32706822,5130580
x1,309:33745378,5130580
k1,309:33983187,5130580:237809
x1,309:35544011,5130580
x1,309:35783217,5130580
k1,310:35783217,5130580:0
)
(1,310:4475220,5989558:31307997,498346,139537
x1,310:6235383,5989558
k1,309:6509501,5989558:274118
x1,309:7506196,5989558
k1,309:7773332,5989558:267136
x1,309:9372030,5989558
k1,309:9639166,5989558:267136
x1,309:11074406,5989558
k1,309:11341542,5989558:267136
x1,309:11979427,5989558
k1,309:12246563,5989558:267136
x1,309:12645241,5989558
x1,309:12984117,5989558
k1,309:13251253,5989558:267136
x1,309:13610063,5989558
k1,309:13877199,5989558:267136
x1,309:14933695,5989558
k1,309:15200831,5989558:267136
x1,309:15719112,5989558
x1,309:16097857,5989558
x1,309:16879264,5989558
k1,309:17146400,5989558:267136
x1,309:19105901,5989558
k1,309:19508631,5989558:402730
x1,309:21143211,5989558
x1,309:22299377,5989558
k1,309:22566513,5989558:267136
x1,309:23642943,5989558
x1,309:24500100,5989558
x1,309:26176541,5989558
k1,309:26443677,5989558:267136
x1,309:27759315,5989558
k1,309:28026451,5989558:267136
x1,309:29102881,5989558
k1,309:29370017,5989558:267136
x1,309:31044464,5989558
k1,309:31311600,5989558:267136
x1,309:32328230,5989558
x1,309:32627237,5989558
k1,309:32894373,5989558:267136
$1,309:32894373,5989558
x1,309:33218133,5989558
k1,309:33483951,5989558:245884
x1,309:34042101,5989558
k1,309:34287985,5989558:245884
x1,309:34918064,5989558
$1,309:34918064,5989558
k1,309:35185200,5989558:267136
x1,309:35783217,5989558
k1,309:35783217,5989558:0
)
(1,310:4475220,6841526:31307997,538214,179404
x1,310:6002156,6841526
x1,310:6380900,6841526
x1,310:6863300,6841526
x1,310:8099202,6841526
g1,309:8338408,6841526
x1,309:9255367,6841526
x1,309:9614177,6841526
x1,309:11049417,6841526
x1,309:11428160,6841526
g1,309:11667366,6841526
x1,309:12185647,6841526
x1,309:12807583,6841526
g1,309:13046789,6841526
x1,309:14085345,6841526
x1,309:14444155,6841526
x1,309:15141840,6841526
g1,309:15381046,6841526
x1,309:15779724,6841526
x1,309:16138534,6841526
g1,309:16377740,6841526
x1,309:17105327,6841526
g1,309:17344533,6841526
x1,309:19023964,6841526
x1,309:19422642,6841526
x1,309:19781452,6841526
x1,309:20459205,6841526
x1,309:20818015,6841526
g1,309:21057221,6841526
x1,309:21535635,6841526
(1,309:21535635,6841526:2038241,490372,0
x1,309:23573876,6841526
)
x1,309:23773215,6841526
g1,309:24012421,6841526
x1,309:25728729,6841526
x1,309:26946691,6841526
g1,309:27185897,6841526
x1,309:29139419,6841526
k1,310:35783217,6841526:6643798
g1,310:35783217,6841526
)
(1,314:4475220,8263000:31307997,498346,139537
k1,312:4475220,8263000:0
x1,312:5591518,8263000
x1,312:9141719,8263000
k1,312:9490937,8263000:349218
x1,312:14057956,8263000
k1,312:14407174,8263000:349218
x1,312:14819802,8263000
x1,312:15232430,8263000
x1,312:15927620,8263000
k1,312:16276838,8263000:349218
x1,312:16735314,8263000
x1,312:18711344,8263000
x1,312:19066663,8263000
k1,312:19415881,8263000:349218
x1,312:19782662,8263000
x1,312:24467191,8263000
k1,312:24826001,8263000:358810
x1,312:25483819,8263000
k1,312:25787490,8263000:303671
x1,312:26947643,8263000
k1,312:27251313,8263000:303670
x1,312:30687916,8263000
k1,312:31007702,8263000:319786
x1,312:31525983,8263000
x1,312:31824990,8263000
k1,312:32128660,8263000:303670
x1,312:33585828,8263000
x1,312:35120737,8263000
k1,312:35424407,8263000:303670
x1,312:35783217,8263000
k1,312:35783217,8263000:0
)
(1,314:4475220,9114968:31307997,538214,179404
x1,314:4853965,9114968
x1,312:6673928,9114968
k1,312:7012659,9114968:338731
x1,312:7590742,9114968
k1,312:7929474,9114968:338732
x1,312:9456410,9114968
x1,312:11553456,9114968
k1,312:11892187,9114968:338731
x1,312:12809146,9114968
k1,312:13147877,9114968:338731
x1,312:14007028,9114968
k1,312:14345759,9114968:338731
x1,312:15302586,9114968
x1,312:15960404,9114968
$1,312:15960404,9114968
x1,312:16174527,9114968
$1,312:16188648,9114968
k1,312:16527380,9114968:338732
x1,312:17703479,9114968
x1,312:18062289,9114968
x1,312:18361296,9114968
k1,312:18700027,9114968:338731
x1,312:21456884,9114968
k1,312:22074401,9114968:617517
x1,312:23998021,9114968
k1,312:24336752,9114968:338731
x1,312:25652390,9114968
k1,312:25991121,9114968:338731
$1,312:25991121,9114968
x1,312:26597162,9114968
x1,312:27447391,9114968
(1,312:27447391,9226052:462671,358263,0
x1,312:27799924,9226052
)
x1,312:28109401,9114968
k1,312:28229002,9114968:119601
x1,312:28838480,9114968
(1,312:28838480,9226052:462671,358263,0
x1,312:29191013,9226052
)
x1,312:29580226,9114968
$1,312:29580226,9114968
k1,312:29918958,9114968:338732
x1,312:32275144,9114968
k1,312:32613875,9114968:338731
x1,312:33610570,9114968
k1,312:33949301,9114968:338731
x1,312:35125400,9114968
x1,312:35484210,9114968
x1,312:35783217,9114968
k1,312:35783217,9114968:0
)
(1,314:4475220,9966936:31307997,498346,139537
x1,314:6949016,9966936
k1,312:7254591,9966936:305575
x1,312:10332384,9966936
k1,312:10624686,9966936:292302
x1,312:11202769,9966936
k1,312:11495071,9966936:292302
x1,312:12252559,9966936
k1,312:12544861,9966936:292302
$1,312:12544861,9966936
x1,312:12918456,9966936
$1,312:12941047,9966936
x1,312:13180253,9966936
x1,312:13558998,9966936
x1,312:15193577,9966936
k1,312:15485879,9966936:292302
x1,312:16725767,9966936
x1,312:17981603,9966936
k1,312:18287178,9966936:305575
x1,312:21496536,9966936
k1,312:21788838,9966936:292302
x1,312:23267933,9966936
x1,312:24924440,9966936
k1,312:25216742,9966936:292302
x1,312:26372908,9966936
k1,312:26665209,9966936:292301
x1,312:27502432,9966936
$1,312:27502432,9966936
x1,312:28111910,9966936
(1,312:28111910,10078020:462671,358263,0
x1,312:28464443,10078020
)
$1,312:28574581,9966936
x1,312:28813787,9966936
x1,312:29411804,9966936
x1,312:29770614,9966936
x1,312:31327451,9966936
x1,312:31586591,9966936
k1,312:31878893,9966936:292302
x1,312:34733427,9966936
k1,312:35025729,9966936:292302
x1,312:35783217,9966936
k1,312:35783217,9966936:0
)
(1,314:4475220,10818904:31307997,551690,179404
x1,314:5039447,10818904
(1,312:5039447,10929988:462671,358263,0
x1,312:5391980,10929988
)
$1,312:5502118,10818904
x1,312:5701457,10818904
k1,312:6117138,10818904:415681
x1,312:7711850,10818904
x1,312:8692597,10818904
k1,312:8964050,10818904:271453
$1,312:8964050,10818904
x1,312:9425519,10818904
$1,312:9525189,10818904
k1,312:9796642,10818904:271453
x1,312:10952808,10818904
k1,312:11224261,10818904:271453
$1,312:11224261,10818904
x1,312:11685730,10818904
(1,312:11785400,10558486:183865,291272,0
x1,312:11936497,10558486
)
$1,312:11969265,10818904
k1,312:12240717,10818904:271452
x1,312:13199537,10818904
k1,312:13470990,10818904:271453
$1,312:13470990,10818904
x1,312:14101069,10818904
$1,312:14101069,10818904
x1,312:14340275,10818904
x1,312:16018708,10818904
k1,312:16434390,10818904:415682
x1,312:17171944,10818904
x1,312:17431083,10818904
k1,312:17702535,10818904:271452
x1,312:19775660,10818904
k1,312:20047113,10818904:271453
x1,312:20445791,10818904
x1,312:20804601,10818904
k1,312:21076054,10818904:271453
$1,312:21076054,10818904
x1,312:21670582,10818904
(1,312:21670582,10926546:525508,225735,0
x1,312:22163322,10926546
)
x1,312:22936634,10818904
x1,312:23315379,10818904
$1,312:23315379,10818904
k1,312:23586832,10818904:271453
x1,312:24583527,10818904
k1,312:24854980,10818904:271453
x1,312:25736058,10818904
k1,312:26007510,10818904:271452
x1,312:26585593,10818904
k1,312:26857046,10818904:271453
x1,312:27614534,10818904
k1,312:27885987,10818904:271453
$1,312:27885987,10818904
x1,312:28495465,10818904
(1,312:28495465,10929988:462671,358263,0
x1,312:28847998,10929988
)
$1,312:28958136,10818904
k1,312:29229589,10818904:271453
x1,312:31302714,10818904
k1,312:31574166,10818904:271452
x1,312:33416057,10818904
k1,312:33687510,10818904:271453
x1,312:34285527,10818904
k1,312:34556980,10818904:271453
$1,312:34556980,10818904
x1,312:35121207,10818904
(1,312:35121207,10929988:462671,358263,0
x1,312:35473740,10929988
)
$1,312:35583878,10818904
x1,312:35783217,10818904
k1,312:35783217,10818904:0
)
(1,314:4475220,11670872:31307997,551690,179404
x1,314:6709810,11670872
k1,312:7045480,11670872:335670
x1,312:9959816,11670872
k1,312:10295485,11670872:335669
x1,312:11254305,11670872
k1,312:11589975,11670872:335670
x1,312:12925546,11670872
x1,312:13423892,11670872
x1,312:14121577,11670872
k1,312:14457246,11670872:335669
x1,312:15316397,11670872
k1,312:15652067,11670872:335670
$1,312:15652067,11670872
x1,312:16113536,11670872
(1,312:16213206,11410454:183865,291272,0
x1,312:16364303,11410454
)
$1,312:16397071,11670872
x1,312:16596410,11670872
k1,312:17204741,11670872:608331
x1,312:18440642,11670872
k1,312:18776312,11670872:335670
x1,312:21467388,11670872
k1,312:21803057,11670872:335669
$1,312:21803057,11670872
x1,312:22230639,11670872
k1,312:22590744,11670872:360105
x1,312:22790083,11670872
k1,312:23150188,11670872:360105
x1,312:23744716,11670872
(1,312:23744716,11778514:525508,225735,0
x1,312:24237456,11778514
)
x1,312:25010768,11670872
x1,312:25389513,11670872
k1,312:25749618,11670872:360105
x1,312:26467239,11670872
k1,312:26827344,11670872:360105
x1,312:27421872,11670872
(1,312:27421872,11778514:525508,225735,0
x1,312:27914612,11778514
)
x1,312:28687924,11670872
(1,312:28787594,11410454:183865,291272,0
x1,312:28938691,11410454
)
x1,312:29250534,11670872
$1,312:29250534,11670872
k1,312:29586203,11670872:335669
x1,312:30523097,11670872
x1,312:31105165,11670872
k1,312:31440835,11670872:335670
x1,312:32437530,11670872
k1,312:32773199,11670872:335669
$1,312:32773199,11670872
x1,312:33251613,11670872
$1,312:33251613,11670872
x1,312:33490819,11670872
x1,312:34447646,11670872
x1,312:35783217,11670872
k1,312:35783217,11670872:0
)
(1,314:4475220,12522840:31307997,538214,179404
x1,314:8432098,12522840
g1,312:8671304,12522840
x1,312:9871324,12522840
g1,312:10110530,12522840
x1,312:10309869,12522840
(1,312:10309869,12522840:1953522,490372,0
x1,312:12263391,12522840
)
x1,312:12462730,12522840
g1,312:12701936,12522840
x1,312:14974400,12522840
g1,312:15213606,12522840
x1,312:16050830,12522840
g1,312:16290036,12522840
x1,312:16868119,12522840
g1,313:17107325,12522840
x1,313:17705342,12522840
x1,313:19481451,12522840
g1,313:19720657,12522840
x1,313:20896756,12522840
x1,313:21255566,12522840
x1,313:21554573,12522840
g1,313:21793779,12522840
x1,313:24351297,12522840
k1,314:35783217,12522840:11431920
g1,314:35783217,12522840
)
(1,314:15210744,13672995:9836950,538214,179404
x1,314:15816785,13672995
(1,314:15816785,13786992:382294,361176,0
x1,314:16166311,13786992
)
x1,314:17042381,13672995
(1,314:17042381,13784079:462671,358263,0
x1,314:17394914,13784079
)
x1,314:17704391,13672995
g1,314:17823992,13672995
x1,314:18433470,13672995
(1,314:18433470,13784079:462671,358263,0
x1,314:18786003,13784079
)
x1,314:19175216,13672995
g1,314:19374551,13672995
(1,314:19374551,13672995:558150,0,0
h1,314:19374551,13672995:0,0,0
(1,314:19374551,13672995:558150,0,0
$1,314:19374551,13672995
(1,314:19374551,13672995:558150,418611,59802
x1,314:19932701,13672995
)
$1,314:19932701,13672995
)
)
(1,314:19932701,13672995:-119601,0,0
)
x1,314:20530721,13672995
g1,314:20730056,13672995
x1,314:21336097,13672995
(1,314:21336097,13786992:382294,361176,0
x1,314:21685623,13786992
)
x1,314:22561693,13672995
(1,314:22561693,13793546:639254,367730,0
x1,314:22914226,13793546
(1,314:22991596,13644270:176583,218454,0
x1,314:23135411,13644270
)
)
x1,314:23400286,13672995
g1,314:23519887,13672995
x1,314:24129365,13672995
(1,314:24129365,13793546:639254,367730,0
x1,314:24481898,13793546
(1,314:24559268,13644270:176583,218454,0
x1,314:24703083,13644270
)
)
x1,314:25047694,13672995
)
(1,315:18264437,14823150:3729563,441393,277109
x1,315:18523578,14823150
(1,315:18523578,14930792:346343,225735,0
x1,315:18837153,14930792
)
g1,315:19069256,14823150
x1,315:19069256,14823150
(1,315:19069256,14823150:558150,0,0
h1,315:19069256,14823150:0,0,0
(1,315:19069256,14823150:558150,0,0
$1,315:19069256,14823150
(1,315:19069256,14823150:558150,418611,59802
x1,315:19627406,14823150
)
$1,315:19627406,14823150
)
)
(1,315:19627406,14823150:-119601,0,0
)
x1,315:20225426,14823150
g1,315:20424761,14823150
x1,315:20683902,14823150
(1,315:20683902,14969187:1110759,393216,131072
x1,315:21761893,14969187
)
x1,315:21994000,14823150
)
(1,317:4475220,15824211:31307997,498346,139537
x1,317:5910460,15824211
x1,316:6289203,15824211
g1,316:6528409,15824211
x1,316:8844727,15824211
g1,316:9083933,15824211
x1,316:9841421,15824211
g1,316:10080627,15824211
x1,316:14037505,15824211
g1,316:14276711,15824211
x1,316:14854794,15824211
g1,316:15094000,15824211
$1,316:15094000,15824211
x1,316:15467595,15824211
$1,316:15490186,15824211
x1,316:15729392,15824211
x1,316:16108137,15824211
x1,316:17645039,15824211
g1,316:17884245,15824211
x1,316:19845739,15824211
k1,317:35783217,15824211:15937478
g1,317:35783217,15824211
)
(1,318:14306732,16982033:11644974,654562,179404
(1,318:14306732,16982033:1235902,490372,0
x1,318:15542634,16982033
)
[1,318:15542634,17159440:525508,831969,0
(1,318:15542634,16685734:462671,358263,0
x1,318:15895167,16685734
)
(1,318:15542634,17159440:525508,225735,0
x1,318:16035374,17159440
)
]
g1,318:16267477,16982033
x1,318:16466816,16982033
g1,318:16666151,16982033
x1,318:17272192,16982033
x1,318:18122421,16982033
(1,318:18122421,17093117:462671,358263,0
x1,318:18474954,17093117
)
x1,318:18784431,16982033
g1,318:18904032,16982033
x1,318:19513510,16982033
(1,318:19513510,17093117:462671,358263,0
x1,318:19866043,17093117
)
x1,318:20255256,16982033
g1,318:20454591,16982033
(1,318:20454591,16982033:558150,0,0
h1,318:20454591,16982033:0,0,0
(1,317:20454591,16982033:558150,0,0
$1,317:20454591,16982033
(1,317:20454591,16982033:558150,418611,59802
x1,317:21012741,16982033
)
$1,317:21012741,16982033
)
)
(1,318:21012741,16982033:-119601,0,0
)
x1,318:21610761,16982033
g1,318:21810096,16982033
x1,318:22416137,16982033
x1,318:23266366,16982033
(1,318:23266366,17102584:639254,367730,0
x1,318:23618899,17102584
(1,318:23696269,16953308:176583,218454,0
x1,318:23840084,16953308
)
)
x1,318:24104959,16982033
g1,318:24224560,16982033
x1,318:24834038,16982033
(1,318:24834038,17102584:639254,367730,0
x1,318:25186571,17102584
(1,318:25263941,16953308:176583,218454,0
x1,318:25407756,16953308
)
)
x1,318:25951706,16982033
)
(1,323:4475220,18132188:31307997,498346,139537
x1,323:7748366,18132188
k1,319:8124930,18132188:376564
x1,319:8882418,18132188
x1,319:10598726,18132188
x1,319:10977469,18132188
k1,319:11354032,18132188:376563
x1,319:11952049,18132188
k1,319:12328613,18132188:376564
x1,319:13367169,18132188
x1,319:13725979,18132188
x1,319:14682806,18132188
k1,319:15059369,18132188:376563
x1,319:16056064,18132188
k1,319:16432628,18132188:376564
x1,319:17608727,18132188
x1,319:17967537,18132188
x1,319:18266544,18132188
k1,319:18643108,18132188:376564
x1,319:19201257,18132188
x1,319:19879009,18132188
x1,319:20917565,18132188
k1,319:21294128,18132188:376563
x1,319:22135338,18132188
x1,319:23373233,18132188
x1,319:25251006,18132188
k1,319:25627570,18132188:376564
x1,319:25986380,18132188
x1,319:26345190,18132188
x1,319:26925265,18132188
k1,319:27301829,18132188:376564
$1,319:27301829,18132188
x1,319:27820110,18132188
$1,319:27820110,18132188
x1,319:28019449,18132188
k1,319:28430351,18132188:410902
x1,319:29030361,18132188
x1,319:30031042,18132188
k1,319:30407605,18132188:376563
x1,319:31165093,18132188
k1,319:31541657,18132188:376564
x1,319:32538352,18132188
k1,319:32914916,18132188:376564
x1,319:34091016,18132188
k1,319:34467579,18132188:376563
x1,319:35783217,18132188
k1,319:35783217,18132188:0
)
(1,323:4475220,18984156:31307997,538214,179404
x1,323:5081261,18984156
(1,319:5081261,19098153:411421,361176,0
x1,319:5459914,19098153
)
x1,319:6335984,18984156
(1,319:6335984,19095240:462671,358263,0
x1,319:6688517,19095240
)
x1,319:6997994,18984156
k1,319:7117595,18984156:119601
x1,319:7727073,18984156
(1,319:7727073,19095240:462671,358263,0
x1,319:8079606,19095240
)
x1,319:8468819,18984156
$1,319:8468819,18984156
k1,319:8786963,18984156:318144
x1,319:9269363,18984156
k1,319:9587507,18984156:318144
x1,319:11760303,18984156
k1,319:12078446,18984156:318143
x1,319:14077815,18984156
x1,319:15054575,18984156
x1,319:15413385,18984156
x1,319:16848625,18984156
x1,319:17227368,18984156
k1,319:17545512,18984156:318144
x1,319:18322934,18984156
x1,319:18881083,18984156
x1,319:19662490,18984156
k1,320:19980634,18984156:318144
x1,320:21437802,18984156
k1,320:21755946,18984156:318144
x1,320:22752641,18984156
k1,320:23070785,18984156:318144
x1,320:23589066,18984156
x1,320:24587754,18984156
k1,320:24905898,18984156:318144
x1,320:25483981,18984156
k1,320:25802124,18984156:318143
x1,320:26001463,18984156
(1,320:26001463,18984156:1825945,490372,0
x1,320:27827408,18984156
)
x1,320:28226086,18984156
k1,320:28781841,18984156:555755
x1,320:29738668,18984156
k1,320:30076546,18984156:337878
x1,320:30674563,18984156
k1,320:30992706,18984156:318143
x1,320:31632584,18984156
x1,320:32631272,18984156
k1,320:32949416,18984156:318144
x1,320:33587301,18984156
k1,320:33905445,18984156:318144
x1,320:34507448,18984156
x1,320:35544011,18984156
x1,320:35783217,18984156
k1,323:35783217,18984156:0
)
(1,323:4475220,19870200:31307997,641104,177407
x1,323:5555637,19870200
k1,320:5846676,19870200:291039
x1,320:7162314,19870200
k1,320:7453354,19870200:291040
$1,320:7453354,19870200
(1,320:7453354,19870200:1235902,490372,0
x1,320:8689256,19870200
)
[1,320:8689256,20047607:525508,818511,0
(1,320:8689256,19587359:462671,358263,0
x1,320:9041789,19587359
)
(1,320:8689256,20047607:525508,225735,0
x1,320:9181996,20047607
)
]
$1,320:9214764,19870200
k1,320:9505803,19870200:291039
x1,320:9988203,19870200
k1,320:10279243,19870200:291040
x1,320:11036731,19870200
k1,320:11327770,19870200:291039
x1,320:11885919,19870200
x1,320:12563671,19870200
x1,320:13602227,19870200
k1,320:13893266,19870200:291039
x1,320:15448110,19870200
k1,320:15752108,19870200:303998
x1,320:16270389,19870200
x1,320:16569396,19870200
k1,320:16860435,19870200:291039
x1,320:18295675,19870200
k1,320:18586715,19870200:291040
x1,320:19583410,19870200
k1,320:19874449,19870200:291039
x1,320:21469161,19870200
x1,320:22752903,19870200
k1,321:23043943,19870200:291040
x1,321:23622026,19870200
k1,321:23913065,19870200:291039
x1,321:25089164,19870200
x1,321:25447974,19870200
x1,321:25746981,19870200
k1,321:26038020,19870200:291039
x1,321:26596169,19870200
x1,321:27273921,19870200
x1,321:28595538,19870200
k1,321:28886578,19870200:291040
x1,321:29245388,19870200
x1,321:29604198,19870200
x1,321:30184273,19870200
k1,321:30475312,19870200:291039
$1,321:30475312,19870200
x1,321:30848907,19870200
$1,321:30871498,19870200
x1,321:31230308,19870200
x1,321:32665548,19870200
x1,321:33044291,19870200
k1,321:33335331,19870200:291040
x1,321:33817731,19870200
k1,321:34108770,19870200:291039
x1,321:35783217,19870200
k1,321:35783217,19870200:0
)
(1,323:4475220,20722168:31307997,538214,179404
x1,323:4834030,20722168
x1,323:5192840,20722168
x1,323:5910460,20722168
x1,323:7186229,20722168
g1,321:7425435,20722168
x1,321:8541733,20722168
g1,322:8780939,20722168
x1,322:9418824,20722168
g1,322:9658030,20722168
x1,322:10858050,20722168
x1,322:11057389,20722168
x1,322:12014216,20722168
g1,322:12253422,20722168
x1,322:12771703,20722168
x1,322:13770391,20722168
g1,322:14009597,20722168
x1,322:14587680,20722168
g1,322:14826886,20722168
x1,322:16012953,20722168
x1,322:16371763,20722168
x1,322:18026276,20722168
x1,322:18385086,20722168
x1,322:21636306,20722168
x1,322:21995116,20722168
x1,322:23577867,20722168
g1,322:23817073,20722168
x1,322:24295487,20722168
(1,322:24295487,20722168:3019986,490372,0
x1,322:27315473,20722168
)
x1,322:27993226,20722168
k1,323:35783217,20722168:7789991
g1,323:35783217,20722168
)
(1,325:4475220,21972995:31307997,538214,179404
(1,324:4475220,21972995:0,0,0
(1,324:4475220,21121027:0,0,0
)
)
x1,324:7126407,21972995
k1,323:4475220,21972995:0
k1,323:7514335,21972995:387928
x1,323:8568829,21972995
x1,323:8798067,21972995
k1,323:9179515,21972995:381448
x1,323:9647957,21972995
k1,324:9179515,21972995:-55017
x1,324:10262315,21972995
k1,324:10609336,21972995:347021
x1,324:11728017,21972995
k1,324:12075038,21972995:347021
x1,324:12405140,21972995
x1,324:13688873,21972995
x1,324:14587484,21972995
k1,324:14934505,21972995:347021
x1,324:15668067,21972995
x1,324:16364949,21972995
k1,324:16711970,21972995:347021
x1,324:17720617,21972995
x1,324:18316634,21972995
x1,324:19398637,21972995
k1,324:19745658,21972995:347021
$1,324:19745658,21972995
x1,324:20355136,21972995
$1,324:20406465,21972995
k1,324:20753486,21972995:347021
x1,324:21340335,21972995
k1,324:21687356,21972995:347021
$1,324:21687356,21972995
x1,324:22251583,21972995
(1,324:22251583,22084079:462671,358263,0
x1,324:22604116,22084079
)
$1,324:22714254,21972995
x1,324:22934322,21972995
k1,324:23303911,21972995:369589
x1,324:24239201,21972995
k1,324:24586222,21972995:347021
x1,324:25449751,21972995
x1,324:26403378,21972995
k1,324:26750399,21972995:347021
x1,324:28593470,21972995
x1,324:28923572,21972995
k1,324:29270593,21972995:347021
$1,324:29270593,21972995
x1,324:29876634,21972995
x1,324:30726863,21972995
(1,324:30726863,22084079:462671,358263,0
x1,324:31079396,22084079
)
x1,324:31388873,21972995
k1,324:31508474,21972995:119601
x1,324:32117952,21972995
x1,324:32448356,21972995
$1,324:32448356,21972995
k1,324:32795377,21972995:347021
x1,324:33308870,21972995
k1,324:33655891,21972995:347021
x1,324:35783217,21972995
k1,324:35783217,21972995:0
)
(1,325:4475220,22824963:31307997,498346,139537
x1,325:5144595,22824963
x1,324:7033513,22824963
x1,324:7583683,22824963
k1,325:35783217,22824963:28199534
g1,325:35783217,22824963
)
(1,329:4475220,24213669:31307997,498346,139537
(1,327:4475220,24213669:2217396,498346,139537
g1,327:4475220,24213669
g1,327:4475220,24213669
g1,327:4147540,24213669
(1,327:4147540,24213669:2217396,498346,139537
g1,327:4475220,24213669
x1,327:5264596,24213669
x1,327:5594698,24213669
x1,327:6364936,24213669
)
g1,327:6692616,24213669
)
x1,327:8187658,24213669
k1,327:8440776,24213669:253118
x1,327:9756414,24213669
k1,327:10009532,24213669:253118
x1,327:10767020,24213669
k1,327:11020138,24213669:253118
x1,327:13294595,24213669
k1,327:13547713,24213669:253118
$1,327:13547713,24213669
x1,327:14120711,24213669
$1,327:14120711,24213669
k1,327:14373828,24213669:253117
x1,327:14856228,24213669
k1,327:15109346,24213669:253118
x1,327:17282142,24213669
k1,327:17535260,24213669:253118
x1,327:19534629,24213669
x1,327:20511389,24213669
k1,327:20764507,24213669:253118
x1,327:21183119,24213669
k1,327:21436237,24213669:253118
$1,327:21436237,24213669
x1,327:22009235,24213669
$1,327:22009235,24213669
k1,327:22262353,24213669:253118
x1,327:22744753,24213669
k1,327:22997871,24213669:253118
x1,327:25170667,24213669
k1,327:25423785,24213669:253118
x1,327:28455730,24213669
k1,327:28708847,24213669:253117
x1,327:29865013,24213669
k1,327:30118131,24213669:253118
x1,327:31015156,24213669
x1,327:33787961,24213669
k1,327:34148638,24213669:360677
x1,327:35783217,24213669
k1,327:35783217,24213669:0
)
(1,329:4475220,25065637:31307997,538214,179404
x1,329:5471915,25065637
g1,327:5711121,25065637
x1,327:6468609,25065637
k1,328:5711121,25065637:19934
x1,328:6847353,25065637
x1,328:7206163,25065637
x1,328:7505170,25065637
g1,328:7744376,25065637
x1,328:9817501,25065637
g1,328:10056707,25065637
x1,328:11392278,25065637
x1,328:12173685,25065637
g1,328:12412891,25065637
x1,328:13870059,25065637
g1,328:14109265,25065637
x1,328:14308604,25065637
(1,328:14308604,25065637:3019986,490372,0
x1,328:17328590,25065637
)
x1,328:17527929,25065637
g1,328:17767135,25065637
x1,328:20559873,25065637
g1,328:20799079,25065637
x1,328:21716038,25065637
g1,328:21955244,25065637
x1,328:23111410,25065637
g1,328:23350616,25065637
x1,328:26284886,25065637
g1,328:26524092,25065637
x1,328:27839729,25065637
h1,329:27839729,25065637:0,0,0
k1,329:34507446,25065637:6667717
g1,329:35225067,25065637
(1,329:35225067,25065637:558150,484392,0
x1,329:35783217,25065637
)
g1,329:35783217,25065637
g1,329:35783217,25065637
)
(1,333:4475220,26316464:31307997,577178,179404
(1,331:4475220,26316464:0,0,0
(1,331:4475220,25464496:0,0,0
)
)
x1,331:7336709,26316464
k1,330:4475220,26316464:0
k1,330:7599448,26316464:262739
x1,330:8653942,26316464
x1,330:8883180,26316464
k1,330:9202035,26316464:318855
x1,330:9939589,26316464
k1,331:9202035,26316464:-59803
x1,331:10198728,26316464
k1,331:10427198,26316464:228470
x1,331:11184686,26316464
x1,331:11683032,26316464
k1,331:11911503,26316464:228471
x1,331:13587943,26316464
k1,331:13816413,26316464:228470
x1,331:15375243,26316464
k1,331:15603713,26316464:228470
x1,331:17646937,26316464
k1,331:17875407,26316464:228470
x1,331:19332575,26316464
k1,331:19561045,26316464:228470
x1,331:19760384,26316464
(1,331:19760384,26316464:1953522,490372,0
x1,331:21713906,26316464
)
x1,331:22112584,26316464
k1,331:22427946,26316464:315362
x1,331:23474476,26316464
k1,331:23702946,26316464:228470
$1,331:23702946,26316464
x1,331:24215843,26316464
$1,331:24267172,26316464
k1,331:24495642,26316464:228470
x1,331:24894320,26316464
x1,331:25233196,26316464
k1,331:25461666,26316464:228470
x1,331:25820476,26316464
k1,331:26048946,26316464:228470
x1,331:27643658,26316464
k1,332:27872128,26316464:228470
x1,332:29833623,26316464
k1,332:30062093,26316464:228470
x1,332:30640176,26316464
k1,332:30868646,26316464:228470
$1,332:30868646,26316464
x1,332:31463174,26316464
(1,332:31463174,26424106:311300,243940,0
x1,332:31741706,26424106
)
x1,332:32053549,26316464
(1,332:32053549,26316464:574091,492366,0
(1,332:32053549,26316464:574091,492366,0
x1,332:32627640,26316464
)
)
x1,332:32906715,26316464
(1,332:32906715,26056046:466040,316760,54616
x1,332:33339987,26056046
)
$1,332:33372755,26316464
k1,332:33601225,26316464:228470
x1,332:34757391,26316464
k1,332:34985861,26316464:228470
x1,332:35783217,26316464
k1,333:35783217,26316464:0
k1,333:35783217,26316464:0
)
(1,333:17396798,27613094:5464841,753503,1046269
x1,333:17961025,27613094
(1,333:17961025,27724178:466840,358263,0
x1,333:18358051,27724178
)
g1,333:18627200,27613094
x1,333:19185350,27613094
g1,333:19384685,27613094
[1,333:19384685,27613094:1140565,753503,1046269
(1,333:19384685,27613094:1140565,753503,394696
k1,333:19556290,27613094:171605
(1,333:19556290,26931353:797356,71762,1076437
x1,333:20353646,26931353
)
k1,333:20525250,27613094:171604
)
(1,333:19384685,28485656:1140565,358263,101945
x1,333:20488204,28485656
)
]
g1,333:20644851,27613094
x1,333:21209078,27613094
(1,333:21209078,27724178:462671,358263,0
x1,333:21561611,27724178
)
x1,333:22861639,27613094
)
(1,336:4475220,29561300:31307997,538214,179404
x1,336:5362280,29561300
g1,334:5601486,29561300
x1,334:5800825,29561300
(1,334:5800825,29561300:1953522,490372,0
x1,334:7754347,29561300
)
x1,334:7953686,29561300
g1,334:8192892,29561300
x1,334:10515191,29561300
g1,334:10754397,29561300
x1,334:12070034,29561300
g1,334:12309240,29561300
x1,334:13905945,29561300
g1,334:14145151,29561300
x1,334:15887374,29561300
g1,334:16126580,29561300
x1,334:16485390,29561300
g1,334:16724596,29561300
x1,334:17123274,29561300
x1,334:18841577,29561300
x1,334:19140584,29561300
g1,334:19379790,29561300
x1,334:19977807,29561300
x1,334:21514709,29561300
g1,334:21753915,29561300
$1,335:21753915,29561300
x1,335:22184655,29561300
(1,335:22184655,29672384:466840,358263,0
x1,335:22581681,29672384
)
g1,335:22850830,29561300
x1,335:23408980,29561300
g1,335:23608315,29561300
x1,335:24238394,29561300
$1,335:24238394,29561300
x1,335:24437733,29561300
g1,335:24676939,29561300
x1,335:25677620,29561300
x1,335:26056363,29561300
g1,335:26295569,29561300
x1,335:27611207,29561300
g1,335:27850413,29561300
x1,335:28709564,29561300
g1,335:28948770,29561300
x1,335:29706258,29561300
g1,335:29945464,29561300
$1,335:29945464,29561300
x1,335:30287745,29561300
g1,335:30512827,29561300
x1,335:30991241,29561300
g1,335:31190576,29561300
x1,335:31754803,29561300
(1,335:31754803,29672384:466840,358263,0
x1,335:32151829,29672384
)
$1,335:32221643,29561300
x1,335:32420982,29561300
g1,335:32660188,29561300
x1,335:33178469,29561300
x1,335:33477476,29561300
g1,335:33716682,29561300
x1,335:34474170,29561300
x1,335:34832980,29561300
x1,335:35131987,29561300
k1,336:35783217,29561300:651230
g1,336:35783217,29561300
)
(1,336:17021249,30738601:6215939,634174,195752
x1,336:17363530,30738601
x1,336:17998755,30738601
(1,336:17998755,30846243:778236,225735,88110
x1,336:18336755,30846243
(1,336:18336755,30934353:407468,268698,0
x1,336:18684239,30934353
)
)
x1,336:19517535,30738601
x1,336:20238561,30738601
(1,336:20264308,30442302:744572,337875,54616
x1,336:20976112,30442302
)
g1,336:21208215,30738601
x1,336:21766365,30738601
g1,336:21965700,30738601
x1,336:22575178,30738601
(1,336:22575178,30849685:462671,358263,0
x1,336:22927711,30849685
)
x1,336:23237188,30738601
)
(1,338:4475220,31888756:31307997,551690,195752
x1,338:6311131,31888756
k1,337:6561622,31888756:250491
$1,337:6561622,31888756
x1,337:7171100,31888756
(1,337:7171100,31996398:778236,225735,88110
x1,337:7509100,31996398
(1,337:7509100,32084508:407468,268698,0
x1,337:7856584,32084508
)
)
x1,337:8689880,31888756
x1,337:9068625,31888756
$1,337:9068625,31888756
k1,337:9319116,31888756:250491
x1,337:9801516,31888756
k1,337:10052006,31888756:250490
x1,337:11048701,31888756
k1,337:11299192,31888756:250491
$1,337:11299192,31888756
x1,337:11729932,31888756
(1,337:11729932,31999840:466840,358263,0
x1,337:12126958,31999840
)
$1,337:12196772,31888756
x1,337:12435978,31888756
x1,337:13113731,31888756
k1,337:13364222,31888756:250491
x1,337:15002788,31888756
k1,337:15253279,31888756:250491
x1,337:18723769,31888756
k1,337:18974260,31888756:250491
x1,337:21850721,31888756
k1,337:22101212,31888756:250491
x1,337:22679295,31888756
k1,337:22929785,31888756:250490
$1,337:22929785,31888756
x1,337:23494012,31888756
(1,337:23494012,31999840:462671,358263,0
x1,337:23846545,31999840
)
$1,337:23956683,31888756
x1,337:24156022,31888756
k1,337:24508818,31888756:352796
x1,337:26484267,31888756
x1,337:26843077,31888756
x1,337:27622491,31888756
k1,337:27875803,31888756:253312
x1,337:28294415,31888756
k1,337:28544906,31888756:250491
$1,337:28544906,31888756
x1,337:29006375,31888756
$1,337:29106045,31888756
k1,337:29356536,31888756:250491
x1,337:30512702,31888756
k1,337:30763192,31888756:250490
$1,337:30763192,31888756
x1,337:31224661,31888756
(1,337:31324331,31628338:183865,291272,0
x1,337:31475428,31628338
)
$1,337:31508196,31888756
k1,337:31758687,31888756:250491
x1,337:32717507,31888756
k1,337:32967998,31888756:250491
$1,337:32967998,31888756
x1,337:33398738,31888756
(1,337:33398738,31999840:466840,358263,0
x1,337:33795764,31999840
)
$1,337:33865578,31888756
x1,337:34104784,31888756
x1,337:35783217,31888756
k1,337:35783217,31888756:0
)
(1,338:4475220,32740724:31307997,498346,0
x1,338:5870593,32740724
k1,338:35783217,32740724:29912624
g1,338:35783217,32740724
)
(1,340:14068781,33592692:21714436,654562,179404
(1,340:14068781,33592692:12120875,654562,179404
h1,340:14068781,33592692:0,0,0
(1,338:14068781,33592692:0,0,0
$1,338:14068781,33592692
(1,338:14068781,32740724:0,0,0
)
$1,338:14068781,33592692
)
h1,340:14068781,33592692:0,0,0
(1,340:14068781,33592692:1235902,490372,0
x1,340:15304683,33592692
)
[1,340:15304683,33770099:525508,831969,0
(1,340:15304683,33296393:462671,358263,0
x1,340:15657216,33296393
)
(1,340:15304683,33770099:525508,225735,0
x1,340:15797423,33770099
)
]
x1,340:16460602,33592692
(1,340:16460602,33700334:311300,337875,0
x1,340:16739134,33700334
)
g1,340:16931370,33592692
x1,340:17290180,33592692
g1,340:17449648,33592692
x1,340:17800984,33592692
(1,340:17800984,33700334:311300,337875,0
x1,340:18079516,33700334
)
x1,340:18391359,33592692
g1,340:18590694,33592692
x1,340:19148844,33592692
g1,340:19348179,33592692
(1,340:19348179,33592692:1235902,490372,0
x1,340:20584081,33592692
)
[1,340:20584081,33770099:525508,831969,0
(1,340:20584081,33296393:462671,358263,0
x1,340:20936614,33296393
)
(1,340:20584081,33770099:525508,225735,0
x1,340:21076821,33770099
)
]
x1,340:21740000,33592692
(1,340:21740000,33700334:311300,337875,0
x1,340:22018532,33700334
)
x1,340:22330375,33592692
g1,340:22489843,33592692
x1,340:22848653,33592692
g1,340:23008121,33592692
(1,340:23008121,33592692:1235902,490372,0
x1,340:24244023,33592692
)
[1,340:24244023,33770099:525508,831969,0
(1,340:24244023,33296393:462671,358263,0
x1,340:24596556,33296393
)
(1,340:24244023,33770099:525508,225735,0
x1,340:24736763,33770099
)
]
x1,340:25399942,33592692
(1,340:25399942,33700334:311300,337875,0
x1,340:25678474,33700334
)
x1,340:26189656,33592692
)
(1,340:34308108,33592692:1475109,538214,179404
(1,340:34308108,33592692:1475109,538214,179404
x1,340:35504142,33592692
x1,340:35783217,33592692
)
)
)
(1,342:4475220,34593753:31307997,538214,179404
x1,342:5334371,34593753
g1,341:5573577,34593753
x1,341:6331065,34593753
g1,341:6570271,34593753
$1,341:6570271,34593753
x1,341:6921607,34593753
(1,341:6921607,34701395:311300,337875,0
x1,341:7200139,34701395
)
x1,341:7432246,34593753
g1,341:7551847,34593753
x1,341:7903183,34593753
(1,341:7903183,34701395:311300,337875,0
x1,341:8181715,34701395
)
g1,341:8413818,34593753
x1,341:8892232,34593753
g1,341:9091567,34593753
x1,341:9697608,34593753
x1,341:10547837,34593753
(1,341:10547837,34704837:462671,358263,0
x1,341:10900370,34704837
)
x1,341:11209847,34593753
g1,341:11329448,34593753
x1,341:11938926,34593753
(1,341:11938926,34704837:462671,358263,0
x1,341:12291459,34704837
)
x1,341:12680672,34593753
$1,341:12680672,34593753
g1,341:12919878,34593753
x1,341:14398973,34593753
x1,341:16055480,34593753
g1,341:16294686,34593753
x1,341:17052174,34593753
g1,341:17291380,34593753
$1,341:17291380,34593753
x1,341:17855607,34593753
(1,341:17855607,34704837:466840,358263,0
x1,341:18252633,34704837
)
$1,341:18322447,34593753
x1,341:18521786,34593753
k1,342:35783218,34593753:17261432
g1,342:35783218,34593753
)
(1,345:4475220,35988101:31307997,538214,179404
h1,343:4475220,35988101:786432,0,0
x1,343:6497553,35988101
g1,343:6736759,35988101
x1,343:8072330,35988101
x1,343:9527503,35988101
g1,343:9766709,35988101
x1,343:12039173,35988101
g1,343:12278379,35988101
x1,343:13713619,35988101
x1,343:14092362,35988101
g1,343:14331568,35988101
x1,343:14849849,35988101
x1,343:15471785,35988101
g1,343:15710991,35988101
x1,343:17313675,35988101
x1,343:18330303,35988101
g1,343:18569509,35988101
x1,343:19428660,35988101
g1,343:19667866,35988101
x1,343:19867205,35988101
(1,344:19867205,35988101:1953522,490372,0
x1,344:21820727,35988101
)
x1,344:22020066,35988101
g1,344:22259272,35988101
x1,344:25052010,35988101
g1,344:25291216,35988101
x1,344:26228109,35988101
g1,344:26467315,35988101
x1,344:26949715,35988101
g1,344:27188921,35988101
x1,344:27567666,35988101
x1,344:28683964,35988101
g1,344:28923170,35988101
x1,344:29281980,35988101
x1,344:29640790,35988101
x1,344:30220865,35988101
g1,344:30460071,35988101
$1,344:30460071,35988101
x1,344:30833666,35988101
$1,344:30856257,35988101
g1,344:31095463,35988101
x1,344:31737334,35988101
g1,344:31976540,35988101
x1,344:32494821,35988101
x1,344:33391845,35988101
k1,345:35783217,35988101:2391372
g1,345:35783217,35988101
)
(1,348:4475220,37238928:31307997,577178,179404
(1,346:4475220,37238928:0,0,0
(1,346:4475220,36386960:0,0,0
)
)
x1,346:7126407,37238928
k1,345:4475220,37238928:0
g1,345:7401492,37238928
x1,345:8455986,37238928
x1,345:8685224,37238928
g1,345:9012904,37238928
x1,345:9463007,37238928
k1,346:9012904,37238928:-36679
x1,346:9994837,37238928
g1,346:10251583,37238928
$1,346:10251583,37238928
x1,346:10764480,37238928
$1,346:10815809,37238928
g1,346:11072555,37238928
x1,346:11402657,37238928
x1,346:11696080,37238928
g1,346:11952826,37238928
x1,346:12319607,37238928
g1,346:12576353,37238928
x1,346:14171848,37238928
g1,346:14428594,37238928
x1,346:16299175,37238928
g1,346:16555921,37238928
x1,346:17142770,37238928
g1,346:17399516,37238928
$1,346:17399516,37238928
x1,346:17994044,37238928
(1,346:17994044,37346570:311300,243940,0
x1,346:18272576,37346570
)
x1,346:18584419,37238928
(1,346:18584419,37238928:571298,492366,0
(1,346:18584419,37238928:571298,492366,0
x1,346:19155717,37238928
)
)
x1,346:19434792,37238928
(1,346:19434792,36978510:466040,316760,54616
x1,346:19868064,36978510
)
$1,346:19900832,37238928
x1,346:20120900,37238928
g1,346:20451002,37238928
x1,346:22064837,37238928
k1,348:35783217,37238928:13718380
g1,348:35783217,37238928
)
(1,349:6865102,38383511:28918115,577178,179404
(1,348:6865102,38383511:0,538214,179404
g1,348:6865102,38383511
g1,348:6865102,38383511
g1,348:6537422,38383511
(1,348:6537422,38383511:0,538214,179404
g1,348:6537422,38383511
(1,348:6537422,38383511:0,538214,179404
k1,348:5583791,38383511:-953631
x1,348:6537422,38383511
)
)
g1,348:6865102,38383511
)
x1,348:7754545,38383511
g1,348:8011291,38383511
x1,348:9129972,38383511
g1,348:9386718,38383511
$1,348:9386718,38383511
x1,348:10004669,38383511
g1,348:10124270,38383511
x1,348:10556671,38383511
g1,348:10756006,38383511
x1,348:11234420,38383511
g1,348:11433755,38383511
x1,348:12028283,38383511
(1,348:12028283,38491153:311300,243940,0
x1,348:12306815,38491153
)
x1,348:12618658,38383511
(1,348:12618658,38383511:571298,492366,0
(1,348:12618658,38383511:571298,492366,0
x1,348:13189956,38383511
)
)
x1,348:13469031,38383511
(1,348:13469031,38123093:466040,316760,54616
x1,348:13902303,38123093
)
$1,348:13935071,38383511
x1,348:14155139,38383511
g1,348:14411885,38383511
x1,348:15218802,38383511
g1,348:15475548,38383511
x1,348:16869314,38383511
k1,349:35783218,38383511:18913904
g1,349:35783218,38383511
)
(1,350:16413875,39533666:7430687,441393,277109
x1,350:16673016,39533666
(1,350:16673016,39679703:1268958,393216,131072
x1,350:17677096,39679703
x1,350:17909206,39679703
)
g1,350:18101442,39533666
x1,350:18460252,39533666
g1,350:18619720,39533666
x1,350:18878861,39533666
(1,350:18878861,39679703:1279121,393216,131072
x1,350:19893104,39679703
x1,350:20125214,39679703
)
g1,350:20357317,39533666
x1,350:20915467,39533666
g1,350:21114802,39533666
x1,350:21373943,39533666
(1,350:21373943,39679703:2470619,393216,131072
x1,350:23579684,39679703
x1,350:23811794,39679703
)
)
(1,352:6865102,40712712:28918115,538214,179404
(1,351:6865102,40712712:0,538214,179404
g1,351:6865102,40712712
g1,351:6865102,40712712
g1,351:6537422,40712712
(1,351:6537422,40712712:0,538214,179404
g1,351:6537422,40712712
(1,351:6537422,40712712:0,538214,179404
k1,351:5583791,40712712:-953631
x1,351:6537422,40712712
)
)
g1,351:6865102,40712712
)
x1,351:7754545,40712712
g1,351:8011291,40712712
x1,351:8561462,40712712
x1,351:8781530,40712712
g1,351:9038276,40712712
$1,351:9038276,40712712
x1,351:9448415,40712712
(1,351:9448415,40820354:311300,337875,0
x1,351:9726947,40820354
)
x1,351:9959054,40712712
g1,351:10078655,40712712
x1,351:10488794,40712712
(1,351:10488794,40820354:311300,337875,0
x1,351:10767326,40820354
)
g1,351:10999429,40712712
x1,351:11477843,40712712
g1,351:11677178,40712712
x1,351:12241405,40712712
(1,351:12241405,40823796:466840,358263,0
x1,351:12638431,40823796
)
$1,351:12708245,40712712
x1,351:12928313,40712712
g1,351:13185059,40712712
x1,351:13991976,40712712
g1,351:14248722,40712712
x1,351:15642488,40712712
k1,352:35783216,40712712:20140728
g1,352:35783216,40712712
)
(1,353:15880109,41862867:8498219,441393,277109
x1,353:16139250,41862867
(1,353:16139250,42008904:2442234,393216,131072
x1,353:16452825,42008904
(1,353:16452825,42081721:273063,253405,0
x1,353:16693120,42081721
)
x1,353:17729968,42008904
x1,353:18275653,42008904
(1,353:18275653,42081721:273063,253405,0
x1,353:18515948,42081721
)
)
g1,353:18780819,41862867
x1,353:19338969,41862867
g1,353:19538304,41862867
x1,353:19797445,41862867
(1,353:19797445,41970509:619406,225735,72817
x1,353:20111020,41970509
(1,353:20111020,42043326:273063,253405,0
x1,353:20351315,42043326
)
)
g1,353:20576319,41862867
x1,353:20935129,41862867
g1,353:21094597,41862867
x1,353:21353738,41862867
(1,353:21353738,42008904:1268958,393216,131072
x1,353:22357818,42008904
x1,353:22589928,42008904
)
g1,353:22782164,41862867
x1,353:23140974,41862867
g1,353:23300442,41862867
x1,353:23559583,41862867
(1,353:23559583,41970509:619406,225735,72817
x1,353:23873158,41970509
(1,353:23873158,42043326:273063,253405,0
x1,353:24113453,42043326
)
)
x1,353:24378328,41862867
)
(1,358:4475220,43280464:31307997,538214,179404
(1,357:4475220,43280464:2217396,498346,139537
g1,357:4475220,43280464
g1,357:4475220,43280464
g1,357:4147540,43280464
(1,357:4147540,43280464:2217396,498346,139537
g1,357:4475220,43280464
x1,357:5264596,43280464
x1,357:5594698,43280464
x1,357:6364936,43280464
)
g1,357:6692616,43280464
)
x1,357:7230831,43280464
g1,357:7470037,43280464
x1,357:8805608,43280464
x1,357:9587015,43280464
g1,357:9826221,43280464
x1,357:11283389,43280464
g1,357:11522595,43280464
x1,357:11721934,43280464
(1,357:11721934,43280464:1654513,498346,0
x1,357:13376447,43280464
)
x1,357:13575786,43280464
g1,357:13814992,43280464
x1,357:16607730,43280464
g1,357:16846936,43280464
x1,357:17405085,43280464
g1,357:17644291,43280464
x1,357:18042969,43280464
x1,357:18401779,43280464
g1,357:18640985,43280464
x1,357:21575255,43280464
g1,357:21814461,43280464
x1,357:22392544,43280464
g1,357:22631750,43280464
x1,357:24914180,43280464
h1,358:24914180,43280464:0,0,0
k1,358:34507446,43280464:9593266
g1,358:35225067,43280464
(1,358:35225067,43280464:558150,484392,0
x1,358:35783217,43280464
)
g1,358:35783217,43280464
g1,358:35783217,43280464
)
(1,361:4475220,44669170:31307997,498346,139537
h1,359:4475220,44669170:786432,0,0
x1,359:5730099,44669170
x1,359:6908191,44669170
k1,359:7153658,44669170:245467
x1,359:8951695,44669170
k1,359:9198727,44669170:247032
x1,359:9717008,44669170
x1,359:10016015,44669170
k1,359:10261482,44669170:245467
x1,359:12254872,44669170
k1,359:12500339,44669170:245467
x1,359:15291085,44669170
k1,359:15536552,44669170:245467
x1,359:19493430,44669170
k1,359:19738897,44669170:245467
x1,359:20316980,44669170
k1,359:20562447,44669170:245467
x1,359:21519274,44669170
x1,359:22177092,44669170
$1,359:22177092,44669170
x1,359:22391215,44669170
$1,359:22405336,44669170
k1,359:22650803,44669170:245467
x1,359:23826902,44669170
x1,359:24185712,44669170
x1,359:24484719,44669170
k1,359:24730185,44669170:245466
x1,359:27487042,44669170
k1,359:27824766,44669170:337724
x1,359:29060667,44669170
k1,359:29306134,44669170:245467
x1,359:30344690,44669170
x1,359:30942707,44669170
k1,359:31188174,44669170:245467
x1,359:33420772,44669170
k1,359:33666239,44669170:245467
x1,359:35001810,44669170
x1,359:35783217,44669170
k1,359:35783217,44669170:0
)
(1,361:4475220,45521138:31307997,538214,179404
x1,361:5471915,45521138
g1,359:5711121,45521138
x1,359:7269951,45521138
g1,359:7509157,45521138
x1,359:8625455,45521138
g1,359:8864661,45521138
x1,359:9442744,45521138
g1,359:9681950,45521138
x1,359:12394953,45521138
x1,359:12937154,45521138
g1,359:13176360,45521138
x1,359:13754443,45521138
g1,359:13993649,45521138
x1,359:14192988,45521138
(1,360:14192988,45521138:1953522,490372,0
x1,360:16146510,45521138
)
x1,360:16345849,45521138
g1,360:16585055,45521138
x1,360:19377793,45521138
g1,360:19616999,45521138
x1,360:20553892,45521138
k1,361:35783217,45521138:15229325
g1,361:35783217,45521138
)
(1,365:4475220,46771965:31307997,498346,139537
(1,362:4475220,46771965:0,0,0
(1,362:4475220,45919997:0,0,0
)
)
x1,362:7704486,46771965
k1,361:4475220,46771965:0
k1,361:8011851,46771965:307365
x1,361:9066345,46771965
x1,361:9295583,46771965
k1,361:9638644,46771965:343061
x1,361:11477530,46771965
k1,362:11760100,46771965:282570
x1,362:12530340,46771965
k1,362:12812910,46771965:282570
x1,362:14004946,46771965
x1,362:14931065,46771965
k1,362:15213636,46771965:282571
$1,362:15213636,46771965
x1,362:15843715,46771965
k1,362:16089832,46771965:246117
x1,362:16647982,46771965
k1,362:16894100,46771965:246118
x1,362:17252910,46771965
$1,362:17252910,46771965
x1,362:17472978,46771965
k1,362:17880552,46771965:407574
x1,362:19393522,46771965
x1,362:19686945,46771965
k1,362:19969515,46771965:282570
x1,362:21677836,46771965
k1,362:21960407,46771965:282571
x1,362:22327188,46771965
k1,362:22609758,46771965:282570
x1,362:22976539,46771965
x1,362:24938813,46771965
k1,362:25221383,46771965:282570
x1,362:26413419,46771965
x1,362:27339538,46771965
k1,362:27622108,46771965:282570
$1,363:27622108,46771965
x1,363:27945868,46771965
k1,363:28211920,46771965:246118
x1,363:28770070,46771965
k1,363:29016187,46771965:246117
x1,363:29646266,46771965
$1,363:29646266,46771965
k1,363:29928836,46771965:282570
x1,363:31304264,46771965
k1,363:31586834,46771965:282570
x1,363:32797210,46771965
k1,363:33079781,46771965:282571
x1,363:33519917,46771965
k1,363:33802487,46771965:282570
$1,363:33802487,46771965
x1,363:34263956,46771965
$1,363:34363626,46771965
k1,363:34646196,46771965:282570
x1,363:35783217,46771965
k1,363:35783217,46771965:0
)
(1,365:4475220,47623933:31307997,641104,177407
x1,365:4936689,47623933
(1,363:5036359,47363515:183865,291272,0
x1,363:5187456,47363515
)
$1,363:5220224,47623933
g1,363:5476970,47623933
x1,363:6146345,47623933
x1,363:6439768,47623933
g1,363:6696514,47623933
$1,363:6696514,47623933
x1,363:7020274,47623933
$1,363:7040208,47623933
x1,363:7296954,47623933
x1,363:9020822,47623933
g1,363:9277568,47623933
x1,363:10212858,47623933
g1,363:10469604,47623933
x1,363:11790016,47623933
g1,363:12046762,47623933
$1,364:12046762,47623933
(1,364:12046762,47623933:1235902,490372,0
x1,364:13282664,47623933
)
[1,364:13282664,47801340:525508,818511,0
(1,364:13282664,47341092:462671,358263,0
x1,364:13635197,47341092
)
(1,364:13282664,47801340:525508,225735,0
x1,364:13775404,47801340
)
]
$1,364:13808172,47623933
g1,364:14064918,47623933
x1,364:14578411,47623933
g1,364:14835157,47623933
x1,364:15605397,47623933
g1,364:15862143,47623933
x1,364:19832547,47623933
g1,364:20089293,47623933
x1,364:20676142,47623933
g1,364:20932888,47623933
$1,364:20932888,47623933
x1,364:21306483,47623933
$1,364:21329074,47623933
x1,364:21585820,47623933
x1,364:23428891,47623933
x1,364:24272486,47623933
k1,365:35783217,47623933:11510731
g1,365:35783217,47623933
)
]
(1,371:4475220,48410365:31307997,0,0
h1,371:4475220,48410365:31307997,0,0
)
]
]
]
!48114
}6
!10
{7
[1,414:4736286,48410365:31046931,43674079,0
(1,414:4736286,4736286:0,0,0
[1,414:0,4736286:0,0,0
(1,414:0,0:0,0,0
(1,414:0,4736286:0,0,0
k1,414:0,4736286:4736286
)
g1,414:0,0
)
]
)
[1,414:4736286,4736286:0,0,0
(1,414:4736286,2967647:0,0,0
k1,414:4736286,2967647:326847
)
]
[1,414:4736286,48410365:31046931,43674079,0
[1,414:4475220,48410365:31307997,45376937,0
[1,414:4475220,3557716:31307997,524288,0
(1,414:4475220,3557716:31307997,358263,0
(1,414:4475220,3557716:31307997,358263,0
k1,414:11076564,3557716:6601344
x1,414:12801096,3557716
x1,414:13171926,3557716
x1,414:15691458,3557716
g1,414:15932852,3557716
x1,414:16729490,3557716
g1,414:16970884,3557716
x1,414:19003804,3557716
x1,414:19822834,3557716
g1,414:20064228,3557716
x1,414:21323994,3557716
g1,414:21565388,3557716
x1,414:22786742,3557716
x1,414:23977148,3557716
g1,414:24218542,3557716
x1,414:29181874,3557716
k1,414:35783217,3557716:6601343
(1,414:35783217,3557716:0,337875,0
k1,414:35504685,3557716:-278532
x1,414:35783217,3557716
)
)
)
]
[1,414:4475220,47623933:31307997,43148713,0
(1,371:4475220,5130580:31307997,641104,179404
(1,367:4475220,5130580:2217396,498346,139537
g1,367:4475220,5130580
g1,367:4475220,5130580
g1,367:4147540,5130580
(1,367:4147540,5130580:2217396,498346,139537
g1,367:4475220,5130580
x1,367:5264596,5130580
x1,367:5594698,5130580
x1,367:6364936,5130580
)
g1,367:6692616,5130580
)
x1,367:7430170,5130580
x1,367:7689309,5130580
k1,367:8026010,5130580:336701
x1,367:9142308,5130580
k1,367:9479009,5130580:336701
x1,367:10519558,5130580
x1,367:11017904,5130580
k1,367:11354605,5130580:336701
x1,367:12670243,5130580
k1,367:13006944,5130580:336701
$1,367:13006944,5130580
(1,367:13006944,5130580:1235902,490372,0
x1,367:14242846,5130580
)
[1,367:14242846,5307987:525508,818511,0
(1,367:14242846,4847739:462671,358263,0
x1,367:14595379,4847739
)
(1,367:14242846,5307987:525508,225735,0
x1,367:14735586,5307987
)
]
$1,367:14768354,5130580
k1,367:15105055,5130580:336701
x1,367:17365559,5130580
x1,367:17947627,5130580
k1,367:18284328,5130580:336701
x1,367:19281023,5130580
k1,367:19617724,5130580:336701
x1,367:20855619,5130580
k1,367:21192320,5130580:336701
x1,367:24513307,5130580
k1,367:25124733,5130580:611426
x1,367:26171264,5130580
k1,368:26507964,5130580:336700
x1,368:26866774,5130580
k1,368:27203475,5130580:336701
x1,368:28798187,5130580
k1,368:29134888,5130580:336701
x1,368:31096383,5130580
k1,368:31433084,5130580:336701
$1,368:31433084,5130580
x1,368:31945981,5130580
k1,368:32359134,5130580:361824
x1,368:32917284,5130580
k1,368:33279108,5130580:361824
x1,368:33873636,5130580
(1,368:33873636,5238222:311300,243940,0
x1,368:34152168,5238222
)
x1,368:34464011,5130580
(1,368:34464011,5130580:574091,492366,0
(1,368:34464011,5130580:574091,492366,0
x1,368:35038102,5130580
)
)
x1,368:35317177,5130580
(1,368:35317177,4870162:466040,316760,54616
x1,368:35750449,4870162
)
$1,368:35783217,5130580
k1,371:35783217,5130580:0
)
(1,371:4475220,5982548:31307997,577178,179404
x1,371:5551650,5982548
x1,369:7724444,5982548
g1,369:7963650,5982548
$1,369:7963650,5982548
x1,369:8322460,5982548
$1,369:8322460,5982548
x1,369:8521799,5982548
g1,369:8761005,5982548
x1,369:9761686,5982548
x1,369:10140429,5982548
g1,369:10379635,5982548
x1,369:11695273,5982548
g1,369:11934479,5982548
$1,369:11934479,5982548
x1,369:12447376,5982548
$1,369:12498705,5982548
g1,369:12737911,5982548
x1,369:15654239,5982548
g1,369:15893445,5982548
$1,369:15893445,5982548
x1,369:16487973,5982548
(1,369:16487973,6090190:311300,243940,0
x1,369:16766505,6090190
)
x1,369:17078348,5982548
(1,369:17078348,5982548:574091,492366,0
(1,369:17078348,5982548:574091,492366,0
x1,369:17652439,5982548
)
)
x1,369:17931514,5982548
(1,369:17931514,5722130:466040,316760,54616
x1,369:18364786,5722130
)
$1,369:18397554,5982548
g1,369:18636760,5982548
x1,369:19278631,5982548
g1,369:19517837,5982548
x1,369:19876647,5982548
g1,370:20115853,5982548
x1,370:23510595,5982548
g1,370:23829536,5982548
x1,370:26586393,5982548
g1,370:26825599,5982548
x1,370:27822294,5982548
g1,370:28061500,5982548
x1,370:29656212,5982548
g1,370:29895418,5982548
x1,370:30776496,5982548
k1,371:35783217,5982548:5006721
g1,371:35783217,5982548
)
(1,371:17997099,7637427:4264240,753503,983246
x1,371:18591627,7637427
(1,371:18591627,7745069:311300,337875,0
x1,371:18870159,7745069
)
g1,371:19102262,7637427
x1,371:19660412,7637427
g1,371:19859747,7637427
[1,371:19859747,7637427:1130402,753503,983246
(1,371:19859747,7637427:1130402,753503,394696
k1,371:20026270,7637427:166523
(1,371:20026270,6955686:797356,71762,1076437
x1,371:20823626,6955686
)
k1,371:20990149,7637427:166523
)
(1,371:19859747,8515815:1130402,364089,33096
x1,371:20953103,8515815
)
]
g1,371:21109750,7637427
x1,371:21704278,7637427
(1,371:21704278,7754337:357722,364089,0
x1,371:22029232,7754337
)
x1,371:22261339,7637427
)
(1,377:4475220,9952624:31307997,609979,251172
x1,377:6311131,9952624
k1,372:6663104,9952624:351973
$1,372:6663104,9952624
x1,372:7257632,9952624
(1,372:7257632,10069534:357722,364089,0
x1,372:7582586,10069534
)
k1,372:8002631,9952624:387277
x1,372:8560781,9952624
k1,372:8948058,9952624:387277
(1,372:8948058,9952624:418612,609979,251172
$1,372:8948058,9952624
(1,372:8948058,9952624:418612,609979,251172
(1,372:8948058,9371349:418612,28704,832447
x1,372:9366670,9371349
)
v1,372:9366670,9952624:0,609974,251165
h1,372:9366670,9952624:0,0,0
)
$1,372:9366670,9952624
)
x1,372:9976148,9952624
(1,372:9976148,10063708:462671,358263,0
x1,372:10328681,10063708
)
x1,372:10781100,9952624
x1,372:11416325,9952624
(1,372:11416325,10063708:462671,358263,0
x1,372:11768858,10063708
)
k1,372:12266273,9952624:387277
x1,372:12465612,9952624
k1,372:12852890,9952624:387278
x1,372:13195171,9952624
k1,372:13608195,9952624:387277
x1,372:14086609,9952624
k1,372:14473886,9952624:387277
(1,372:14473886,9952624:648844,492366,0
(1,372:14473886,9952624:648844,492366,0
x1,372:15122730,9952624
)
)
x1,372:15752610,9952624
(1,372:15752610,10063708:462671,358263,0
x1,372:16105143,10063708
)
x1,372:17786324,9952624
x1,372:18085333,9952624
(1,372:18085333,9952624:648844,492366,0
(1,372:18085333,9952624:648844,492366,0
x1,372:18734177,9952624
)
)
x1,372:19364057,9952624
(1,372:19364057,10063708:462671,358263,0
x1,372:19716590,10063708
)
x1,372:20105803,9952624
(1,372:20105803,9952624:418612,609979,251172
$1,372:20105803,9952624
(1,372:20105803,9952624:418612,609979,251172
(1,372:20105803,9371349:418612,28704,832447
x1,372:20524415,9371349
)
v1,372:20524415,9952624:0,609974,251165
h1,372:20524415,9952624:0,0,0
)
$1,372:20524415,9952624
)
$1,372:20524415,9952624
x1,372:20723754,9952624
k1,372:21380996,9952624:657242
x1,372:21919211,9952624
k1,373:22271184,9952624:351973
x1,373:23606755,9952624
x1,373:24388162,9952624
k1,373:24740135,9952624:351973
x1,373:26197303,9952624
k1,373:26549277,9952624:351974
x1,373:28871576,9952624
k1,373:29223549,9952624:351973
x1,373:30140508,9952624
k1,373:30492481,9952624:351973
x1,373:31808119,9952624
k1,373:32160092,9952624:351973
x1,373:33156787,9952624
k1,373:33508760,9952624:351973
x1,373:35783217,9952624
k1,373:35783217,9952624:0
)
(1,377:4475220,10879311:31307997,609979,251172
x1,377:5081261,10879311
x1,373:5931490,10879311
(1,373:5931490,10990395:462671,358263,0
x1,373:6284023,10990395
)
x1,373:6593500,10879311
k1,373:6713101,10879311:119601
x1,373:7322579,10879311
(1,373:7322579,10990395:462671,358263,0
x1,373:7675112,10990395
)
x1,373:8064325,10879311
$1,373:8064325,10879311
k1,373:8400127,10879311:335802
x1,373:8882527,10879311
k1,373:9218329,10879311:335802
x1,373:12250274,10879311
k1,373:12586075,10879311:335801
x1,373:12984753,10879311
x1,373:13343563,10879311
k1,373:13679365,10879311:335802
x1,373:14676060,10879311
k1,373:15011862,10879311:335802
x1,373:15892940,10879311
k1,373:16228742,10879311:335802
$1,373:16228742,10879311
(1,373:16228742,10879311:418612,609979,251172
$1,373:16228742,10879311
(1,373:16228742,10879311:418612,609979,251172
(1,373:16228742,10298036:418612,28704,832447
x1,373:16647354,10298036
)
v1,373:16647354,10879311:0,609974,251165
h1,373:16647354,10879311:0,0,0
)
$1,373:16647354,10879311
)
x1,373:16906495,10879311
(1,373:16906495,10986953:316670,225735,101945
x1,373:17171586,10986953
)
k1,373:17583490,10879311:360325
x1,373:17782829,10879311
k1,373:18143154,10879311:360325
x1,373:18485435,10879311
k1,373:18871508,10879311:360326
x1,373:19349922,10879311
k1,373:19710247,10879311:360325
x1,373:20304775,10879311
(1,373:20304775,10986953:311300,337875,0
x1,373:20583307,10986953
)
(1,373:20616075,10879311:418612,609979,251172
$1,373:20616075,10879311
(1,373:20616075,10879311:418612,609979,251172
(1,373:20616075,10298036:418612,28704,832447
x1,373:21034687,10298036
)
v1,373:21034687,10879311:0,609974,251165
h1,373:21034687,10879311:0,0,0
)
$1,373:21034687,10879311
)
$1,373:21034687,10879311
x1,373:21234026,10879311
k1,373:21593976,10879311:359950
x1,373:23429887,10879311
k1,373:23765689,10879311:335802
$1,373:23765689,10879311
x1,373:24024830,10879311
(1,373:24024830,10986953:316670,225735,101945
x1,373:24289921,10986953
)
$1,373:24341500,10879311
k1,373:24677302,10879311:335802
x1,373:27033488,10879311
k1,373:27369289,10879311:335801
x1,373:28365984,10879311
k1,373:28701786,10879311:335802
x1,373:29020728,10879311
x1,373:32875942,10879311
k1,373:33211744,10879311:335802
x1,373:35783217,10879311
k1,373:35783217,10879311:0
)
(1,377:4475220,11734233:31307997,538214,179404
x1,377:5232708,11734233
k1,373:5513134,11734233:280426
x1,373:6509829,11734233
k1,373:6790255,11734233:280426
x1,373:8863380,11734233
k1,374:9143805,11734233:280425
x1,374:10702635,11734233
k1,374:10983061,11734233:280426
$1,374:10983061,11734233
x1,374:11592539,11734233
(1,374:11592539,11845317:462671,358263,0
x1,374:11945072,11845317
)
x1,374:12397491,11734233
x1,374:13032716,11734233
(1,374:13032716,11845317:462671,358263,0
x1,374:13385249,11845317
)
$1,374:13495387,11734233
x1,374:13694726,11734233
k1,374:14137326,11734233:442600
x1,374:16557300,11734233
k1,374:16837726,11734233:280426
x1,374:18153364,11734233
k1,374:18433790,11734233:280426
$1,375:18433790,11734233
x1,375:19028318,11734233
(1,375:19028318,11841875:311300,337875,0
x1,375:19306850,11841875
)
k1,375:19607651,11734233:268033
x1,375:20165801,11734233
k1,375:20433835,11734233:268034
x1,375:21202784,11734233
(1,375:21202784,11841875:311300,337875,0
x1,375:21481316,11841875
)
x1,375:21713423,11734233
k1,375:21833024,11734233:119601
(1,375:21833024,11734233:837219,75748,0
x1,375:22032363,11734233
g1,375:22151964,11734233
x1,375:22351303,11734233
g1,375:22470904,11734233
x1,375:22670243,11734233
)
k1,375:22789844,11734233:119601
x1,375:22989183,11734233
k1,375:23108784,11734233:119601
x1,375:23518923,11734233
(1,375:23518923,11841875:290364,225735,0
x1,375:23776519,11841875
)
x1,375:24168097,11734233
$1,375:24168097,11734233
x1,375:24367436,11734233
k1,375:24810036,11734233:442600
x1,375:25856566,11734233
k1,375:26136992,11734233:280426
$1,375:26136992,11734233
x1,375:26510587,11734233
x1,375:27406781,11734233
(1,375:27406781,11841875:311300,337875,0
x1,375:27685313,11841875
)
x1,375:27917420,11734233
k1,375:28037021,11734233:119601
(1,375:28037021,11734233:837219,75748,0
x1,375:28236360,11734233
g1,375:28355961,11734233
x1,375:28555300,11734233
g1,375:28674901,11734233
x1,375:28874240,11734233
)
k1,375:28993841,11734233:119601
x1,375:29193180,11734233
k1,375:29312781,11734233:119601
x1,375:29907309,11734233
(1,375:29907309,11841875:290364,225735,0
x1,375:30164905,11841875
)
x1,375:30476748,11734233
$1,375:30476748,11734233
k1,375:30757173,11734233:280425
x1,375:32830298,11734233
k1,375:33110724,11734233:280426
x1,375:34107419,11734233
k1,376:34387845,11734233:280426
x1,376:35783217,11734233
k1,377:35783217,11734233:0
)
(1,377:4475220,12586201:31307997,538214,179404
x1,377:6349006,12586201
x1,376:8222793,12586201
x1,376:8521800,12586201
k1,376:8737779,12586201:215979
x1,376:9136457,12586201
x1,376:12206278,12586201
k1,376:12422256,12586201:215978
x1,376:14696713,12586201
k1,376:14912692,12586201:215979
x1,376:16329992,12586201
k1,376:16545971,12586201:215979
x1,376:19099503,12586201
k1,376:19315481,12586201:215978
x1,376:20710854,12586201
k1,376:20926833,12586201:215979
x1,376:24164097,12586201
k1,376:24380075,12586201:215978
$1,376:24380075,12586201
x1,376:24974603,12586201
(1,376:24974603,12693843:311300,337875,0
x1,376:25253135,12693843
)
x1,376:25485242,12586201
k1,376:25604843,12586201:119601
(1,376:25604843,12586201:837219,318942,0
x1,376:25804182,12586201
g1,376:25923783,12586201
x1,376:26123122,12586201
g1,376:26242723,12586201
x1,376:26442062,12586201
)
k1,376:26561663,12586201:119601
k1,376:26681264,12586201:119601
x1,376:26880603,12586201
k1,376:27000204,12586201:119601
x1,376:27594732,12586201
(1,376:27594732,12693843:290364,225735,0
x1,376:27852328,12693843
)
$1,376:27885096,12586201
x1,376:28084435,12586201
k1,376:28395634,12586201:311199
x1,376:30030213,12586201
k1,376:30246192,12586201:215979
x1,376:31242887,12586201
k1,376:31458865,12586201:215978
x1,376:32634964,12586201
x1,376:32993774,12586201
x1,376:33292781,12586201
k1,376:33508760,12586201:215979
x1,376:35783217,12586201
k1,376:35783217,12586201:0
)
(1,377:4475220,13438169:31307997,538214,179404
x1,377:5081261,13438169
x1,376:5931490,13438169
(1,376:5931490,13549253:462671,358263,0
x1,376:6284023,13549253
)
x1,376:6593500,13438169
g1,376:6713101,13438169
x1,376:7322579,13438169
(1,376:7322579,13549253:462671,358263,0
x1,376:7675112,13549253
)
x1,376:8064325,13438169
$1,376:8064325,13438169
g1,376:8303531,13438169
x1,376:8785931,13438169
g1,376:9025137,13438169
x1,376:11197933,13438169
g1,376:11437139,13438169
x1,376:13436508,13438169
x1,376:14612607,13438169
g1,376:14851813,13438169
x1,376:16448518,13438169
g1,376:16687724,13438169
x1,376:18429947,13438169
g1,376:18669153,13438169
x1,376:19027963,13438169
g1,376:19267169,13438169
x1,376:21944292,13438169
x1,376:22243299,13438169
g1,376:22482505,13438169
$1,376:22482505,13438169
x1,376:22856100,13438169
$1,376:22878691,13438169
x1,376:23117897,13438169
x1,376:25392354,13438169
g1,376:25631560,13438169
x1,376:30461543,13438169
k1,377:35783217,13438169:5321674
g1,377:35783217,13438169
)
(1,377:15172587,14946573:9913264,538214,179404
x1,377:15642029,14946573
g1,377:15841364,14946573
x1,377:16040703,14946573
g1,377:16240038,14946573
x1,377:16613633,14946573
x1,377:17509827,14946573
(1,377:17509827,15054215:311300,337875,0
x1,377:17788359,15054215
)
g1,377:17940728,14946573
(1,377:17940728,14946573:837219,75748,0
x1,377:18140067,14946573
g1,377:18259668,14946573
x1,377:18459007,14946573
g1,377:18578608,14946573
x1,377:18777947,14946573
)
g1,377:18897548,14946573
x1,377:19096887,14946573
g1,377:19216488,14946573
x1,377:19811016,14946573
(1,377:19811016,15054215:290364,225735,0
x1,377:20068612,15054215
)
x1,377:20380455,14946573
g1,377:20579790,14946573
x1,377:21297411,14946573
g1,377:21496746,14946573
x1,377:22102787,14946573
x1,377:22953016,14946573
(1,377:22953016,15057657:462671,358263,0
x1,377:23305549,15057657
)
x1,377:23615026,14946573
g1,377:23734627,14946573
x1,377:24344105,14946573
(1,377:24344105,15057657:462671,358263,0
x1,377:24696638,15057657
)
x1,377:25085851,14946573
)
(1,378:18536587,16813225:3185264,490372,187572
x1,378:19131115,16813225
(1,378:19131115,16920867:222426,346600,0
x1,378:19320773,16920867
)
g1,378:19552876,16813225
x1,378:19552876,16813225
(1,378:19552876,16813225:558150,0,0
h1,378:19552876,16813225:0,0,0
(1,378:19552876,16813225:558150,0,0
$1,378:19552876,16813225
(1,378:19552876,16813225:558150,418611,59802
x1,378:20111026,16813225
)
$1,378:20111026,16813225
)
)
(1,378:20111026,16813225:-119601,0,0
)
x1,378:20709046,16813225
g1,378:20908381,16813225
x1,378:21167522,16813225
(1,378:21167522,16920867:554329,225735,79930
x1,378:21481097,16920867
(1,378:21481097,17000797:207986,260518,0
x1,378:21656315,17000797
)
)
)
(1,380:4475220,18172535:31307997,538214,179404
x1,380:5475901,18172535
x1,379:5854644,18172535
k1,379:6169249,18172535:314605
x1,379:7484887,18172535
k1,379:7799493,18172535:314606
$1,379:7799493,18172535
(1,379:7799493,18172535:1158160,490372,0
x1,379:8957653,18172535
)
x1,379:9985245,18172535
$1,379:9985245,18172535
k1,379:10299850,18172535:314605
x1,379:10782250,18172535
k1,379:11096856,18172535:314606
x1,379:11455666,18172535
k1,379:11770271,18172535:314605
x1,379:12049346,18172535
x1,379:12547692,18172535
x1,379:13125773,18172535
x1,379:14724471,18172535
k1,379:15039076,18172535:314605
x1,379:16514184,18172535
k1,379:16828790,18172535:314606
x1,379:19860735,18172535
k1,379:20175340,18172535:314605
x1,379:20574018,18172535
x1,379:20932828,18172535
k1,379:21247434,18172535:314606
x1,379:22642806,18172535
x1,379:24516592,18172535
x1,379:26390379,18172535
x1,379:26689386,18172535
k1,379:27003991,18172535:314605
x1,379:27402669,18172535
x1,379:30755551,18172535
k1,379:31070156,18172535:314605
$1,379:31070156,18172535
x1,379:31421492,18172535
(1,379:31421492,18280177:311300,337875,0
x1,379:31700024,18280177
)
x1,379:31932131,18172535
k1,379:32051732,18172535:119601
x1,379:32403068,18172535
(1,379:32403068,18280177:311300,337875,0
x1,379:32681600,18280177
)
x1,379:32913707,18172535
k1,379:33033308,18172535:119601
(1,379:33033308,18172535:837219,75748,0
x1,379:33232647,18172535
g1,379:33352248,18172535
x1,379:33551587,18172535
g1,379:33671188,18172535
x1,379:33870527,18172535
)
k1,379:33990128,18172535:119601
x1,379:34189467,18172535
k1,379:34309068,18172535:119601
x1,379:34660404,18172535
(1,379:34660404,18289445:319400,364089,0
x1,379:34947036,18289445
)
k1,379:35304803,18172535:324999
x1,379:35783217,18172535
k1,380:35783217,18172535:0
)
(1,380:4475220,19024503:31307997,538214,179404
x1,380:4848815,19024503
x1,379:5745009,19024503
(1,379:5745009,19132145:311300,337875,0
x1,379:6023541,19132145
)
x1,379:6255648,19024503
g1,379:6375249,19024503
(1,379:6375249,19024503:837219,75748,0
x1,379:6574588,19024503
g1,379:6694189,19024503
x1,379:6893528,19024503
g1,379:7013129,19024503
x1,379:7212468,19024503
)
g1,379:7332069,19024503
x1,379:7531408,19024503
g1,379:7651009,19024503
x1,379:8245537,19024503
(1,379:8245537,19132145:290364,225735,0
x1,379:8503133,19132145
)
x1,379:8814976,19024503
$1,379:8814976,19024503
x1,379:9014315,19024503
g1,379:9333256,19024503
x1,379:10379786,19024503
k1,380:35783218,19024503:25403432
g1,380:35783218,19024503
)
(1,380:16031051,20237671:8196336,609979,251172
x1,380:16727242,20237671
g1,380:17004816,20237671
x1,380:17562966,20237671
g1,380:17762301,20237671
(1,380:17762301,20237671:1335572,308974,0
x1,380:19097873,20237671
)
(1,380:19097873,20237671:418612,609979,251172
$1,380:19097873,20237671
(1,380:19097873,20237671:418612,609979,251172
(1,380:19097873,19656396:418612,28704,832447
x1,380:19516485,19656396
)
v1,380:19516485,20237671:0,609974,251165
h1,380:19516485,20237671:0,0,0
)
$1,380:19516485,20237671
)
x1,380:19895811,20237671
(1,380:19895811,20345313:222426,346600,0
x1,380:20085469,20345313
)
g1,380:20317572,20237671
x1,380:20516911,20237671
g1,380:20716246,20237671
x1,380:21075056,20237671
g1,380:21274391,20237671
x1,380:21832541,20237671
g1,380:22031876,20237671
x1,380:22279105,20237671
g1,380:22478440,20237671
x1,380:23036590,20237671
g1,380:23235925,20237671
x1,380:23609436,20237671
(1,380:23609436,20237671:418612,609979,251172
$1,380:23609436,20237671
(1,380:23609436,20237671:418612,609979,251172
(1,380:23609436,19656396:418612,28704,832447
x1,380:24028048,19656396
)
v1,380:24028048,20237671:0,609974,251165
h1,380:24028048,20237671:0,0,0
)
$1,380:24028048,20237671
)
x1,380:24227387,20237671
)
(1,383:4475220,21638899:31307997,577178,139537
x1,383:6311131,21638899
g1,381:6550337,21638899
$1,381:6550337,21638899
x1,381:6929663,21638899
(1,381:6929663,21746541:222426,346600,0
x1,381:7119321,21746541
)
$1,381:7152089,21638899
g1,381:7391295,21638899
x1,381:7873695,21638899
g1,381:8112901,21638899
x1,381:9109596,21638899
g1,381:9348802,21638899
x1,381:11344184,21638899
g1,381:11583390,21638899
x1,381:12161473,21638899
g1,381:12400679,21638899
x1,381:13397374,21638899
g1,381:13636580,21638899
x1,381:14035258,21638899
x1,381:17105079,21638899
g1,381:17344285,21638899
$1,381:17344285,21638899
x1,381:17695621,21638899
(1,381:17695621,21746541:222426,346600,0
x1,381:17885279,21746541
)
$1,381:17918047,21638899
x1,381:18117386,21638899
g1,381:18436327,21638899
x1,381:20070906,21638899
g1,381:20310112,21638899
x1,381:21906817,21638899
g1,381:22146023,21638899
x1,381:23888246,21638899
g1,381:24127452,21638899
x1,381:24486262,21638899
g1,382:24725468,21638899
x1,382:26320180,21638899
g1,382:26559386,21638899
x1,382:27440464,21638899
g1,382:27679670,21638899
$1,382:27679670,21638899
x1,382:28223990,21638899
g1,382:28459329,21638899
x1,382:29017479,21638899
g1,382:29216814,21638899
x1,382:29735095,21638899
(1,382:29735095,21378481:466040,316760,54616
x1,382:30168367,21378481
)
$1,382:30201135,21638899
g1,382:30440341,21638899
x1,382:31441022,21638899
x1,382:31819765,21638899
g1,382:32058971,21638899
x1,382:33374609,21638899
k1,383:35783217,21638899:2408608
g1,383:35783217,21638899
)
(1,383:18007056,23253911:4244325,753503,983246
x1,383:18601584,23253911
(1,383:18601584,23364995:478782,358263,0
x1,383:19021748,23364995
)
g1,383:19279701,23253911
x1,383:19837851,23253911
g1,383:20037186,23253911
[1,383:20037186,23253911:1142344,753503,983246
(1,383:20037186,23253911:1142344,753503,394696
k1,383:20209680,23253911:172494
(1,383:20209680,22572170:797356,71762,1076437
x1,383:21007036,22572170
)
k1,383:21179530,23253911:172494
)
(1,383:20037186,24132299:1142344,364089,33096
x1,383:21153680,24132299
)
]
g1,383:21299131,23253911
x1,383:21893659,23253911
(1,383:21893659,23370821:357722,364089,0
x1,383:22218613,23370821
)
)
(1,386:4475220,25569108:31307997,609979,251172
x1,386:5551650,25569108
x1,384:7050678,25569108
k1,384:7361032,25569108:310354
x1,384:7719842,25569108
k1,384:8030195,25569108:310353
x1,384:10661469,25569108
k1,384:10971823,25569108:310354
x1,384:11852901,25569108
k1,384:12163254,25569108:310353
x1,384:12741337,25569108
k1,384:13051691,25569108:310354
x1,384:14048386,25569108
k1,384:14358739,25569108:310353
x1,384:15815907,25569108
k1,384:16126261,25569108:310354
$1,384:16126261,25569108
(1,384:16126261,25569108:418612,609979,251172
$1,384:16126261,25569108
(1,384:16126261,25569108:418612,609979,251172
(1,384:16126261,24987833:418612,28704,832447
x1,384:16544873,24987833
)
v1,384:16544873,25569108:0,609974,251165
h1,384:16544873,25569108:0,0,0
)
$1,384:16544873,25569108
)
x1,384:16887154,25569108
(1,384:16887154,25676750:311300,337875,0
x1,384:17165686,25676750
)
x1,384:17540735,25569108
(1,384:17540735,25676750:311300,337875,0
x1,384:17819267,25676750
)
k1,384:17971636,25569108:119601
(1,384:17971636,25569108:837219,75748,0
x1,384:18170975,25569108
g1,384:18290576,25569108
x1,384:18489915,25569108
g1,384:18609516,25569108
x1,384:18808855,25569108
)
k1,384:18928456,25569108:119601
x1,384:19270737,25569108
(1,384:19270737,25680192:623600,358263,0
x1,384:19805727,25680192
)
k1,384:20212249,25569108:317912
x1,384:20411588,25569108
k1,384:20729501,25569108:317913
x1,384:21071782,25569108
(1,384:21071782,25676750:222426,346600,0
x1,384:21261440,25676750
)
k1,384:21612120,25569108:317912
x1,384:22090534,25569108
k1,384:22408446,25569108:317912
x1,384:23002974,25569108
(1,384:23002974,25676750:311300,337875,0
x1,384:23281506,25676750
)
(1,384:23314274,25569108:418612,609979,251172
$1,384:23314274,25569108
(1,384:23314274,25569108:418612,609979,251172
(1,384:23314274,24987833:418612,28704,832447
x1,384:23732886,24987833
)
v1,384:23732886,25569108:0,609974,251165
h1,384:23732886,25569108:0,0,0
)
$1,384:23732886,25569108
)
$1,384:23732886,25569108
x1,384:23932225,25569108
k1,384:24464609,25569108:532384
x1,384:25351669,25569108
k1,384:25662023,25569108:310354
x1,384:28125853,25569108
k1,384:28436206,25569108:310353
x1,384:29353165,25569108
x1,384:29552504,25569108
k1,384:29880644,25569108:328140
x1,384:31477349,25569108
k1,384:31787703,25569108:310354
x1,384:32270103,25569108
k1,384:32580456,25569108:310353
x1,384:33337944,25569108
k1,384:33648298,25569108:310354
x1,384:34246315,25569108
x1,384:35783217,25569108
k1,384:35783217,25569108:0
)
(1,386:4475220,26437506:31307997,551690,139537
x1,386:4798980,26437506
g1,385:5018249,26437506
x1,385:5576399,26437506
g1,385:5775734,26437506
x1,385:6099494,26437506
(1,385:6099494,26548590:478782,358263,0
x1,385:6519658,26548590
)
g1,385:6777611,26437506
x1,385:7335761,26437506
g1,385:7535096,26437506
x1,385:8165175,26437506
$1,385:8165175,26437506
x1,385:8364514,26437506
g1,385:8603720,26437506
x1,385:9604401,26437506
x1,385:9983144,26437506
g1,385:10222350,26437506
x1,385:11537988,26437506
g1,385:11777194,26437506
x1,385:12195806,26437506
g1,385:12435012,26437506
$1,385:12435012,26437506
x1,385:12896481,26437506
$1,385:12996151,26437506
g1,385:13235357,26437506
x1,385:14391523,26437506
g1,385:14630729,26437506
$1,385:14630729,26437506
x1,385:15092198,26437506
(1,385:15191868,26177088:183865,291272,0
x1,385:15342965,26177088
)
$1,385:15375733,26437506
g1,385:15614939,26437506
x1,385:16573759,26437506
g1,385:16812965,26437506
$1,385:16812965,26437506
x1,385:17136725,26437506
$1,385:17156659,26437506
x1,385:17395865,26437506
x1,385:19074298,26437506
g1,385:19313504,26437506
x1,385:19831785,26437506
x1,385:20130792,26437506
g1,385:20369998,26437506
x1,385:21127486,26437506
x1,385:21486296,26437506
x1,385:21785303,26437506
k1,386:35783217,26437506:13997914
g1,386:35783217,26437506
)
(1,386:14068781,27953577:12120875,654562,179404
(1,386:14068781,27953577:1235902,490372,0
x1,386:15304683,27953577
)
[1,386:15304683,28130984:525508,831969,0
(1,386:15304683,27657278:462671,358263,0
x1,386:15657216,27657278
)
(1,386:15304683,28130984:525508,225735,0
x1,386:15797423,28130984
)
]
x1,386:16460602,27953577
(1,386:16460602,28061219:311300,337875,0
x1,386:16739134,28061219
)
g1,386:16931370,27953577
x1,386:17290180,27953577
g1,386:17449648,27953577
x1,386:17800984,27953577
(1,386:17800984,28061219:311300,337875,0
x1,386:18079516,28061219
)
x1,386:18391359,27953577
g1,386:18590694,27953577
x1,386:19148844,27953577
g1,386:19348179,27953577
(1,386:19348179,27953577:1235902,490372,0
x1,386:20584081,27953577
)
[1,386:20584081,28130984:525508,831969,0
(1,386:20584081,27657278:462671,358263,0
x1,386:20936614,27657278
)
(1,386:20584081,28130984:525508,225735,0
x1,386:21076821,28130984
)
]
x1,386:21740000,27953577
(1,386:21740000,28061219:311300,337875,0
x1,386:22018532,28061219
)
x1,386:22330375,27953577
g1,386:22489843,27953577
x1,386:22848653,27953577
g1,386:23008121,27953577
(1,386:23008121,27953577:1235902,490372,0
x1,386:24244023,27953577
)
[1,386:24244023,28130984:525508,831969,0
(1,386:24244023,27657278:462671,358263,0
x1,386:24596556,27657278
)
(1,386:24244023,28130984:525508,225735,0
x1,386:24736763,28130984
)
]
x1,386:25399942,27953577
(1,386:25399942,28061219:311300,337875,0
x1,386:25678474,28061219
)
x1,386:26189656,27953577
)
(1,388:4475220,29461981:31307997,498346,139537
x1,388:5334371,29461981
g1,387:5573577,29461981
x1,387:6331065,29461981
g1,387:6570271,29461981
x1,387:9424805,29461981
g1,387:9664011,29461981
$1,387:9664011,29461981
x1,387:10015347,29461981
(1,387:10015347,29569623:311300,337875,0
x1,387:10293879,29569623
)
x1,387:10525986,29461981
g1,387:10645587,29461981
x1,387:10996923,29461981
(1,387:10996923,29569623:311300,337875,0
x1,387:11275455,29569623
)
$1,387:11308223,29461981
g1,387:11547429,29461981
x1,387:13026524,29461981
x1,387:14683031,29461981
g1,387:14922237,29461981
x1,387:15679725,29461981
g1,387:15918931,29461981
$1,387:15918931,29461981
x1,387:16483158,29461981
(1,387:16483158,29573065:478782,358263,0
x1,387:16903322,29573065
)
$1,387:16961940,29461981
x1,387:17161279,29461981
g1,387:17480220,29461981
x1,387:18377245,29461981
x1,387:19074930,29461981
g1,387:19314136,29461981
x1,387:20173287,29461981
g1,387:20412493,29461981
x1,387:21409187,29461981
x1,387:21787930,29461981
g1,387:22027136,29461981
$1,387:22027136,29461981
x1,387:22385946,29461981
g1,387:22585281,29461981
x1,387:23143431,29461981
g1,387:23342766,29461981
x1,387:23589995,29461981
g1,387:23789330,29461981
x1,387:24347480,29461981
g1,387:24546815,29461981
x1,387:24920326,29461981
$1,387:24920326,29461981
x1,387:25119665,29461981
g1,387:25358871,29461981
x1,387:26355566,29461981
g1,387:26594772,29461981
x1,387:27352260,29461981
x1,387:27731004,29461981
x1,387:28089814,29461981
x1,387:28388821,29461981
g1,387:28628027,29461981
x1,387:29943664,29461981
x1,387:30681218,29461981
x1,387:31040028,29461981
g1,387:31279234,29461981
x1,387:32216128,29461981
x1,387:32798196,29461981
k1,388:35783217,29461981:2985021
g1,388:35783217,29461981
)
(1,389:14865388,30978052:10527662,654562,251172
x1,389:15216724,30978052
(1,389:15216724,31085694:222426,346600,0
x1,389:15406382,31085694
)
(1,388:15439150,30978052:328910,609979,251172
$1,388:15439150,30978052
(1,388:15439150,30978052:328910,609979,251172
(1,388:15439150,30396777:328910,28704,832447
x1,388:15768060,30396777
)
v1,388:15768060,30978052:0,609974,251165
h1,388:15768060,30978052:0,0,0
)
$1,388:15768060,30978052
)
(1,389:15768060,30978052:1235902,490372,0
x1,389:17003962,30978052
)
[1,389:17003962,31155459:525508,831969,0
(1,389:17003962,30681753:462671,358263,0
x1,389:17356495,30681753
)
(1,389:17003962,31155459:525508,225735,0
x1,389:17496702,31155459
)
]
x1,389:18067686,30978052
(1,389:18067686,31085694:619406,225735,72817
x1,389:18381261,31085694
(1,389:18381261,31158511:273063,253405,0
x1,389:18621556,31158511
)
)
x1,389:19165506,30978052
g1,389:19285107,30978052
(1,389:19285107,30978052:837219,75748,0
x1,389:19484446,30978052
g1,389:19604047,30978052
x1,389:19803386,30978052
g1,389:19922987,30978052
x1,389:20122326,30978052
)
g1,389:20241927,30978052
x1,389:20441266,30978052
g1,389:20560867,30978052
(1,389:20560867,30978052:1235902,490372,0
x1,389:21796769,30978052
)
[1,389:21796769,31155459:525508,831969,0
(1,389:21796769,30681753:462671,358263,0
x1,389:22149302,30681753
)
(1,389:21796769,31155459:525508,225735,0
x1,389:22289509,31155459
)
]
x1,389:22860493,30978052
(1,389:22860493,31085694:608942,225735,65536
x1,389:23174068,31085694
(1,389:23174068,31151230:262599,169300,0
x1,389:23403899,31151230
)
)
x1,389:23748510,30978052
(1,389:23748510,30978052:328910,609979,251172
$1,389:23748510,30978052
(1,389:23748510,30978052:328910,609979,251172
(1,389:23748510,30396777:328910,28704,832447
x1,389:24077420,30396777
)
v1,389:24077420,30978052:0,609974,251165
h1,389:24077420,30978052:0,0,0
)
$1,389:24077420,30978052
)
g1,389:24276755,30978052
x1,389:24834905,30978052
g1,389:25034240,30978052
x1,389:25393050,30978052
)
(1,391:4475220,32486456:31307997,498346,139537
x1,391:5314437,32486456
g1,390:5553643,32486456
x1,390:7228090,32486456
x1,390:8463991,32486456
x1,390:9301215,32486456
k1,391:35783217,32486456:26482002
g1,391:35783217,32486456
)
(1,391:16320862,33696672:7616713,609979,277109
x1,391:16672198,33696672
(1,391:16672198,33804314:222426,346600,0
x1,391:16861856,33804314
)
(1,391:16894624,33696672:328910,609979,251172
$1,391:16894624,33696672
(1,391:16894624,33696672:328910,609979,251172
(1,391:16894624,33115397:328910,28704,832447
x1,391:17223534,33115397
)
v1,391:17223534,33696672:0,609974,251165
h1,391:17223534,33696672:0,0,0
)
$1,391:17223534,33696672
)
x1,391:17482675,33696672
(1,391:17482675,33842709:1383822,393216,131072
x1,391:18344030,33842709
(1,391:18344030,33915526:273063,253405,0
x1,391:18584325,33915526
)
x1,391:18833729,33842709
)
x1,391:19065836,33696672
g1,391:19185437,33696672
(1,391:19185437,33696672:837219,75748,0
x1,391:19384776,33696672
g1,391:19504377,33696672
x1,391:19703716,33696672
g1,391:19823317,33696672
x1,391:20022656,33696672
)
g1,391:20142257,33696672
x1,391:20341596,33696672
g1,391:20461197,33696672
x1,391:20720338,33696672
(1,391:20720338,33842709:1373358,393216,131072
x1,391:21581693,33842709
(1,391:21581693,33908245:262599,169300,0
x1,391:21811524,33908245
)
x1,391:22060928,33842709
)
(1,391:22093696,33696672:328910,609979,251172
$1,391:22093696,33696672
(1,391:22093696,33696672:328910,609979,251172
(1,391:22093696,33115397:328910,28704,832447
x1,391:22422606,33115397
)
v1,391:22422606,33696672:0,609974,251165
h1,391:22422606,33696672:0,0,0
)
$1,391:22422606,33696672
)
g1,391:22621941,33696672
x1,391:23180091,33696672
g1,391:23379426,33696672
x1,391:23937575,33696672
)
(1,393:4475220,35055982:31307997,498346,139537
x1,393:7232077,35055982
g1,392:7471283,35055982
x1,392:8467978,35055982
g1,392:8707184,35055982
x1,392:13537167,35055982
k1,393:35783217,35055982:22246050
g1,393:35783217,35055982
)
(1,393:14585127,36564386:11088183,587571,179404
x1,393:15054569,36564386
(1,393:15054569,36268087:183865,291272,0
x1,393:15205666,36268087
)
g1,393:15437769,36564386
x1,393:15637108,36564386
g1,393:15836443,36564386
x1,393:16210038,36564386
x1,393:17106232,36564386
(1,393:17106232,36672028:311300,337875,0
x1,393:17384764,36672028
)
x1,393:17616871,36564386
g1,393:17736472,36564386
(1,393:17736472,36564386:837219,75748,0
x1,393:17935811,36564386
g1,393:18055412,36564386
x1,393:18254751,36564386
g1,393:18374352,36564386
x1,393:18573691,36564386
)
g1,393:18693292,36564386
x1,393:18892631,36564386
g1,393:19012232,36564386
x1,393:19606760,36564386
(1,393:19606760,36672028:290364,225735,0
x1,393:19864356,36672028
)
x1,393:20176199,36564386
g1,393:20375534,36564386
(1,393:20375534,36564386:558150,0,0
h1,393:20375534,36564386:0,0,0
(1,393:20375534,36564386:558150,0,0
$1,393:20375534,36564386
(1,393:20375534,36564386:558150,418611,59802
x1,393:20933684,36564386
)
$1,393:20933684,36564386
)
)
(1,393:20933684,36564386:-119601,0,0
)
x1,393:21531704,36564386
g1,393:21731039,36564386
x1,393:22337080,36564386
x1,393:23187309,36564386
(1,393:23187309,36684937:639254,367730,0
x1,393:23539842,36684937
(1,393:23617212,36535661:176583,218454,0
x1,393:23761027,36535661
)
)
x1,393:24025902,36564386
g1,393:24145503,36564386
x1,393:24754981,36564386
(1,393:24754981,36684937:639254,367730,0
x1,393:25107514,36684937
(1,393:25184884,36535661:176583,218454,0
x1,393:25328699,36535661
)
)
x1,393:25673310,36564386
)
(1,394:17997417,38431039:4263604,490372,302426
x1,394:18591945,38431039
(1,394:18591945,38538681:288266,346600,101945
x1,394:18817227,38538681
)
g1,394:19079546,38431039
x1,394:19079546,38431039
(1,394:19079546,38431039:558150,0,0
h1,394:19079546,38431039:0,0,0
(1,394:19079546,38431039:558150,0,0
$1,394:19079546,38431039
(1,394:19079546,38431039:558150,418611,59802
x1,394:19637696,38431039
)
$1,394:19637696,38431039
)
)
(1,394:19637696,38431039:-119601,0,0
)
x1,394:20235716,38431039
g1,394:20435051,38431039
x1,394:20694192,38431039
(1,394:20694192,38577076:1367490,393216,156389
x1,394:21555547,38577076
(1,394:21555547,38657006:256731,260518,76459
x1,394:21756706,38657006
)
x1,394:22028914,38577076
)
x1,394:22261021,38431039
)
(1,397:4475220,39858033:31307997,551690,179404
x1,397:5970262,39858033
g1,395:6209468,39858033
x1,395:7525106,39858033
g1,395:7764312,39858033
$1,395:7764312,39858033
x1,395:8233754,39858033
(1,395:8233754,39597615:183865,291272,0
x1,395:8384851,39597615
)
$1,395:8417619,39858033
g1,395:8656825,39858033
x1,395:10755864,39858033
g1,395:10995070,39858033
x1,395:13468867,39858033
g1,395:13708073,39858033
$1,395:13708073,39858033
(1,395:13708073,39858033:1158160,490372,0
x1,395:14866233,39858033
)
x1,395:15893825,39858033
$1,395:15893825,39858033
x1,395:16093164,39858033
g1,395:16332370,39858033
x1,395:17488536,39858033
g1,395:17727742,39858033
x1,395:19481924,39858033
g1,396:19721130,39858033
x1,396:20239411,39858033
x1,396:20538418,39858033
g1,396:20777624,39858033
x1,396:21734451,39858033
g1,396:21973657,39858033
x1,396:22332467,39858033
g1,396:22571673,39858033
x1,396:24664731,39858033
g1,396:24903937,39858033
x1,396:27178394,39858033
g1,396:27417600,39858033
x1,396:30533268,39858033
k1,397:35783217,39858033:5249949
g1,397:35783217,39858033
)
(1,397:14960453,41467300:10337532,707891,179404
[1,397:14960453,41467300:653307,707891,139537
(1,397:15087768,41277690:0,518281,0
x1,397:15486446,41277690
)
(1,397:14960453,41467300:653307,498584,139537
x1,397:15429895,41467300
(1,397:15429895,41259988:183865,291272,0
x1,397:15580992,41259988
)
)
]
g1,397:15813095,41467300
x1,397:16012434,41467300
g1,397:16211769,41467300
x1,397:16817810,41467300
x1,397:17668039,41467300
(1,397:17668039,41578384:462671,358263,0
x1,397:18020572,41578384
)
x1,397:18330049,41467300
g1,397:18449650,41467300
x1,397:19059128,41467300
(1,397:19059128,41578384:462671,358263,0
x1,397:19411661,41578384
)
x1,397:19800874,41467300
g1,397:20000209,41467300
(1,397:20000209,41467300:558150,0,0
h1,397:20000209,41467300:0,0,0
(1,397:20000209,41467300:558150,0,0
$1,397:20000209,41467300
(1,397:20000209,41467300:558150,418611,59802
x1,397:20558359,41467300
)
$1,397:20558359,41467300
)
)
(1,397:20558359,41467300:-119601,0,0
)
x1,397:21156379,41467300
g1,397:21355714,41467300
x1,397:21961755,41467300
x1,397:22811984,41467300
(1,397:22811984,41587851:639254,367730,0
x1,397:23164517,41587851
(1,397:23241887,41438575:176583,218454,0
x1,397:23385702,41438575
)
)
x1,397:23650577,41467300
g1,397:23770178,41467300
x1,397:24379656,41467300
(1,397:24379656,41587851:639254,367730,0
x1,397:24732189,41587851
(1,397:24809559,41438575:176583,218454,0
x1,397:24953374,41438575
)
)
x1,397:25297985,41467300
)
(1,401:4475220,43076567:31307997,707891,302426
x1,401:5475901,43076567
x1,398:5854644,43076567
k1,398:6080477,43076567:225833
x1,398:7396115,43076567
k1,398:7621947,43076567:225832
$1,398:7621947,43076567
[1,398:7621947,43076567:653307,707891,139537
(1,398:7749262,42886957:0,518281,0
x1,398:8147940,42886957
)
(1,398:7621947,43076567:653307,498584,139537
x1,398:8091389,43076567
(1,398:8091389,42869255:183865,291272,0
x1,398:8242486,42869255
)
)
]
x1,398:8813470,43076567
(1,398:8813470,43184209:603074,225735,156389
x1,398:9127045,43184209
(1,398:9127045,43264139:256731,260518,76459
x1,398:9328204,43264139
)
)
x1,398:9695619,43076567
k1,398:9894954,43076567:199335
x1,398:10453104,43076567
k1,398:10652439,43076567:199335
x1,398:10911580,43076567
(1,398:10911580,43222604:1367490,393216,156389
x1,398:11772935,43222604
(1,398:11772935,43302534:256731,260518,76459
x1,398:11974094,43302534
)
x1,398:12246302,43222604
)
$1,398:12279070,43076567
x1,398:12478409,43076567
k1,398:12706916,43076567:228507
x1,398:13566067,43076567
k1,399:13791900,43076567:225833
x1,399:14788594,43076567
x1,399:15167337,43076567
k1,399:15393170,43076567:225833
$1,399:15393170,43076567
x1,399:15688690,43076567
$1,399:15729768,43076567
x1,399:15929107,43076567
k1,399:16243590,43076567:314483
x1,399:17878169,43076567
k1,399:18104002,43076567:225833
$1,399:18104002,43076567
x1,399:18616899,43076567
$1,399:18668228,43076567
k1,399:18894060,43076567:225832
x1,399:21810388,43076567
k1,399:22036221,43076567:225833
$1,399:22036221,43076567
x1,399:22630749,43076567
(1,399:22630749,43184209:311300,243940,0
x1,399:22909281,43184209
)
x1,399:23221124,43076567
(1,399:23221124,43076567:574091,492366,0
(1,399:23221124,43076567:574091,492366,0
x1,399:23795215,43076567
)
)
x1,399:24074290,43076567
(1,399:24074290,42816149:466040,316760,54616
x1,399:24507562,42816149
)
$1,399:24540330,43076567
k1,399:24766162,43076567:225832
x1,399:25408033,43076567
k1,399:25633866,43076567:225833
x1,399:25992676,43076567
k1,399:26218509,43076567:225833
x1,399:29613251,43076567
k1,399:29841758,43076567:228507
x1,399:31480324,43076567
k1,400:31706156,43076567:225832
x1,400:32702851,43076567
k1,400:32928684,43076567:225833
x1,400:34244321,43076567
x1,400:35783217,43076567
k1,400:35783217,43076567:0
)
(1,401:4475220,43942875:31307997,498346,139537
x1,401:5073237,43942875
g1,400:5312443,43942875
x1,400:7634742,43942875
g1,400:7873948,43942875
x1,400:8790907,43942875
x1,400:8990246,43942875
g1,400:9229452,43942875
x1,400:9747733,43942875
x1,400:10046740,43942875
g1,400:10285946,43942875
x1,400:11242773,43942875
g1,400:11481979,43942875
x1,400:12797617,43942875
k1,401:35783217,43942875:22985600
g1,401:35783217,43942875
)
(1,401:16016787,45214087:8224864,707891,277109
[1,401:16016787,45214087:653307,707891,139537
(1,401:16144102,45024477:0,518281,0
x1,401:16542780,45024477
)
(1,401:16016787,45214087:653307,498584,139537
x1,401:16486229,45214087
(1,401:16486229,45006775:183865,291272,0
x1,401:16637326,45006775
)
)
]
x1,401:17208310,45214087
(1,401:17208310,45321729:346343,225735,0
x1,401:17521885,45321729
)
x1,401:17833728,45214087
g1,401:18033063,45214087
x1,401:18591213,45214087
g1,401:18790548,45214087
x1,401:19049689,45214087
(1,401:19049689,45360124:1110759,393216,131072
x1,401:20127680,45360124
)
g1,401:20359783,45214087
x1,401:20917933,45214087
g1,401:21117268,45214087
(1,401:21117268,45214087:1235902,490372,0
x1,401:22353170,45214087
)
[1,401:22353170,45391494:525508,831969,0
(1,401:22353170,44917788:462671,358263,0
x1,401:22705703,44917788
)
(1,401:22353170,45391494:525508,225735,0
x1,401:22845910,45391494
)
]
x1,401:23416894,45214087
(1,401:23416894,45321729:346343,225735,0
x1,401:23730469,45321729
)
x1,401:24241651,45214087
)
(1,403:4475220,46771965:31307997,707891,179404
x1,403:5334371,46771965
k1,402:5691732,46771965:357361
x1,402:6449220,46771965
k1,402:6806582,46771965:357362
$1,402:6806582,46771965
x1,402:7216721,46771965
k1,402:7612978,46771965:396257
x1,402:8091392,46771965
k1,402:8487649,46771965:396257
x1,402:9082177,46771965
(1,402:9082177,46879607:525508,225735,0
x1,402:9574917,46879607
)
x1,402:10348229,46771965
x1,402:10726974,46771965
$1,402:10726974,46771965
x1,402:10926313,46771965
k1,402:11599720,46771965:673407
x1,402:12999079,46771965
k1,402:13356441,46771965:357362
x1,402:14396990,46771965
x1,402:15178397,46771965
k1,402:15535758,46771965:357361
x1,402:16851396,46771965
k1,402:17208757,46771965:357361
$1,402:17208757,46771965
[1,402:17208757,46771965:653307,707891,139537
(1,402:17336072,46582355:0,518281,0
x1,402:17734750,46582355
)
(1,402:17208757,46771965:653307,498584,139537
x1,402:17678199,46771965
(1,402:17678199,46564653:183865,291272,0
x1,402:17829296,46564653
)
)
]
k1,402:18258322,46771965:396258
x1,402:18816472,46771965
k1,402:19212729,46771965:396257
(1,402:19212729,46771965:1235902,490372,0
x1,402:20448631,46771965
)
[1,402:20448631,46949372:525508,818511,0
(1,402:20448631,46489124:462671,358263,0
x1,402:20801164,46489124
)
(1,402:20448631,46949372:525508,225735,0
x1,402:20941371,46949372
)
]
$1,402:20974139,46771965
x1,402:21173478,46771965
k1,402:21560377,46771965:386899
x1,402:22995617,46771965
x1,402:23374360,46771965
k1,402:23731722,46771965:357362
x1,402:24214122,46771965
k1,402:24571483,46771965:357361
x1,402:25328971,46771965
k1,402:25686332,46771965:357361
x1,402:27960789,46771965
k1,402:28318151,46771965:357362
x1,402:31633158,46771965
k1,402:32306565,46771965:673407
x1,402:34399623,46771965
k1,402:34786522,46771965:386899
x1,402:35783217,46771965
k1,402:35783217,46771965:0
)
(1,403:4475220,47623933:31307997,498346,0
x1,403:7228091,47623933
h1,403:7228091,47623933:0,0,0
k1,403:34507447,47623933:27279356
g1,403:35225068,47623933
(1,403:35225068,47623933:558150,484392,0
x1,403:35783218,47623933
)
g1,403:35783218,47623933
g1,403:35783218,47623933
)
]
(1,414:4475220,48410365:31307997,0,0
h1,414:4475220,48410365:31307997,0,0
)
]
]
]
!43229
}7
!10
{8
[1,460:4736286,48410365:31046931,43674079,0
(1,460:4736286,4736286:0,0,0
[1,460:0,4736286:0,0,0
(1,460:0,0:0,0,0
(1,460:0,4736286:0,0,0
k1,460:0,4736286:4736286
)
g1,460:0,0
)
]
)
[1,460:4736286,4736286:0,0,0
(1,460:4736286,2967647:0,0,0
k1,460:4736286,2967647:326847
)
]
[1,460:4736286,48410365:31046931,43674079,0
[1,460:4475220,48410365:31307997,45376937,0
[1,460:4475220,3557716:31307997,524288,0
(1,460:4475220,3557716:31307997,358263,0
(1,460:4475220,3557716:31307997,358263,0
(1,460:4475220,3557716:0,337875,0
x1,460:4753752,3557716
k1,460:4475220,3557716:-278532
)
k1,460:17381308,3557716:12906088
x1,460:18919606,3557716
x1,460:20017168,3557716
x1,460:21021886,3557716
g1,460:21207574,3557716
x1,460:22877128,3557716
k1,460:35783216,3557716:12906088
)
)
]
[1,460:4475220,47623933:31307997,43148713,0
(1,407:4475220,5130580:31307997,551690,0
k1,406:4475220,5130580:0
x1,406:5591518,5130580
x1,406:8196960,5130580
k1,406:8451363,5130580:254403
x1,406:11848670,5130580
k1,406:12103074,5130580:254404
x1,406:12767864,5130580
k1,406:13022267,5130580:254403
x1,406:14734675,5130580
k1,406:14989078,5130580:254403
x1,406:15630944,5130580
x1,406:16651052,5130580
k1,406:16905455,5130580:254403
x1,406:18984644,5130580
k1,406:19343454,5130580:358810
x1,406:20389984,5130580
k1,406:20611206,5130580:221222
$1,406:20611206,5130580
x1,406:21072675,5130580
$1,406:21172345,5130580
k1,406:21393567,5130580:221222
x1,406:22549733,5130580
k1,406:22770955,5130580:221222
$1,406:22770955,5130580
x1,406:23232424,5130580
(1,406:23332094,4870162:183865,291272,0
x1,406:23483191,4870162
)
$1,406:23515959,5130580
k1,406:23737181,5130580:221222
x1,406:24135859,5130580
x1,406:24474735,5130580
k1,406:24695956,5130580:221221
x1,406:24975031,5130580
x1,406:25473377,5130580
x1,406:25812252,5130580
k1,406:26033474,5130580:221222
x1,406:27428846,5130580
x1,406:28567071,5130580
x1,406:31537220,5130580
k1,406:31758442,5130580:221222
$1,406:31758442,5130580
x1,406:32388521,5130580
$1,406:32388521,5130580
x1,406:32627727,5130580
x1,406:34106821,5130580
k1,406:34328043,5130580:221222
x1,406:34886192,5130580
x1,406:35783217,5130580
k1,406:35783217,5130580:0
)
(1,407:4475220,5982548:31307997,538214,179404
x1,407:6073918,5982548
k1,406:6257996,5982548:184078
x1,406:7653369,5982548
k1,406:7837447,5982548:184078
x1,406:10036155,5982548
k1,406:10220233,5982548:184078
x1,406:10539175,5982548
x1,406:14394389,5982548
k1,406:14578467,5982548:184078
$1,406:14578467,5982548
x1,406:14939519,5982548
$1,406:14939519,5982548
x1,406:15138858,5982548
k1,406:15439424,5982548:300566
x1,406:17781656,5982548
k1,406:17965734,5982548:184078
x1,406:18444148,5982548
(1,406:18444148,5982548:1784083,498346,0
x1,406:20228231,5982548
)
x1,406:20427570,5982548
k1,406:20622673,5982548:195103
x1,406:22895137,5982548
k1,406:23079215,5982548:184078
x1,406:24474588,5982548
k1,406:24658667,5982548:184079
x1,406:25697223,5982548
x1,406:26056033,5982548
x1,406:26753718,5982548
k1,406:26937796,5982548:184078
x1,406:28253434,5982548
k1,406:28437512,5982548:184078
x1,406:30034217,5982548
k1,406:30218295,5982548:184078
x1,406:30700695,5982548
k1,406:30884773,5982548:184078
x1,406:31642261,5982548
k1,406:31826339,5982548:184078
x1,406:35783217,5982548
k1,407:35783217,5982548:0
k1,407:35783217,5982548:0
)
(1,409:14265544,7398118:11727349,844398,186247
(1,409:14265544,7398118:1121282,498346,0
x1,409:15386826,7398118
)
x1,409:15665901,7398118
[1,409:15665901,7398118:561139,633892,0
(1,409:15665901,7398118:561139,490372,0
x1,409:16127370,7398118
)
]
x1,409:17047319,7398118
x1,409:18175628,7398118
[1,409:18175628,7575525:578484,699441,0
(1,409:18228604,7101819:525508,225735,0
x1,409:18721344,7101819
)
(1,409:18175628,7575525:462671,358263,0
x1,409:18528161,7575525
)
]
g1,409:18953447,7398118
(1,409:18953447,7398118:1723704,844398,0
[1,409:18953447,7398118:1723704,844398,0
(1,409:18953447,6989571:1723704,364089,65536
k1,409:19123661,6989571:170214
(1,409:19123661,6989571:827586,364089,0
x1,409:19951247,6989571
)
(1,409:19951247,7055107:462846,169300,0
x1,409:20381325,7055107
)
k1,408:20381325,7055107:92844
k1,409:20677151,6989571:170214
)
(1,408:18953447,7398118:1723704,263276,0
$1,408:18953447,7398118
(1,408:18953447,7398118:558150,0,0
h1,408:18953447,7398118:0,0,0
(1,408:18953447,7398118:558150,0,0
$1,408:18953447,7398118
(1,408:18953447,7398118:558150,418611,59802
x1,408:19511597,7398118
)
$1,408:19511597,7398118
)
)
(1,408:19336886,7398118:398682,0,0
$1,408:19336886,7398118
(1,408:19257152,7398118:558150,0,0
h1,408:19257152,7398118:0,0,0
(1,408:19257152,7398118:558150,0,0
$1,408:19257152,7398118
(1,408:19257152,7398118:558150,418611,59802
x1,408:19815302,7398118
)
$1,408:19815302,7398118
)
)
$1,408:19735568,7398118
)
(1,408:19735568,7398118:398682,0,0
(1,408:19655834,7398118:558150,0,0
h1,408:19655834,7398118:0,0,0
(1,408:19655834,7398118:558150,0,0
(1,408:19655834,7398118:558150,418611,59802
x1,408:20213984,7398118
)
)
)
)
x1,408:20677151,7398118
$1,408:20677151,7398118
)
]
)
g1,409:20876486,7398118
(1,409:20876486,7398118:1121282,498346,0
x1,409:21997768,7398118
)
x1,409:22276843,7398118
[1,409:22276843,7398118:745004,642104,0
(1,409:22276843,7398118:745004,498584,0
x1,409:22738312,7398118
(1,409:22837982,7190806:183865,291272,0
x1,409:22989079,7190806
)
)
]
x1,409:23842126,7398118
(1,409:23941796,7101819:183865,291272,0
x1,409:24092893,7101819
)
x1,409:25154300,7398118
[1,409:25154300,7584365:639254,708281,0
(1,409:25207276,7101819:525508,225735,0
x1,409:25700016,7101819
)
(1,409:25154300,7584365:639254,367730,0
x1,409:25506833,7584365
(1,409:25584203,7435089:176583,218454,0
x1,409:25728018,7435089
)
)
]
x1,409:25992893,7398118
)
(1,411:4475220,8618237:31307997,642104,222128
x1,411:6311131,8618237
k1,410:6570502,8618237:259371
$1,410:6570502,8618237
[1,410:6570502,8618237:561139,633892,0
(1,410:6570502,8618237:561139,490372,0
x1,410:7031971,8618237
)
]
$1,410:7131641,8618237
k1,410:7391011,8618237:259370
x1,410:9151174,8618237
k1,410:9530609,8618237:379435
$1,410:9530609,8618237
[1,410:9530609,8618237:745004,642104,0
(1,410:9530609,8618237:745004,498584,0
x1,410:9992078,8618237
(1,410:10091748,8410925:183865,291272,0
x1,410:10242845,8410925
)
)
]
$1,410:10275613,8618237
x1,410:10554688,8618237
k1,410:10814059,8618237:259371
x1,410:11296459,8618237
k1,410:11555829,8618237:259370
x1,410:12552524,8618237
k1,410:12811895,8618237:259371
x1,410:13812576,8618237
x1,410:15708289,8618237
k1,410:15967659,8618237:259370
x1,410:18126499,8618237
k1,410:18385870,8618237:259371
x1,410:18963953,8618237
k1,410:19223324,8618237:259371
$1,410:19223324,8618237
x1,410:19684793,8618237
$1,410:19784463,8618237
k1,410:20043833,8618237:259370
x1,410:21803996,8618237
k1,410:22183431,8618237:379435
$1,410:22183431,8618237
x1,410:22644900,8618237
(1,410:22744570,8357819:183865,291272,0
x1,410:22895667,8357819
)
$1,410:22928435,8618237
x1,410:23406849,8618237
k1,410:23671261,8618237:264412
x1,410:24827427,8618237
k1,410:25086797,8618237:259370
$1,410:25086797,8618237
x1,410:25477551,8618237
[1,410:25477551,8830898:578484,698814,0
(1,410:25530527,8357819:525508,225735,0
x1,410:26023267,8357819
)
(1,410:25477551,8830898:462671,358263,0
x1,410:25830084,8830898
)
]
$1,410:26056035,8618237
k1,410:26315406,8618237:259371
x1,410:28075569,8618237
k1,410:28455004,8618237:379435
$1,410:28455004,8618237
x1,410:28845758,8618237
[1,410:28845758,8840365:639254,708281,0
(1,410:28898734,8357819:525508,225735,0
x1,410:29391474,8357819
)
(1,410:28845758,8840365:639254,367730,0
x1,410:29198291,8840365
(1,410:29275661,8691089:176583,218454,0
x1,410:29419476,8691089
)
)
]
$1,410:29485012,8618237
x1,410:29764087,8618237
k1,410:30023457,8618237:259370
x1,410:30505857,8618237
k1,410:30765228,8618237:259371
x1,410:31761923,8618237
k1,410:32021293,8618237:259370
$1,410:32021293,8618237
x1,410:32651372,8618237
$1,410:32651372,8618237
x1,410:32890578,8618237
x1,410:33568331,8618237
k1,410:33827702,8618237:259371
x1,410:35783217,8618237
k1,410:35783217,8618237:0
)
(1,411:4475220,9470205:31307997,538214,179404
x1,411:5912454,9470205
x1,411:8224786,9470205
k1,410:8449948,9470205:225162
x1,410:11326409,9470205
k1,410:11551571,9470205:225162
x1,410:12129654,9470205
k1,410:12354816,9470205:225162
x1,410:13351511,9470205
k1,410:13576672,9470205:225161
x1,410:15611923,9470205
k1,410:15837085,9470205:225162
x1,410:17633129,9470205
k1,410:17858291,9470205:225162
$1,410:17858291,9470205
x1,410:18249045,9470205
(1,410:18249045,9581289:462671,358263,0
x1,410:18601578,9581289
)
$1,410:18711716,9470205
k1,410:18936878,9470205:225162
x1,410:20697041,9470205
k1,410:21011301,9470205:314260
$1,410:21011301,9470205
x1,410:21402055,9470205
(1,410:21402055,9590756:639254,367730,0
x1,410:21754588,9590756
(1,410:21831958,9441480:176583,218454,0
x1,410:21975773,9441480
)
)
$1,410:22041309,9470205
x1,410:22519723,9470205
k1,410:22833982,9470205:314259
x1,410:23880512,9470205
k1,410:24105674,9470205:225162
$1,410:24105674,9470205
x1,410:24635417,9470205
$1,410:24676779,9470205
k1,410:24901941,9470205:225162
x1,410:25300619,9470205
x1,410:25639495,9470205
k1,410:25864657,9470205:225162
x1,410:26223467,9470205
k1,410:26448629,9470205:225162
x1,410:28043341,9470205
k1,410:28268503,9470205:225162
x1,410:30230995,9470205
k1,410:30456156,9470205:225161
x1,410:33390426,9470205
k1,410:33615588,9470205:225162
x1,410:34193671,9470205
k1,410:34418833,9470205:225162
$1,410:34418833,9470205
x1,410:34880302,9470205
$1,410:34979972,9470205
k1,410:35205134,9470205:225162
x1,410:35783217,9470205
k1,410:35783217,9470205:0
)
(1,411:4475220,10322173:31307997,538214,179404
x1,411:6271264,10322173
k1,410:6537462,10322173:266198
x1,410:8532844,10322173
k1,410:8799042,10322173:266198
$1,410:8799042,10322173
x1,410:9013165,10322173
$1,410:9027286,10322173
k1,410:9293483,10322173:266197
x1,410:10688856,10322173
k1,410:10955054,10322173:266198
$1,410:10955054,10322173
x1,410:11169177,10322173
k1,410:11427619,10322173:244321
x1,410:11985769,10322173
k1,410:12230089,10322173:244320
x1,410:12591141,10322173
$1,410:12591141,10322173
x1,410:12790480,10322173
k1,410:13190397,10322173:399917
x1,410:13658844,10322173
x1,410:14715339,10322173
x1,410:16170512,10322173
k1,410:16436710,10322173:266198
x1,410:17433405,10322173
k1,410:17699603,10322173:266198
x1,410:21134213,10322173
k1,410:21400410,10322173:266197
x1,410:21978493,10322173
k1,410:22244691,10322173:266198
x1,410:23241386,10322173
k1,410:23507584,10322173:266198
x1,410:27464462,10322173
k1,410:27730660,10322173:266198
$1,410:27730660,10322173
(1,410:27730660,10322173:1066463,498346,0
x1,410:28797123,10322173
)
(1,410:28797123,10429815:525508,225735,0
x1,410:29289863,10429815
)
$1,410:29322631,10322173
k1,410:29588829,10322173:266198
x1,410:30788849,10322173
k1,410:31055046,10322173:266197
x1,410:31254385,10322173
(1,410:31254385,10322173:1784083,498346,0
x1,410:33038468,10322173
)
x1,410:33237807,10322173
k1,410:33510753,10322173:272946
x1,410:35783217,10322173
k1,410:35783217,10322173:0
)
(1,411:4475220,11174141:31307997,551690,179404
x1,411:5591518,11174141
k1,410:5842032,11174141:250514
x1,410:6998198,11174141
k1,410:7248712,11174141:250514
x1,410:7448051,11174141
(1,410:7448051,11174141:2038241,490372,0
x1,410:9486292,11174141
)
x1,410:9685631,11174141
k1,410:9938971,11174141:253340
x1,410:12211435,11174141
k1,410:12461949,11174141:250514
x1,410:14056661,11174141
k1,410:14310002,11174141:253341
x1,410:14828283,11174141
x1,410:15127290,11174141
k1,410:15377804,11174141:250514
x1,410:16135292,11174141
x1,410:16494102,11174141
x1,410:16793109,11174141
k1,410:17043623,11174141:250514
x1,410:17402433,11174141
k1,410:17652947,11174141:250514
x1,410:19247659,11174141
k1,410:19498172,11174141:250513
x1,410:21460664,11174141
k1,410:21711178,11174141:250514
x1,410:24645448,11174141
k1,410:24895962,11174141:250514
$1,410:24895962,11174141
x1,410:25425705,11174141
(1,410:25467067,10913723:183865,291272,0
x1,410:25618164,10913723
)
x1,410:26471211,11174141
(1,410:26570881,10913723:183865,291272,0
x1,410:26721978,10913723
)
$1,410:26754746,11174141
k1,410:27005260,11174141:250514
x1,410:27583343,11174141
k1,410:27833857,11174141:250514
x1,410:29392687,11174141
k1,410:29643201,11174141:250514
x1,410:31638583,11174141
k1,410:31889096,11174141:250513
$1,410:31889096,11174141
x1,410:32103219,11174141
$1,410:32117340,11174141
x1,410:32316679,11174141
k1,410:32669544,11174141:352865
x1,410:34644993,11174141
x1,410:35003803,11174141
x1,410:35783217,11174141
k1,410:35783217,11174141:0
)
(1,411:4475220,12026109:31307997,551690,179404
x1,411:5471915,12026109
g1,410:5711121,12026109
x1,410:8645391,12026109
g1,410:8884597,12026109
$1,410:8884597,12026109
x1,410:9414340,12026109
(1,410:9455702,11765691:183865,291272,0
x1,410:9606799,11765691
)
x1,410:10459846,12026109
(1,410:10559516,11765691:183865,291272,0
x1,410:10710613,11765691
)
$1,410:10743381,12026109
g1,410:10982587,12026109
x1,410:12059017,12026109
g1,410:12298223,12026109
x1,410:12696901,12026109
x1,410:13035777,12026109
g1,410:13274983,12026109
x1,410:13916854,12026109
g1,410:14156060,12026109
x1,410:17790009,12026109
g1,410:18029215,12026109
x1,410:19344853,12026109
g1,410:19584059,12026109
x1,410:20580754,12026109
g1,410:20819960,12026109
x1,410:22418658,12026109
g1,410:22657864,12026109
$1,410:22657864,12026109
x1,410:23187607,12026109
$1,410:23228969,12026109
g1,410:23468175,12026109
x1,410:24624341,12026109
g1,410:24863547,12026109
$1,410:24863547,12026109
x1,410:25393290,12026109
(1,410:25434652,11765691:183865,291272,0
x1,410:25585749,11765691
)
$1,410:25618517,12026109
g1,410:25857723,12026109
x1,410:26816543,12026109
g1,410:27055749,12026109
x1,410:28255769,12026109
g1,410:28494975,12026109
x1,410:29176714,12026109
x1,410:31010632,12026109
x1,410:31847856,12026109
g1,410:32087062,12026109
x1,410:33765495,12026109
k1,411:35783217,12026109:2017722
g1,411:35783217,12026109
)
(1,414:4475220,13320087:31307997,551690,139537
(1,412:4475220,13320087:0,0,0
(1,412:4475220,12468119:0,0,0
)
)
x1,412:7126407,13320087
k1,411:4475220,13320087:0
k1,411:7410659,13320087:284252
x1,411:8465153,13320087
x1,411:8694391,13320087
k1,411:9026438,13320087:332047
x1,411:9476541,13320087
k1,412:9026438,13320087:-36679
x1,412:10008371,13320087
k1,412:10272451,13320087:264080
$1,412:10272451,13320087
x1,412:10733920,13320087
$1,412:10833590,13320087
k1,412:11097669,13320087:264079
x1,412:12234690,13320087
k1,412:12498769,13320087:264079
$1,412:12498769,13320087
x1,412:12960238,13320087
(1,412:13059908,13059669:183865,291272,0
x1,412:13211005,13059669
)
$1,412:13243773,13320087
k1,412:13507853,13320087:264080
x1,412:13837955,13320087
x1,412:14131378,13320087
k1,412:14395457,13320087:264079
x1,412:15477460,13320087
k1,412:15741539,13320087:264079
$1,412:15741539,13320087
x1,412:16371618,13320087
$1,412:16371618,13320087
x1,412:16628364,13320087
x1,412:18132164,13320087
k1,412:18396243,13320087:264079
x1,412:19826688,13320087
x1,412:20360115,13320087
x1,412:20644369,13320087
x1,412:22441593,13320087
x1,412:23101797,13320087
x1,412:23835358,13320087
k1,412:24099438,13320087:264080
x1,412:24649609,13320087
x1,412:24943032,13320087
x1,412:25456524,13320087
k1,412:25720603,13320087:264079
x1,412:27297760,13320087
k1,412:27561839,13320087:264079
x1,412:28863910,13320087
k1,412:29127990,13320087:264080
x1,412:29430584,13320087
x1,412:31319503,13320087
k1,412:31583582,13320087:264079
x1,412:32949840,13320087
x1,412:35783217,13320087
k1,412:35783217,13320087:0
)
(1,414:4475220,14172055:31307997,538214,179404
x1,414:4836272,14172055
$1,412:4836272,14172055
x1,412:5056340,14172055
k1,412:5385897,14172055:329557
x1,412:5836000,14172055
x1,412:6367830,14172055
k1,412:6622943,14172055:255113
$1,412:6622943,14172055
x1,412:7152686,14172055
$1,412:7194048,14172055
k1,412:7449160,14172055:255112
x1,412:7779262,14172055
x1,412:8072685,14172055
k1,412:8327797,14172055:255112
x1,412:8694578,14172055
k1,412:8949690,14172055:255112
x1,412:10545185,14172055
k1,412:10800297,14172055:255112
x1,412:12785897,14172055
k1,412:13041010,14172055:255113
x1,412:15959707,14172055
k1,412:16214819,14172055:255112
x1,412:16801668,14172055
k1,412:17056780,14172055:255112
$1,412:17056780,14172055
x1,412:17518249,14172055
$1,412:17617919,14172055
k1,412:17873031,14172055:255112
x1,412:19175102,14172055
k1,412:19430214,14172055:255112
$1,412:19430214,14172055
x1,412:20159296,14172055
k1,412:20399993,14172055:199335
x1,412:20599332,14172055
k1,412:20798667,14172055:199335
x1,412:21260136,14172055
x1,412:21559145,14172055
k1,412:21758480,14172055:199335
x1,412:22316630,14172055
k1,412:22515965,14172055:199335
x1,412:22730088,14172055
$1,412:22744209,14172055
x1,412:22964277,14172055
k1,412:23219716,14172055:255439
x1,412:24696008,14172055
x1,412:24989431,14172055
k1,412:25244544,14172055:255113
$1,412:25244544,14172055
x1,412:25458667,14172055
$1,412:25472788,14172055
k1,412:25727900,14172055:255112
x1,412:26864921,14172055
k1,412:27120033,14172055:255112
$1,412:27120033,14172055
x1,412:27481085,14172055
$1,412:27481085,14172055
k1,412:27736197,14172055:255112
x1,412:28405572,14172055
x1,412:28698995,14172055
k1,412:28954107,14172055:255112
x1,412:31264824,14172055
k1,412:31519937,14172055:255113
x1,412:33839825,14172055
k1,412:34169382,14172055:329557
x1,412:35783217,14172055
k1,412:35783217,14172055:0
)
(1,414:4475220,15024023:31307997,551690,179404
x1,414:5713104,15024023
x1,412:6006527,15024023
k1,412:6318635,15024023:312108
x1,412:8026956,15024023
k1,412:8339064,15024023:312108
x1,412:8705845,15024023
k1,412:9017953,15024023:312108
x1,412:10613448,15024023
k1,412:10925556,15024023:312108
x1,412:12911156,15024023
k1,412:13223264,15024023:312108
x1,412:16141961,15024023
k1,412:16454068,15024023:312107
$1,412:16454068,15024023
x1,412:16983811,15024023
(1,412:17025173,14763605:183865,291272,0
x1,412:17176270,14763605
)
$1,412:17209038,15024023
k1,412:17521146,15024023:312108
x1,412:18107995,15024023
k1,412:18420103,15024023:312108
$1,412:18420103,15024023
x1,412:18881572,15024023
(1,412:18981242,14763605:183865,291272,0
x1,412:19132339,14763605
)
$1,412:19165107,15024023
k1,412:19477215,15024023:312108
x1,412:20064064,15024023
k1,412:20376172,15024023:312108
x1,412:21073055,15024023
x1,412:21669072,15024023
x1,412:21962495,15024023
x1,412:22255918,15024023
k1,412:22568026,15024023:312108
$1,412:22568026,15024023
x1,412:22782149,15024023
$1,412:22796270,15024023
k1,412:23108378,15024023:312108
x1,412:24483806,15024023
k1,412:24795914,15024023:312108
x1,412:26006290,15024023
k1,412:26318398,15024023:312108
$1,413:26318398,15024023
x1,413:26848141,15024023
(1,413:26889503,14763605:183865,291272,0
x1,413:27040600,14763605
)
$1,413:27073368,15024023
k1,413:27385476,15024023:312108
x1,413:27898969,15024023
k1,413:28211077,15024023:312108
$1,413:28211077,15024023
x1,413:28841156,15024023
$1,413:28841156,15024023
x1,413:29097902,15024023
x1,413:30601702,15024023
k1,413:30913809,15024023:312107
x1,413:31518997,15024023
k1,413:31831105,15024023:312108
$1,413:31831105,15024023
x1,413:32360848,15024023
$1,413:32402210,15024023
k1,413:32714318,15024023:312108
x1,413:33154454,15024023
k1,413:33466562,15024023:312108
$1,413:33466562,15024023
x1,413:33996305,15024023
x1,413:34857946,15024023
$1,413:34957616,15024023
k1,413:35269724,15024023:312108
x1,413:35783217,15024023
k1,413:35783217,15024023:0
)
(1,414:4475220,15875991:31307997,551690,179404
x1,414:5566393,15875991
x1,413:6703413,15875991
x1,413:7436974,15875991
x1,413:7987144,15875991
g1,413:8243890,15875991
x1,413:9380911,15875991
g1,413:9637657,15875991
$1,413:9637657,15875991
x1,413:10167400,15875991
(1,413:10208762,15615573:183865,291272,0
x1,413:10359859,15615573
)
$1,413:10392627,15875991
g1,413:10649373,15875991
x1,413:11162866,15875991
g1,413:11419612,15875991
$1,413:11419612,15875991
x1,413:11633735,15875991
x1,413:12277935,15875991
$1,413:12277935,15875991
x1,413:12534681,15875991
x1,413:14038481,15875991
g1,413:14295227,15875991
x1,413:14900415,15875991
g1,413:15157161,15875991
$1,413:15157161,15875991
x1,413:15686904,15875991
$1,413:15728266,15875991
g1,413:15985012,15875991
x1,413:16425148,15875991
g1,413:16681894,15875991
$1,413:16681894,15875991
x1,413:17211637,15875991
x1,413:18073278,15875991
$1,413:18172948,15875991
g1,413:18429694,15875991
x1,413:18943187,15875991
g1,413:19199933,15875991
x1,413:20593699,15875991
x1,413:21162208,15875991
g1,413:21418954,15875991
x1,413:21721548,15875991
x1,413:22858568,15875991
x1,413:23592129,15875991
x1,413:24142299,15875991
k1,414:35783217,15875991:11640918
g1,414:35783217,15875991
)
(1,418:4475220,17301679:31307997,538214,179404
(1,416:4475220,17301679:2217396,498346,139537
g1,416:4475220,17301679
g1,416:4475220,17301679
g1,416:4147540,17301679
(1,416:4147540,17301679:2217396,498346,139537
g1,416:4475220,17301679
x1,416:5264596,17301679
x1,416:5594698,17301679
x1,416:6364936,17301679
)
g1,416:6692616,17301679
)
x1,416:7928517,17301679
k1,416:8190665,17301679:262148
x1,416:10263790,17301679
k1,416:10525937,17301679:262147
x1,416:11861508,17301679
x1,416:12642915,17301679
k1,416:12905063,17301679:262148
x1,416:14362231,17301679
k1,416:14624379,17301679:262148
x1,416:14823718,17301679
(1,416:14823718,17301679:1784083,498346,0
x1,416:16607801,17301679
)
x1,416:17006479,17301679
k1,416:17394245,17301679:387766
x1,416:17862692,17301679
x1,416:18442767,17301679
k1,416:18704915,17301679:262148
x1,416:22978741,17301679
k1,416:23246624,17301679:267883
x1,416:23764905,17301679
x1,416:24063912,17301679
k1,416:24326060,17301679:262148
x1,416:25262954,17301679
x1,416:25561961,17301679
k1,416:25824108,17301679:262147
x1,416:26182918,17301679
k1,416:26445066,17301679:262148
x1,416:27106872,17301679
x1,416:28003896,17301679
x1,416:28382639,17301679
k1,416:28644787,17301679:262148
x1,416:29222870,17301679
k1,416:29485017,17301679:262147
x1,416:30481712,17301679
k1,416:30743860,17301679:262148
x1,416:31782416,17301679
x1,416:32380433,17301679
k1,416:32642581,17301679:262148
x1,416:34159550,17301679
k1,416:34547316,17301679:387766
x1,416:35783217,17301679
k1,416:35783217,17301679:0
)
(1,418:4475220,18153647:31307997,498346,139537
x1,418:5513776,18153647
x1,416:6111793,18153647
k1,416:6345056,18153647:233263
x1,416:6827456,18153647
k1,416:7060718,18153647:233262
x1,416:7658735,18153647
k1,416:7891998,18153647:233263
x1,416:8171073,18153647
x1,416:8669419,18153647
x1,416:9008294,18153647
k1,416:9241556,18153647:233262
x1,416:11041587,18153647
k1,416:11358547,18153647:316960
x1,416:12016365,18153647
k1,416:12249627,18153647:233262
x1,416:13246322,18153647
k1,416:13479585,18153647:233263
x1,416:14721467,18153647
k1,416:14954729,18153647:233262
x1,416:16471699,18153647
k1,416:16706151,18153647:234452
x1,416:17224432,18153647
x1,416:17523439,18153647
k1,416:17756701,18153647:233262
x1,416:20314219,18153647
k1,416:20547482,18153647:233263
x1,416:21544177,18153647
k1,417:21777439,18153647:233262
x1,417:24532304,18153647
k1,417:24765567,18153647:233263
x1,417:26601478,18153647
k1,417:26834740,18153647:233262
$1,417:26834740,18153647
x1,417:27364483,18153647
$1,417:27405845,18153647
k1,417:27639108,18153647:233263
x1,417:28121508,18153647
k1,417:28354770,18153647:233262
x1,417:30589360,18153647
x1,417:31705658,18153647
k1,417:31938921,18153647:233263
x1,417:32297731,18153647
x1,417:32656541,18153647
x1,417:33236616,18153647
k1,417:33469878,18153647:233262
$1,417:33469878,18153647
x1,417:33931347,18153647
$1,417:34031017,18153647
x1,417:34230356,18153647
k1,417:34547316,18153647:316960
x1,417:35783217,18153647
k1,417:35783217,18153647:0
)
(1,418:4475220,19005615:31307997,538214,179404
x1,418:6552331,19005615
k1,417:6859889,19005615:307558
x1,417:8177520,19005615
k1,417:8485077,19005615:307557
x1,417:10043907,19005615
k1,417:10351465,19005615:307558
x1,417:11746838,19005615
k1,417:12054396,19005615:307558
x1,417:14107589,19005615
k1,417:14415146,19005615:307557
x1,417:15852380,19005615
x1,417:16968678,19005615
k1,417:17276236,19005615:307558
x1,417:18755330,19005615
k1,417:19279326,19005615:523996
x1,417:20774368,19005615
k1,417:21081925,19005615:307557
x1,417:22397563,19005615
k1,417:22705121,19005615:307558
x1,417:23701816,19005615
k1,417:24009374,19005615:307558
x1,417:26943644,19005615
k1,417:27251201,19005615:307557
$1,417:27251201,19005615
x1,417:27780944,19005615
x1,417:28642585,19005615
$1,417:28742255,19005615
k1,417:29049813,19005615:307558
x1,417:29532213,19005615
k1,417:29839771,19005615:307558
x1,417:31972699,19005615
k1,417:32280256,19005615:307557
x1,417:33717490,19005615
x1,417:34833788,19005615
k1,417:35141346,19005615:307558
x1,417:35783217,19005615
k1,417:35783217,19005615:0
)
(1,418:4475220,19857583:31307997,551690,222128
x1,418:4689343,19857583
k1,417:4902799,19857583:199335
x1,417:5460949,19857583
k1,417:5660284,19857583:199335
x1,417:6021336,19857583
$1,417:6021336,19857583
x1,417:6220675,19857583
k1,417:6533846,19857583:313171
x1,417:7271400,19857583
x1,417:7530539,19857583
k1,417:7752436,19857583:221897
x1,417:9825561,19857583
k1,417:10047458,19857583:221897
x1,417:10446136,19857583
x1,417:10804946,19857583
k1,417:11026843,19857583:221897
$1,417:11026843,19857583
x1,417:11565058,19857583
(1,417:11565058,19965225:525508,225735,0
x1,417:12057798,19965225
)
$1,417:12090566,19857583
k1,417:12312463,19857583:221897
x1,417:13468629,19857583
k1,417:13690526,19857583:221897
$1,417:13690526,19857583
x1,417:14228741,19857583
[1,417:14228741,20034990:525508,729097,0
(1,417:14228741,19597165:183865,291272,0
x1,417:14379838,19597165
)
(1,417:14228741,20034990:525508,225735,0
x1,417:14721481,20034990
)
]
$1,417:14754249,19857583
k1,417:14976146,19857583:221897
x1,417:15972841,19857583
k1,417:16194738,19857583:221897
x1,417:18527003,19857583
x1,417:18786143,19857583
k1,417:19008041,19857583:221898
x1,417:20528997,19857583
k1,417:20750894,19857583:221897
$1,417:20750894,19857583
x1,417:21101699,19857583
(1,417:21101699,19968667:462671,358263,0
x1,417:21454232,19968667
)
x1,417:22282319,19857583
[1,417:22282319,20070244:525508,698814,0
(1,417:22282319,19597165:525508,225735,0
x1,417:22775059,19597165
)
(1,417:22282319,20070244:462671,358263,0
x1,417:22634852,20070244
)
]
$1,417:22807827,19857583
k1,417:23029724,19857583:221897
x1,417:24185890,19857583
k1,417:24407787,19857583:221897
$1,417:24407787,19857583
x1,417:24758592,19857583
(1,417:24758592,19978134:639254,367730,0
x1,417:25111125,19978134
(1,417:25188495,19828858:176583,218454,0
x1,417:25332310,19828858
)
)
x1,417:26115795,19857583
[1,417:26115795,20079711:639254,708281,0
(1,417:26115795,19597165:525508,225735,0
x1,417:26608535,19597165
)
(1,417:26115795,20079711:639254,367730,0
x1,417:26468328,20079711
(1,417:26545698,19930435:176583,218454,0
x1,417:26689513,19930435
)
)
]
$1,417:26755049,19857583
k1,417:26976946,19857583:221897
x1,417:28258695,19857583
x1,417:29773672,19857583
x1,417:30650763,19857583
x1,417:30790299,19857583
k1,417:31103470,19857583:313171
x1,417:33027090,19857583
k1,417:33248987,19857583:221897
x1,417:34564625,19857583
k1,417:34786522,19857583:221897
x1,417:35783217,19857583
k1,417:35783217,19857583:0
)
(1,418:4475220,20821982:31307997,676735,177407
x1,418:8432098,20821982
g1,417:8671304,20821982
$1,417:8671304,20821982
x1,417:9169651,20821982
g1,417:9368986,20821982
x1,417:9568325,20821982
g1,417:9767660,20821982
x1,417:10305875,20821982
(1,417:10305875,20929624:525508,225735,0
x1,417:10798615,20929624
)
g1,417:11030718,20821982
(1,417:11030718,20821982:866544,676735,0
[1,417:11030718,20821982:866544,676735,0
(1,417:11030718,20415183:866544,198174,0
k1,417:11200932,20415183:170214
x1,417:11634204,20415183
k1,417:11897262,20415183:170214
)
(1,417:11030718,20821982:866544,263276,0
$1,417:11030718,20821982
(1,417:11030718,20821982:558150,0,0
h1,417:11030718,20821982:0,0,0
(1,417:11030718,20821982:558150,0,0
$1,417:11030718,20821982
(1,417:11030718,20821982:558150,418611,59802
x1,417:11588868,20821982
)
$1,417:11588868,20821982
)
)
x1,417:11897262,20821982
$1,417:11897262,20821982
)
]
)
g1,417:12096597,20821982
x1,417:12634812,20821982
[1,417:12634812,20999389:525508,729097,0
(1,417:12634812,20561564:183865,291272,0
x1,417:12785909,20561564
)
(1,417:12634812,20999389:525508,225735,0
x1,417:13127552,20999389
)
]
$1,417:13160320,20821982
g1,417:13399526,20821982
x1,417:14416156,20821982
x1,417:14998224,20821982
g1,417:15237430,20821982
x1,417:16234125,20821982
g1,417:16473331,20821982
x1,417:17916544,20821982
g1,417:18155750,20821982
x1,417:18733833,20821982
g1,417:18973039,20821982
$1,417:18973039,20821982
x1,417:19567320,20821982
$1,417:19587254,20821982
g1,417:19826460,20821982
x1,417:20464345,20821982
g1,417:20703551,20821982
x1,417:22019189,20821982
g1,417:22258395,20821982
x1,417:22836478,20821982
g1,417:23075684,20821982
$1,417:23075684,20821982
x1,417:23669965,20821982
(1,417:23689899,20561564:183865,291272,0
x1,417:23840996,20561564
)
$1,417:23873764,20821982
x1,417:24073103,20821982
k1,418:35783217,20821982:11710114
g1,418:35783217,20821982
)
(1,420:4475220,22299546:31307997,538214,179404
k1,419:4475220,22299546:0
x1,419:6149667,22299546
x1,419:7747957,22299546
x1,419:8884977,22299546
x1,419:9618538,22299546
x1,419:9948640,22299546
k1,419:10170617,22299546:221977
x1,419:10500719,22299546
x1,419:11674416,22299546
k1,419:12033226,22299546:358810
x1,419:13627938,22299546
x1,419:14608685,22299546
k1,419:14810099,22299546:201414
$1,419:14810099,22299546
x1,419:15339842,22299546
x1,419:16201483,22299546
$1,419:16301153,22299546
k1,419:16502566,22299546:201413
x1,419:16984966,22299546
k1,419:17186380,22299546:201414
x1,419:19420970,22299546
x1,419:20736607,22299546
k1,419:21042950,22299546:306343
x1,419:21700768,22299546
k1,419:21902182,22299546:201414
x1,419:23062335,22299546
k1,419:23263748,22299546:201413
x1,419:24742842,22299546
k1,419:24951814,22299546:208972
x1,419:25948509,22299546
k1,419:26149923,22299546:201414
x1,419:27465560,22299546
k1,419:27666973,22299546:201413
$1,419:27666973,22299546
x1,419:28196716,22299546
$1,419:28238078,22299546
k1,419:28439492,22299546:201414
x1,419:28921892,22299546
k1,419:29123305,22299546:201413
x1,419:29701388,22299546
k1,419:29902802,22299546:201414
x1,419:30899497,22299546
k1,419:31100910,22299546:201413
x1,419:32558078,22299546
k1,419:32759492,22299546:201414
$1,419:32759492,22299546
x1,419:33220961,22299546
x1,419:33939329,22299546
x1,419:35227559,22299546
x1,419:35583878,22299546
$1,419:35583878,22299546
x1,419:35783217,22299546
k1,419:35783217,22299546:0
)
(1,420:4475220,23151514:31307997,498346,139537
x1,420:6311131,23151514
k1,419:6555044,23151514:243913
$1,419:6555044,23151514
x1,419:6906380,23151514
$1,419:6983624,23151514
k1,419:7227536,23151514:243912
x1,419:7709936,23151514
k1,419:7953849,23151514:243913
x1,419:8312659,23151514
k1,419:8556571,23151514:243912
x1,419:10430357,23151514
k1,419:10674270,23151514:243913
x1,419:13987283,23151514
k1,419:14231195,23151514:243912
x1,419:14629873,23151514
x1,419:17699694,23151514
k1,419:17943607,23151514:243913
x1,419:19338980,23151514
k1,419:19582893,23151514:243913
x1,419:20260645,23151514
x1,419:20599521,23151514
x1,419:22433439,23151514
x1,419:22975640,23151514
k1,419:23219552,23151514:243912
x1,419:23817569,23151514
k1,419:24061482,23151514:243913
$1,419:24061482,23151514
x1,419:24412287,23151514
(1,419:24412287,23262598:462671,358263,0
x1,419:24764820,23262598
)
$1,419:24874958,23151514
k1,419:25118870,23151514:243912
x1,419:26119551,23151514
x1,419:26498294,23151514
k1,419:26742207,23151514:243913
x1,419:28057845,23151514
k1,419:28301758,23151514:243913
x1,419:29063233,23151514
k1,419:29307145,23151514:243912
$1,419:29307145,23151514
(1,419:29307145,23151514:1375439,498346,0
x1,419:30263972,23151514
x1,419:30682584,23151514
)
k1,419:30845190,23151514:162606
x1,419:31403340,23151514
k1,419:31565945,23151514:162605
x1,419:31925084,23151514
(1,419:31925084,23262598:462671,358263,0
x1,419:32277617,23262598
)
$1,419:32387755,23151514
k1,419:32631668,23151514:243913
x1,419:35783217,23151514
k1,419:35783217,23151514:0
)
(1,420:4475220,24082194:31307997,725607,212661
x1,420:5117091,24082194
x1,419:5475901,24082194
k1,419:5727740,24082194:251839
$1,419:5727740,24082194
[1,419:5727740,24082194:428580,641866,139537
(1,419:5727740,24082194:428580,498346,139537
x1,419:6079076,24082194
)
]
$1,419:6156320,24082194
x1,419:6355659,24082194
k1,419:6610657,24082194:254998
x1,419:7093057,24082194
k1,419:7344896,24082194:251839
x1,419:10857248,24082194
k1,419:11214089,24082194:356841
x1,419:13189538,24082194
x1,419:13548348,24082194
x1,419:14327762,24082194
k1,419:14582759,24082194:254997
x1,419:15579454,24082194
k1,419:15831293,24082194:251839
x1,419:18163558,24082194
x1,419:18422698,24082194
k1,419:18674538,24082194:251840
x1,419:19912433,24082194
k1,419:20164272,24082194:251839
$1,419:20164272,24082194
x1,419:20515077,24082194
(1,419:20515077,24193278:470408,358263,0
x1,419:20923317,24193278
)
x1,419:21703434,24082194
[1,419:21703434,24294855:525508,698814,0
(1,419:21703434,23821776:525508,225735,0
x1,419:22196174,23821776
)
(1,419:21703434,24294855:470408,358263,0
x1,419:22111674,24294855
)
]
$1,419:22228942,24082194
k1,419:22480781,24082194:251839
x1,419:22963181,24082194
k1,419:23215020,24082194:251839
x1,419:26609762,24082194
k1,419:26861601,24082194:251839
x1,419:27499486,24082194
k1,419:27751326,24082194:251840
$1,419:27751326,24082194
x1,419:28289541,24082194
(1,419:28289541,24189836:525508,225735,0
x1,419:28782281,24189836
)
x1,419:29433747,24082194
x1,419:30370641,24082194
[1,419:30370641,24082194:428580,641866,139537
(1,419:30370641,24082194:428580,498346,139537
x1,419:30721977,24082194
)
]
x1,419:31078296,24082194
$1,419:31078296,24082194
x1,419:31277635,24082194
k1,419:31634475,24082194:356840
x1,419:32681005,24082194
k1,419:32932845,24082194:251840
$1,419:32932845,24082194
[1,419:32932845,24082194:428580,641866,139537
(1,419:32932845,24082194:428580,498346,139537
x1,419:33284181,24082194
)
]
(1,419:33361425,23647859:183865,291272,0
x1,419:33512522,23647859
)
$1,419:33545290,24082194
k1,419:33797129,24082194:251839
x1,419:34195807,24082194
x1,419:34534683,24082194
k1,419:34786522,24082194:251839
x1,419:35783217,24082194
k1,419:35783217,24082194:0
)
(1,420:4475220,25002257:31307997,641866,139537
x1,420:6309138,25002257
g1,419:6548344,25002257
x1,419:7126427,25002257
g1,419:7365633,25002257
$1,419:7365633,25002257
[1,419:7365633,25002257:428580,641866,139537
(1,419:7365633,25002257:428580,498346,139537
x1,419:7716969,25002257
)
]
$1,419:7794213,25002257
g1,419:8033419,25002257
x1,419:9829463,25002257
g1,419:10068669,25002257
x1,419:11065364,25002257
g1,419:11304570,25002257
x1,419:12542465,25002257
g1,419:12781671,25002257
x1,419:16738549,25002257
g1,419:16977755,25002257
$1,419:16977755,25002257
x1,419:17476102,25002257
$1,419:17476102,25002257
x1,419:17675441,25002257
g1,419:17994382,25002257
x1,419:19628961,25002257
g1,419:19868167,25002257
x1,419:20386448,25002257
x1,419:20685455,25002257
g1,419:20924661,25002257
x1,419:21682149,25002257
x1,419:22040959,25002257
x1,419:22339966,25002257
k1,420:35783217,25002257:13443251
g1,420:35783217,25002257
)
(1,423:16609190,26259169:7040058,725607,179404
x1,423:16959995,26259169
(1,423:16959995,26370253:470408,358263,0
x1,423:17368235,26370253
)
x1,423:18148352,26259169
[1,423:18148352,26436576:525508,699441,0
(1,423:18148352,25962870:525508,225735,0
x1,423:18641092,25962870
)
(1,423:18148352,26436576:470408,358263,0
x1,423:18556592,26436576
)
]
g1,423:18873195,26259169
(1,423:18873195,26259169:866544,676735,0
[1,423:18873195,26259169:866544,676735,0
(1,423:18873195,25852370:866544,198174,0
k1,423:19043409,25852370:170214
x1,423:19476681,25852370
k1,423:19739739,25852370:170214
)
(1,421:18873195,26259169:866544,263276,0
$1,421:18873195,26259169
(1,421:18873195,26259169:558150,0,0
h1,421:18873195,26259169:0,0,0
(1,421:18873195,26259169:558150,0,0
$1,421:18873195,26259169
(1,421:18873195,26259169:558150,418611,59802
x1,421:19431345,26259169
)
$1,421:19431345,26259169
)
)
x1,421:19739739,26259169
$1,421:19739739,26259169
)
]
)
g1,423:19939074,26259169
x1,423:20477289,26259169
[1,423:20477289,26436576:525508,764978,0
(1,423:20477289,25962870:183865,291272,0
x1,423:20628386,25962870
)
(1,423:20477289,26436576:525508,225735,0
x1,423:20970029,26436576
)
]
x1,423:21621495,26259169
x1,423:22558389,26259169
[1,423:22558389,26259169:428580,641866,139537
(1,423:22558389,26259169:428580,498346,139537
x1,423:22909725,26259169
)
]
(1,423:22986969,25824834:183865,291272,0
x1,423:23138066,25824834
)
x1,423:23649248,26259169
)
(1,425:4475220,27555948:31307997,725607,212661
x1,425:5521750,27555948
k1,424:5800844,27555948:279094
$1,424:5800844,27555948
x1,424:6152180,27555948
(1,424:6229424,27295530:183865,291272,0
x1,424:6380521,27295530
)
$1,424:6413289,27555948
k1,424:6692382,27555948:279093
x1,424:7091060,27555948
x1,424:7429936,27555948
k1,424:7709030,27555948:279094
x1,424:8466518,27555948
k1,424:8745612,27555948:279094
x1,424:12058625,27555948
k1,424:12337718,27555948:279093
x1,424:12736396,27555948
x1,424:15806217,27555948
k1,424:16085311,27555948:279094
x1,424:16683328,27555948
k1,424:16962422,27555948:279094
$1,424:16962422,27555948
x1,424:17313227,27555948
(1,424:17313227,27676499:639254,367730,0
x1,424:17665760,27676499
(1,424:17743130,27527223:176583,218454,0
x1,424:17886945,27527223
)
)
x1,424:18571179,27555948
x1,424:18870188,27555948
$1,424:18870188,27555948
k1,424:19149281,27555948:279093
x1,424:20544654,27555948
k1,424:20823748,27555948:279094
x1,424:21585223,27555948
k1,424:21864317,27555948:279094
$1,424:21864317,27555948
(1,424:21864317,27555948:1375439,498346,0
x1,424:22821144,27555948
x1,424:23239756,27555948
)
k1,424:23425815,27555948:186059
x1,424:23983965,27555948
k1,424:24170024,27555948:186059
x1,424:24529163,27555948
[1,424:24529163,27768609:525508,698814,0
(1,424:24529163,27295530:525508,225735,0
x1,424:25021903,27295530
)
(1,424:24529163,27768609:462671,358263,0
x1,424:24881696,27768609
)
]
$1,424:25054671,27555948
k1,424:25333765,27555948:279094
x1,424:28285975,27555948
k1,424:28565068,27555948:279093
$1,424:28565068,27555948
[1,424:28565068,27555948:428580,641866,139537
(1,424:28565068,27555948:428580,498346,139537
x1,424:28916404,27555948
)
]
(1,424:28993648,27121613:183865,291272,0
x1,424:29144745,27121613
)
$1,424:29177513,27555948
x1,424:29376852,27555948
k1,424:29815456,27555948:438604
x1,424:30861986,27555948
k1,424:31141080,27555948:279094
$1,424:31141080,27555948
x1,424:31670823,27555948
(1,424:31712185,27295530:183865,291272,0
x1,424:31863282,27295530
)
$1,424:31896050,27555948
k1,424:32175144,27555948:279094
x1,424:32573822,27555948
x1,424:32912698,27555948
k1,424:33191791,27555948:279093
x1,424:34188486,27555948
k1,424:34467580,27555948:279094
x1,424:35783217,27555948
k1,424:35783217,27555948:0
)
(1,425:4475220,28407916:31307997,551690,179404
x1,425:7409490,28407916
g1,424:7648696,28407916
$1,424:7648696,28407916
x1,424:8110165,28407916
(1,424:8209835,28147498:183865,291272,0
x1,424:8360932,28147498
)
x1,424:9012398,28407916
x1,424:10300628,28407916
(1,424:10377872,28147498:183865,291272,0
x1,424:10528969,28147498
)
x1,424:10840812,28407916
$1,424:10840812,28407916
x1,424:11040151,28407916
g1,424:11359092,28407916
x1,424:12993671,28407916
g1,424:13232877,28407916
$1,424:13232877,28407916
x1,424:13762620,28407916
(1,424:13803982,28147498:183865,291272,0
x1,424:13955079,28147498
)
$1,424:13987847,28407916
g1,424:14227053,28407916
x1,424:14709453,28407916
g1,424:14948659,28407916
x1,424:17183249,28407916
x1,424:18299547,28407916
g1,424:18538753,28407916
x1,424:18897563,28407916
x1,424:19256373,28407916
x1,424:19836448,28407916
g1,424:20075654,28407916
$1,424:20075654,28407916
x1,424:20537123,28407916
(1,424:20636793,28147498:183865,291272,0
x1,424:20787890,28147498
)
$1,424:20820658,28407916
x1,424:21019997,28407916
g1,424:21259203,28407916
x1,424:22415369,28407916
g1,424:22654575,28407916
x1,424:24251280,28407916
g1,424:24490486,28407916
x1,424:24972886,28407916
g1,424:25212092,28407916
x1,424:25570902,28407916
g1,424:25810108,28407916
x1,424:27048003,28407916
g1,424:27287209,28407916
x1,424:31244087,28407916
k1,425:35783217,28407916:4539130
g1,425:35783217,28407916
)
(1,427:16614354,29704695:7029730,725607,186247
x1,427:16965159,29704695
(1,427:16965159,29825246:646991,367730,0
x1,427:17373399,29825246
(1,427:17402799,29675970:176583,218454,0
x1,427:17546614,29675970
)
)
x1,427:18330099,29704695
[1,427:18330099,29890942:646991,708281,0
(1,427:18330099,29408396:525508,225735,0
x1,427:18822839,29408396
)
(1,427:18330099,29890942:646991,367730,0
x1,427:18738339,29890942
(1,427:18767739,29741666:176583,218454,0
x1,427:18911554,29741666
)
)
]
g1,427:19176425,29704695
x1,427:19734575,29704695
g1,427:19933910,29704695
x1,427:20472125,29704695
[1,427:20472125,29882102:525508,764978,0
(1,427:20472125,29408396:183865,291272,0
x1,427:20623222,29408396
)
(1,427:20472125,29882102:525508,225735,0
x1,427:20964865,29882102
)
]
x1,427:21616331,29704695
x1,427:22553225,29704695
[1,427:22553225,29704695:428580,641866,139537
(1,427:22553225,29704695:428580,498346,139537
x1,427:22904561,29704695
)
]
(1,427:22981805,29270360:183865,291272,0
x1,427:23132902,29270360
)
x1,427:23644084,29704695
)
(1,429:4475220,30959445:31307997,676735,222128
x1,429:5392179,30959445
x1,428:6053983,30959445
k1,428:6318068,30959445:264085
x1,428:6836349,30959445
x1,428:7135356,30959445
k1,428:7399441,30959445:264085
x1,428:8156929,30959445
x1,428:8515739,30959445
x1,428:8814746,30959445
k1,428:9078831,30959445:264085
x1,428:10075526,30959445
k1,428:10339611,30959445:264085
x1,428:11577506,30959445
k1,428:11841591,30959445:264085
x1,428:15798469,30959445
k1,428:16062554,30959445:264085
$1,428:16062554,30959445
x1,428:16413359,30959445
(1,428:16413359,31070529:470408,358263,0
x1,428:16821599,31070529
)
x1,428:17601716,30959445
[1,428:17601716,31172106:525508,698814,0
(1,428:17601716,30699027:525508,225735,0
x1,428:18094456,30699027
)
(1,428:17601716,31172106:470408,358263,0
x1,428:18009956,31172106
)
]
k1,428:18368024,30959445:240800
(1,428:18368024,30959445:866544,676735,0
[1,428:18368024,30959445:866544,676735,0
(1,428:18368024,30552646:866544,198174,0
k1,428:18538238,30552646:170214
x1,428:18971510,30552646
k1,428:19234568,30552646:170214
)
(1,428:18368024,30959445:866544,263276,0
$1,428:18368024,30959445
(1,428:18368024,30959445:558150,0,0
h1,428:18368024,30959445:0,0,0
(1,428:18368024,30959445:558150,0,0
$1,428:18368024,30959445
(1,428:18368024,30959445:558150,418611,59802
x1,428:18926174,30959445
)
$1,428:18926174,30959445
)
)
x1,428:19234568,30959445
$1,428:19234568,30959445
)
]
)
k1,428:19475367,30959445:240799
x1,428:19826172,30959445
(1,428:19826172,31079996:646991,367730,0
x1,428:20234412,31079996
(1,428:20263812,30930720:176583,218454,0
x1,428:20407627,30930720
)
)
x1,428:21191112,30959445
[1,428:21191112,31181573:646991,708281,0
(1,428:21191112,30699027:525508,225735,0
x1,428:21683852,30699027
)
(1,428:21191112,31181573:646991,367730,0
x1,428:21599352,31181573
(1,428:21628752,31032297:176583,218454,0
x1,428:21772567,31032297
)
)
]
$1,428:21838103,30959445
x1,428:22037442,30959445
k1,428:22307747,30959445:270305
x1,428:23742987,30959445
x1,428:24121730,30959445
k1,428:24385815,30959445:264085
x1,428:26582530,30959445
k1,428:26846615,30959445:264085
x1,428:28162253,30959445
k1,428:28426338,30959445:264085
x1,428:29423033,30959445
k1,428:29687118,30959445:264085
x1,428:31285816,30959445
k1,428:31549901,30959445:264085
$1,428:31549901,30959445
x1,428:32079644,30959445
$1,428:32121006,30959445
k1,428:32385091,30959445:264085
x1,428:33541257,30959445
k1,428:33805342,30959445:264085
$1,428:33805342,30959445
x1,428:34335085,30959445
(1,428:34376447,30699027:183865,291272,0
x1,428:34527544,30699027
)
$1,428:34560312,30959445
k1,428:34824397,30959445:264085
x1,428:35783217,30959445
k1,428:35783217,30959445:0
)
(1,429:4475220,31811413:31307997,498346,0
x1,429:5105299,31811413
$1,428:5105299,31811413
x1,428:5344505,31811413
x1,428:7022938,31811413
k1,429:35783218,31811413:28760280
g1,429:35783218,31811413
)
(1,431:4475220,33288977:31307997,498346,139537
k1,430:4475220,33288977:0
x1,430:6149667,33288977
x1,430:7021970,33288977
x1,430:8122312,33288977
x1,430:8690821,33288977
k1,430:8980344,33288977:289523
x1,430:9282938,33288977
x1,430:10419958,33288977
x1,430:11153519,33288977
x1,430:11483621,33288977
k1,430:11773143,33288977:289522
x1,430:12103245,33288977
x1,430:13276942,33288977
k1,430:13635752,33288977:358810
x1,430:15230464,33288977
x1,430:16211211,33288977
k1,430:16486045,33288977:274834
$1,430:16486045,33288977
x1,430:17015788,33288977
$1,430:17057150,33288977
k1,430:17331983,33288977:274833
x1,430:17814383,33288977
k1,430:18089216,33288977:274833
x1,430:20142409,33288977
k1,430:20417242,33288977:274833
x1,430:21854476,33288977
x1,430:22970774,33288977
k1,430:23245607,33288977:274833
x1,430:23604417,33288977
x1,430:23963227,33288977
x1,430:24543302,33288977
k1,430:24818135,33288977:274833
$1,430:24818135,33288977
x1,430:25279604,33288977
$1,430:25379274,33288977
x1,430:25578613,33288977
k1,430:26004435,33288977:425822
x1,430:27461602,33288977
k1,430:27736435,33288977:274833
x1,430:28733130,33288977
k1,430:29007964,33288977:274834
x1,430:30323601,33288977
k1,430:30598434,33288977:274833
$1,430:30598434,33288977
x1,430:31128177,33288977
$1,430:31169539,33288977
k1,430:31444372,33288977:274833
x1,430:31926772,33288977
k1,430:32201605,33288977:274833
x1,430:32779688,33288977
k1,430:33054521,33288977:274833
x1,430:34051216,33288977
k1,430:34326049,33288977:274833
x1,430:35783217,33288977
k1,430:35783217,33288977:0
)
(1,431:4475220,34140945:31307997,624507,179404
x1,431:4936689,34140945
x1,430:5655057,34140945
x1,430:7011310,34140945
(1,430:7110980,33880527:205256,364089,0
x1,430:7277249,33880527
)
k1,430:7508212,34140945:191976
x1,430:8066362,34140945
k1,430:8258338,34140945:191976
x1,430:8852619,34140945
x1,430:9151628,34140945
$1,430:9151628,34140945
k1,430:9439597,34140945:287969
x1,430:10595763,34140945
k1,430:10883732,34140945:287969
x1,430:11645207,34140945
k1,430:11933176,34140945:287969
x1,430:13171071,34140945
k1,430:13459039,34140945:287968
x1,430:14037122,34140945
k1,430:14325091,34140945:287969
x1,430:14923108,34140945
x1,430:16743071,34140945
k1,430:17031040,34140945:287969
$1,430:17031040,34140945
x1,430:17381845,34140945
(1,430:17381845,34252029:470408,358263,0
x1,430:17790085,34252029
)
$1,430:17852253,34140945
k1,430:18140222,34140945:287969
x1,430:18622622,34140945
k1,430:18910591,34140945:287969
x1,430:19847485,34140945
x1,430:20545170,34140945
k1,430:20833139,34140945:287969
x1,430:21231817,34140945
x1,430:21590627,34140945
k1,430:21878595,34140945:287968
$1,430:21878595,34140945
x1,430:22229400,34140945
(1,430:22229400,34252029:462671,358263,0
x1,430:22581933,34252029
)
x1,430:23310769,34140945
x1,430:24667022,34140945
(1,430:24766692,33880527:205256,364089,0
x1,430:24932961,33880527
)
k1,430:25163924,34140945:191976
x1,430:25722074,34140945
k1,430:25914050,34140945:191976
x1,430:26508331,34140945
x1,430:26807340,34140945
$1,430:26807340,34140945
x1,430:27006679,34140945
k1,430:27471909,34140945:465230
x1,430:29395529,34140945
k1,430:29683498,34140945:287969
x1,430:30999136,34140945
k1,430:31287105,34140945:287969
x1,430:32283800,34140945
k1,430:32571768,34140945:287968
x1,430:34014981,34140945
k1,430:34302950,34140945:287969
x1,430:34881033,34140945
k1,430:35169002,34140945:287969
$1,430:35169002,34140945
x1,430:35763283,34140945
$1,430:35783217,34140945
k1,431:35783217,34140945:0
)
(1,431:4475220,34992913:31307997,551690,139537
x1,431:6715789,34992913
x1,430:8174950,34992913
g1,430:8414156,34992913
x1,430:9052041,34992913
g1,430:9291247,34992913
x1,430:10287942,34992913
g1,430:10527148,34992913
x1,430:11970361,34992913
g1,430:12209567,34992913
x1,430:12787650,34992913
g1,430:13026856,34992913
$1,430:13026856,34992913
x1,430:13621137,34992913
(1,430:13641071,34732495:183865,291272,0
x1,430:13792168,34732495
)
$1,430:13824936,34992913
g1,430:14064142,34992913
x1,430:15001036,34992913
g1,430:15240242,34992913
x1,430:16236937,34992913
g1,430:16476143,34992913
x1,430:20433021,34992913
g1,430:20672227,34992913
$1,430:20672227,34992913
x1,430:21170574,34992913
$1,430:21170574,34992913
x1,430:21369913,34992913
g1,430:21688854,34992913
x1,430:22585879,34992913
x1,430:23084225,34992913
g1,430:23323431,34992913
x1,430:25880949,34992913
g1,430:26120155,34992913
x1,430:27116850,34992913
g1,430:27356056,34992913
x1,430:28671693,34992913
g1,430:28910899,34992913
x1,430:32044508,34992913
k1,431:35783217,34992913:3738709
g1,431:35783217,34992913
)
(1,433:16776026,36184606:6706386,660388,179404
x1,433:17305769,36184606
(1,433:17347131,35888307:183865,291272,0
x1,433:17498228,35888307
)
g1,433:17730331,36184606
x1,433:18487820,36184606
g1,433:18687155,36184606
x1,433:19148624,36184606
x1,433:19866992,36184606
x1,433:21223245,36184606
(1,433:21322915,35888307:205256,364089,0
x1,433:21489184,35888307
)
g1,433:21687639,36184606
x1,433:22245789,36184606
g1,433:22405257,36184606
x1,433:22999538,36184606
(1,433:23019472,35888307:183865,291272,0
x1,433:23170569,35888307
)
x1,433:23482412,36184606
)
(1,436:4475220,37380285:31307997,624507,179404
x1,436:6109799,37380285
k1,434:6370201,37380285:260402
$1,434:6370201,37380285
x1,434:6899944,37380285
(1,434:6941306,37119867:183865,291272,0
x1,434:7092403,37119867
)
$1,434:7125171,37380285
k1,434:7385573,37380285:260402
x1,434:7867973,37380285
k1,434:8128375,37380285:260402
x1,434:10181568,37380285
k1,434:10441970,37380285:260402
x1,434:11879204,37380285
x1,434:12995502,37380285
k1,434:13255904,37380285:260402
x1,434:13614714,37380285
x1,434:13973524,37380285
x1,434:14553599,37380285
k1,434:14814001,37380285:260402
$1,434:14814001,37380285
x1,434:15275470,37380285
(1,434:15375140,37119867:183865,291272,0
x1,434:15526237,37119867
)
$1,434:15559005,37380285
k1,434:15819407,37380285:260402
x1,434:17214780,37380285
k1,434:17475182,37380285:260402
x1,434:18471877,37380285
k1,434:18732279,37380285:260402
x1,434:19970174,37380285
k1,434:20230576,37380285:260402
x1,434:20808659,37380285
k1,434:21069061,37380285:260402
x1,434:21667078,37380285
x1,434:23487041,37380285
k1,434:23747443,37380285:260402
$1,434:23747443,37380285
x1,434:24098248,37380285
(1,434:24098248,37500836:646991,367730,0
x1,434:24506488,37500836
(1,434:24535888,37351560:176583,218454,0
x1,434:24679703,37351560
)
)
k1,434:24979900,37380285:234661
x1,434:25538050,37380285
k1,434:25772711,37380285:234661
x1,434:26123516,37380285
(1,434:26123516,37500836:639254,367730,0
x1,434:26476049,37500836
(1,434:26553419,37351560:176583,218454,0
x1,434:26697234,37351560
)
)
x1,434:27381468,37380285
x1,434:28737721,37380285
(1,434:28837391,37119867:205256,364089,0
x1,434:29003660,37119867
)
k1,434:29216246,37380285:173599
x1,434:29774396,37380285
k1,434:29947994,37380285:173598
x1,434:30542275,37380285
(1,434:30562209,37119867:183865,291272,0
x1,434:30713306,37119867
)
x1,434:31025149,37380285
$1,434:31025149,37380285
x1,434:31224488,37380285
k1,434:31607017,37380285:382529
x1,434:32653547,37380285
k1,435:32913949,37380285:260402
$1,435:32913949,37380285
[1,435:32913949,37380285:614215,452494,0
(1,435:32913949,37380285:614215,308974,0
x1,435:33508230,37380285
)
]
$1,435:33528164,37380285
k1,435:33788566,37380285:260402
x1,435:34187244,37380285
x1,435:34526120,37380285
k1,435:34786522,37380285:260402
x1,435:35783217,37380285
k1,435:35783217,37380285:0
)
(1,436:4475220,38232253:31307997,498346,212661
x1,436:6309138,38232253
g1,435:6548344,38232253
x1,435:7126427,38232253
g1,435:7365633,38232253
$1,435:7365633,38232253
x1,435:7959914,38232253
$1,435:7979848,38232253
g1,435:8219054,38232253
x1,435:10015098,38232253
g1,435:10254304,38232253
$1,435:10254304,38232253
(1,435:10254304,38232253:1375439,498346,0
x1,435:11211131,38232253
x1,435:11629743,38232253
)
g1,435:11789211,38232253
x1,435:12347361,38232253
g1,435:12506829,38232253
x1,435:12865968,38232253
[1,435:12865968,38444914:525508,698814,0
(1,435:12865968,37971835:525508,225735,0
x1,435:13358708,37971835
)
(1,435:12865968,38444914:462671,358263,0
x1,435:13218501,38444914
)
]
$1,435:13391476,38232253
x1,435:13590815,38232253
g1,435:13909756,38232253
x1,435:15743674,38232253
g1,435:15982880,38232253
x1,435:16979575,38232253
g1,435:17218781,38232253
x1,435:19493239,38232253
g1,435:19732445,38232253
x1,435:22788311,38232253
k1,436:35783217,38232253:12994906
g1,436:35783217,38232253
)
(1,439:14362946,39497070:11532545,660388,179404
x1,439:14713751,39497070
(1,439:14713751,39608154:462671,358263,0
x1,439:15066284,39608154
)
x1,439:15795120,39497070
x1,439:17151373,39497070
(1,439:17251043,39200771:205256,364089,0
x1,439:17417312,39200771
)
g1,439:17615767,39497070
x1,439:18173917,39497070
g1,439:18333385,39497070
x1,439:18927666,39497070
x1,439:19226675,39497070
g1,439:19426010,39497070
(1,439:19426010,39497070:558150,0,0
h1,439:19426010,39497070:0,0,0
(1,437:19426010,39497070:558150,0,0
$1,437:19426010,39497070
(1,437:19426010,39497070:558150,418611,59802
x1,437:19984160,39497070
)
$1,437:19984160,39497070
)
)
(1,439:19984160,39497070:-119601,0,0
)
x1,439:20582180,39497070
g1,439:20781515,39497070
x1,439:21319730,39497070
(1,439:21319730,39604712:525508,225735,0
x1,439:21812470,39604712
)
x1,439:22463936,39497070
x1,439:23820189,39497070
(1,439:23919859,39200771:205256,364089,0
x1,439:24086128,39200771
)
g1,439:24284583,39497070
x1,439:24842733,39497070
g1,439:25002201,39497070
[1,439:25002201,39497070:614215,452494,0
(1,439:25002201,39497070:614215,308974,0
x1,439:25596482,39497070
)
]
x1,439:25895491,39497070
)
(1,442:4475220,40692749:31307997,624507,212661
x1,442:7411482,40692749
g1,440:7650688,40692749
x1,440:10124485,40692749
g1,440:10363691,40692749
x1,440:11360386,40692749
g1,440:11599592,40692749
x1,440:13074700,40692749
g1,440:13313906,40692749
$1,440:13313906,40692749
x1,440:13673045,40692749
[1,440:13673045,40905410:525508,698814,0
(1,440:13673045,40432331:525508,225735,0
x1,440:14165785,40432331
)
(1,440:13673045,40905410:462671,358263,0
x1,440:14025578,40905410
)
]
x1,440:14817251,40692749
x1,440:16173504,40692749
(1,440:16273174,40432331:205256,364089,0
x1,440:16439443,40432331
)
g1,440:16637898,40692749
x1,440:17196048,40692749
g1,440:17355516,40692749
x1,440:17949797,40692749
x1,440:18248806,40692749
$1,440:18248806,40692749
x1,440:18448145,40692749
g1,440:18687351,40692749
x1,440:19843517,40692749
g1,441:20082723,40692749
x1,441:20561137,40692749
g1,441:20800343,40692749
x1,441:21737237,40692749
x1,441:22319305,40692749
g1,441:22558511,40692749
x1,441:23555206,40692749
g1,441:23794412,40692749
x1,441:25032307,40692749
g1,441:25271513,40692749
x1,441:29228391,40692749
k1,442:35783217,40692749:6554826
g1,442:35783217,40692749
)
(1,446:15721375,41973913:8815687,676735,179404
x1,446:16072180,41973913
(1,446:16072180,42084997:470408,358263,0
x1,446:16480420,42084997
)
x1,446:17260537,41973913
[1,446:17260537,42151320:697996,837795,0
(1,446:17260537,41677614:697996,364089,0
x1,446:17426806,41677614
x1,446:17925765,41677614
)
(1,446:17260537,42151320:470408,358263,0
x1,446:17668777,42151320
)
]
g1,446:18157868,41973913
(1,446:18157868,41973913:866544,676735,0
[1,446:18157868,41973913:866544,676735,0
(1,446:18157868,41567114:866544,198174,0
k1,446:18328082,41567114:170214
x1,446:18761354,41567114
k1,446:19024412,41567114:170214
)
(1,443:18157868,41973913:866544,263276,0
$1,443:18157868,41973913
(1,443:18157868,41973913:558150,0,0
h1,443:18157868,41973913:0,0,0
(1,443:18157868,41973913:558150,0,0
$1,443:18157868,41973913
(1,443:18157868,41973913:558150,418611,59802
x1,443:18716018,41973913
)
$1,443:18716018,41973913
)
)
x1,443:19024412,41973913
$1,443:19024412,41973913
)
]
)
g1,446:19223747,41973913
x1,446:19761962,41973913
(1,446:19761962,42081555:525508,225735,0
x1,446:20254702,42081555
)
x1,446:20906168,41973913
x1,446:22262421,41973913
(1,446:22362091,41677614:205256,364089,0
x1,446:22528360,41677614
)
g1,446:22726815,41973913
x1,446:23284965,41973913
g1,446:23444433,41973913
[1,446:23444433,41973913:614215,452494,0
(1,446:23444433,41973913:614215,308974,0
x1,446:24038714,41973913
)
]
x1,446:24537062,41973913
)
(1,448:4475220,43152113:31307997,498346,139537
x1,448:7287894,43152113
x1,447:7427430,43152113
g1,447:7666636,43152113
x1,447:9263341,43152113
g1,447:9502547,43152113
x1,447:9984947,43152113
g1,447:10224153,43152113
x1,447:10582963,43152113
g1,447:10822169,43152113
x1,447:12060064,43152113
g1,447:12299270,43152113
x1,447:16455487,43152113
k1,448:35783217,43152113:19327730
g1,448:35783217,43152113
)
(1,451:15695348,44343806:8867741,660388,186247
x1,451:16046153,44343806
(1,451:16046153,44464357:646991,367730,0
x1,451:16454393,44464357
(1,451:16483793,44315081:176583,218454,0
x1,451:16627608,44315081
)
)
x1,451:17411093,44343806
[1,451:17411093,44530053:697996,846635,0
(1,451:17411093,44047507:697996,364089,0
x1,451:17577362,44047507
x1,451:18076321,44047507
)
(1,451:17411093,44530053:646991,367730,0
x1,451:17819333,44530053
(1,451:17848733,44380777:176583,218454,0
x1,451:17992548,44380777
)
)
]
g1,451:18308424,44343806
x1,451:18866574,44343806
g1,451:19065909,44343806
x1,451:19604124,44343806
[1,451:19604124,44521213:525508,764978,0
(1,451:19604124,44047507:183865,291272,0
x1,451:19755221,44047507
)
(1,451:19604124,44521213:525508,225735,0
x1,451:20096864,44521213
)
]
x1,451:20748330,44343806
x1,451:22104583,44343806
(1,451:22204253,44047507:205256,364089,0
x1,451:22370522,44047507
)
g1,451:22568977,44343806
x1,451:23127127,44343806
g1,451:23286595,44343806
[1,451:23286595,44343806:798080,642104,0
(1,451:23286595,44343806:798080,498584,0
x1,451:23880876,44343806
(1,451:23900810,44136494:183865,291272,0
x1,451:24051907,44136494
)
)
]
x1,451:24563089,44343806
)
(1,453:4475220,45563925:31307997,642104,222128
x1,453:6311131,45563925
k1,452:6589898,45563925:278767
$1,452:6589898,45563925
[1,452:6589898,45563925:798080,642104,0
(1,452:6589898,45563925:798080,498584,0
x1,452:7184179,45563925
(1,452:7204113,45356613:183865,291272,0
x1,452:7355210,45356613
)
)
]
$1,452:7387978,45563925
k1,452:7666744,45563925:278766
x1,452:8149144,45563925
k1,452:8427911,45563925:278767
x1,452:9424606,45563925
k1,452:9703373,45563925:278767
x1,452:11537291,45563925
k1,452:11816057,45563925:278766
x1,452:12394140,45563925
k1,452:12672907,45563925:278767
$1,452:12672907,45563925
x1,452:13267188,45563925
(1,452:13287122,45303507:183865,291272,0
x1,452:13438219,45303507
)
$1,452:13470987,45563925
k1,452:13749754,45563925:278767
x1,452:15545798,45563925
k1,452:15824564,45563925:278766
x1,452:16821259,45563925
k1,452:17100026,45563925:278767
$1,452:17100026,45563925
(1,452:17100026,45563925:1375439,498346,0
x1,452:18056853,45563925
x1,452:18475465,45563925
)
k1,452:18661306,45563925:185841
x1,452:19219456,45563925
k1,452:19405298,45563925:185842
x1,452:19764437,45563925
[1,452:19764437,45786053:639254,708281,0
(1,452:19764437,45303507:525508,225735,0
x1,452:20257177,45303507
)
(1,452:19764437,45786053:639254,367730,0
x1,452:20116970,45786053
(1,452:20194340,45636777:176583,218454,0
x1,452:20338155,45636777
)
)
]
$1,452:20403691,45563925
k1,452:20682457,45563925:278766
x1,452:23634667,45563925
k1,452:23913434,45563925:278767
x1,452:25468278,45563925
k1,452:25905901,45563925:437623
x1,452:26862729,45563925
k1,452:27141496,45563925:278767
x1,452:28138191,45563925
k1,452:28416957,45563925:278766
x1,452:30053530,45563925
k1,452:30332297,45563925:278767
x1,452:32086480,45563925
k1,452:32375137,45563925:288657
x1,452:33371832,45563925
k1,452:33650598,45563925:278766
x1,452:35006103,45563925
k1,452:35284870,45563925:278767
$1,452:35284870,45563925
x1,452:35783217,45563925
$1,452:35783217,45563925
k1,453:35783217,45563925:0
)
(1,453:4475220,46415893:31307997,498346,139537
x1,453:6791538,46415893
g1,452:7030744,46415893
x1,452:8027439,46415893
g1,452:8266645,46415893
x1,452:9504540,46415893
g1,452:9743746,46415893
x1,452:13700624,46415893
k1,453:35783216,46415893:22082592
g1,453:35783216,46415893
)
(1,456:14191034,47623933:11876370,676735,179404
x1,456:14729249,47623933
(1,456:14729249,47731575:525508,225735,0
x1,456:15221989,47731575
)
x1,456:15873455,47623933
x1,456:17229708,47623933
(1,456:17329378,47327634:205256,364089,0
x1,456:17495647,47327634
)
g1,456:17694102,47623933
x1,456:18252252,47623933
g1,456:18411720,47623933
[1,456:18411720,47623933:614215,452494,0
(1,456:18411720,47623933:614215,308974,0
x1,456:19006001,47623933
)
]
x1,456:19305010,47623933
g1,456:19504345,47623933
(1,456:19504345,47623933:866544,676735,0
[1,456:19504345,47623933:866544,676735,0
(1,456:19504345,47217134:866544,198174,0
k1,456:19674559,47217134:170214
x1,456:20107831,47217134
k1,456:20370889,47217134:170214
)
(1,454:19504345,47623933:866544,263276,0
$1,454:19504345,47623933
(1,454:19504345,47623933:558150,0,0
h1,454:19504345,47623933:0,0,0
(1,454:19504345,47623933:558150,0,0
$1,454:19504345,47623933
(1,454:19504345,47623933:558150,418611,59802
x1,454:20062495,47623933
)
$1,454:20062495,47623933
)
)
x1,454:20370889,47623933
$1,454:20370889,47623933
)
]
)
g1,456:20570224,47623933
x1,456:21108439,47623933
[1,456:21108439,47801340:525508,764978,0
(1,456:21108439,47327634:183865,291272,0
x1,456:21259536,47327634
)
(1,456:21108439,47801340:525508,225735,0
x1,456:21601179,47801340
)
]
x1,456:22252645,47623933
x1,456:23608898,47623933
(1,456:23708568,47327634:205256,364089,0
x1,456:23874837,47327634
)
g1,456:24073292,47623933
x1,456:24631442,47623933
g1,456:24790910,47623933
[1,456:24790910,47623933:798080,642104,0
(1,456:24790910,47623933:798080,498584,0
x1,456:25385191,47623933
(1,456:25405125,47416621:183865,291272,0
x1,456:25556222,47416621
)
)
]
x1,456:26067404,47623933
)
]
(1,460:4475220,48410365:31307997,0,0
h1,460:4475220,48410365:31307997,0,0
)
]
]
]
!61642
}8
!10
{9
[1,506:4736286,48410365:31046931,43674079,0
(1,506:4736286,4736286:0,0,0
[1,506:0,4736286:0,0,0
(1,506:0,0:0,0,0
(1,506:0,4736286:0,0,0
k1,506:0,4736286:4736286
)
g1,506:0,0
)
]
)
[1,506:4736286,4736286:0,0,0
(1,506:4736286,2967647:0,0,0
k1,506:4736286,2967647:326847
)
]
[1,506:4736286,48410365:31046931,43674079,0
[1,506:4475220,48410365:31307997,45376937,0
[1,506:4475220,3557716:31307997,524288,0
(1,506:4475220,3557716:31307997,358263,0
(1,506:4475220,3557716:31307997,358263,0
k1,506:11076564,3557716:6601344
x1,506:12801096,3557716
x1,506:13171926,3557716
x1,506:15691458,3557716
g1,506:15932852,3557716
x1,506:16729490,3557716
g1,506:16970884,3557716
x1,506:19003804,3557716
x1,506:19822834,3557716
g1,506:20064228,3557716
x1,506:21323994,3557716
g1,506:21565388,3557716
x1,506:22786742,3557716
x1,506:23977148,3557716
g1,506:24218542,3557716
x1,506:29181874,3557716
k1,506:35783217,3557716:6601343
(1,506:35783217,3557716:0,337875,0
k1,506:35504685,3557716:-278532
x1,506:35783217,3557716
)
)
)
]
[1,506:4475220,47623933:31307997,43148713,0
(1,460:4475220,5130580:31307997,624507,222128
x1,460:5874579,5130580
k1,457:6158780,5130580:284201
x1,457:7199329,5130580
x1,457:7980736,5130580
k1,457:8264936,5130580:284200
x1,457:9580574,5130580
k1,457:9864775,5130580:284201
x1,457:10861470,5130580
k1,457:11145670,5130580:284200
x1,457:12383565,5130580
k1,457:12667766,5130580:284201
$1,458:12667766,5130580
x1,458:13018571,5130580
(1,458:13018571,5241664:470408,358263,0
x1,458:13426811,5241664
)
x1,458:14206928,5130580
[1,458:14206928,5343241:697996,837168,0
(1,458:14206928,4870162:697996,364089,0
x1,458:14373197,4870162
x1,458:14872156,4870162
)
(1,458:14206928,5343241:470408,358263,0
x1,458:14615168,5343241
)
]
$1,458:14904924,5130580
k1,458:15189124,5130580:284200
x1,458:15671524,5130580
k1,458:15955725,5130580:284201
x1,458:19350467,5130580
k1,458:19634667,5130580:284200
x1,458:20272552,5130580
k1,458:20556753,5130580:284201
$1,459:20556753,5130580
x1,459:20907558,5130580
(1,459:20907558,5251131:646991,367730,0
x1,459:21315798,5251131
(1,459:21345198,5101855:176583,218454,0
x1,459:21489013,5101855
)
)
x1,459:22272498,5130580
[1,459:22272498,5352708:697996,846635,0
(1,459:22272498,4870162:697996,364089,0
x1,459:22438767,4870162
x1,459:22937726,4870162
)
(1,459:22272498,5352708:646991,367730,0
x1,459:22680738,5352708
(1,459:22710138,5203432:176583,218454,0
x1,459:22853953,5203432
)
)
]
$1,459:22970494,5130580
x1,459:23169833,5130580
k1,459:23465282,5130580:295449
x1,459:24621448,5130580
k1,459:24905648,5130580:284200
x1,459:26659830,5130580
k1,459:26944031,5130580:284201
x1,459:27940726,5130580
k1,459:28224926,5130580:284200
x1,459:29823624,5130580
k1,459:30107825,5130580:284201
$1,459:30107825,5130580
x1,459:30637568,5130580
$1,459:30678930,5130580
k1,459:30963130,5130580:284200
x1,459:32119296,5130580
k1,459:32403497,5130580:284201
$1,459:32403497,5130580
x1,459:32933240,5130580
(1,459:32974602,4870162:183865,291272,0
x1,459:33125699,4870162
)
$1,459:33158467,5130580
k1,459:33442668,5130580:284201
x1,459:34401488,5130580
k1,459:34685688,5130580:284200
$1,459:34685688,5130580
x1,459:34899811,5130580
x1,459:35544011,5130580
$1,459:35544011,5130580
x1,459:35783217,5130580
k1,460:35783217,5130580:0
)
(1,460:4475220,5982548:31307997,498346,0
x1,460:6153653,5982548
h1,460:6153653,5982548:0,0,0
k1,460:34507445,5982548:28353792
g1,460:35225066,5982548
(1,460:35225066,5982548:558150,484392,0
x1,460:35783216,5982548
)
g1,460:35783216,5982548
g1,460:35783216,5982548
)
(1,463:4475220,7341179:31307997,551690,139537
(1,462:4475220,7341179:0,0,0
(1,462:4475220,6489211:0,0,0
)
)
x1,462:7336709,7341179
k1,462:7640362,7341179:303653
x1,462:8694856,7341179
x1,462:8924094,7341179
k1,462:9265386,7341179:341292
x1,462:10311916,7341179
k1,462:10575964,7341179:264048
$1,462:10575964,7341179
x1,462:11037433,7341179
$1,462:11137103,7341179
x1,462:11336442,7341179
k1,462:11606700,7341179:270258
$1,462:11606700,7341179
x1,462:12068169,7341179
(1,462:12167839,7080761:183865,291272,0
x1,462:12318936,7080761
)
$1,462:12351704,7341179
x1,462:12551043,7341179
k1,462:12821301,7341179:270258
$1,462:12821301,7341179
x1,462:13351044,7341179
$1,462:13392406,7341179
k1,462:13656454,7341179:264048
x1,462:14812620,7341179
k1,462:15076668,7341179:264048
$1,462:15076668,7341179
x1,462:15606411,7341179
(1,462:15647773,7080761:183865,291272,0
x1,462:15798870,7080761
)
$1,462:15831638,7341179
k1,462:16095686,7341179:264048
x1,462:16494364,7341179
x1,462:16833240,7341179
k1,462:17097288,7341179:264048
x1,462:17739159,7341179
k1,462:18003207,7341179:264048
x1,462:18601224,7341179
k1,462:18865272,7341179:264048
x1,462:21187571,7341179
k1,462:21451619,7341179:264048
x1,462:22368578,7341179
x1,462:22567917,7341179
k1,462:22961384,7341179:393467
x1,462:23698938,7341179
x1,462:23958077,7341179
k1,462:24222124,7341179:264047
x1,462:26279303,7341179
k1,462:26543351,7341179:264048
x1,462:28140056,7341179
k1,462:28404104,7341179:264048
$1,462:28404104,7341179
x1,462:28933847,7341179
$1,462:28975209,7341179
k1,462:29239257,7341179:264048
x1,462:30395423,7341179
k1,462:30659471,7341179:264048
$1,462:30659471,7341179
x1,462:31189214,7341179
(1,462:31230576,7080761:183865,291272,0
x1,462:31381673,7080761
)
$1,462:31414441,7341179
k1,462:31678489,7341179:264048
x1,462:32637309,7341179
k1,462:32901357,7341179:264048
$1,462:32901357,7341179
x1,462:33865578,7341179
$1,462:33865578,7341179
x1,462:34104784,7341179
x1,462:35783217,7341179
k1,462:35783217,7341179:0
)
(1,463:4475220,8193147:31307997,538214,179404
x1,463:6311131,8193147
k1,462:6617777,8193147:306646
x1,462:7136058,8193147
x1,462:7435065,8193147
k1,462:7741711,8193147:306646
x1,462:8459331,8193147
x1,462:9575629,8193147
k1,462:9882275,8193147:306646
$1,462:9882275,8193147
x1,462:10216417,8193147
k1,462:10528149,8193147:311732
x1,462:11086299,8193147
k1,462:11398032,8193147:311733
x1,462:11756842,8193147
$1,462:11756842,8193147
k1,462:12063488,8193147:306646
x1,462:12482100,8193147
k1,462:12788746,8193147:306646
$1,462:12788746,8193147
x1,462:13318489,8193147
x1,462:14180130,8193147
$1,462:14279800,8193147
k1,462:14586446,8193147:306646
x1,462:15068846,8193147
k1,462:15375492,8193147:306646
x1,462:17610082,8193147
x1,462:18726380,8193147
k1,462:19033025,8193147:306645
x1,462:20189191,8193147
k1,462:20495837,8193147:306646
$1,462:20495837,8193147
x1,462:20829979,8193147
k1,462:21141712,8193147:311733
x1,462:21699862,8193147
k1,462:22011595,8193147:311733
x1,462:22225718,8193147
$1,462:22239839,8193147
k1,462:22546485,8193147:306646
x1,462:22965097,8193147
k1,462:23271743,8193147:306646
$1,462:23271743,8193147
x1,462:23801486,8193147
x1,462:24663127,8193147
$1,462:24762797,8193147
k1,462:25069442,8193147:306645
x1,462:25551842,8193147
k1,462:25858488,8193147:306646
x1,462:27911681,8193147
k1,462:28218327,8193147:306646
x1,462:29655561,8193147
x1,462:30971198,8193147
k1,462:31492459,8193147:521261
x1,462:32230013,8193147
x1,462:32489152,8193147
k1,462:32795797,8193147:306645
x1,462:33573220,8193147
k1,462:33879866,8193147:306646
x1,462:34238676,8193147
k1,462:34545322,8193147:306646
x1,462:35783217,8193147
k1,462:35783217,8193147:0
)
(1,463:4475220,9045115:31307997,538214,222128
x1,463:8432098,9045115
k1,462:8651850,9045115:219752
$1,462:8651850,9045115
x1,462:9190065,9045115
k1,462:9389400,9045115:199335
x1,462:9588739,9045115
k1,462:9788074,9045115:199335
x1,462:10138879,9045115
(1,462:10138879,9156199:470408,358263,0
x1,462:10547119,9156199
)
x1,462:11327236,9045115
[1,462:11327236,9257776:783924,698814,0
(1,462:11327236,8784697:783924,225735,0
x1,462:12078392,8784697
)
(1,462:11327236,9257776:470408,358263,0
x1,462:11735476,9257776
)
]
k1,462:12310495,9045115:199335
x1,462:13028116,9045115
k1,462:13227451,9045115:199335
x1,462:13578256,9045115
(1,462:13578256,9165666:646991,367730,0
x1,462:13986496,9165666
(1,462:14015896,9016390:176583,218454,0
x1,462:14159711,9016390
)
)
x1,462:14943196,9045115
[1,462:14943196,9267243:783924,708281,0
(1,462:14943196,8784697:783924,225735,0
x1,462:15694352,8784697
)
(1,462:14943196,9267243:646991,367730,0
x1,462:15351436,9267243
(1,462:15380836,9117967:176583,218454,0
x1,462:15524651,9117967
)
)
]
$1,462:15727120,9045115
k1,462:15946872,9045115:219752
x1,462:16588743,9045115
k1,462:16808494,9045115:219751
x1,462:17565982,9045115
x1,462:17944726,9045115
x1,462:18303536,9045115
x1,462:18801882,9045115
k1,462:19025525,9045115:223643
x1,462:21457460,9045115
k1,462:21677212,9045115:219752
x1,462:22075890,9045115
x1,462:22434700,9045115
k1,462:22654451,9045115:219751
$1,462:22654451,9045115
x1,462:23152798,9045115
$1,462:23152798,9045115
x1,462:23352137,9045115
k1,462:23575780,9045115:223643
x1,462:25011020,9045115
x1,462:25389763,9045115
k1,462:25609515,9045115:219752
x1,462:26945087,9045115
x1,462:27527155,9045115
k1,462:27746906,9045115:219751
x1,462:29620692,9045115
x1,462:31494479,9045115
x1,462:31793486,9045115
k1,462:32013238,9045115:219752
x1,462:33009933,9045115
k1,462:33229685,9045115:219752
x1,462:35783217,9045115
k1,463:35783217,9045115:0
k1,463:35783217,9045115:0
)
(1,469:15506001,10735807:9246435,963651,5362881
(1,468:15506001,10735807:9246435,963651,5362881
(1,468:15506001,10556403:9246435,784247,5542285
(1,468:16880536,10556403:0,0,0
(1,468:16880536,10556403:0,0,0
[1,468:16880536,10556403:0,0,0
(1,468:16880536,10556403:0,0,0
g1,468:16880536,10556403
h1,468:16880536,10556403:0,0,0
g1,468:16880536,10556403
h1,468:16880536,10556403:0,0,0
g1,468:16880536,10556403
h1,468:16880536,10556403:0,0,0
g1,468:16880536,10556403
)
(1,468:16880536,10556403:0,0,0
g1,468:16880536,10556403
h1,468:16880536,10556403:0,0,0
g1,468:16880536,10556403
)
(1,468:16880536,10556403:0,0,0
g1,468:16880536,10556403
h1,468:16880536,10556403:0,0,0
g1,468:16880536,10556403
h1,468:16880536,10556403:0,0,0
g1,468:16880536,10556403
h1,468:16880536,10556403:0,0,0
g1,468:16880536,10556403
)
]
)
(1,468:16880536,10556403:0,0,0
(1,468:15639078,10556403:2482917,571802,605057
(1,468:15639078,10556403:2482917,571802,605057
(1,468:15639078,10556403:2482917,571802,605057
(1,468:15639078,10556403:2482917,571802,605057
(1,468:15852070,10735807:2056933,538214,212661
$1,468:15852070,10735807
(1,468:15852070,10735807:2056933,538214,212661
x1,468:16202875,10735807
(1,468:16202875,10846891:462671,358263,0
x1,468:16555408,10846891
)
x1,468:17383495,10735807
[1,468:17383495,10948468:525508,698814,0
(1,468:17383495,10475389:525508,225735,0
x1,468:17876235,10475389
)
(1,468:17383495,10948468:462671,358263,0
x1,468:17736028,10948468
)
]
)
$1,468:17909003,10735807
)
)
)
)
)
)
v1,468:16880536,10556403:0,0,0
(1,468:16880536,10556403:0,0,0
(1,468:16667544,12935422:425984,212992,212992
(1,468:16667544,12935422:425984,212992,212992
(1,468:16667544,12935422:425984,212992,212992
(1,468:16667544,12935422:425984,212992,212992
(1,468:16880536,12935422:0,0,0
(1,468:16880536,12935422:0,0,0
(1,468:16880536,12935422:0,0,0
$1,468:16880536,12935422
h1,468:16880536,12935422:0,0,0
$1,468:16880536,12935422
)
)
)
)
)
)
)
)
(1,468:16880536,10556403:0,0,0
(1,468:16880536,14742639:0,0,0
(1,468:16880536,14742639:0,0,0
(1,468:16880536,14742639:0,0,0
x1,468:16880536,14742639
)
)
)
)
[1,468:16880536,10556403:0,0,0
]
v1,468:16880536,10556403:0,0,0
h1,468:16880536,10556403:0,0,0
(1,468:16880536,10556403:0,0,0
(1,468:19678928,10164279:812288,392123,392124
(1,468:19678928,10164279:812288,392123,392124
(1,468:19678928,10164279:812288,392123,392124
(1,468:19678928,10164279:812288,392123,392124
(1,468:19891920,10164279:386304,179131,179132
(1,468:19891920,10164279:386304,179131,179132
(1,468:19891920,10343411:386304,358263,0
$1,468:19891920,10343411
x1,468:20278224,10343411
$1,468:20278224,10343411
)
)
)
)
)
)
)
)
(1,468:16880536,10556403:0,0,0
(1,468:21902986,10556403:0,0,0
(1,468:21902986,10556403:0,0,0
(1,468:21902986,10556403:0,0,0
x1,468:21902986,10556403
)
)
)
)
(1,468:16880536,10556403:0,0,0
)
h1,468:16880536,10556403:0,0,0
(1,468:16880536,10556403:0,0,0
(1,468:19827935,10556403:425984,123290,302694
(1,468:19827935,10556403:425984,123290,302694
(1,468:19827935,10556403:425984,123290,302694
(1,468:19827935,10556403:425984,123290,302694
(1,468:20040927,10735807:0,0,0
$1,468:20040927,10735807
h1,468:20040927,10735807:0,0,0
$1,468:20040927,10735807
)
)
)
)
)
)
(1,468:16880536,10556403:0,0,0
(1,468:21902986,10556403:2773246,571802,614524
(1,468:21902986,10556403:2773246,571802,614524
(1,468:21902986,10556403:2773246,571802,614524
(1,468:21902986,10556403:2773246,571802,614524
(1,468:22115978,10735807:2347262,538214,222128
$1,468:22115978,10735807
(1,468:22115978,10735807:2347262,538214,222128
x1,468:22466783,10735807
(1,468:22466783,10856358:639254,367730,0
x1,468:22819316,10856358
(1,468:22896686,10707082:176583,218454,0
x1,468:23040501,10707082
)
)
x1,468:23823986,10735807
[1,468:23823986,10957935:639254,708281,0
(1,468:23823986,10475389:525508,225735,0
x1,468:24316726,10475389
)
(1,468:23823986,10957935:639254,367730,0
x1,468:24176519,10957935
(1,468:24253889,10808659:176583,218454,0
x1,468:24397704,10808659
)
)
]
)
$1,468:24463240,10735807
)
)
)
)
)
)
v1,468:16880536,10556403:0,0,0
(1,468:16880536,10556403:0,0,0
(1,468:23076617,12935422:425984,212992,212992
(1,468:23076617,12935422:425984,212992,212992
(1,468:23076617,12935422:425984,212992,212992
(1,468:23076617,12935422:425984,212992,212992
(1,468:23289609,12935422:0,0,0
(1,468:23289609,12935422:0,0,0
(1,468:23289609,12935422:0,0,0
$1,468:23289609,12935422
h1,468:23289609,12935422:0,0,0
$1,468:23289609,12935422
)
)
)
)
)
)
)
)
(1,468:16880536,10556403:0,0,0
(1,468:23289609,14742639:0,0,0
(1,468:23289609,14742639:0,0,0
(1,468:23289609,14742639:0,0,0
x1,468:23289609,14742639
)
)
)
)
[1,468:16880536,10556403:0,0,0
]
v1,468:16880536,10556403:0,0,0
(1,468:16880536,10556403:0,0,0
(1,468:16667544,12935422:425984,123290,302694
(1,468:16667544,12935422:425984,123290,302694
(1,468:16667544,12935422:425984,123290,302694
(1,468:16667544,12935422:425984,123290,302694
(1,468:16880536,13114826:0,0,0
$1,468:16880536,13114826
h1,468:16880536,13114826:0,0,0
$1,468:16880536,13114826
)
)
)
)
)
)
(1,468:16880536,10556403:0,0,0
(1,468:15506001,15314441:2749070,571802,605057
(1,468:15506001,15314441:2749070,571802,605057
(1,468:15506001,15314441:2749070,571802,605057
(1,468:15506001,15314441:2749070,571802,605057
(1,468:15718993,15493845:2323086,538214,212661
$1,468:15718993,15493845
(1,468:15718993,15493845:2323086,538214,212661
x1,468:16069798,15493845
(1,468:16069798,15604929:470408,358263,0
x1,468:16478038,15604929
)
x1,468:17258155,15493845
[1,468:17258155,15706506:783924,698814,0
(1,468:17258155,15233427:783924,225735,0
x1,468:18009311,15233427
)
(1,468:17258155,15706506:470408,358263,0
x1,468:17666395,15706506
)
]
)
$1,468:18042079,15493845
)
)
)
)
)
)
h1,468:16880536,10556403:0,0,0
(1,468:16880536,10556403:0,0,0
(1,468:19663454,15706564:843236,392123,392124
(1,468:19663454,15706564:843236,392123,392124
(1,468:19663454,15706564:843236,392123,392124
(1,468:19663454,15706564:843236,392123,392124
(1,468:19876446,15706564:417252,179131,179132
(1,468:19876446,15706564:417252,179131,179132
(1,468:19876446,15885696:417252,358263,0
$1,468:19876446,15885696
x1,468:20293698,15885696
$1,468:20293698,15885696
)
)
)
)
)
)
)
)
(1,468:16880536,10556403:0,0,0
(1,468:21826783,15314441:0,0,0
(1,468:21826783,15314441:0,0,0
(1,468:21826783,15314441:0,0,0
x1,468:21826783,15314441
)
)
)
)
(1,468:16880536,10556403:0,0,0
)
h1,468:16880536,10556403:0,0,0
(1,468:16880536,10556403:0,0,0
(1,468:19827935,15314441:425984,123290,302694
(1,468:19827935,15314441:425984,123290,302694
(1,468:19827935,15314441:425984,123290,302694
(1,468:19827935,15314441:425984,123290,302694
(1,468:20040927,15493845:0,0,0
$1,468:20040927,15493845
h1,468:20040927,15493845:0,0,0
$1,468:20040927,15493845
)
)
)
)
)
)
(1,468:16880536,10556403:0,0,0
(1,468:21826783,15314441:2925653,571802,614524
(1,468:21826783,15314441:2925653,571802,614524
(1,468:21826783,15314441:2925653,571802,614524
(1,468:21826783,15314441:2925653,571802,614524
(1,468:22039775,15493845:2499669,538214,222128
$1,468:22039775,15493845
(1,468:22039775,15493845:2499669,538214,222128
x1,468:22390580,15493845
(1,468:22390580,15614396:646991,367730,0
x1,468:22798820,15614396
(1,468:22828220,15465120:176583,218454,0
x1,468:22972035,15465120
)
)
x1,468:23755520,15493845
[1,468:23755520,15715973:783924,708281,0
(1,468:23755520,15233427:783924,225735,0
x1,468:24506676,15233427
)
(1,468:23755520,15715973:646991,367730,0
x1,468:24163760,15715973
(1,468:24193160,15566697:176583,218454,0
x1,468:24336975,15566697
)
)
]
)
$1,468:24539444,15493845
)
)
)
)
)
)
)
)
)
)
(1,471:4475220,17155291:31307997,551690,179404
x1,471:6131726,17155291
k1,470:6383044,17155291:251318
x1,470:7379739,17155291
k1,470:7628634,17155291:248895
x1,470:8007379,17155291
x1,470:9942959,17155291
k1,470:10191855,17155291:248896
x1,470:11471611,17155291
x1,470:12253018,17155291
k1,470:12501913,17155291:248895
x1,470:13460733,17155291
k1,470:13709629,17155291:248896
x1,470:14706324,17155291
k1,470:14955219,17155291:248895
x1,470:17229677,17155291
k1,470:17478573,17155291:248896
x1,470:20233437,17155291
k1,470:20482332,17155291:248895
x1,470:22320237,17155291
k1,470:22668247,17155291:348010
x1,470:23405801,17155291
x1,470:23664940,17155291
k1,470:23913835,17155291:248895
x1,470:24232777,17155291
x1,470:24970330,17155291
x1,470:25951077,17155291
k1,470:26199973,17155291:248896
x1,470:29772127,17155291
k1,470:30021022,17155291:248895
$1,470:30021022,17155291
x1,470:30430084,17155291
$1,470:30455831,17155291
k1,470:30704727,17155291:248896
x1,470:32464890,17155291
k1,470:32812899,17155291:348009
$1,470:32812899,17155291
x1,470:33221961,17155291
(1,470:33247708,16894873:183865,291272,0
x1,470:33398805,16894873
)
$1,470:33431573,17155291
x1,470:33710648,17155291
k1,470:33959544,17155291:248896
x1,470:34537627,17155291
k1,470:34786522,17155291:248895
x1,470:35783217,17155291
k1,470:35783217,17155291:0
)
(1,471:4475220,18007259:31307997,551690,179404
x1,471:5790857,18007259
k1,470:6070039,18007259:279182
$1,470:6070039,18007259
x1,470:6599782,18007259
$1,470:6641144,18007259
k1,470:6920326,18007259:279182
x1,470:8680489,18007259
k1,470:9119358,18007259:438869
$1,470:9119358,18007259
x1,470:9649101,18007259
(1,470:9690463,17746841:183865,291272,0
x1,470:9841560,17746841
)
$1,470:9874328,18007259
x1,470:10153403,18007259
k1,470:10432585,18007259:279182
x1,470:11433266,18007259
x1,470:11812009,18007259
k1,470:12091191,18007259:279182
x1,470:13406829,18007259
k1,470:13686011,18007259:279182
x1,470:14682706,18007259
k1,470:14961888,18007259:279182
x1,470:16405101,18007259
k1,470:16684283,18007259:279182
x1,470:17262366,18007259
k1,470:17541548,18007259:279182
$1,470:17541548,18007259
x1,470:17950610,18007259
$1,470:17976357,18007259
k1,470:18255539,18007259:279182
x1,470:18737939,18007259
k1,470:19017121,18007259:279182
x1,470:20771304,18007259
x1,470:21508858,18007259
k1,470:21788040,18007259:279182
x1,470:22425925,18007259
k1,470:22705107,18007259:279182
x1,470:23701802,18007259
k1,470:23980984,18007259:279182
x1,470:25424197,18007259
k1,470:25703379,18007259:279182
x1,470:26281462,18007259
k1,470:26560644,18007259:279182
$1,470:26560644,18007259
x1,470:26969706,18007259
(1,470:26995453,17746841:183865,291272,0
x1,470:27146550,17746841
)
$1,470:27179318,18007259
k1,470:27458500,18007259:279182
x1,470:29254544,18007259
k1,470:29533726,18007259:279182
x1,470:30530421,18007259
k1,470:30809603,18007259:279182
x1,470:34766481,18007259
k1,470:35045663,18007259:279182
$1,470:35045663,18007259
x1,470:35583878,18007259
$1,470:35583878,18007259
x1,470:35783217,18007259
k1,470:35783217,18007259:0
)
(1,471:4475220,18859227:31307997,551690,212661
x1,471:4943667,18859227
x1,470:5523742,18859227
k1,470:5777873,18859227:254131
x1,470:6535361,18859227
x1,470:6894171,18859227
k1,470:7148303,18859227:254132
$1,470:7148303,18859227
[1,470:7148303,18859227:379326,452494,0
(1,470:7148303,18859227:379326,308974,0
x1,470:7527629,18859227
)
]
k1,470:7751839,18859227:224210
x1,470:8230253,18859227
k1,470:8454463,18859227:224210
x1,470:8805268,18859227
(1,470:8805268,18970311:462671,358263,0
x1,470:9157801,18970311
)
x1,470:9985888,18859227
[1,470:9985888,19071888:525508,698814,0
(1,470:9985888,18598809:525508,225735,0
x1,470:10478628,18598809
)
(1,470:9985888,19071888:462671,358263,0
x1,470:10338421,19071888
)
]
$1,470:10511396,18859227
k1,470:10765527,18859227:254131
x1,470:11883819,18859227
k1,470:12141682,18859227:257863
$1,470:12141682,18859227
x1,470:12492487,18859227
(1,470:12492487,18970311:470408,358263,0
x1,470:12900727,18970311
)
x1,470:13680844,18859227
[1,470:13680844,19071888:783924,698814,0
(1,470:13680844,18598809:783924,225735,0
x1,470:14432000,18598809
)
(1,470:13680844,19071888:470408,358263,0
x1,470:14089084,19071888
)
]
$1,470:14464768,18859227
x1,470:14943182,18859227
k1,470:15201044,18859227:257862
x1,470:15719325,18859227
x1,470:16018332,18859227
k1,470:16272463,18859227:254131
x1,470:17869168,18859227
k1,470:18123300,18859227:254132
$1,470:18123300,18859227
[1,470:18123300,18859227:379326,452494,0
(1,470:18123300,18859227:379326,308974,0
x1,470:18502626,18859227
)
]
(1,470:18502626,18598809:183865,291272,0
x1,470:18653723,18598809
)
$1,470:18686491,18859227
k1,470:18940622,18859227:254131
x1,470:19799773,18859227
k1,470:20053904,18859227:254131
x1,470:21050599,18859227
k1,470:21304731,18859227:254132
x1,470:23138649,18859227
k1,470:23392780,18859227:254131
$1,470:23392780,18859227
x1,470:24170202,18859227
[1,470:24170202,18859227:379326,452494,0
(1,470:24170202,18859227:379326,308974,0
x1,470:24549528,18859227
)
]
x1,470:24828603,18859227
$1,470:24828603,18859227
k1,470:25082734,18859227:254131
x1,470:26201026,18859227
k1,470:26458889,18859227:257863
$1,470:26458889,18859227
x1,470:27276179,18859227
[1,470:27276179,18859227:379326,452494,0
(1,470:27276179,18859227:379326,308974,0
x1,470:27655505,18859227
)
]
x1,470:27934580,18859227
$1,470:27934580,18859227
x1,470:28412994,18859227
k1,470:28670856,18859227:257862
x1,470:31003122,18859227
x1,470:31583197,18859227
k1,470:31837329,18859227:254132
x1,470:32594817,18859227
k1,470:32848948,18859227:254131
x1,470:35783217,18859227
k1,470:35783217,18859227:0
)
(1,471:4475220,19711195:31307997,479268,0
x1,471:6398840,19711195
k1,471:35783216,19711195:29384376
g1,471:35783216,19711195
)
(1,475:4475220,21069826:31307997,551690,179404
(1,474:4475220,21069826:0,0,0
(1,474:4475220,20217858:0,0,0
)
)
x1,474:7336709,21069826
k1,473:4475220,21069826:0
k1,473:7651345,21069826:314636
x1,473:8705839,21069826
x1,473:8935077,21069826
k1,473:9281602,21069826:346525
x1,473:10328132,21069826
k1,474:10601730,21069826:273598
$1,474:10601730,21069826
x1,474:11050243,21069826
$1,474:11050243,21069826
k1,474:11323841,21069826:273598
x1,474:12480007,21069826
k1,474:12753605,21069826:273598
$1,474:12753605,21069826
x1,474:13202118,21069826
(1,474:13202118,20809408:183865,291272,0
x1,474:13353215,20809408
)
$1,474:13385983,21069826
k1,474:13659581,21069826:273598
x1,474:15732706,21069826
k1,474:16006304,21069826:273598
x1,474:17002999,21069826
k1,474:17276598,21069826:273599
x1,474:19239090,21069826
k1,474:19512688,21069826:273598
x1,474:21591793,21069826
k1,474:21865391,21069826:273598
$1,474:21865391,21069826
(1,474:21865391,21069826:1121282,498346,0
x1,474:22986673,21069826
)
x1,474:23795491,21069826
x1,474:24657132,21069826
x1,474:25035877,21069826
$1,474:25035877,21069826
k1,474:25309475,21069826:273598
x1,474:26465641,21069826
k1,474:26739239,21069826:273598
$1,474:26739239,21069826
(1,474:26739239,21069826:1121282,498346,0
x1,474:27860521,21069826
)
x1,474:28669339,21069826
(1,474:28710701,20809408:183865,291272,0
x1,474:28861798,20809408
)
x1,474:29714845,21069826
(1,474:29814515,20809408:183865,291272,0
x1,474:29965612,20809408
)
x1,474:30277455,21069826
$1,474:30277455,21069826
k1,474:30551053,21069826:273598
x1,474:31832802,21069826
x1,474:33347779,21069826
x1,474:34224870,21069826
x1,474:34364406,21069826
k1,474:34786524,21069826:422118
x1,474:35524078,21069826
x1,474:35783217,21069826
k1,474:35783217,21069826:0
)
(1,475:4475220,21921794:31307997,551690,139537
x1,475:4794162,21921794
x1,474:5531715,21921794
x1,474:6512462,21921794
k1,474:6716945,21921794:204483
x1,474:9954209,21921794
k1,474:10158691,21921794:204482
$1,474:10158691,21921794
x1,474:10568748,21921794
$1,474:10594495,21921794
k1,474:10798978,21921794:204483
x1,474:11955144,21921794
k1,474:12159627,21921794:204483
$1,474:12159627,21921794
x1,474:12569684,21921794
(1,474:12595431,21661376:183865,291272,0
x1,474:12746528,21661376
)
$1,474:12779296,21921794
k1,474:12983778,21921794:204482
x1,474:13561861,21921794
k1,474:13766344,21921794:204483
$1,474:13766344,21921794
x1,474:14214857,21921794
$1,474:14214857,21921794
k1,474:14419340,21921794:204483
x1,474:15575506,21921794
k1,474:15779988,21921794:204482
$1,474:15779988,21921794
x1,474:16228501,21921794
(1,474:16228501,21661376:183865,291272,0
x1,474:16379598,21661376
)
$1,474:16412366,21921794
k1,474:16616849,21921794:204483
x1,474:17898598,21921794
x1,474:19413575,21921794
x1,474:20290666,21921794
x1,474:20430202,21921794
k1,474:20641630,21921794:211428
x1,474:22076870,21921794
x1,474:22455613,21921794
k1,474:22660095,21921794:204482
x1,474:23995667,21921794
x1,474:24577735,21921794
k1,474:24782218,21921794:204483
x1,474:26656004,21921794
x1,474:28529791,21921794
x1,474:28828798,21921794
k1,474:29033281,21921794:204483
x1,474:30029976,21921794
k1,474:30234458,21921794:204482
x1,474:31570029,21921794
x1,474:33025202,21921794
k1,474:33229685,21921794:204483
x1,474:35783217,21921794
k1,475:35783217,21921794:0
k1,475:35783217,21921794:0
)
(1,482:15417710,23397367:9423017,831123,5403368
(1,481:15417710,23397367:9423017,831123,5403368
(1,481:15417710,23217963:9423017,651719,5582772
(1,481:16880536,23217963:0,0,0
(1,481:16880536,23217963:0,0,0
[1,481:16880536,23217963:0,0,0
(1,481:16880536,23217963:0,0,0
g1,481:16880536,23217963
h1,481:16880536,23217963:0,0,0
g1,481:16880536,23217963
h1,481:16880536,23217963:0,0,0
g1,481:16880536,23217963
h1,481:16880536,23217963:0,0,0
g1,481:16880536,23217963
)
(1,481:16880536,23217963:0,0,0
g1,481:16880536,23217963
h1,481:16880536,23217963:0,0,0
g1,481:16880536,23217963
)
(1,481:16880536,23217963:0,0,0
g1,481:16880536,23217963
h1,481:16880536,23217963:0,0,0
g1,481:16880536,23217963
h1,481:16880536,23217963:0,0,0
g1,481:16880536,23217963
h1,481:16880536,23217963:0,0,0
g1,481:16880536,23217963
)
]
)
(1,481:16880536,23217963:0,0,0
(1,481:15506001,23217963:2749070,571802,605057
(1,481:15506001,23217963:2749070,571802,605057
(1,481:15506001,23217963:2749070,571802,605057
(1,481:15506001,23217963:2749070,571802,605057
(1,481:15718993,23397367:2323086,538214,212661
$1,481:15718993,23397367
(1,481:15718993,23397367:2323086,538214,212661
x1,481:16069798,23397367
(1,481:16069798,23508451:470408,358263,0
x1,481:16478038,23508451
)
x1,481:17258155,23397367
[1,481:17258155,23610028:783924,698814,0
(1,481:17258155,23136949:783924,225735,0
x1,481:18009311,23136949
)
(1,481:17258155,23610028:470408,358263,0
x1,481:17666395,23610028
)
]
)
$1,481:18042079,23397367
)
)
)
)
)
)
v1,481:16880536,23217963:0,0,0
(1,481:16880536,23217963:0,0,0
(1,481:16037300,25594615:843236,392123,392124
(1,481:16037300,25594615:843236,392123,392124
(1,481:16037300,25594615:843236,392123,392124
(1,481:16037300,25594615:843236,392123,392124
(1,481:16250292,25594615:417252,179131,179132
(1,481:16250292,25594615:417252,179131,179132
(1,481:16250292,25773747:417252,358263,0
$1,481:16250292,25773747
x1,481:16667544,25773747
$1,481:16667544,25773747
)
)
)
)
)
)
)
)
(1,481:16880536,23217963:0,0,0
(1,481:16880536,27399465:0,0,0
(1,481:16880536,27399465:0,0,0
(1,481:16880536,27399465:0,0,0
x1,481:16880536,27399465
)
)
)
)
[1,481:16880536,23217963:0,0,0
]
v1,481:16880536,23217963:0,0,0
h1,481:16880536,23217963:0,0,0
(1,481:16880536,23217963:0,0,0
(1,481:19747651,22892103:763135,325859,325860
(1,481:19747651,22892103:763135,325859,325860
(1,481:19747651,22892103:763135,325859,325860
(1,481:19747651,22892103:763135,325859,325860
(1,481:19960643,22892103:337151,112867,112868
(1,481:19960643,22892103:337151,112867,112868
(1,481:19960643,23004971:337151,225735,0
$1,481:19960643,23004971
x1,481:20278983,23004971
$1,481:20297794,23004971
)
)
)
)
)
)
)
)
(1,481:16880536,23217963:0,0,0
(1,481:22003365,23217963:0,0,0
(1,481:22003365,23217963:0,0,0
(1,481:22003365,23217963:0,0,0
x1,481:22003365,23217963
)
)
)
)
(1,481:16880536,23217963:0,0,0
)
h1,481:16880536,23217963:0,0,0
(1,481:16880536,23217963:0,0,0
(1,481:19916226,23217963:425984,123290,302694
(1,481:19916226,23217963:425984,123290,302694
(1,481:19916226,23217963:425984,123290,302694
(1,481:19916226,23217963:425984,123290,302694
(1,481:20129218,23397367:0,0,0
$1,481:20129218,23397367
h1,481:20129218,23397367:0,0,0
$1,481:20129218,23397367
)
)
)
)
)
)
(1,481:16880536,23217963:0,0,0
(1,481:22003365,23217963:2749070,571802,605057
(1,481:22003365,23217963:2749070,571802,605057
(1,481:22003365,23217963:2749070,571802,605057
(1,481:22003365,23217963:2749070,571802,605057
(1,481:22216357,23397367:2323086,538214,212661
$1,481:22216357,23397367
(1,481:22216357,23397367:2323086,538214,212661
x1,481:22567162,23397367
(1,481:22567162,23508451:470408,358263,0
x1,481:22975402,23508451
)
x1,481:23755519,23397367
[1,481:23755519,23610028:783924,698814,0
(1,481:23755519,23136949:783924,225735,0
x1,481:24506675,23136949
)
(1,481:23755519,23610028:470408,358263,0
x1,481:24163759,23610028
)
]
)
$1,481:24539443,23397367
)
)
)
)
)
)
v1,481:16880536,23217963:0,0,0
(1,481:16880536,23217963:0,0,0
(1,481:23377900,25594615:843236,392123,392124
(1,481:23377900,25594615:843236,392123,392124
(1,481:23377900,25594615:843236,392123,392124
(1,481:23377900,25594615:843236,392123,392124
(1,481:23590892,25594615:417252,179131,179132
(1,481:23590892,25594615:417252,179131,179132
(1,481:23590892,25773747:417252,358263,0
$1,481:23590892,25773747
x1,481:24008144,25773747
$1,481:24008144,25773747
)
)
)
)
)
)
)
)
(1,481:16880536,23217963:0,0,0
(1,481:23377900,27399465:0,0,0
(1,481:23377900,27399465:0,0,0
(1,481:23377900,27399465:0,0,0
x1,481:23377900,27399465
)
)
)
)
[1,481:16880536,23217963:0,0,0
]
v1,481:16880536,23217963:0,0,0
(1,481:16880536,23217963:0,0,0
(1,481:16667544,25592248:425984,123290,302694
(1,481:16667544,25592248:425984,123290,302694
(1,481:16667544,25592248:425984,123290,302694
(1,481:16667544,25592248:425984,123290,302694
(1,481:16880536,25771652:0,0,0
$1,481:16880536,25771652
h1,481:16880536,25771652:0,0,0
$1,481:16880536,25771652
)
)
)
)
)
)
(1,481:16880536,23217963:0,0,0
(1,481:15417710,27971267:2925653,571802,614524
(1,481:15417710,27971267:2925653,571802,614524
(1,481:15417710,27971267:2925653,571802,614524
(1,481:15417710,27971267:2925653,571802,614524
(1,481:15630702,28150671:2499669,538214,222128
$1,481:15630702,28150671
(1,481:15630702,28150671:2499669,538214,222128
x1,481:15981507,28150671
(1,481:15981507,28271222:646991,367730,0
x1,481:16389747,28271222
(1,481:16419147,28121946:176583,218454,0
x1,481:16562962,28121946
)
)
x1,481:17346447,28150671
[1,481:17346447,28372799:783924,708281,0
(1,481:17346447,27890253:783924,225735,0
x1,481:18097603,27890253
)
(1,481:17346447,28372799:646991,367730,0
x1,481:17754687,28372799
(1,481:17784087,28223523:176583,218454,0
x1,481:17927902,28223523
)
)
]
)
$1,481:18130371,28150671
)
)
)
)
)
)
h1,481:16880536,23217963:0,0,0
(1,481:16880536,23217963:0,0,0
(1,481:19659359,28386001:939718,414734,414734
(1,481:19659359,28386001:939718,414734,414734
(1,481:19659359,28386001:939718,414734,414734
(1,481:19659359,28386001:939718,414734,414734
(1,481:19872351,28386001:513734,201742,201742
(1,481:19872351,28386001:513734,201742,201742
(1,481:19872351,28587743:513734,403484,0
$1,481:19872351,28587743
(1,481:19872351,28587743:513734,403484,0
x1,481:20190691,28587743
(1,481:20209502,28402713:176583,218454,0
x1,481:20353317,28402713
)
)
$1,481:20386085,28587743
)
)
)
)
)
)
)
)
(1,481:16880536,23217963:0,0,0
(1,481:21915074,27971267:0,0,0
(1,481:21915074,27971267:0,0,0
(1,481:21915074,27971267:0,0,0
x1,481:21915074,27971267
)
)
)
)
(1,481:16880536,23217963:0,0,0
)
h1,481:16880536,23217963:0,0,0
(1,481:16880536,23217963:0,0,0
(1,481:19916226,27971267:425984,123290,302694
(1,481:19916226,27971267:425984,123290,302694
(1,481:19916226,27971267:425984,123290,302694
(1,481:19916226,27971267:425984,123290,302694
(1,481:20129218,28150671:0,0,0
$1,481:20129218,28150671
h1,481:20129218,28150671:0,0,0
$1,481:20129218,28150671
)
)
)
)
)
)
(1,481:16880536,23217963:0,0,0
(1,481:21915074,27971267:2925653,571802,614524
(1,481:21915074,27971267:2925653,571802,614524
(1,481:21915074,27971267:2925653,571802,614524
(1,481:21915074,27971267:2925653,571802,614524
(1,481:22128066,28150671:2499669,538214,222128
$1,481:22128066,28150671
(1,481:22128066,28150671:2499669,538214,222128
x1,481:22478871,28150671
(1,481:22478871,28271222:646991,367730,0
x1,481:22887111,28271222
(1,481:22916511,28121946:176583,218454,0
x1,481:23060326,28121946
)
)
x1,481:23843811,28150671
[1,481:23843811,28372799:783924,708281,0
(1,481:23843811,27890253:783924,225735,0
x1,481:24594967,27890253
)
(1,481:23843811,28372799:646991,367730,0
x1,481:24252051,28372799
(1,481:24281451,28223523:176583,218454,0
x1,481:24425266,28223523
)
)
]
)
$1,481:24627735,28150671
)
)
)
)
)
)
)
)
)
)
(1,484:4475220,29857337:31307997,551690,139537
x1,484:5212774,29857337
x1,483:5471913,29857337
k1,483:5794943,29857337:323030
x1,483:6552431,29857337
x1,483:7050777,29857337
k1,483:7373808,29857337:323031
x1,483:9572516,29857337
x1,483:9911392,29857337
k1,483:10234422,29857337:323030
x1,483:11231117,29857337
k1,483:11554147,29857337:323030
x1,483:14791411,29857337
k1,483:15114441,29857337:323030
$1,483:15114441,29857337
x1,483:15524498,29857337
$1,483:15550245,29857337
k1,483:15873276,29857337:323031
x1,483:17029442,29857337
k1,483:17352472,29857337:323030
$1,483:17352472,29857337
x1,483:17762529,29857337
(1,483:17788276,29596919:183865,291272,0
x1,483:17939373,29596919
)
$1,483:17972141,29857337
k1,483:18295171,29857337:323030
x1,483:18893188,29857337
k1,483:19216218,29857337:323030
x1,483:21269411,29857337
k1,483:21592442,29857337:323031
x1,483:23029676,29857337
x1,483:24145974,29857337
k1,483:24469004,29857337:323030
x1,483:25948098,29857337
k1,483:26518512,29857337:570414
x1,483:26986959,29857337
x1,483:27567034,29857337
k1,483:27890064,29857337:323030
x1,483:28886759,29857337
k1,483:29209789,29857337:323030
x1,483:31444379,29857337
x1,483:32560677,29857337
k1,483:32883707,29857337:323030
x1,483:34362801,29857337
k1,483:34706787,29857337:343986
x1,483:35783217,29857337
k1,483:35783217,29857337:0
)
(1,484:4475220,30709305:31307997,551690,179404
x1,484:7172277,30709305
k1,483:7456741,30709305:284464
x1,483:7775683,30709305
x1,483:8513236,30709305
x1,483:9777044,30709305
k1,483:10061508,30709305:284464
$1,483:10061508,30709305
x1,483:10471565,30709305
$1,483:10497312,30709305
k1,483:10781776,30709305:284464
x1,483:11937942,30709305
k1,483:12222405,30709305:284463
$1,483:12222405,30709305
x1,483:12632462,30709305
(1,483:12658209,30448887:183865,291272,0
x1,483:12809306,30448887
)
$1,483:12842074,30709305
x1,483:13041413,30709305
k1,483:13496128,30709305:454715
x1,483:14452955,30709305
k1,483:14748733,30709305:295778
x1,483:16989302,30709305
k1,483:17273766,30709305:284464
x1,483:18589404,30709305
k1,483:18873868,30709305:284464
$1,483:18873868,30709305
x1,483:19403611,30709305
x1,483:20265252,30709305
$1,483:20364922,30709305
k1,483:20649385,30709305:284463
x1,483:21131785,30709305
k1,483:21416249,30709305:284464
x1,483:23469442,30709305
k1,483:23753906,30709305:284464
x1,483:25191140,30709305
x1,483:26506777,30709305
k1,483:26961492,30709305:454715
x1,483:28795410,30709305
k1,483:29091188,30709305:295778
x1,483:31413487,30709305
k1,483:31697950,30709305:284463
x1,483:32614909,30709305
k1,483:32899373,30709305:284464
x1,483:33541244,30709305
x1,483:34183115,30709305
k1,483:34467579,30709305:284464
x1,483:35783217,30709305
k1,483:35783217,30709305:0
)
(1,484:4475220,31561273:31307997,551690,179404
x1,484:5004963,31561273
(1,483:5046325,31300855:183865,291272,0
x1,483:5197422,31300855
)
x1,483:6050469,31561273
(1,483:6150139,31300855:183865,291272,0
x1,483:6301236,31300855
)
$1,483:6334004,31561273
k1,483:6627142,31561273:293138
x1,483:7109542,31561273
k1,483:7402680,31561273:293138
x1,483:8602700,31561273
k1,483:8895838,31561273:293138
x1,483:10949031,31561273
k1,483:11242169,31561273:293138
x1,483:12679403,31561273
x1,483:13795701,31561273
k1,483:14088839,31561273:293138
x1,483:15245005,31561273
k1,483:15538143,31561273:293138
$1,483:15538143,31561273
x1,483:16067886,31561273
$1,483:16109248,31561273
k1,483:16402386,31561273:293138
x1,483:16884786,31561273
k1,483:17177924,31561273:293138
$1,483:17177924,31561273
x1,483:17392047,31561273
x1,483:18036247,31561273
$1,483:18036247,31561273
x1,483:18275453,31561273
x1,483:19754547,31561273
k1,483:20047685,31561273:293138
x1,483:20685570,31561273
k1,483:20978708,31561273:293138
$1,483:20978708,31561273
x1,483:21508451,31561273
(1,483:21549813,31300855:183865,291272,0
x1,483:21700910,31300855
)
$1,483:21733678,31561273
x1,483:21933017,31561273
k1,483:22413755,31561273:480738
x1,483:24048334,31561273
k1,483:24341472,31561273:293138
$1,483:24341472,31561273
x1,483:24555595,31561273
k1,483:24858936,31561273:289220
x1,483:25417086,31561273
k1,483:25706306,31561273:289220
x1,483:26067358,31561273
$1,483:26067358,31561273
x1,483:26266697,31561273
k1,483:26573318,31561273:306621
x1,483:27570013,31561273
k1,483:27863151,31561273:293138
x1,483:30797421,31561273
k1,483:31090559,31561273:293138
$1,483:31090559,31561273
x1,483:31620302,31561273
x1,483:32481943,31561273
$1,483:32581613,31561273
k1,483:32874751,31561273:293138
x1,483:33357151,31561273
k1,483:33650289,31561273:293138
x1,483:35783217,31561273
k1,483:35783217,31561273:0
)
(1,484:4475220,32413241:31307997,498346,139537
x1,484:5912454,32413241
x1,484:7228091,32413241
g1,483:7467297,32413241
x1,483:8623463,32413241
g1,483:8862669,32413241
x1,483:9380950,32413241
x1,483:9679957,32413241
g1,483:9919163,32413241
x1,483:10676651,32413241
x1,483:11035461,32413241
x1,483:11334468,32413241
k1,484:35783216,32413241:24448748
g1,484:35783216,32413241
)
(1,487:4475220,34018688:31307997,1037164,671865
k1,487:14569448,34018688:10094228
(1,484:14569448,34018688:0,0,0
g1,484:14569448,34018688
g1,484:14569448,34018688
g1,484:14241768,34018688
(1,484:14241768,34018688:0,0,0
)
g1,484:14569448,34018688
)
$1,485:14569448,34018688
x1,485:15099191,34018688
g1,485:15339888,34018688
x1,485:15898038,34018688
g1,485:16097373,34018688
(1,485:16097373,34018688:2931022,1023688,671865
(1,485:16097373,34018688:2931022,1023688,671865
(1,485:16097373,34018688:2931022,1023688,671865
h1,485:16097373,34018688:78643,0,0
[1,485:16176016,34018688:2773736,1023688,671865
(1,485:16176016,33533214:2773736,538214,179404
k1,485:16823461,33533214:647445
x1,485:17284930,33533214
x1,485:18003298,33533214
x1,485:18302307,33533214
k1,485:18949752,33533214:647445
)
(1,485:16176016,34511149:2773736,571401,179404
x1,485:16874450,34511149
(1,485:16974120,34303837:205256,364089,0
x1,485:17140389,34303837
)
g1,485:17338844,34511149
x1,485:17896994,34511149
g1,485:18056462,34511149
x1,485:18650743,34511149
x1,485:18949752,34511149
)
]
h1,485:18949752,34018688:78643,0,0
)
)
)
$1,485:19028395,34018688
g1,485:19267601,34018688
x1,485:20423767,34018688
g1,485:20662973,34018688
$1,486:20662973,34018688
x1,486:21192716,34018688
(1,486:21234078,33758270:183865,291272,0
x1,486:21385175,33758270
)
g1,486:21617278,34018688
x1,486:22175428,34018688
g1,486:22374763,34018688
(1,486:22374763,34018688:3114887,1037164,671865
(1,486:22374763,34018688:3114887,1037164,671865
(1,486:22374763,34018688:3114887,1037164,671865
h1,486:22374763,34018688:78643,0,0
[1,486:22453406,34018688:2957601,1037164,671865
(1,486:22453406,33533214:2957601,551690,179404
k1,486:23100851,33533214:647445
x1,486:23562320,33533214
(1,486:23661990,33272796:183865,291272,0
x1,486:23813087,33272796
)
x1,486:24464553,33533214
x1,486:24763562,33533214
k1,486:25411007,33533214:647445
)
(1,486:22453406,34511149:2957601,571401,179404
x1,486:23151840,34511149
(1,486:23251510,34303837:205256,364089,0
x1,486:23417779,34303837
)
g1,486:23616234,34511149
x1,486:24174384,34511149
g1,486:24333852,34511149
x1,486:24928133,34511149
(1,486:24948067,34303837:183865,291272,0
x1,486:25099164,34303837
)
x1,486:25411007,34511149
)
]
h1,486:25411007,34018688:78643,0,0
)
)
)
$1,486:25489650,34018688
x1,486:25688989,34018688
g1,487:25688989,34018688
k1,487:35783217,34018688:10094228
)
(1,489:4475220,35657513:31307997,538214,179404
x1,489:4943667,35657513
x1,488:6121759,35657513
g1,488:6360965,35657513
x1,488:6640040,35657513
x1,488:8115148,35657513
x1,488:8394223,35657513
g1,488:8633429,35657513
x1,488:9211512,35657513
g1,488:9450718,35657513
x1,488:11773017,35657513
g1,488:12012223,35657513
x1,488:12929182,35657513
x1,488:13128521,35657513
g1,488:13367727,35657513
x1,488:13886008,35657513
x1,488:14185015,35657513
g1,488:14424221,35657513
x1,488:15381048,35657513
g1,488:15620254,35657513
x1,488:16616949,35657513
g1,488:16856155,35657513
x1,488:18191726,35657513
x1,488:19646899,35657513
g1,488:19886105,35657513
x1,488:23842983,35657513
k1,489:35783217,35657513:11940234
g1,489:35783217,35657513
)
(1,491:15661063,37378993:8936312,1037164,742568
x1,491:16199278,37378993
g1,491:16398613,37378993
x1,491:16597952,37378993
g1,491:16797287,37378993
(1,491:16797287,37378993:2931022,1023688,671865
(1,491:16797287,37378993:2931022,1023688,671865
h1,491:16797287,37378993:78643,0,0
[1,491:16875930,37378993:2773736,1023688,671865
(1,491:16875930,36893519:2773736,538214,179404
k1,491:17272083,36893519:396153
x1,491:17810298,36893519
(1,491:17810298,37001161:525508,225735,0
x1,491:18303038,37001161
)
x1,491:18954504,36893519
x1,491:19253513,36893519
k1,491:19649666,36893519:396153
)
(1,491:16875930,37871454:2773736,571401,179404
x1,491:17574364,37871454
(1,491:17674034,37664142:205256,364089,0
x1,491:17840303,37664142
)
g1,491:18038758,37871454
x1,491:18596908,37871454
g1,491:18756376,37871454
[1,491:18756376,37871454:614215,452494,0
(1,491:18756376,37871454:614215,308974,0
x1,491:19350657,37871454
)
]
x1,491:19649666,37871454
)
]
h1,491:19649666,37378993:78643,0,0
)
)
g1,491:19927644,37378993
(1,491:19927644,37378993:558150,0,0
h1,491:19927644,37378993:0,0,0
(1,490:19927644,37378993:558150,0,0
$1,490:19927644,37378993
(1,490:19927644,37378993:558150,418611,59802
x1,490:20485794,37378993
)
$1,490:20485794,37378993
)
)
(1,491:20485794,37378993:-119601,0,0
)
x1,491:21083814,37378993
g1,491:21283149,37378993
(1,491:21283149,37378993:3114887,1037164,742568
(1,491:21283149,37378993:3114887,1037164,742568
h1,491:21283149,37378993:78643,0,0
[1,491:21361792,37378993:2957601,1037164,742568
(1,491:21361792,36893519:2957601,551690,179404
k1,491:21849878,36893519:488086
x1,491:22388093,36893519
[1,491:22388093,37070926:525508,729097,0
(1,491:22388093,36633101:183865,291272,0
x1,491:22539190,36633101
)
(1,491:22388093,37070926:525508,225735,0
x1,491:22880833,37070926
)
]
x1,491:23532299,36893519
x1,491:23831308,36893519
k1,491:24319393,36893519:488085
)
(1,491:21361792,37942157:2957601,642104,179404
x1,491:22060226,37942157
(1,491:22159896,37734845:205256,364089,0
x1,491:22326165,37734845
)
g1,491:22524620,37942157
x1,491:23082770,37942157
g1,491:23242238,37942157
[1,491:23242238,37942157:798080,642104,0
(1,491:23242238,37942157:798080,498584,0
x1,491:23836519,37942157
(1,491:23856453,37734845:183865,291272,0
x1,491:24007550,37734845
)
)
]
x1,491:24319393,37942157
)
]
h1,491:24319393,37378993:78643,0,0
)
)
x1,491:24597375,37378993
)
(1,494:4475220,39178164:31307997,551690,177407
x1,494:6907155,39178164
g1,492:7146361,39178164
x1,492:7545039,39178164
x1,492:7903849,39178164
g1,492:8143055,39178164
x1,492:9139750,39178164
g1,492:9378956,39178164
x1,492:10616851,39178164
g1,492:10856057,39178164
x1,492:14812935,39178164
g1,492:15052141,39178164
$1,492:15052141,39178164
x1,492:15550488,39178164
g1,492:15749823,39178164
x1,492:15949162,39178164
g1,492:16148497,39178164
x1,492:16686712,39178164
(1,492:16686712,39285806:525508,225735,0
x1,492:17179452,39285806
)
g1,492:17411555,39178164
x1,492:18129176,39178164
g1,492:18328511,39178164
x1,492:18866726,39178164
[1,492:18866726,39355571:525508,729097,0
(1,492:18866726,38917746:183865,291272,0
x1,492:19017823,38917746
)
(1,492:18866726,39355571:525508,225735,0
x1,492:19359466,39355571
)
]
$1,492:19392234,39178164
g1,492:19631440,39178164
x1,492:20787606,39178164
g1,493:21026812,39178164
x1,493:21505226,39178164
g1,493:21744432,39178164
x1,493:22226832,39178164
g1,493:22466038,39178164
x1,493:23402932,39178164
x1,493:24100617,39178164
g1,493:24339823,39178164
x1,493:24738501,39178164
x1,493:25097311,39178164
k1,494:35783217,39178164:10685906
g1,494:35783217,39178164
)
(1,497:11992465,41193361:16273507,1332877,932661
x1,497:12530680,41193361
(1,494:12530680,41193361:428579,825267,466460
$1,494:12530680,41193361
(1,494:12530680,41193361:428579,825267,466460
(1,494:12530680,40396798:428579,28704,1263023
x1,494:12959259,40396798
)
v1,494:12959259,41193361:0,825258,466450
h1,494:12959259,41193361:0,0,0
)
$1,494:12959259,41193361
)
g1,497:13078860,41193361
[1,497:13078860,41193361:1036563,1332877,932661
(1,497:13078860,40296335:1036563,364089,54616
k1,497:13154996,40296335:76136
x1,497:13321265,40296335
x1,497:14039288,40296335
k1,497:14115423,40296335:76135
)
(1,497:13078860,41193361:1036563,753503,394696
(1,497:13078860,40511620:1036563,71762,1076437
x1,497:14115423,40511620
)
)
(1,497:13078860,42054260:1036563,346600,0
k1,497:13146411,42054260:67551
x1,497:14047873,42054260
k1,497:14115423,42054260:67550
)
]
g1,497:14235024,41193361
[1,497:14235024,41193361:632565,452494,107642
(1,497:14235024,41193361:632565,308974,107642
x1,497:14645163,41193361
(1,497:14645163,41301003:222426,346600,0
x1,497:14834821,41301003
)
)
]
x1,497:15286948,41193361
(1,497:15386618,40897062:222426,346600,0
x1,497:15576276,40897062
)
g1,497:15768512,41193361
x1,497:16326662,41193361
g1,497:16486130,41193361
x1,497:17184564,41193361
(1,497:17284234,40897062:205256,364089,0
x1,497:17450503,40897062
)
g1,497:17648958,41193361
x1,497:18207108,41193361
g1,497:18366576,41193361
[1,497:18366576,41193361:614215,452494,0
(1,497:18366576,41193361:614215,308974,0
x1,497:18960857,41193361
)
]
x1,497:19259866,41193361
(1,495:19259866,41193361:428579,825267,466460
$1,495:19259866,41193361
(1,495:19259866,41193361:428579,825267,466460
(1,495:19259866,40396798:428579,28704,1263023
x1,495:19688445,40396798
)
v1,495:19688445,41193361:0,825258,466450
h1,495:19688445,41193361:0,0,0
)
$1,495:19688445,41193361
)
g1,497:19887780,41193361
x1,497:20445930,41193361
g1,497:20645265,41193361
[1,497:20645265,41193361:1036563,1332877,932661
(1,497:20645265,40296335:1036563,364089,54616
k1,497:20721401,40296335:76136
x1,497:20887670,40296335
x1,497:21605693,40296335
k1,497:21681828,40296335:76135
)
(1,497:20645265,41193361:1036563,753503,394696
(1,497:20645265,40511620:1036563,71762,1076437
x1,497:21681828,40511620
)
)
(1,497:20645265,42054260:1036563,346600,0
k1,497:20712816,42054260:67551
x1,497:21614278,42054260
k1,497:21681828,42054260:67550
)
]
g1,497:21801429,41193361
x1,497:22578851,41193361
[1,497:22578851,41193361:632565,452494,107642
(1,497:22578851,41193361:632565,308974,107642
x1,497:22988990,41193361
(1,497:22988990,41301003:222426,346600,0
x1,497:23178648,41301003
)
)
]
x1,497:23909850,41193361
(1,497:24009520,40897062:222426,346600,0
x1,497:24199178,40897062
)
g1,497:24391414,41193361
x1,497:24949564,41193361
g1,497:25109032,41193361
x1,497:25807466,41193361
(1,497:25907136,40897062:205256,364089,0
x1,497:26073405,40897062
)
g1,497:26271860,41193361
x1,497:26830010,41193361
g1,497:26989478,41193361
[1,497:26989478,41193361:798080,642104,0
(1,497:26989478,41193361:798080,498584,0
x1,497:27583759,41193361
(1,497:27603693,40986049:183865,291272,0
x1,497:27754790,40986049
)
)
]
x1,497:28265972,41193361
)
(1,499:4475220,43182625:31307997,551690,139537
x1,499:6311131,43182625
k1,498:6548832,43182625:237701
$1,498:6548832,43182625
[1,498:6548832,43182625:632565,452494,107642
(1,498:6548832,43182625:632565,308974,107642
x1,498:6958971,43182625
(1,498:6958971,43290267:222426,346600,0
x1,498:7148629,43290267
)
)
]
k1,498:7380732,43182625:199335
x1,498:7859146,43182625
k1,498:8058481,43182625:199335
x1,498:8596696,43182625
(1,498:8596696,43290267:525508,225735,0
x1,498:9089436,43290267
)
$1,498:9122204,43182625
x1,498:9321543,43182625
k1,498:9559546,43182625:238003
x1,498:10418697,43182625
k1,498:10656398,43182625:237701
x1,498:11653092,43182625
x1,498:12031835,43182625
k1,498:12269536,43182625:237701
$1,498:12269536,43182625
x1,498:12516765,43182625
$1,498:12516765,43182625
x1,498:12716104,43182625
k1,498:13034544,43182625:318440
x1,498:14081074,43182625
k1,498:14318775,43182625:237701
$1,498:14318775,43182625
x1,498:14728832,43182625
$1,498:14754579,43182625
k1,498:14992280,43182625:237701
x1,498:16148446,43182625
k1,498:16386148,43182625:237702
$1,498:16386148,43182625
x1,498:16796205,43182625
(1,498:16821952,42922207:183865,291272,0
x1,498:16973049,42922207
)
$1,498:17005817,43182625
k1,498:17243518,43182625:237701
x1,498:17642196,43182625
x1,498:17981072,43182625
k1,498:18218773,43182625:237701
x1,498:19215468,43182625
k1,498:19453170,43182625:237702
x1,498:24247272,43182625
k1,498:24484973,43182625:237701
x1,498:25063056,43182625
k1,498:25300757,43182625:237701
$1,498:25300757,43182625
x1,498:25830500,43182625
$1,498:25871862,43182625
k1,498:26109564,43182625:237702
x1,498:27265730,43182625
k1,498:27503431,43182625:237701
$1,498:27503431,43182625
x1,498:28033174,43182625
(1,498:28074536,42922207:183865,291272,0
x1,498:28225633,42922207
)
$1,498:28258401,43182625
k1,498:28496102,43182625:237701
x1,498:29777851,43182625
x1,498:31292828,43182625
x1,498:32169919,43182625
x1,498:32309455,43182625
k1,498:32547458,43182625:238003
x1,498:33863096,43182625
k1,498:34100797,43182625:237701
x1,498:35783217,43182625
k1,498:35783217,43182625:0
)
(1,499:4475220,44034593:31307997,598293,139537
x1,499:5471915,44034593
g1,498:5711121,44034593
x1,498:7154334,44034593
g1,498:7393540,44034593
x1,498:7971623,44034593
g1,498:8210829,44034593
$1,498:8210829,44034593
x1,498:8630188,44034593
$1,498:8729858,44034593
g1,498:8969064,44034593
x1,498:9606949,44034593
g1,498:9846155,44034593
x1,498:10842850,44034593
g1,498:11082056,44034593
x1,498:12525269,44034593
g1,498:12764475,44034593
x1,498:13342558,44034593
g1,498:13581764,44034593
$1,498:13581764,44034593
x1,498:14001123,44034593
(1,498:14100793,43774175:311300,337875,0
x1,498:14379325,43774175
)
$1,498:14412093,44034593
x1,498:14611432,44034593
g1,498:14850638,44034593
x1,498:15966936,44034593
k1,499:35783216,44034593:19816280
g1,499:35783216,44034593
)
(1,500:14828331,45339431:10601776,660388,179404
x1,500:15238388,45339431
x1,500:15962569,45339431
g1,500:16221707,45339431
x1,500:16779857,45339431
g1,500:16939325,45339431
x1,500:17637759,45339431
(1,500:17737429,45043132:205256,364089,0
x1,500:17903698,45043132
)
g1,500:18102153,45339431
x1,500:18660303,45339431
g1,500:18819771,45339431
x1,500:19414052,45339431
x1,500:19992136,45339431
g1,500:20191471,45339431
x1,500:20749621,45339431
g1,500:20948956,45339431
x1,500:21368315,45339431
(1,500:21467985,45043132:311300,337875,0
x1,500:21746517,45043132
)
g1,500:21938753,45339431
x1,500:22496903,45339431
g1,500:22656371,45339431
x1,500:23354805,45339431
(1,500:23454475,45043132:205256,364089,0
x1,500:23620744,45043132
)
g1,500:23819199,45339431
x1,500:24377349,45339431
g1,500:24536817,45339431
x1,500:25131098,45339431
x1,500:25430107,45339431
)
(1,502:4475220,46630775:31307997,498346,0
x1,502:5631386,46630775
k1,502:35783218,46630775:30151832
g1,502:35783218,46630775
)
(1,503:14452864,47623933:11352710,660388,179404
x1,503:14862921,47623933
(1,503:14888668,47327634:183865,291272,0
x1,503:15039765,47327634
)
x1,503:15770967,47623933
g1,503:16030105,47623933
x1,503:16588255,47623933
g1,503:16747723,47623933
x1,503:17446157,47623933
(1,503:17545827,47327634:205256,364089,0
x1,503:17712096,47327634
)
g1,503:17910551,47623933
x1,503:18468701,47623933
g1,503:18628169,47623933
x1,503:19222450,47623933
(1,503:19242384,47327634:183865,291272,0
x1,503:19393481,47327634
)
x1,503:19984399,47623933
g1,503:20183734,47623933
x1,503:20741884,47623933
g1,503:20941219,47623933
x1,503:21360578,47623933
(1,503:21460248,47327634:311300,337875,0
x1,503:21738780,47327634
)
g1,503:21931016,47623933
x1,503:22489166,47623933
g1,503:22648634,47623933
x1,503:23347068,47623933
(1,503:23446738,47327634:205256,364089,0
x1,503:23613007,47327634
)
g1,503:23811462,47623933
x1,503:24369612,47623933
g1,503:24529080,47623933
x1,503:25123361,47623933
(1,503:25143295,47327634:183865,291272,0
x1,503:25294392,47327634
)
x1,503:25805574,47623933
)
]
(1,506:4475220,48410365:31307997,0,0
h1,506:4475220,48410365:31307997,0,0
)
]
]
]
!52953
}9
!10
{10
[1,570:4736286,48410365:31046931,43674079,0
(1,570:4736286,4736286:0,0,0
[1,570:0,4736286:0,0,0
(1,570:0,0:0,0,0
(1,570:0,4736286:0,0,0
k1,570:0,4736286:4736286
)
g1,570:0,0
)
]
)
[1,570:4736286,4736286:0,0,0
(1,570:4736286,2967647:0,0,0
k1,570:4736286,2967647:326847
)
]
[1,570:4736286,48410365:31046931,43674079,0
[1,570:4475220,48410365:31307997,45376937,0
[1,570:4475220,3557716:31307997,524288,0
(1,570:4475220,3557716:31307997,358263,0
(1,570:4475220,3557716:31307997,358263,0
(1,570:4475220,3557716:0,337875,0
x1,570:5032284,3557716
k1,570:4475220,3557716:-557064
)
k1,570:17381308,3557716:12906088
x1,570:18919606,3557716
x1,570:20017168,3557716
x1,570:21021886,3557716
g1,570:21207574,3557716
x1,570:22877128,3557716
k1,570:35783216,3557716:12906088
)
)
]
[1,570:4475220,47623933:31307997,43148713,0
(1,506:4475220,5130580:31307997,551690,179404
x1,506:6109799,5130580
k1,504:6418244,5130580:308445
$1,504:6418244,5130580
x1,504:6828301,5130580
$1,504:6854048,5130580
k1,504:7162492,5130580:308444
x1,504:8922655,5130580
k1,504:9449313,5130580:526658
$1,504:9449313,5130580
x1,504:9859370,5130580
(1,504:9885117,4870162:183865,291272,0
x1,504:10036214,4870162
)
$1,504:10068982,5130580
x1,504:10348057,5130580
k1,504:10656501,5130580:308444
x1,504:11138901,5130580
k1,504:11447346,5130580:308445
x1,504:11806156,5130580
k1,504:12114601,5130580:308445
x1,504:15068804,5130580
k1,504:15377249,5130580:308445
x1,504:15955332,5130580
k1,504:16263776,5130580:308444
$1,504:16263776,5130580
x1,504:16712289,5130580
$1,504:16712289,5130580
k1,504:17020734,5130580:308445
x1,504:18780897,5130580
k1,504:19307554,5130580:526657
$1,504:19307554,5130580
x1,504:19756067,5130580
(1,504:19756067,4870162:183865,291272,0
x1,504:19907164,4870162
)
$1,504:19939932,5130580
x1,504:20418346,5130580
k1,504:20945003,5130580:526657
x1,504:22920452,5130580
x1,504:23279262,5130580
x1,504:24058676,5130580
k1,504:24384430,5130580:325754
x1,504:25381125,5130580
k1,504:25689570,5130580:308445
x1,504:30200611,5130580
k1,504:30509056,5130580:308445
$1,504:30509056,5130580
x1,504:30919113,5130580
$1,504:30944860,5130580
k1,504:31253305,5130580:308445
x1,504:33569623,5130580
k1,504:33878067,5130580:308444
x1,504:34236877,5130580
k1,504:34545322,5130580:308445
x1,504:35783217,5130580
k1,504:35783217,5130580:0
)
(1,506:4475220,6052255:31307997,676735,212661
x1,506:8432098,6052255
k1,504:8642832,6052255:210734
$1,504:8642832,6052255
x1,504:8993637,6052255
(1,504:8993637,6163339:470408,358263,0
x1,504:9401877,6163339
)
x1,504:10181994,6052255
[1,504:10181994,6264916:783924,698814,0
(1,504:10181994,5791837:783924,225735,0
x1,504:10933150,5791837
)
(1,504:10181994,6264916:470408,358263,0
x1,504:10590234,6264916
)
]
k1,504:11165253,6052255:199335
(1,504:11165253,6052255:866544,676735,0
[1,504:11165253,6052255:866544,676735,0
(1,504:11165253,5645456:866544,198174,0
k1,504:11335467,5645456:170214
x1,504:11768739,5645456
k1,504:12031797,5645456:170214
)
(1,504:11165253,6052255:866544,263276,0
$1,504:11165253,6052255
(1,504:11165253,6052255:558150,0,0
h1,504:11165253,6052255:0,0,0
(1,504:11165253,6052255:558150,0,0
$1,504:11165253,6052255
(1,504:11165253,6052255:558150,418611,59802
x1,504:11723403,6052255
)
$1,504:11723403,6052255
)
)
x1,504:12031797,6052255
$1,504:12031797,6052255
)
]
)
k1,504:12231132,6052255:199335
x1,504:12581937,6052255
(1,504:12581937,6163339:470408,358263,0
x1,504:12990177,6163339
)
x1,504:13770294,6052255
[1,504:13770294,6264916:783924,698814,0
(1,504:13770294,5791837:783924,225735,0
x1,504:14521450,5791837
)
(1,504:13770294,6264916:470408,358263,0
x1,504:14178534,6264916
)
]
$1,504:14554218,6052255
x1,504:14753557,6052255
k1,504:14969985,6052255:216428
x1,504:16126151,6052255
k1,504:16336885,6052255:210734
x1,504:17333580,6052255
k1,504:17544313,6052255:210733
x1,504:19976248,6052255
k1,504:20186982,6052255:210734
x1,504:21542487,6052255
k1,504:21753221,6052255:210734
x1,504:22235621,6052255
k1,504:22446355,6052255:210734
x1,504:24120802,6052255
k1,504:24331535,6052255:210733
x1,504:26803338,6052255
k1,504:27014072,6052255:210734
x1,504:27412750,6052255
k1,505:27014072,6052255:-19935
x1,505:27771560,6052255
k1,505:27982294,6052255:210734
$1,505:27982294,6052255
x1,505:28392351,6052255
$1,505:28418098,6052255
x1,505:28617437,6052255
k1,505:28926887,6052255:309450
x1,505:31739561,6052255
k1,505:31950295,6052255:210734
x1,505:32809446,6052255
k1,505:33020180,6052255:210734
$1,505:33020180,6052255
x1,505:33430237,6052255
(1,505:33455984,5791837:183865,291272,0
x1,505:33607081,5791837
)
$1,505:33639849,6052255
x1,505:33839188,6052255
k1,505:34148638,6052255:309450
x1,505:35783217,6052255
k1,505:35783217,6052255:0
)
(1,506:4475220,6904223:31307997,498346,0
x1,506:4993501,6904223
x1,505:5292508,6904223
g1,505:5531714,6904223
x1,505:6289202,6904223
x1,505:6648012,6904223
x1,505:6947019,6904223
k1,506:35783217,6904223:28836198
g1,506:35783217,6904223
)
(1,506:17807442,7970489:4643554,587571,0
x1,506:18345657,7970489
g1,506:18505125,7970489
x1,506:18863935,7970489
g1,506:19023403,7970489
x1,506:19433460,7970489
g1,506:19658542,7970489
x1,506:20216692,7970489
g1,506:20416027,7970489
x1,506:20826084,7970489
(1,506:20851831,7674190:183865,291272,0
x1,506:21002928,7674190
)
g1,506:21195164,7970489
x1,506:21553974,7970489
g1,506:21713442,7970489
x1,506:22450996,7970489
)
(1,511:4475220,9514418:31307997,498346,139537
k1,510:4475220,9514418:0
x1,510:5591518,9514418
x1,510:10523625,9514418
x1,510:10936253,9514418
k1,510:11133555,9514418:197302
x1,510:12738221,9514418
k1,510:12935523,9514418:197302
x1,510:15182155,9514418
k1,510:15379457,9514418:197302
x1,510:17797917,9514418
k1,510:18156727,9514418:358810
x1,510:19813233,9514418
k1,510:19998329,9514418:185096
x1,510:20516610,9514418
x1,510:20815617,9514418
k1,510:20987186,9514418:171569
x1,510:22063616,9514418
x1,510:22920773,9514418
x1,510:23618458,9514418
k1,510:23790026,9514418:171568
x1,510:24427911,9514418
k1,510:24599480,9514418:171569
x1,510:25117761,9514418
x1,510:26116449,9514418
k1,510:26288017,9514418:171568
x1,510:27683390,9514418
k1,510:27854959,9514418:171569
x1,510:28851654,9514418
k1,510:29023222,9514418:171568
x1,510:30701656,9514418
k1,510:30873225,9514418:171569
x1,510:31451308,9514418
k1,510:31622876,9514418:171568
x1,510:32619571,9514418
k1,510:32791140,9514418:171569
x1,510:35783217,9514418
k1,510:35783217,9514418:0
)
(1,511:4475220,10366386:31307997,551690,179404
x1,511:7911823,10366386
k1,510:8326967,10366386:415144
x1,510:9064521,10366386
x1,510:9323660,10366386
k1,510:9594934,10366386:271274
x1,510:9913876,10366386
x1,510:10651429,10366386
x1,510:11632176,10366386
k1,510:11903449,10366386:271273
x1,510:12900144,10366386
k1,510:13171418,10366386:271274
x1,510:16125621,10366386
k1,510:16396895,10366386:271274
$1,510:16396895,10366386
x1,510:16806952,10366386
$1,510:16832699,10366386
k1,510:17103972,10366386:271273
x1,510:18864135,10366386
k1,510:19279279,10366386:415144
$1,510:19279279,10366386
x1,510:19689336,10366386
(1,510:19715083,10105968:183865,291272,0
x1,510:19866180,10105968
)
$1,510:19898948,10366386
x1,510:20178023,10366386
k1,510:20449297,10366386:271274
x1,510:21027380,10366386
k1,510:21298653,10366386:271273
$1,510:21298653,10366386
x1,510:21747166,10366386
$1,510:21747166,10366386
k1,510:22018440,10366386:271274
x1,510:23778603,10366386
k1,510:24193747,10366386:415144
$1,510:24193747,10366386
x1,510:24642260,10366386
(1,510:24642260,10105968:183865,291272,0
x1,510:24793357,10105968
)
$1,510:24826125,10366386
x1,510:25304539,10366386
k1,510:25583829,10366386:279290
x1,510:26225700,10366386
k1,510:26496974,10366386:271274
x1,510:29379414,10366386
k1,510:29650688,10366386:271274
x1,510:30248705,10366386
k1,510:30519978,10366386:271273
x1,510:32983808,10366386
k1,510:33255082,10366386:271274
x1,510:34172041,10366386
x1,510:34371380,10366386
k1,510:34786524,10366386:415144
x1,510:35524078,10366386
x1,510:35783217,10366386
k1,510:35783217,10366386:0
)
(1,511:4475220,11218354:31307997,498346,139537
x1,511:5232708,11218354
x1,510:5591518,11218354
x1,510:5890525,11218354
g1,510:6129731,11218354
x1,510:7126426,11218354
g1,510:7365632,11218354
x1,510:8701203,11218354
x1,510:10156376,11218354
g1,510:10395582,11218354
x1,510:12269368,11218354
x1,510:14143155,11218354
x1,510:14442162,11218354
g1,510:14681368,11218354
x1,510:17234900,11218354
k1,511:35783216,11218354:18548316
g1,511:35783216,11218354
)
(1,518:15417710,12767035:9423017,831123,5403368
(1,517:15417710,12767035:9423017,831123,5403368
(1,517:15417710,12587631:9423017,651719,5582772
(1,517:16880536,12587631:0,0,0
(1,517:16880536,12587631:0,0,0
[1,517:16880536,12587631:0,0,0
(1,517:16880536,12587631:0,0,0
g1,517:16880536,12587631
h1,517:16880536,12587631:0,0,0
g1,517:16880536,12587631
h1,517:16880536,12587631:0,0,0
g1,517:16880536,12587631
h1,517:16880536,12587631:0,0,0
g1,517:16880536,12587631
)
(1,517:16880536,12587631:0,0,0
g1,517:16880536,12587631
h1,517:16880536,12587631:0,0,0
g1,517:16880536,12587631
)
(1,517:16880536,12587631:0,0,0
g1,517:16880536,12587631
h1,517:16880536,12587631:0,0,0
g1,517:16880536,12587631
h1,517:16880536,12587631:0,0,0
g1,517:16880536,12587631
h1,517:16880536,12587631:0,0,0
g1,517:16880536,12587631
)
]
)
(1,517:16880536,12587631:0,0,0
(1,517:15506001,12587631:2749070,571802,605057
(1,517:15506001,12587631:2749070,571802,605057
(1,517:15506001,12587631:2749070,571802,605057
(1,517:15506001,12587631:2749070,571802,605057
(1,517:15718993,12767035:2323086,538214,212661
$1,517:15718993,12767035
(1,517:15718993,12767035:2323086,538214,212661
x1,517:16069798,12767035
(1,517:16069798,12878119:470408,358263,0
x1,517:16478038,12878119
)
x1,517:17258155,12767035
[1,517:17258155,12979696:783924,698814,0
(1,517:17258155,12506617:783924,225735,0
x1,517:18009311,12506617
)
(1,517:17258155,12979696:470408,358263,0
x1,517:17666395,12979696
)
]
)
$1,517:18042079,12767035
)
)
)
)
)
)
v1,517:16880536,12587631:0,0,0
(1,517:16880536,12587631:0,0,0
(1,517:16037300,14964283:843236,392123,392124
(1,517:16037300,14964283:843236,392123,392124
(1,517:16037300,14964283:843236,392123,392124
(1,517:16037300,14964283:843236,392123,392124
(1,517:16250292,14964283:417252,179131,179132
(1,517:16250292,14964283:417252,179131,179132
(1,517:16250292,15143415:417252,358263,0
$1,517:16250292,15143415
x1,517:16667544,15143415
$1,517:16667544,15143415
)
)
)
)
)
)
)
)
(1,517:16880536,12587631:0,0,0
(1,517:16880536,16769133:0,0,0
(1,517:16880536,16769133:0,0,0
(1,517:16880536,16769133:0,0,0
x1,517:16880536,16769133
)
)
)
)
[1,517:16880536,12587631:0,0,0
]
v1,517:16880536,12587631:0,0,0
h1,517:16880536,12587631:0,0,0
(1,517:16880536,12587631:0,0,0
(1,517:19747651,12261771:763135,325859,325860
(1,517:19747651,12261771:763135,325859,325860
(1,517:19747651,12261771:763135,325859,325860
(1,517:19747651,12261771:763135,325859,325860
(1,517:19960643,12261771:337151,112867,112868
(1,517:19960643,12261771:337151,112867,112868
(1,517:19960643,12374639:337151,225735,0
$1,517:19960643,12374639
x1,517:20278983,12374639
$1,517:20297794,12374639
)
)
)
)
)
)
)
)
(1,517:16880536,12587631:0,0,0
(1,517:22003365,12587631:0,0,0
(1,517:22003365,12587631:0,0,0
(1,517:22003365,12587631:0,0,0
x1,517:22003365,12587631
)
)
)
)
(1,517:16880536,12587631:0,0,0
)
h1,517:16880536,12587631:0,0,0
(1,517:16880536,12587631:0,0,0
(1,517:19916226,12587631:425984,123290,302694
(1,517:19916226,12587631:425984,123290,302694
(1,517:19916226,12587631:425984,123290,302694
(1,517:19916226,12587631:425984,123290,302694
(1,517:20129218,12767035:0,0,0
$1,517:20129218,12767035
h1,517:20129218,12767035:0,0,0
$1,517:20129218,12767035
)
)
)
)
)
)
(1,517:16880536,12587631:0,0,0
(1,517:22003365,12587631:2749070,571802,605057
(1,517:22003365,12587631:2749070,571802,605057
(1,517:22003365,12587631:2749070,571802,605057
(1,517:22003365,12587631:2749070,571802,605057
(1,517:22216357,12767035:2323086,538214,212661
$1,517:22216357,12767035
(1,517:22216357,12767035:2323086,538214,212661
x1,517:22567162,12767035
(1,517:22567162,12878119:470408,358263,0
x1,517:22975402,12878119
)
x1,517:23755519,12767035
[1,517:23755519,12979696:783924,698814,0
(1,517:23755519,12506617:783924,225735,0
x1,517:24506675,12506617
)
(1,517:23755519,12979696:470408,358263,0
x1,517:24163759,12979696
)
]
)
$1,517:24539443,12767035
)
)
)
)
)
)
v1,517:16880536,12587631:0,0,0
(1,517:16880536,12587631:0,0,0
(1,517:23377900,14964283:843236,392123,392124
(1,517:23377900,14964283:843236,392123,392124
(1,517:23377900,14964283:843236,392123,392124
(1,517:23377900,14964283:843236,392123,392124
(1,517:23590892,14964283:417252,179131,179132
(1,517:23590892,14964283:417252,179131,179132
(1,517:23590892,15143415:417252,358263,0
$1,517:23590892,15143415
x1,517:24008144,15143415
$1,517:24008144,15143415
)
)
)
)
)
)
)
)
(1,517:16880536,12587631:0,0,0
(1,517:23377900,16769133:0,0,0
(1,517:23377900,16769133:0,0,0
(1,517:23377900,16769133:0,0,0
x1,517:23377900,16769133
)
)
)
)
[1,517:16880536,12587631:0,0,0
]
v1,517:16880536,12587631:0,0,0
(1,517:16880536,12587631:0,0,0
(1,517:16667544,14961916:425984,123290,302694
(1,517:16667544,14961916:425984,123290,302694
(1,517:16667544,14961916:425984,123290,302694
(1,517:16667544,14961916:425984,123290,302694
(1,517:16880536,15141320:0,0,0
$1,517:16880536,15141320
h1,517:16880536,15141320:0,0,0
$1,517:16880536,15141320
)
)
)
)
)
)
(1,517:16880536,12587631:0,0,0
(1,517:15417710,17340935:2925653,571802,614524
(1,517:15417710,17340935:2925653,571802,614524
(1,517:15417710,17340935:2925653,571802,614524
(1,517:15417710,17340935:2925653,571802,614524
(1,517:15630702,17520339:2499669,538214,222128
$1,517:15630702,17520339
(1,517:15630702,17520339:2499669,538214,222128
x1,517:15981507,17520339
(1,517:15981507,17640890:646991,367730,0
x1,517:16389747,17640890
(1,517:16419147,17491614:176583,218454,0
x1,517:16562962,17491614
)
)
x1,517:17346447,17520339
[1,517:17346447,17742467:783924,708281,0
(1,517:17346447,17259921:783924,225735,0
x1,517:18097603,17259921
)
(1,517:17346447,17742467:646991,367730,0
x1,517:17754687,17742467
(1,517:17784087,17593191:176583,218454,0
x1,517:17927902,17593191
)
)
]
)
$1,517:18130371,17520339
)
)
)
)
)
)
h1,517:16880536,12587631:0,0,0
(1,517:16880536,12587631:0,0,0
(1,517:19659359,17755669:939718,414734,414734
(1,517:19659359,17755669:939718,414734,414734
(1,517:19659359,17755669:939718,414734,414734
(1,517:19659359,17755669:939718,414734,414734
(1,517:19872351,17755669:513734,201742,201742
(1,517:19872351,17755669:513734,201742,201742
(1,517:19872351,17957411:513734,403484,0
$1,517:19872351,17957411
(1,517:19872351,17957411:513734,403484,0
x1,517:20190691,17957411
(1,517:20209502,17772381:176583,218454,0
x1,517:20353317,17772381
)
)
$1,517:20386085,17957411
)
)
)
)
)
)
)
)
(1,517:16880536,12587631:0,0,0
(1,517:21915074,17340935:0,0,0
(1,517:21915074,17340935:0,0,0
(1,517:21915074,17340935:0,0,0
x1,517:21915074,17340935
)
)
)
)
(1,517:16880536,12587631:0,0,0
)
h1,517:16880536,12587631:0,0,0
(1,517:16880536,12587631:0,0,0
(1,517:19916226,17340935:425984,123290,302694
(1,517:19916226,17340935:425984,123290,302694
(1,517:19916226,17340935:425984,123290,302694
(1,517:19916226,17340935:425984,123290,302694
(1,517:20129218,17520339:0,0,0
$1,517:20129218,17520339
h1,517:20129218,17520339:0,0,0
$1,517:20129218,17520339
)
)
)
)
)
)
(1,517:16880536,12587631:0,0,0
(1,517:21915074,17340935:2925653,571802,614524
(1,517:21915074,17340935:2925653,571802,614524
(1,517:21915074,17340935:2925653,571802,614524
(1,517:21915074,17340935:2925653,571802,614524
(1,517:22128066,17520339:2499669,538214,222128
$1,517:22128066,17520339
(1,517:22128066,17520339:2499669,538214,222128
x1,517:22478871,17520339
(1,517:22478871,17640890:646991,367730,0
x1,517:22887111,17640890
(1,517:22916511,17491614:176583,218454,0
x1,517:23060326,17491614
)
)
x1,517:23843811,17520339
[1,517:23843811,17742467:783924,708281,0
(1,517:23843811,17259921:783924,225735,0
x1,517:24594967,17259921
)
(1,517:23843811,17742467:646991,367730,0
x1,517:24252051,17742467
(1,517:24281451,17593191:176583,218454,0
x1,517:24425266,17593191
)
)
]
)
$1,517:24627735,17520339
)
)
)
)
)
)
)
)
)
)
(1,520:4475220,19286638:31307997,538214,179404
x1,520:6311131,19286638
k1,519:6565754,19286638:254623
$1,519:6565754,19286638
x1,519:6899896,19286638
k1,519:7124926,19286638:225030
x1,519:7683076,19286638
k1,519:7908106,19286638:225030
x1,519:8266916,19286638
$1,519:8266916,19286638
k1,519:8521539,19286638:254623
x1,519:8940151,19286638
k1,519:9194774,19286638:254623
$1,519:9194774,19286638
x1,519:9724517,19286638
x1,519:10586158,19286638
$1,519:10685828,19286638
k1,519:10940451,19286638:254623
x1,519:11422851,19286638
k1,519:11677474,19286638:254623
x1,519:13912064,19286638
x1,519:15028362,19286638
k1,519:15282985,19286638:254623
x1,519:16439151,19286638
k1,519:16693775,19286638:254624
$1,519:16693775,19286638
x1,519:17027917,19286638
k1,519:17252946,19286638:225029
x1,519:17811096,19286638
k1,519:18036126,19286638:225030
x1,519:18250249,19286638
$1,519:18264370,19286638
k1,519:18518993,19286638:254623
x1,519:18937605,19286638
k1,519:19192228,19286638:254623
$1,519:19192228,19286638
x1,519:19721971,19286638
x1,519:20583612,19286638
$1,519:20683282,19286638
k1,519:20937905,19286638:254623
x1,519:21420305,19286638
k1,519:21674929,19286638:254624
x1,519:23728122,19286638
k1,519:23982745,19286638:254623
x1,519:25419979,19286638
x1,519:26735616,19286638
k1,519:27100808,19286638:365192
x1,519:27619089,19286638
x1,519:27918096,19286638
k1,519:28172719,19286638:254623
x1,519:28571397,19286638
x1,519:28910273,19286638
k1,519:29164896,19286638:254623
x1,519:30721733,19286638
k1,519:30976357,19286638:254624
x1,519:33294668,19286638
k1,519:33553145,19286638:258477
x1,519:34412296,19286638
k1,519:34666919,19286638:254623
x1,519:35424407,19286638
x1,519:35783217,19286638
k1,519:35783217,19286638:0
)
(1,520:4475220,20138606:31307997,498346,139537
x1,520:4854546,20138606
g1,519:5053881,20138606
x1,519:5532295,20138606
g1,519:5731630,20138606
x1,519:6082435,20138606
(1,519:6082435,20249690:470408,358263,0
x1,519:6490675,20249690
)
$1,519:6552843,20138606
x1,519:6752182,20138606
g1,519:6991388,20138606
x1,519:7509669,20138606
x1,519:7808676,20138606
g1,519:8047882,20138606
x1,519:8805370,20138606
x1,519:9164180,20138606
x1,519:9463187,20138606
g1,519:9702393,20138606
x1,519:10699088,20138606
g1,519:10938294,20138606
x1,519:13332355,20138606
k1,520:35783217,20138606:22450862
g1,520:35783217,20138606
)
(1,523:15296164,21323452:20487053,765475,179404
(1,523:15296164,21323452:9666109,765475,179404
h1,523:15296164,21323452:0,0,0
(1,520:15296164,21323452:0,0,0
$1,520:15296164,21323452
(1,520:15296164,20471484:0,0,0
)
$1,520:15296164,21323452
)
h1,523:15296164,21323452:0,0,0
[1,523:15296164,21323452:1373280,681734,179404
(1,523:15296164,21323452:1373280,538214,179404
x1,523:15706221,21323452
x1,523:16669444,21323452
)
]
(1,523:16669444,20849249:183865,291272,0
x1,523:16820541,20849249
)
g1,523:17052644,21323452
x1,523:17610794,21323452
g1,523:17810129,21323452
x1,523:18220186,21323452
x1,523:18525008,21323452
[1,523:18525008,21323452:379326,452494,0
(1,523:18525008,21323452:379326,308974,0
x1,523:18904334,21323452
)
]
x1,523:19183409,21323452
(1,523:19183409,21027153:183865,291272,0
x1,523:19334506,21027153
)
g1,523:19566609,21323452
x1,523:20124759,21323452
g1,523:20324094,21323452
x1,523:20734151,21323452
(1,523:20759898,21027153:183865,291272,0
x1,523:20910995,21027153
)
x1,523:21222838,21323452
[1,523:21222838,21323452:379326,452494,0
(1,523:21222838,21323452:379326,308974,0
x1,523:21602164,21323452
)
]
(1,523:21602164,21027153:183865,291272,0
x1,523:21753261,21027153
)
x1,523:22065104,21323452
g1,523:22264439,21323452
x1,523:22822589,21323452
g1,523:23021924,21323452
[1,523:23021924,21323452:1741010,681734,179404
(1,523:23021924,21323452:1741010,538214,179404
x1,523:23431981,21323452
(1,523:23457728,21116140:183865,291272,0
x1,523:23608825,21116140
)
x1,523:24299994,21323452
(1,523:24299994,21116140:183865,291272,0
x1,523:24451091,21116140
)
x1,523:24762934,21323452
)
]
x1,523:24962273,21323452
)
(1,523:34308108,21323452:1475109,538214,179404
(1,523:34308108,21323452:1475109,538214,179404
x1,523:35504142,21323452
x1,523:35783217,21323452
)
)
)
(1,525:4475220,22608518:31307997,676735,222128
x1,525:6311131,22608518
k1,524:6541479,22608518:230348
$1,524:6541479,22608518
x1,524:6920805,22608518
(1,524:6920805,22348100:183865,291272,0
x1,524:7071902,22348100
)
k1,524:7304005,22608518:199335
x1,524:7782419,22608518
k1,524:7981754,22608518:199335
x1,524:8332559,22608518
(1,524:8332559,22729069:646991,367730,0
x1,524:8740799,22729069
(1,524:8770199,22579793:176583,218454,0
x1,524:8914014,22579793
)
)
$1,524:8979550,22608518
k1,524:9209897,22608518:230347
x1,524:9692297,22608518
k1,524:9922645,22608518:230348
x1,524:10919340,22608518
k1,524:11149688,22608518:230348
x1,524:13982294,22608518
k1,524:14212641,22608518:230347
x1,524:14790724,22608518
k1,524:15021072,22608518:230348
$1,524:15021072,22608518
[1,524:15021072,22608518:379326,452494,0
(1,524:15021072,22608518:379326,308974,0
x1,524:15400398,22608518
)
]
(1,524:15400398,22348100:183865,291272,0
x1,524:15551495,22348100
)
$1,524:15584263,22608518
k1,524:15814611,22608518:230348
x1,524:17610655,22608518
k1,524:17841002,22608518:230347
$1,524:17841002,22608518
(1,524:17841002,22608518:1375439,498346,0
x1,524:18797829,22608518
x1,524:19216441,22608518
)
k1,524:19358193,22608518:141752
x1,524:19916343,22608518
k1,524:20058095,22608518:141752
x1,524:20417234,22608518
[1,524:20417234,22830646:783924,708281,0
(1,524:20417234,22348100:783924,225735,0
x1,524:21168390,22348100
)
(1,524:20417234,22830646:646991,367730,0
x1,524:20825474,22830646
(1,524:20854874,22681370:176583,218454,0
x1,524:20998689,22681370
)
)
]
$1,524:21201158,22608518
x1,524:21400497,22608518
k1,524:21716485,22608518:315988
x1,524:22454039,22608518
x1,524:22713178,22608518
k1,524:22943526,22608518:230348
x1,524:23720949,22608518
k1,524:23951296,22608518:230347
x1,524:24708784,22608518
k1,524:24939132,22608518:230348
x1,524:28896010,22608518
k1,524:29126358,22608518:230348
$1,524:29126358,22608518
x1,524:29380350,22608518
k1,524:29579685,22608518:199335
x1,524:29779024,22608518
k1,524:29978359,22608518:199335
x1,524:30426872,22608518
k1,524:30626207,22608518:199335
(1,524:30626207,22608518:866544,676735,0
[1,524:30626207,22608518:866544,676735,0
(1,524:30626207,22201719:866544,198174,0
k1,524:30796421,22201719:170214
x1,524:31229693,22201719
k1,524:31492751,22201719:170214
)
(1,524:30626207,22608518:866544,263276,0
$1,524:30626207,22608518
(1,524:30626207,22608518:558150,0,0
h1,524:30626207,22608518:0,0,0
(1,524:30626207,22608518:558150,0,0
$1,524:30626207,22608518
(1,524:30626207,22608518:558150,418611,59802
x1,524:31184357,22608518
)
$1,524:31184357,22608518
)
)
x1,524:31492751,22608518
$1,524:31492751,22608518
)
]
)
k1,524:31692086,22608518:199335
x1,524:32140599,22608518
(1,524:32140599,22348100:183865,291272,0
x1,524:32291696,22348100
)
$1,524:32324464,22608518
k1,524:32554811,22608518:230347
x1,524:33870449,22608518
k1,524:34100797,22608518:230348
x1,524:35783217,22608518
k1,524:35783217,22608518:0
)
(1,525:4475220,23460486:31307997,551690,139537
x1,525:5471915,23460486
g1,524:5711121,23460486
x1,524:8665324,23460486
g1,524:8904530,23460486
$1,524:8904530,23460486
x1,524:9314587,23460486
$1,524:9340334,23460486
g1,524:9579540,23460486
x1,524:10217425,23460486
g1,524:10456631,23460486
$1,524:10456631,23460486
x1,524:10866688,23460486
(1,524:10892435,23200068:183865,291272,0
x1,524:11043532,23200068
)
$1,524:11076300,23460486
x1,524:11275639,23460486
k1,525:35783217,23460486:24507578
g1,525:35783217,23460486
)
(1,528:4475220,25310557:31307997,498346,139537
k1,527:4475220,25310557:0
x1,527:5591518,25310557
k1,527:6309138,25310557:358810
x1,527:7804180,25310557
k1,527:8082932,25310557:278752
x1,527:9398570,25310557
k1,527:9677323,25310557:278753
$1,527:9677323,25310557
x1,527:10087380,25310557
$1,527:10113127,25310557
k1,527:10391879,25310557:278752
x1,527:11468309,25310557
k1,527:11747061,25310557:278752
x1,527:12145739,25310557
x1,527:12484615,25310557
k1,527:12763367,25310557:278752
x1,527:15478363,25310557
k1,527:15757116,25310557:278753
x1,527:16398987,25310557
k1,527:16677739,25310557:278752
x1,527:17435227,25310557
k1,527:17713979,25310557:278752
x1,527:22225020,25310557
k1,527:22503773,25310557:278753
x1,527:23081856,25310557
k1,527:23360608,25310557:278752
x1,527:24357303,25310557
k1,527:24636055,25310557:278752
x1,527:26432099,25310557
k1,527:26710852,25310557:278753
$1,527:26710852,25310557
x1,527:27275079,25310557
(1,527:27275079,25421641:470408,358263,0
x1,527:27683319,25421641
)
$1,527:27745487,25310557
k1,527:28024239,25310557:278752
x1,527:28961133,25310557
k1,527:29239885,25310557:278752
x1,527:30001360,25310557
k1,527:30280112,25310557:278752
x1,527:32554570,25310557
k1,527:32833323,25310557:278753
x1,527:34746977,25310557
k1,527:35025729,25310557:278752
x1,527:35783217,25310557
k1,527:35783217,25310557:0
)
(1,528:4475220,26162525:31307997,498346,139537
x1,528:5039447,26162525
(1,527:5039447,26273609:470408,358263,0
x1,527:5447687,26273609
)
$1,527:5509855,26162525
x1,527:5709194,26162525
g1,527:6028135,26162525
x1,527:8784992,26162525
g1,527:9024198,26162525
x1,527:10020893,26162525
g1,527:10260099,26162525
x1,527:12891373,26162525
g1,527:13130579,26162525
x1,527:13888067,26162525
x1,527:14625621,26162525
g1,527:14864827,26162525
x1,527:17940627,26162525
k1,528:35783217,26162525:17842590
g1,528:35783217,26162525
)
(1,531:14765917,27526978:10726603,609979,251172
x1,531:15375395,27526978
(1,531:15375395,27638062:470408,358263,0
x1,531:15783635,27638062
)
g1,531:16045138,27526978
x1,531:16603288,27526978
g1,531:16802623,27526978
(1,531:16802623,27526978:1158160,490372,0
x1,531:17960783,27526978
)
(1,529:17960783,27526978:328910,609979,251172
$1,529:17960783,27526978
(1,529:17960783,27526978:328910,609979,251172
(1,529:17960783,26945703:328910,28704,832447
x1,529:18289693,26945703
)
v1,529:18289693,27526978:0,609974,251165
h1,529:18289693,27526978:0,0,0
)
$1,529:18289693,27526978
)
(1,531:18289693,27526978:648844,492366,0
(1,529:18289693,27526978:648844,492366,0
x1,529:18938537,27526978
)
)
x1,531:19568417,27526978
(1,531:19568417,27638062:470408,358263,0
x1,531:19976657,27638062
)
x1,531:20317900,27526978
g1,531:20517235,27526978
x1,531:21234856,27526978
g1,531:21434191,27526978
(1,531:21434191,27526978:648844,492366,0
(1,529:21434191,27526978:648844,492366,0
x1,529:22083035,27526978
)
)
x1,531:22712915,27526978
(1,531:22712915,27638062:470408,358263,0
x1,531:23121155,27638062
)
x1,531:23901272,27526978
[1,531:23901272,27704385:783924,699441,0
(1,531:23901272,27230679:783924,225735,0
x1,531:24652428,27230679
)
(1,531:23901272,27704385:470408,358263,0
x1,531:24309512,27704385
)
]
x1,531:24964271,27526978
(1,530:24964271,27526978:328910,609979,251172
$1,530:24964271,27526978
(1,530:24964271,27526978:328910,609979,251172
(1,530:24964271,26945703:328910,28704,832447
x1,530:25293181,26945703
)
v1,530:25293181,27526978:0,609974,251165
h1,530:25293181,27526978:0,0,0
)
$1,530:25293181,27526978
)
x1,530:25492520,27526978
)
(1,534:4475220,28894385:31307997,538214,179404
x1,534:6109799,28894385
k1,532:6357657,28894385:247858
$1,532:6357657,28894385
x1,532:6967135,28894385
(1,532:6967135,29005469:470408,358263,0
x1,532:7375375,29005469
)
$1,532:7437543,28894385
k1,532:7685400,28894385:247857
x1,532:8167800,28894385
k1,532:8415658,28894385:247858
x1,532:8774468,28894385
k1,532:9022326,28894385:247858
x1,532:10300088,28894385
$1,532:10300088,28894385
x1,532:10661140,28894385
$1,532:10661140,28894385
k1,532:10908998,28894385:247858
x1,532:13785459,28894385
k1,532:14033316,28894385:247857
x1,532:14611399,28894385
k1,532:14859257,28894385:247858
$1,532:14859257,28894385
x1,532:15423484,28894385
(1,532:15423484,29005469:470408,358263,0
x1,532:15831724,29005469
)
$1,532:15893892,28894385
x1,532:16093231,28894385
k1,532:16343252,28894385:250021
x1,532:16821666,28894385
k1,532:17069524,28894385:247858
x1,532:18405095,28894385
x1,532:19186502,28894385
k1,532:19434359,28894385:247857
x1,532:20891527,28894385
k1,532:21139385,28894385:247858
x1,532:22136080,28894385
k1,532:22383938,28894385:247858
x1,532:25096941,28894385
x1,532:25639142,28894385
k1,532:25886999,28894385:247857
x1,532:26465082,28894385
k1,532:26712940,28894385:247858
x1,532:26912279,28894385
(1,532:26912279,28894385:1843884,490372,0
x1,532:27380726,28894385
x1,532:28756163,28894385
)
x1,532:28955502,28894385
k1,532:29205523,28894385:250021
x1,532:31527822,28894385
k1,532:31775680,28894385:247858
x1,532:32891978,28894385
k1,532:33139835,28894385:247857
x1,532:34455473,28894385
k1,532:34703331,28894385:247858
$1,532:34703331,28894385
x1,532:35312809,28894385
(1,532:35312809,29005469:470408,358263,0
x1,532:35721049,29005469
)
$1,532:35783217,28894385
k1,534:35783217,28894385:0
)
(1,534:4475220,29746353:31307997,538214,179404
x1,534:4957620,29746353
g1,532:5196826,29746353
$1,532:5196826,29746353
x1,532:5606883,29746353
$1,532:5632630,29746353
x1,532:5871836,29746353
x1,532:7626019,29746353
g1,532:7944960,29746353
x1,532:9780871,29746353
g1,532:10020077,29746353
x1,532:10502477,29746353
g1,533:10741683,29746353
x1,533:11499171,29746353
g1,533:11738377,29746353
x1,533:14170312,29746353
g1,533:14409518,29746353
x1,533:16323172,29746353
g1,533:16562378,29746353
x1,533:17140461,29746353
g1,533:17379667,29746353
$1,533:17379667,29746353
x1,533:18068799,29746353
x1,533:18373621,29746353
$1,533:18373621,29746353
g1,533:18612827,29746353
x1,533:19370315,29746353
g1,533:19609521,29746353
x1,533:20606216,29746353
g1,533:20845422,29746353
x1,533:22021521,29746353
x1,533:22380331,29746353
x1,533:22679338,29746353
g1,533:22918544,29746353
x1,533:25193001,29746353
g1,533:25432207,29746353
$1,533:25432207,29746353
x1,533:26038248,29746353
x1,533:26888477,29746353
(1,533:26888477,29857437:470408,358263,0
x1,533:27296717,29857437
)
x1,533:27558224,29746353
g1,533:27677825,29746353
x1,533:28287303,29746353
(1,533:28287303,29857437:470408,358263,0
x1,533:28695543,29857437
)
x1,533:29036786,29746353
$1,533:29036786,29746353
x1,533:29236125,29746353
g1,533:29475331,29746353
x1,533:30412225,29746353
x1,533:31109910,29746353
g1,533:31349116,29746353
x1,533:31747794,29746353
x1,533:32106604,29746353
k1,534:35783217,29746353:3676613
g1,534:35783217,29746353
)
(1,536:16987370,31137952:6283698,634174,179404
x1,536:17676502,31137952
x1,536:18213056,31137952
x1,536:19537664,31137952
g1,536:19736999,31137952
x1,536:20295149,31137952
g1,536:20494484,31137952
x1,536:20845820,31137952
x1,536:21612196,31137952
(1,536:21637943,30841653:744572,337875,54616
x1,536:22349747,30841653
)
x1,536:23271068,31137952
)
(1,540:4475220,32502405:31307997,551690,179404
x1,540:5334371,32502405
k1,537:5662010,32502405:327639
x1,537:6419498,32502405
k1,537:6747137,32502405:327639
$1,537:6747137,32502405
x1,537:7157276,32502405
k1,537:7503997,32502405:346721
x1,537:7982411,32502405
k1,537:8329132,32502405:346721
x1,537:8893359,32502405
(1,537:8893359,32613489:470408,358263,0
x1,537:9301599,32613489
)
$1,537:9363767,32502405
k1,537:9691406,32502405:327639
x1,537:10847572,32502405
k1,537:11175211,32502405:327639
$1,537:11175211,32502405
x1,537:11526547,32502405
k1,537:11950512,32502405:346721
x1,537:12428926,32502405
k1,537:12775646,32502405:346720
x1,537:13381687,32502405
x1,537:14231916,32502405
(1,537:14231916,32613489:470408,358263,0
x1,537:14640156,32613489
)
x1,537:14901663,32502405
k1,537:15021264,32502405:119601
x1,537:15630742,32502405
(1,537:15630742,32613489:470408,358263,0
x1,537:16038982,32613489
)
x1,537:16380225,32502405
$1,537:16380225,32502405
x1,537:16579564,32502405
k1,537:17163804,32502405:584240
x1,537:19976478,32502405
x1,537:20116014,32502405
k1,537:20465761,32502405:349747
x1,537:22062466,32502405
k1,538:22390105,32502405:327639
x1,538:22872505,32502405
k1,538:23200144,32502405:327639
x1,538:23957632,32502405
k1,538:24285271,32502405:327639
x1,538:26198925,32502405
k1,538:26526564,32502405:327639
x1,538:27104647,32502405
k1,538:27432286,32502405:327639
$1,538:27432286,32502405
x1,538:28121418,32502405
(1,538:28147165,32241987:183865,291272,0
x1,538:28298262,32241987
)
x1,538:28610105,32502405
$1,538:28610105,32502405
k1,538:28937744,32502405:327639
x1,538:29695232,32502405
k1,538:30022871,32502405:327639
x1,538:31019566,32502405
k1,538:31347205,32502405:327639
x1,538:32523304,32502405
x1,538:32882114,32502405
x1,538:33181121,32502405
k1,538:33508760,32502405:327639
x1,538:35783217,32502405
k1,538:35783217,32502405:0
)
(1,540:4475220,33354373:31307997,538214,179404
x1,540:5081261,33354373
x1,538:5931490,33354373
(1,538:5931490,33474924:646991,367730,0
x1,538:6339730,33474924
(1,538:6369130,33325648:176583,218454,0
x1,538:6512945,33325648
)
)
x1,538:6777820,33354373
k1,538:6897421,33354373:119601
x1,538:7506899,33354373
(1,538:7506899,33474924:646991,367730,0
x1,538:7915139,33474924
(1,538:7944539,33325648:176583,218454,0
x1,538:8088354,33325648
)
)
x1,538:8432965,33354373
$1,538:8432965,33354373
x1,538:8632304,33354373
k1,538:9002021,33354373:369717
x1,538:9739575,33354373
k1,539:9002021,33354373:-59803
x1,539:9998714,33354373
k1,539:10254845,33354373:256131
x1,539:11371143,33354373
k1,539:11627274,33354373:256131
x1,539:12787427,33354373
k1,539:13043559,33354373:256132
x1,539:15200406,33354373
k1,539:15456537,33354373:256131
x1,539:16851910,33354373
k1,539:17108041,33354373:256131
x1,539:18104736,33354373
k1,539:18360867,33354373:256131
x1,539:19696438,33354373
x1,539:21151611,33354373
k1,539:21407743,33354373:256132
x1,539:22844977,33354373
x1,539:25141362,33354373
k1,539:25401724,33354373:260362
x1,539:26836964,33354373
x1,539:27215707,33354373
k1,539:27471838,33354373:256131
x1,539:28512387,33354373
x1,539:29293794,33354373
k1,539:29549926,33354373:256132
x1,539:30546621,33354373
k1,539:30802752,33354373:256131
x1,539:34590193,33354373
x1,539:34949003,33354373
k1,539:35205134,33354373:256131
x1,539:35783217,33354373
k1,539:35783217,33354373:0
)
(1,540:4475220,34206341:31307997,498346,139537
x1,540:7265966,34206341
g1,539:7505172,34206341
x1,539:11462050,34206341
g1,539:11701256,34206341
x1,539:13096629,34206341
g1,539:13335835,34206341
x1,539:14934533,34206341
g1,539:15173739,34206341
x1,539:17136231,34206341
g1,539:17375437,34206341
x1,539:19771491,34206341
k1,540:35783217,34206341:16011726
g1,540:35783217,34206341
)
(1,542:4475220,35606748:31307997,538214,179404
(1,541:4475220,35606748:0,0,0
(1,541:4475220,34754780:0,0,0
)
)
x1,541:6250320,35606748
k1,540:4475220,35606748:22923
x1,540:8661902,35606748
g1,540:8936987,35606748
x1,540:9991481,35606748
x1,540:10220719,35606748
g1,540:10548399,35606748
x1,540:11016841,35606748
k1,541:10548399,35606748:-55017
x1,541:11631199,35606748
g1,541:11887945,35606748
x1,541:12438116,35606748
x1,541:12658184,35606748
g1,541:12914930,35606748
$1,541:12914930,35606748
x1,541:13266266,35606748
g1,541:13542845,35606748
x1,541:14021259,35606748
g1,541:14220594,35606748
x1,541:14826635,35606748
x1,541:15676864,35606748
(1,541:15676864,35717832:470408,358263,0
x1,541:16085104,35717832
)
x1,541:16346611,35606748
g1,541:16466212,35606748
x1,541:17075690,35606748
(1,541:17075690,35717832:470408,358263,0
x1,541:17483930,35717832
)
x1,541:17825173,35606748
$1,541:17825173,35606748
x1,541:18045241,35606748
g1,541:18301987,35606748
x1,541:19108904,35606748
g1,541:19365650,35606748
x1,541:20759416,35606748
k1,542:35783217,35606748:15023801
g1,542:35783217,35606748
)
(1,544:15837442,37018735:8583554,654562,179404
(1,544:15837442,37018735:1235902,490372,0
x1,544:17073344,37018735
)
[1,544:17073344,37196142:783924,831969,0
(1,544:17073344,36722436:470408,358263,0
x1,544:17481584,36722436
)
(1,544:17073344,37196142:783924,225735,0
x1,544:17824500,37196142
)
]
x1,544:18546400,37018735
x1,544:19082954,37018735
x1,544:19439273,37018735
g1,544:19638608,37018735
x1,544:20196758,37018735
g1,544:20396093,37018735
x1,544:20806150,37018735
(1,544:20831897,36722436:183865,291272,0
x1,544:20982994,36722436
)
x1,544:21215101,37018735
(1,544:21215101,37018735:1235902,490372,0
x1,544:22451003,37018735
)
[1,544:22451003,37196142:783924,831969,0
(1,544:22451003,36722436:470408,358263,0
x1,544:22859243,36722436
)
(1,544:22451003,37196142:783924,225735,0
x1,544:23202159,37196142
)
]
x1,544:23865338,37018735
x1,544:24420996,37018735
)
(1,548:4475220,38690033:31307997,538214,179404
(1,547:4475220,38690033:2217396,498346,139537
g1,547:4475220,38690033
g1,547:4475220,38690033
g1,547:4147540,38690033
(1,547:4147540,38690033:2217396,498346,139537
g1,547:4475220,38690033
x1,547:5264596,38690033
x1,547:5594698,38690033
x1,547:6364936,38690033
)
g1,547:6692616,38690033
)
x1,547:9198306,38690033
g1,547:9437512,38690033
x1,547:10015595,38690033
g1,547:10254801,38690033
x1,547:11251496,38690033
g1,547:11490702,38690033
x1,547:13685424,38690033
g1,547:13924630,38690033
x1,547:16316697,38690033
x1,547:18413743,38690033
g1,547:18652949,38690033
x1,547:18932024,38690033
x1,547:19848983,38690033
x1,547:20327397,38690033
g1,547:20566603,38690033
x1,547:21045017,38690033
g1,547:21284223,38690033
x1,547:21766623,38690033
g1,547:22005829,38690033
x1,547:24238425,38690033
g1,547:24477631,38690033
x1,547:25115516,38690033
g1,547:25354722,38690033
x1,547:26395271,38690033
x1,547:26893617,38690033
g1,547:27132823,38690033
x1,547:28448461,38690033
k1,548:35783217,38690033:7334756
g1,548:35783217,38690033
)
(1,549:13875074,40102020:12508290,654562,492187
(1,549:13875074,40102020:1235902,490372,0
x1,549:15110976,40102020
)
[1,549:15110976,40279427:783924,831969,0
(1,549:15110976,39805721:470408,358263,0
x1,549:15519216,39805721
)
(1,549:15110976,40279427:783924,225735,0
x1,549:15862132,40279427
)
]
x1,549:16584032,40102020
x1,549:17028391,40102020
(1,549:17028391,40343446:2131807,488605,250761
x1,549:17324278,40343446
(1,549:17324278,40423376:207986,260518,0
x1,549:17499496,40423376
)
x1,549:17852151,40343446
(1,549:17852151,40408982:327680,169300,76459
x1,549:18147063,40408982
)
x1,549:18475718,40343446
[1,549:18475718,40517748:651712,662907,76459
(1,549:18475718,40108246:651712,253405,54612
x1,549:19094662,40108246
)
(1,549:18475718,40517748:256731,260518,76459
x1,549:18676877,40517748
)
]
)
x1,549:19439273,40102020
g1,549:19638608,40102020
x1,549:20196758,40102020
g1,549:20396093,40102020
x1,549:20806150,40102020
(1,549:20831897,39805721:183865,291272,0
x1,549:20982994,39805721
)
x1,549:21215101,40102020
(1,549:21215101,40102020:1235902,490372,0
x1,549:22451003,40102020
)
[1,549:22451003,40279427:783924,831969,0
(1,549:22451003,39805721:470408,358263,0
x1,549:22859243,39805721
)
(1,549:22451003,40279427:783924,225735,0
x1,549:23202159,40279427
)
]
x1,549:23773143,40102020
(1,549:23773143,40343446:2131807,488605,250761
x1,549:24069030,40343446
(1,549:24069030,40423376:207986,260518,0
x1,549:24244248,40423376
)
x1,549:24596903,40343446
(1,549:24596903,40408982:327680,169300,76459
x1,549:24891815,40408982
)
x1,549:25220470,40343446
[1,549:25220470,40517748:651712,662907,76459
(1,549:25220470,40108246:651712,253405,54612
x1,549:25839414,40108246
)
(1,549:25220470,40517748:256731,260518,76459
x1,549:25421629,40517748
)
]
)
x1,549:26383364,40102020
)
(1,552:4475220,41749406:31307997,577178,209587
x1,552:5334371,41749406
g1,550:5573577,41749406
x1,550:6331065,41749406
g1,550:6570271,41749406
$1,550:6570271,41749406
x1,550:7002672,41749406
g1,550:7202007,41749406
x1,550:7680421,41749406
g1,550:7879756,41749406
x1,550:8474284,41749406
(1,550:8474284,41857048:311300,243940,0
x1,550:8752816,41857048
)
x1,550:9064659,41749406
(1,550:9064659,41749406:574091,492366,0
(1,550:9064659,41749406:574091,492366,0
x1,550:9638750,41749406
)
)
x1,550:9917825,41749406
(1,550:9917825,41488988:466040,316760,54616
x1,550:10351097,41488988
)
$1,550:10383865,41749406
g1,550:10623071,41749406
x1,550:11779237,41749406
g1,550:12018443,41749406
$1,550:12018443,41749406
x1,550:12676844,41749406
(1,550:12676844,41857048:222426,346600,0
x1,550:12866502,41857048
)
x1,550:13098609,41749406
g1,550:13218210,41749406
x1,550:13597536,41749406
(1,550:13597536,41857048:288266,346600,101945
x1,550:13822818,41857048
)
x1,550:14164877,41749406
g1,550:14364212,41749406
x1,550:14842626,41749406
g1,550:15041961,41749406
x1,550:15461320,41749406
(1,550:15461320,41857048:367885,225735,101945
x1,550:15796437,41857048
)
x1,550:16638023,41749406
x1,550:16958460,41749406
$1,550:16958460,41749406
x1,550:17157799,41749406
g1,550:17476740,41749406
x1,550:18971782,41749406
g1,551:19210988,41749406
x1,551:20526626,41749406
k1,552:35783217,41749406:15256591
g1,552:35783217,41749406
)
(1,553:15706919,43113859:8844599,441393,492187
x1,553:16116976,43113859
x1,553:16561335,43113859
(1,553:16561335,43355285:2131807,488605,250761
x1,553:16857222,43355285
(1,553:16857222,43435215:207986,260518,0
x1,553:17032440,43435215
)
x1,553:17385095,43355285
(1,553:17385095,43420821:327680,169300,76459
x1,553:17680007,43420821
)
x1,553:18008662,43355285
[1,553:18008662,43529587:651712,662907,76459
(1,553:18008662,43120085:651712,253405,54612
x1,553:18627606,43120085
)
(1,553:18008662,43529587:256731,260518,76459
x1,553:18209821,43529587
)
]
)
g1,553:18892477,43113859
x1,553:19450627,43113859
g1,553:19649962,43113859
x1,553:19909103,43113859
(1,553:19909103,43355285:4443076,488605,250761
x1,553:20227443,43355285
x1,553:20758777,43355285
(1,553:20758777,43435215:207986,260518,0
x1,553:20933995,43435215
)
x1,553:21501739,43355285
x1,553:22057073,43355285
(1,553:22057073,43420821:327680,169300,76459
x1,553:22351985,43420821
)
x1,553:22919729,43355285
x1,553:23451063,43355285
[1,553:23451063,43529587:651712,662907,76459
(1,553:23451063,43120085:651712,253405,54612
x1,553:24070007,43120085
)
(1,553:23451063,43529587:256731,260518,76459
x1,553:23652222,43529587
)
]
x1,553:24319411,43355285
)
x1,553:24551518,43113859
)
(1,557:4475220,44823737:31307997,639670,316182
x1,557:5362280,44823737
k1,554:5742427,44823737:380147
x1,554:6900586,44823737
x1,554:7937149,44823737
k1,554:8317295,44823737:380146
x1,554:9034915,44823737
x1,554:10310684,44823737
x1,554:10709362,44823737
x1,554:11088106,44823737
x1,554:11570506,44823737
x1,554:12806408,44823737
k1,554:13186555,44823737:380147
x1,554:13465630,44823737
x1,554:14382589,44823737
x1,554:14861003,44823737
k1,554:15276384,44823737:415381
x1,554:16273079,44823737
k1,554:16653226,44823737:380147
x1,554:17809392,44823737
x1,554:18726351,44823737
k1,555:19106497,44823737:380146
x1,555:20665327,44823737
k1,555:21045474,44823737:380147
x1,555:22723907,44823737
k1,555:23104054,44823737:380147
$1,555:23104054,44823737
x1,555:23713532,44823737
(1,555:23713532,44934821:470408,358263,0
x1,555:24121772,44934821
)
x1,555:24593997,44823737
x1,555:25278145,44823737
(1,555:25278145,44931379:222426,346600,0
x1,555:25467803,44931379
)
x1,555:26189703,44823737
x1,555:26903587,44823737
(1,555:26903587,44931379:367885,225735,101945
x1,555:27238704,44931379
)
x1,555:27960604,44823737
x1,555:28644752,44823737
[1,555:28644752,45037974:744572,853907,101945
(1,555:28644752,44521942:744572,337875,54616
x1,555:29356556,44521942
)
(1,555:28644752,45037974:288266,346600,101945
x1,555:28870034,45037974
)
]
x1,555:30277877,44823737
(1,555:30277877,44934821:470408,358263,0
x1,555:30686117,44934821
)
$1,555:30748285,44823737
k1,555:31128431,44823737:380146
x1,555:31610831,44823737
k1,556:31990978,44823737:380147
x1,556:32569061,44823737
k1,556:32949207,44823737:380146
x1,556:33945902,44823737
k1,556:34326049,44823737:380147
x1,556:35783217,44823737
k1,556:35783217,44823737:0
)
(1,557:4475220,45845125:31307997,639670,316182
x1,557:5084698,45845125
(1,556:5084698,45956209:470408,358263,0
x1,556:5492938,45956209
)
x1,556:5865660,45845125
(1,556:5865660,45952767:222426,346600,0
x1,556:6055318,45952767
)
x1,556:6497148,45845125
(1,556:6497148,45952767:367885,225735,101945
x1,556:6832265,45952767
)
x1,556:7175587,45845125
[1,556:7175587,46059362:744572,853907,101945
(1,556:7175587,45543330:744572,337875,54616
x1,556:7887391,45543330
)
(1,556:7175587,46059362:288266,346600,101945
x1,556:7400869,46059362
)
]
x1,556:8529637,45845125
(1,556:8529637,45956209:470408,358263,0
x1,556:8937877,45956209
)
$1,556:9000045,45845125
x1,556:9199384,45845125
g1,556:9438590,45845125
x1,556:10297741,45845125
g1,556:10536947,45845125
x1,556:12095777,45845125
g1,556:12334983,45845125
$1,556:12334983,45845125
x1,556:12924612,45845125
(1,556:12924612,45952767:222426,346600,0
x1,556:13114270,45952767
)
x1,556:13346377,45845125
g1,556:13465978,45845125
x1,556:13776532,45845125
(1,556:13776532,45952767:288266,346600,101945
x1,556:14001814,45952767
)
x1,556:14343873,45845125
g1,556:14543208,45845125
x1,556:15021622,45845125
g1,556:15220957,45845125
x1,556:15640316,45845125
(1,556:15640316,45952767:367885,225735,101945
x1,556:15975433,45952767
)
x1,556:16817019,45845125
x1,556:17137456,45845125
$1,556:17137456,45845125
x1,556:17336795,45845125
g1,556:17655736,45845125
x1,556:19290315,45845125
k1,557:35783217,45845125:16492902
g1,557:35783217,45845125
)
(1,561:8301472,47393890:27481745,654562,492187
(1,561:8301472,47393890:23655493,654562,492187
h1,561:8301472,47393890:0,0,0
(1,557:8301472,47393890:0,0,0
$1,557:8301472,47393890
(1,557:8301472,46541922:0,0,0
)
$1,557:8301472,47393890
)
h1,561:8301472,47393890:0,0,0
(1,561:8301472,47393890:1235902,490372,0
x1,561:9537374,47393890
)
[1,561:9537374,47571297:783924,831969,0
(1,561:9537374,47097591:470408,358263,0
x1,561:9945614,47097591
)
(1,561:9537374,47571297:783924,225735,0
x1,561:10288530,47571297
)
]
x1,561:11010430,47393890
x1,561:11454789,47393890
(1,561:11454789,47635316:2131807,488605,250761
x1,561:11750676,47635316
(1,561:11750676,47715246:207986,260518,0
x1,561:11925894,47715246
)
x1,561:12278549,47635316
(1,561:12278549,47700852:327680,169300,76459
x1,561:12573461,47700852
)
x1,561:12902116,47635316
[1,561:12902116,47809618:651712,662907,76459
(1,561:12902116,47400116:651712,253405,54612
x1,561:13521060,47400116
)
(1,561:12902116,47809618:256731,260518,76459
x1,561:13103275,47809618
)
]
)
x1,561:13865671,47393890
g1,561:14065006,47393890
x1,561:14623156,47393890
g1,561:14822491,47393890
(1,561:14822491,47393890:1235902,490372,0
x1,561:16058393,47393890
)
[1,561:16058393,47571297:783924,831969,0
(1,561:16058393,47097591:470408,358263,0
x1,561:16466633,47097591
)
(1,561:16058393,47571297:783924,225735,0
x1,561:16809549,47571297
)
]
(1,558:16842317,47393890:328910,609979,251172
$1,558:16842317,47393890
(1,558:16842317,47393890:328910,609979,251172
(1,558:16842317,46812615:328910,28704,832447
x1,558:17171227,46812615
)
v1,558:17171227,47393890:0,609974,251165
h1,558:17171227,47393890:0,0,0
)
$1,558:17171227,47393890
)
x1,558:17430368,47393890
(1,561:17430368,47549392:4699807,402681,156389
x1,561:17748708,47549392
x1,561:18280042,47549392
(1,561:18280042,47629322:207986,260518,0
x1,561:18455260,47629322
)
x1,561:19023004,47549392
x1,561:19578338,47549392
(1,561:19578338,47614928:327680,169300,76459
x1,561:19873250,47614928
)
x1,561:20440994,47549392
x1,561:20972328,47549392
(1,561:20972328,47629322:256731,260518,76459
x1,561:21173487,47629322
)
x1,561:21445695,47549392
(1,561:21445695,47400116:651712,253405,54612
x1,561:22064639,47400116
)
)
(1,559:22130175,47393890:328910,609979,251172
$1,559:22130175,47393890
(1,559:22130175,47393890:328910,609979,251172
(1,559:22130175,46812615:328910,28704,832447
x1,559:22459085,46812615
)
v1,559:22459085,47393890:0,609974,251165
h1,559:22459085,47393890:0,0,0
)
$1,559:22459085,47393890
)
g1,561:22658420,47393890
x1,561:23216570,47393890
g1,561:23415905,47393890
(1,561:23415905,47393890:1235902,490372,0
x1,561:24651807,47393890
)
[1,561:24651807,47571297:783924,831969,0
(1,561:24651807,47097591:470408,358263,0
x1,561:25060047,47097591
)
(1,561:24651807,47571297:783924,225735,0
x1,561:25402963,47571297
)
]
(1,559:25435731,47393890:328910,609979,251172
$1,559:25435731,47393890
(1,559:25435731,47393890:328910,609979,251172
(1,559:25435731,46812615:328910,28704,832447
x1,559:25764641,46812615
)
v1,559:25764641,47393890:0,609974,251165
h1,559:25764641,47393890:0,0,0
)
$1,559:25764641,47393890
)
x1,559:26023782,47393890
(1,561:26023782,47635316:2022579,488605,250761
x1,561:26265055,47635316
(1,561:26265055,47715246:207986,260518,0
x1,561:26440273,47715246
)
x1,561:26792928,47635316
(1,561:26792928,47700852:327680,169300,76459
x1,561:27087840,47700852
)
x1,561:27361881,47635316
[1,561:27361881,47809618:651712,662907,76459
(1,561:27361881,47400116:651712,253405,54612
x1,561:27980825,47400116
)
(1,561:27361881,47809618:256731,260518,76459
x1,561:27563040,47809618
)
]
)
(1,559:28046361,47393890:328910,609979,251172
$1,559:28046361,47393890
(1,559:28046361,47393890:328910,609979,251172
(1,559:28046361,46812615:328910,28704,832447
x1,559:28375271,46812615
)
v1,559:28375271,47393890:0,609974,251165
h1,559:28375271,47393890:0,0,0
)
$1,559:28375271,47393890
)
g1,561:28574606,47393890
x1,561:29132756,47393890
g1,561:29332091,47393890
x1,561:29591232,47393890
(1,561:29591232,47635316:2166394,488605,250761
x1,561:29832505,47635316
[1,561:29832505,47809618:207986,573344,0
(1,561:29832505,47454728:176583,218454,0
x1,561:29976320,47454728
)
(1,561:29832505,47809618:207986,260518,0
x1,561:30007723,47809618
)
]
x1,561:30360378,47635316
[1,561:30360378,47766388:327680,498802,76459
(1,561:30379189,47486040:176583,218454,0
x1,561:30523004,47486040
)
(1,561:30360378,47766388:327680,169300,76459
x1,561:30655290,47766388
)
]
x1,561:30929331,47635316
[1,561:30929331,47809618:795527,662907,76459
(1,561:30929331,47400116:795527,253405,54612
x1,561:31692090,47400116
)
(1,561:30929331,47809618:256731,260518,76459
x1,561:31130490,47809618
)
]
)
x1,561:31956965,47393890
)
(1,561:34308108,47393890:1475109,538214,179404
(1,561:34308108,47393890:1475109,538214,179404
x1,561:35504142,47393890
x1,561:35783217,47393890
)
)
)
]
(1,570:4475220,48410365:31307997,0,0
h1,570:4475220,48410365:31307997,0,0
)
]
]
]
!49855
}10
!11
{11
[1,637:4736286,48410365:31046931,43674079,0
(1,637:4736286,4736286:0,0,0
[1,637:0,4736286:0,0,0
(1,637:0,0:0,0,0
(1,637:0,4736286:0,0,0
k1,637:0,4736286:4736286
)
g1,637:0,0
)
]
)
[1,637:4736286,4736286:0,0,0
(1,637:4736286,2967647:0,0,0
k1,637:4736286,2967647:326847
)
]
[1,637:4736286,48410365:31046931,43674079,0
[1,637:4475220,48410365:31307997,45376937,0
[1,637:4475220,3557716:31307997,524288,0
(1,637:4475220,3557716:31307997,358263,0
(1,637:4475220,3557716:31307997,358263,0
k1,637:11076564,3557716:6601344
x1,637:12801096,3557716
x1,637:13171926,3557716
x1,637:15691458,3557716
g1,637:15932852,3557716
x1,637:16729490,3557716
g1,637:16970884,3557716
x1,637:19003804,3557716
x1,637:19822834,3557716
g1,637:20064228,3557716
x1,637:21323994,3557716
g1,637:21565388,3557716
x1,637:22786742,3557716
x1,637:23977148,3557716
g1,637:24218542,3557716
x1,637:29181874,3557716
k1,637:35783217,3557716:6601343
(1,637:35783217,3557716:0,337875,0
k1,637:35226153,3557716:-557064
x1,637:35783217,3557716
)
)
)
]
[1,637:4475220,47623933:31307997,43148713,0
(1,563:4475220,5130580:31307997,618555,225900
x1,563:7232077,5130580
k1,562:7512377,5130580:280300
x1,562:8509072,5130580
k1,562:8789372,5130580:280300
x1,562:10751864,5130580
k1,562:11032164,5130580:280300
x1,562:14042182,5130580
k1,562:14322482,5130580:280300
$1,562:14322482,5130580
x1,562:14732539,5130580
x1,562:15446423,5130580
x1,562:15751245,5130580
k1,562:16019069,5130580:267824
x1,562:16577219,5130580
k1,562:16845043,5130580:267824
x1,562:17254105,5130580
x1,562:17538993,5130580
k1,562:17806817,5130580:267824
x1,562:18364967,5130580
k1,562:18632791,5130580:267824
x1,562:19041853,5130580
x1,562:19477657,5130580
x1,562:20397937,5130580
$1,562:20397937,5130580
x1,562:20597276,5130580
k1,562:20887850,5130580:290574
x1,562:22723761,5130580
k1,562:23004061,5130580:280300
$1,562:23004061,5130580
x1,562:23462541,5130580
k1,562:23582142,5130580:119601
x1,562:23918525,5130580
k1,562:24186349,5130580:267824
x1,562:24664763,5130580
k1,562:24932587,5130580:267824
x1,562:25283392,5130580
[1,562:25283392,5356480:470408,844455,0
(1,562:25283392,4828785:466040,316760,54616
x1,562:25716664,4828785
)
(1,562:25283392,5356480:470408,358263,0
x1,562:25691632,5356480
)
]
$1,562:25753800,5130580
x1,562:25953139,5130580
k1,562:26395362,5130580:442223
x1,562:28330943,5130580
k1,562:28611243,5130580:280300
x1,562:29607938,5130580
k1,562:29888238,5130580:280300
x1,562:32282299,5130580
k1,562:32562599,5130580:280300
$1,562:32562599,5130580
x1,562:32972656,5130580
x1,562:34957243,5130580
k1,562:35225067,5130580:267824
x1,562:35783217,5130580
k1,563:35783217,5130580:0
)
(1,563:4475220,5999194:31307997,577178,179404
x1,563:5596753,5999194
x1,562:6869864,5999194
$1,562:6869864,5999194
x1,562:7069203,5999194
g1,562:7308409,5999194
x1,562:8167560,5999194
g1,562:8406766,5999194
$1,562:8406766,5999194
x1,562:8816905,5999194
g1,562:9016240,5999194
x1,562:9494654,5999194
g1,562:9693989,5999194
x1,562:10223732,5999194
(1,562:10265094,5738776:466040,316760,54616
x1,562:10698366,5738776
)
$1,562:10731134,5999194
x1,562:10930473,5999194
g1,562:11169679,5999194
x1,562:11687960,5999194
x1,562:11986967,5999194
g1,562:12226173,5999194
x1,562:14245477,5999194
x1,562:14544484,5999194
g1,562:14783690,5999194
x1,562:16099328,5999194
k1,563:35783216,5999194:19683888
g1,563:35783216,5999194
)
(1,570:4475220,7318382:22216936,639670,316182
g1,570:13566280,7318382
(1,570:13566280,7318382:4524825,639670,316182
g1,570:13566280,7318382
(1,570:13566280,7318382:0,498071,288361
[1,570:13566280,7351150:0,530839,255593
(1,62:13566280,7351150:0,596375,255593
r1,637:13566280,7351150:0,851968,255593
)
]
)
(1,570:13566280,7318382:4524825,639670,316182
$1,570:13566280,7318382
(1,570:13566280,7318382:4524825,639670,316182
x1,570:14175758,7318382
(1,570:14175758,7429466:470408,358263,0
x1,570:14583998,7429466
)
x1,570:14956720,7318382
(1,570:14956720,7426024:222426,346600,0
x1,570:15146378,7426024
)
x1,570:15588208,7318382
(1,570:15588208,7426024:367885,225735,101945
x1,570:15923325,7426024
)
x1,570:16266647,7318382
[1,570:16266647,7532619:744572,853907,101945
(1,570:16266647,7016587:744572,337875,54616
x1,570:16978451,7016587
)
(1,570:16266647,7532619:288266,346600,101945
x1,570:16491929,7532619
)
]
x1,570:17620697,7318382
(1,570:17620697,7429466:470408,358263,0
x1,570:18028937,7429466
)
)
$1,570:18091105,7318382
)
)
g1,570:18091105,7318382
(1,570:18091105,7318382:8601051,639670,316182
(1,570:18091105,7318382:8601051,639670,316182
$1,570:18091105,7318382
(1,570:18091105,7318382:8601051,639670,316182
h1,570:18091105,7318382:0,0,0
g1,570:18290440,7318382
x1,570:18848590,7318382
g1,570:19047925,7318382
x1,570:19657403,7318382
(1,570:19657403,7429466:470408,358263,0
x1,570:20065643,7429466
)
x1,570:20537868,7318382
x1,570:21222016,7318382
(1,570:21222016,7426024:222426,346600,0
x1,570:21411674,7426024
)
x1,570:22133574,7318382
x1,570:22847458,7318382
(1,570:22847458,7426024:367885,225735,101945
x1,570:23182575,7426024
)
x1,570:23904475,7318382
x1,570:24588623,7318382
[1,570:24588623,7532619:744572,853907,101945
(1,570:24588623,7016587:744572,337875,54616
x1,570:25300427,7016587
)
(1,570:24588623,7532619:288266,346600,101945
x1,570:24813905,7532619
)
]
x1,570:26221748,7318382
(1,570:26221748,7429466:470408,358263,0
x1,570:26629988,7429466
)
)
$1,570:26692156,7318382
)
g1,570:26692156,7318382
)
g1,570:35783216,7318382
(1,570:35783216,7318382:-9091060,639670,316182
)
g1,570:26692156,7318382
)
(1,570:4475220,8552762:22216936,639670,316182
g1,570:13566280,8552762
(1,570:13566280,8552762:4524825,639670,316182
k1,570:18091105,8552762:4524825
(1,570:18091105,8552762:0,498071,288361
[1,570:18091105,8585530:0,530839,255593
(1,62:18091105,8585530:0,596375,255593
r1,637:18091105,8585530:0,851968,255593
)
]
)
(1,570:18091105,8552762:0,0,0
$1,570:18091105,8552762
h1,570:18091105,8552762:0,0,0
$1,570:18091105,8552762
)
)
g1,570:18091105,8552762
(1,570:18091105,8552762:8601051,639670,316182
(1,570:18091105,8552762:8311365,639670,316182
$1,570:18091105,8552762
(1,570:18091105,8552762:8311365,639670,316182
h1,570:18091105,8552762:0,0,0
g1,570:18290440,8552762
x1,570:18848590,8552762
g1,570:19047925,8552762
x1,570:19657403,8552762
(1,570:19657403,8663846:470408,358263,0
x1,570:20065643,8663846
)
x1,570:20537868,8552762
x1,570:21222016,8552762
(1,570:21222016,8660404:222426,346600,0
x1,570:21411674,8660404
)
x1,570:22132579,8552762
(1,570:22132579,8660404:367885,225735,101945
x1,570:22467696,8660404
)
x1,570:22910521,8552762
x1,570:23551726,8552762
(1,570:23551726,8660404:367885,225735,101945
x1,570:23886843,8660404
)
x1,570:24298937,8552762
[1,570:24298937,8766999:744572,853907,101945
(1,570:24298937,8250967:744572,337875,54616
x1,570:25010741,8250967
)
(1,570:24298937,8766999:288266,346600,101945
x1,570:24524219,8766999
)
]
x1,570:25932062,8552762
(1,570:25932062,8663846:470408,358263,0
x1,570:26340302,8663846
)
)
$1,570:26402470,8552762
)
k1,570:26692156,8552762:289686
)
g1,570:35783216,8552762
(1,570:35783216,8552762:-9091060,639670,316182
)
g1,570:26692156,8552762
)
(1,570:4475220,9787142:22216936,639670,316182
g1,570:13566280,9787142
(1,570:13566280,9787142:4524825,639670,316182
k1,570:18091105,9787142:4524825
(1,570:18091105,9787142:0,498071,288361
[1,570:18091105,9819910:0,530839,255593
(1,62:18091105,9819910:0,596375,255593
r1,637:18091105,9819910:0,851968,255593
)
]
)
(1,570:18091105,9787142:0,0,0
$1,570:18091105,9787142
h1,570:18091105,9787142:0,0,0
$1,570:18091105,9787142
)
)
g1,570:18091105,9787142
(1,570:18091105,9787142:8601051,639670,316182
(1,570:18091105,9787142:7800621,639670,316182
$1,570:18091105,9787142
(1,570:18091105,9787142:7800621,639670,316182
h1,570:18091105,9787142:0,0,0
g1,570:18290440,9787142
x1,570:18848590,9787142
g1,570:19047925,9787142
x1,570:19657403,9787142
(1,570:19657403,9898226:470408,358263,0
x1,570:20065643,9898226
)
x1,570:20537868,9787142
x1,570:21222016,9787142
(1,570:21222016,9894784:222426,346600,0
x1,570:21411674,9894784
)
x1,570:22132579,9787142
(1,570:22132579,9894784:367885,225735,101945
x1,570:22467696,9894784
)
x1,570:22910521,9787142
x1,570:23588854,9787142
[1,570:23588854,10001379:744572,853907,101945
(1,570:23588854,9485347:744572,337875,54616
x1,570:24300658,9485347
)
(1,570:23588854,10001379:288266,346600,101945
x1,570:23814136,10001379
)
]
x1,570:25221979,9787142
(1,570:25221979,9898226:470408,358263,0
x1,570:25630219,9898226
)
x1,570:25891726,9787142
)
$1,570:25891726,9787142
)
k1,570:26692156,9787142:800430
)
g1,570:35783216,9787142
(1,570:35783216,9787142:-9091060,639670,316182
)
g1,570:26692156,9787142
)
(1,574:4475220,11386627:31307997,783190,316182
x1,574:6311131,11386627
k1,571:6619755,11386627:308624
$1,571:6619755,11386627
x1,571:6956138,11386627
(1,571:6956138,11494269:367885,225735,101945
x1,571:7291255,11494269
)
k1,571:7639053,11386627:315030
x1,571:8197203,11386627
k1,571:8512232,11386627:315029
x1,571:9839166,11386627
$1,571:9839166,11386627
x1,571:10038505,11386627
k1,571:10364483,11386627:325978
x1,571:11520649,11386627
k1,571:11829273,11386627:308624
$1,571:11829273,11386627
x1,571:12202784,11386627
(1,571:12202784,11494269:288266,346600,101945
x1,571:12428066,11494269
)
k1,571:12806080,11386627:315030
x1,571:13364230,11386627
k1,571:13679260,11386627:315030
x1,571:14058586,11386627
(1,571:14058586,11494269:288266,346600,101945
x1,571:14283868,11494269
)
x1,571:14683235,11386627
[1,571:14683235,11564034:744572,775700,101945
(1,571:14683235,11126209:744572,337875,54616
x1,571:15395039,11126209
)
(1,571:14683235,11564034:367885,225735,101945
x1,571:15018352,11564034
)
]
k1,571:15742836,11386627:315029
x1,571:16221250,11386627
k1,571:16536280,11386627:315030
(1,571:16536280,11386627:648844,492366,0
(1,571:16536280,11386627:648844,492366,0
x1,571:17185124,11386627
)
)
x1,571:17815004,11386627
(1,571:17815004,11497711:470408,358263,0
x1,571:18223244,11497711
)
x1,571:18564487,11386627
$1,571:18564487,11386627
x1,571:18763826,11386627
k1,571:19291021,11386627:527195
x1,571:20925600,11386627
k1,571:21234224,11386627:308624
$1,572:21234224,11386627
(1,571:21234224,11386627:328910,609979,251172
$1,571:21234224,11386627
(1,571:21234224,11386627:328910,609979,251172
(1,571:21234224,10805352:328910,28704,832447
x1,571:21563134,10805352
)
v1,571:21563134,11386627:0,609974,251165
h1,571:21563134,11386627:0,0,0
)
$1,571:21563134,11386627
)
[1,572:21563134,11386627:532980,407447,107642
(1,572:21650219,11386627:0,407447,0
x1,572:22009029,11386627
)
(1,572:21563134,11386627:532980,308974,107642
x1,572:21873688,11386627
(1,572:21873688,11494269:222426,346600,0
x1,572:22063346,11494269
)
)
]
(1,572:22096114,11126209:744572,337875,54616
x1,572:22807918,11126209
)
[1,572:22840686,11386627:1595706,681734,179404
(1,572:22840686,11386627:1595706,538214,179404
x1,572:23250743,11386627
x1,572:23934891,11386627
(1,572:23934891,11494269:222426,346600,0
x1,572:24124549,11494269
)
x1,572:24436392,11386627
)
]
x1,572:24635731,11386627
k1,572:24755332,11386627:119601
[1,572:24755332,11386627:2112037,783190,316182
(1,572:24755332,11386627:2112037,639670,316182
x1,572:25165389,11386627
x1,572:25843722,11386627
[1,572:25843722,11600864:744572,853907,101945
(1,572:25843722,11084832:744572,337875,54616
x1,572:26555526,11084832
)
(1,572:25843722,11600864:288266,346600,101945
x1,572:26069004,11600864
)
]
x1,572:26867369,11386627
)
]
[1,572:26867369,11386627:598820,407447,209587
(1,572:26987374,11386627:0,407447,0
x1,572:27346184,11386627
)
(1,572:26867369,11386627:598820,308974,209587
x1,572:27177923,11386627
(1,572:27177923,11494269:288266,346600,101945
x1,572:27403205,11494269
)
)
]
(1,572:27466189,11386627:328910,609979,251172
$1,572:27466189,11386627
(1,572:27466189,11386627:328910,609979,251172
(1,572:27466189,10805352:328910,28704,832447
x1,572:27795099,10805352
)
v1,572:27795099,11386627:0,609974,251165
h1,572:27795099,11386627:0,0,0
)
$1,572:27795099,11386627
)
k1,572:28110128,11386627:315029
x1,572:28588542,11386627
k1,572:28903572,11386627:315030
x1,572:29352085,11386627
(1,572:29352085,11494269:367885,225735,101945
x1,572:29687202,11494269
)
x1,572:30528788,11386627
x1,572:30849225,11386627
$1,572:30849225,11386627
x1,572:31048564,11386627
k1,572:31374542,11386627:325978
x1,572:32530708,11386627
k1,572:32839332,11386627:308624
x1,572:34477898,11386627
k1,572:34786522,11386627:308624
x1,572:35783217,11386627
k1,572:35783217,11386627:0
)
(1,574:4475220,12320035:31307997,551690,209587
x1,574:7166296,12320035
g1,573:7405502,12320035
$1,573:7405502,12320035
x1,573:7854015,12320035
(1,573:7854015,12427677:367885,225735,101945
x1,573:8189132,12427677
)
x1,573:9030718,12320035
x1,573:9351155,12320035
g1,573:9550490,12320035
x1,573:10268111,12320035
g1,573:10467446,12320035
x1,573:10915959,12320035
(1,573:10915959,12427677:367885,225735,101945
x1,573:11251076,12427677
)
x1,573:12092662,12320035
(1,573:12134024,12059617:183865,291272,0
x1,573:12285121,12059617
)
x1,573:12596964,12320035
$1,573:12596964,12320035
x1,573:12796303,12320035
g1,573:13035509,12320035
x1,573:13553790,12320035
x1,573:13852797,12320035
g1,573:14092003,12320035
x1,573:15048830,12320035
k1,574:35783218,12320035:20734388
g1,574:35783218,12320035
)
(1,575:14894465,13896667:10469508,866931,316182
(1,574:14894465,13896667:328910,609979,251172
$1,574:14894465,13896667
(1,574:14894465,13896667:328910,609979,251172
(1,574:14894465,13315392:328910,28704,832447
x1,574:15223375,13315392
)
v1,574:15223375,13896667:0,609974,251165
h1,574:15223375,13896667:0,0,0
)
$1,574:15223375,13896667
)
[1,575:15223375,13896667:532980,407447,107642
(1,575:15310460,13896667:0,407447,0
x1,575:15669270,13896667
)
(1,575:15223375,13896667:532980,308974,107642
x1,575:15533929,13896667
(1,575:15533929,14004309:222426,346600,0
x1,575:15723587,14004309
)
)
]
(1,575:15756355,13600368:895669,337875,54616
x1,575:16619256,13600368
)
[1,575:16652024,13896667:1595706,681734,179404
(1,575:16652024,13896667:1595706,538214,179404
x1,575:17062081,13896667
x1,575:17746229,13896667
(1,575:17746229,14004309:222426,346600,0
x1,575:17935887,14004309
)
x1,575:18247730,13896667
)
]
(1,575:18247730,13422464:183865,291272,0
x1,575:18398827,13422464
)
x1,575:18630934,13896667
g1,575:18750535,13896667
[1,575:18750535,13896667:2112037,783190,316182
(1,575:18750535,13896667:2112037,639670,316182
x1,575:19160592,13896667
x1,575:19838925,13896667
[1,575:19838925,14110904:744572,853907,101945
(1,575:19838925,13594872:744572,337875,54616
x1,575:20550729,13594872
)
(1,575:19838925,14110904:288266,346600,101945
x1,575:20064207,14110904
)
]
x1,575:20862572,13896667
)
]
(1,575:20862572,13321008:183865,291272,0
x1,575:21013669,13321008
)
[1,575:21046437,13896667:598820,407447,209587
(1,575:21166442,13896667:0,407447,0
x1,575:21525252,13896667
)
(1,575:21046437,13896667:598820,308974,209587
x1,575:21356991,13896667
(1,575:21356991,14004309:288266,346600,101945
x1,575:21582273,14004309
)
)
]
(1,575:21645257,13600368:183865,291272,0
x1,575:21796354,13600368
)
(1,575:21829122,13896667:328910,609979,251172
$1,575:21829122,13896667
(1,575:21829122,13896667:328910,609979,251172
(1,575:21829122,13315392:328910,28704,832447
x1,575:22158032,13315392
)
v1,575:22158032,13896667:0,609974,251165
h1,575:22158032,13896667:0,0,0
)
$1,575:22158032,13896667
)
g1,575:22357367,13896667
x1,575:22835781,13896667
g1,575:23035116,13896667
x1,575:23483629,13896667
(1,575:23483629,14004309:367885,225735,101945
x1,575:23818746,14004309
)
x1,575:24660332,13896667
(1,575:24701694,13600368:183865,291272,0
x1,575:24852791,13600368
)
x1,575:25363973,13896667
)
(1,580:4475220,15354829:31307997,641866,212661
x1,580:6398840,15354829
k1,576:6686809,15354829:287969
x1,576:8002447,15354829
k1,576:8290415,15354829:287968
x1,576:9287110,15354829
k1,576:9575079,15354829:287969
x1,576:11408997,15354829
k1,576:11696966,15354829:287969
x1,576:12275049,15354829
k1,576:12563018,15354829:287969
$1,576:12563018,15354829
x1,576:12936529,15354829
(1,576:12936529,15462471:288266,346600,101945
x1,576:13161811,15462471
)
$1,576:13224795,15354829
k1,576:13512763,15354829:287968
x1,576:15308807,15354829
k1,576:15596776,15354829:287969
x1,576:16593471,15354829
k1,576:16881440,15354829:287969
x1,576:19833650,15354829
k1,576:20121619,15354829:287969
x1,576:21477124,15354829
k1,576:21765092,15354829:287968
$1,577:21765092,15354829
(1,577:21765092,15354829:648844,492366,0
(1,576:21765092,15354829:648844,492366,0
x1,576:22413936,15354829
)
)
x1,577:23043816,15354829
(1,577:23043816,15465913:470408,358263,0
x1,577:23452056,15465913
)
x1,577:23793299,15354829
k1,577:24073904,15354829:280605
x1,577:24791525,15354829
k1,577:25072130,15354829:280605
(1,577:25072130,15354829:648844,492366,0
(1,577:25072130,15354829:648844,492366,0
x1,577:25720974,15354829
)
)
x1,577:26350854,15354829
(1,577:26350854,15465913:470408,358263,0
x1,577:26759094,15465913
)
x1,577:27539211,15354829
[1,577:27539211,15567490:783924,698814,0
(1,577:27539211,15094411:783924,225735,0
x1,577:28290367,15094411
)
(1,577:27539211,15567490:470408,358263,0
x1,577:27947451,15567490
)
]
x1,577:28602210,15354829
$1,577:28602210,15354829
k1,577:28890179,15354829:287969
x1,577:29372579,15354829
k1,577:29660547,15354829:287968
x1,577:32132350,15354829
k1,577:32420319,15354829:287969
x1,577:32818997,15354829
x1,577:33177807,15354829
k1,577:33465776,15354829:287969
$1,577:33465776,15354829
[1,577:33465776,15354829:661777,641866,209587
(1,577:33465776,15354829:661777,498346,209587
x1,577:33839287,15354829
(1,577:33839287,15462471:288266,346600,101945
x1,577:34064569,15462471
)
)
]
$1,577:34127553,15354829
x1,577:34326892,15354829
k1,577:34627051,15354829:300159
x1,577:35783217,15354829
k1,577:35783217,15354829:0
)
(1,580:4475220,16358633:31307997,725607,302943
[1,577:4475220,16358633:661777,641866,209587
(1,577:4475220,16358633:661777,498346,209587
x1,577:4848731,16358633
(1,577:4848731,16466275:288266,346600,101945
x1,577:5074013,16466275
)
)
]
(1,577:5136997,15924298:183865,291272,0
x1,577:5288094,15924298
)
$1,577:5320862,16358633
k1,577:5623881,16358633:303019
x1,577:6106281,16358633
k1,577:6409300,16358633:303019
x1,577:7405995,16358633
k1,577:7709014,16358633:303019
x1,577:9542932,16358633
k1,577:9845952,16358633:303020
x1,577:10424035,16358633
k1,577:10727054,16358633:303019
$1,577:10727054,16358633
[1,577:10727054,16358633:661777,641866,209587
(1,577:10727054,16358633:661777,498346,209587
x1,577:11100565,16358633
(1,577:11100565,16466275:288266,346600,101945
x1,577:11325847,16466275
)
)
]
$1,577:11388831,16358633
k1,577:11691850,16358633:303019
x1,577:13487894,16358633
k1,577:13790913,16358633:303019
x1,577:14787608,16358633
k1,577:15090627,16358633:303019
x1,577:19047505,16358633
k1,577:19350524,16358633:303019
$1,578:19350524,16358633
(1,578:19350524,16358633:648844,492366,0
(1,577:19350524,16358633:648844,492366,0
x1,577:19999368,16358633
)
)
x1,578:20629248,16358633
(1,578:20629248,16469717:470408,358263,0
x1,578:21037488,16469717
)
x1,578:21817605,16358633
[1,578:21817605,16571294:783924,698814,0
(1,578:21817605,16098215:783924,225735,0
x1,578:22568761,16098215
)
(1,578:21817605,16571294:470408,358263,0
x1,578:22225845,16571294
)
]
x1,578:22880604,16358633
k1,578:23186293,16358633:305689
(1,578:23186293,16358633:866544,676735,0
[1,578:23186293,16358633:866544,676735,0
(1,578:23186293,15951834:866544,198174,0
k1,578:23356507,15951834:170214
x1,578:23789779,15951834
k1,578:24052837,15951834:170214
)
(1,577:23186293,16358633:866544,263276,0
$1,577:23186293,16358633
(1,577:23186293,16358633:558150,0,0
h1,577:23186293,16358633:0,0,0
(1,577:23186293,16358633:558150,0,0
$1,577:23186293,16358633
(1,577:23186293,16358633:558150,418611,59802
x1,577:23744443,16358633
)
$1,577:23744443,16358633
)
)
x1,577:24052837,16358633
$1,577:24052837,16358633
)
]
)
k1,578:24358525,16358633:305688
(1,578:24358525,16358633:648844,492366,0
(1,578:24358525,16358633:648844,492366,0
x1,578:25007369,16358633
)
)
x1,578:25637249,16358633
(1,578:25637249,16479184:646991,367730,0
x1,578:26045489,16479184
(1,578:26074889,16329908:176583,218454,0
x1,578:26218704,16329908
)
)
x1,578:27002189,16358633
[1,578:27002189,16580761:783924,708281,0
(1,578:27002189,16098215:783924,225735,0
x1,578:27753345,16098215
)
(1,578:27002189,16580761:646991,367730,0
x1,578:27410429,16580761
(1,578:27439829,16431485:176583,218454,0
x1,578:27583644,16431485
)
)
]
x1,578:28065188,16358633
$1,578:28065188,16358633
x1,578:28264527,16358633
k1,578:28774908,16358633:510381
x1,578:29821438,16358633
k1,578:30124457,16358633:303019
$1,578:30124457,16358633
x1,578:30497968,16358633
[1,578:30497968,16559631:288266,752688,101945
(1,578:30497968,16098215:183865,291272,0
x1,578:30649065,16098215
)
(1,578:30497968,16559631:288266,346600,101945
x1,578:30723250,16559631
)
]
k1,578:31091922,16358633:305688
x1,578:31570336,16358633
k1,578:31876025,16358633:305689
(1,578:31876025,16358633:648844,492366,0
(1,578:31876025,16358633:648844,492366,0
x1,578:32524869,16358633
)
)
x1,578:33154749,16358633
(1,578:33154749,16479184:646991,367730,0
x1,578:33562989,16479184
(1,578:33592389,16329908:176583,218454,0
x1,578:33736204,16329908
)
)
x1,578:34080815,16358633
$1,578:34080815,16358633
k1,578:34383834,16358633:303019
x1,578:34782512,16358633
x1,578:35121388,16358633
k1,578:35424407,16358633:303019
x1,578:35783217,16358633
k1,578:35783217,16358633:0
)
(1,580:4475220,17452719:31307997,725607,222128
x1,580:7307826,17452719
g1,578:7547032,17452719
x1,578:8125115,17452719
g1,578:8364321,17452719
$1,579:8364321,17452719
[1,579:8364321,17452719:661777,641866,209587
(1,579:8364321,17452719:661777,498346,209587
x1,579:8737832,17452719
(1,579:8737832,17560361:288266,346600,101945
x1,579:8963114,17560361
)
)
]
(1,579:9026098,17018384:183865,291272,0
x1,579:9177195,17018384
)
$1,579:9209963,17452719
g1,579:9449169,17452719
x1,579:11245213,17452719
g1,579:11484419,17452719
$1,579:11484419,17452719
(1,579:11484419,17452719:1375439,498346,0
x1,579:12441246,17452719
x1,579:12859858,17452719
)
g1,579:13019326,17452719
x1,579:13577476,17452719
g1,579:13736944,17452719
x1,579:14096083,17452719
[1,579:14096083,17674847:783924,708281,0
(1,579:14096083,17192301:783924,225735,0
x1,579:14847239,17192301
)
(1,579:14096083,17674847:646991,367730,0
x1,579:14504323,17674847
(1,579:14533723,17525571:176583,218454,0
x1,579:14677538,17525571
)
)
]
$1,579:14880007,17452719
x1,579:15079346,17452719
g1,579:15398287,17452719
x1,579:17232205,17452719
g1,579:17471411,17452719
x1,579:18468106,17452719
g1,579:18707312,17452719
x1,579:20581098,17452719
x1,579:22454885,17452719
x1,579:22753892,17452719
g1,579:22993098,17452719
x1,579:25546630,17452719
k1,580:35783217,17452719:10236587
g1,580:35783217,17452719
)
(1,587:14030686,19108029:12197066,933068,5327564
(1,586:14030686,19108029:12197066,933068,5327564
(1,586:14030686,18928625:12197066,753664,5506968
(1,586:16314416,18928625:0,0,0
(1,586:16314416,18928625:0,0,0
[1,586:16314416,18928625:0,0,0
(1,586:16314416,18928625:0,0,0
g1,586:16314416,18928625
h1,586:16314416,18928625:0,0,0
g1,586:16314416,18928625
h1,586:16314416,18928625:0,0,0
g1,586:16314416,18928625
h1,586:16314416,18928625:0,0,0
g1,586:16314416,18928625
)
(1,586:16314416,18928625:0,0,0
g1,586:16314416,18928625
h1,586:16314416,18928625:0,0,0
g1,586:16314416,18928625
)
(1,586:16314416,18928625:0,0,0
g1,586:16314416,18928625
h1,586:16314416,18928625:0,0,0
g1,586:16314416,18928625
h1,586:16314416,18928625:0,0,0
g1,586:16314416,18928625
h1,586:16314416,18928625:0,0,0
g1,586:16314416,18928625
)
]
)
(1,586:16314416,18928625:0,0,0
(1,586:14118977,18928625:4390878,571802,605057
(1,586:14118977,18928625:4390878,571802,605057
(1,586:14118977,18928625:4390878,571802,605057
(1,586:14118977,18928625:4390878,571802,605057
(1,586:14331969,19108029:3964894,538214,212661
$1,586:14331969,19108029
(1,586:14331969,19108029:3964894,538214,212661
x1,586:14890119,19108029
(1,586:14890119,19215671:525508,225735,0
x1,586:15382859,19215671
)
x1,586:16045507,19108029
(1,586:16045507,19219113:470408,358263,0
x1,586:16453747,19219113
)
x1,586:17233864,19108029
[1,586:17233864,19320690:783924,698814,0
(1,586:17233864,18847611:783924,225735,0
x1,586:17985020,18847611
)
(1,586:17233864,19320690:470408,358263,0
x1,586:17642104,19320690
)
]
x1,586:18296863,19108029
)
$1,586:18296863,19108029
)
)
)
)
)
)
v1,586:16314416,18928625:0,0,0
(1,586:16314416,18928625:0,0,0
(1,586:15471180,21305277:843236,392123,392124
(1,586:15471180,21305277:843236,392123,392124
(1,586:15471180,21305277:843236,392123,392124
(1,586:15471180,21305277:843236,392123,392124
(1,586:15684172,21305277:417252,179131,179132
(1,586:15684172,21305277:417252,179131,179132
(1,586:15684172,21484409:417252,358263,0
$1,586:15684172,21484409
x1,586:16101424,21484409
$1,586:16101424,21484409
)
)
)
)
)
)
)
)
(1,586:16314416,18928625:0,0,0
(1,586:16314416,23110127:0,0,0
(1,586:16314416,23110127:0,0,0
(1,586:16314416,23110127:0,0,0
x1,586:16314416,23110127
)
)
)
)
[1,586:16314416,18928625:0,0,0
]
v1,586:16314416,18928625:0,0,0
h1,586:16314416,18928625:0,0,0
(1,586:16314416,18928625:0,0,0
(1,586:19876060,18551793:761101,376832,376832
(1,586:19876060,18551793:761101,376832,376832
(1,586:19876060,18551793:761101,376832,376832
(1,586:19876060,18551793:761101,376832,376832
(1,586:20089052,18551793:335117,163840,163840
(1,586:20089052,18551793:335117,163840,163840
(1,586:20089052,18613688:335117,225735,101945
$1,586:20089052,18613688
x1,586:20424169,18613688
$1,586:20424169,18613688
)
)
)
)
)
)
)
)
(1,586:16314416,18928625:0,0,0
(1,586:22258150,18928625:0,0,0
(1,586:22258150,18928625:0,0,0
(1,586:22258150,18928625:0,0,0
x1,586:22258150,18928625
)
)
)
)
(1,586:16314416,18928625:0,0,0
)
h1,586:16314416,18928625:0,0,0
(1,586:16314416,18928625:0,0,0
(1,586:20171010,18928625:425984,123290,302694
(1,586:20171010,18928625:425984,123290,302694
(1,586:20171010,18928625:425984,123290,302694
(1,586:20171010,18928625:425984,123290,302694
(1,586:20384002,19108029:0,0,0
$1,586:20384002,19108029
h1,586:20384002,19108029:0,0,0
$1,586:20384002,19108029
)
)
)
)
)
)
(1,586:16314416,18928625:0,0,0
(1,586:22258150,18928625:3881311,571802,605057
(1,586:22258150,18928625:3881311,571802,605057
(1,586:22258150,18928625:3881311,571802,605057
(1,586:22258150,18928625:3881311,571802,605057
(1,586:22471142,19108029:3455327,538214,212661
$1,586:22471142,19108029
(1,586:22471142,19108029:3455327,538214,212661
(1,586:22471142,19108029:574091,492366,0
(1,586:22471142,19108029:574091,492366,0
x1,586:23045233,19108029
)
)
x1,586:23675113,19108029
(1,586:23675113,19219113:470408,358263,0
x1,586:24083353,19219113
)
x1,586:24863470,19108029
[1,586:24863470,19320690:783924,698814,0
(1,586:24863470,18847611:783924,225735,0
x1,586:25614626,18847611
)
(1,586:24863470,19320690:470408,358263,0
x1,586:25271710,19320690
)
]
x1,586:25926469,19108029
)
$1,586:25926469,19108029
)
)
)
)
)
)
v1,586:16314416,18928625:0,0,0
(1,586:16314416,18928625:0,0,0
(1,586:24198805,21305277:843236,392123,392124
(1,586:24198805,21305277:843236,392123,392124
(1,586:24198805,21305277:843236,392123,392124
(1,586:24198805,21305277:843236,392123,392124
(1,586:24411797,21305277:417252,179131,179132
(1,586:24411797,21305277:417252,179131,179132
(1,586:24411797,21484409:417252,358263,0
$1,586:24411797,21484409
x1,586:24829049,21484409
$1,586:24829049,21484409
)
)
)
)
)
)
)
)
(1,586:16314416,18928625:0,0,0
(1,586:24198805,23110127:0,0,0
(1,586:24198805,23110127:0,0,0
(1,586:24198805,23110127:0,0,0
x1,586:24198805,23110127
)
)
)
)
[1,586:16314416,18928625:0,0,0
]
v1,586:16314416,18928625:0,0,0
(1,586:16314416,18928625:0,0,0
(1,586:16101424,21302910:425984,123290,302694
(1,586:16101424,21302910:425984,123290,302694
(1,586:16101424,21302910:425984,123290,302694
(1,586:16101424,21302910:425984,123290,302694
(1,586:16314416,21482314:0,0,0
$1,586:16314416,21482314
h1,586:16314416,21482314:0,0,0
$1,586:16314416,21482314
)
)
)
)
)
)
(1,586:16314416,18928625:0,0,0
(1,586:14030686,23681929:4567461,571802,614524
(1,586:14030686,23681929:4567461,571802,614524
(1,586:14030686,23681929:4567461,571802,614524
(1,586:14030686,23681929:4567461,571802,614524
(1,586:14243678,23861333:4141477,538214,222128
$1,586:14243678,23861333
(1,586:14243678,23861333:4141477,538214,222128
x1,586:14801828,23861333
(1,586:14801828,23968975:525508,225735,0
x1,586:15294568,23968975
)
x1,586:15957216,23861333
(1,586:15957216,23981884:646991,367730,0
x1,586:16365456,23981884
(1,586:16394856,23832608:176583,218454,0
x1,586:16538671,23832608
)
)
x1,586:17322156,23861333
[1,586:17322156,24083461:783924,708281,0
(1,586:17322156,23600915:783924,225735,0
x1,586:18073312,23600915
)
(1,586:17322156,24083461:646991,367730,0
x1,586:17730396,24083461
(1,586:17759796,23934185:176583,218454,0
x1,586:17903611,23934185
)
)
]
x1,586:18385155,23861333
)
$1,586:18385155,23861333
)
)
)
)
)
)
h1,586:16314416,18928625:0,0,0
(1,586:16314416,18928625:0,0,0
(1,586:19876060,24058761:761101,376832,376832
(1,586:19876060,24058761:761101,376832,376832
(1,586:19876060,24058761:761101,376832,376832
(1,586:19876060,24058761:761101,376832,376832
(1,586:20089052,24058761:335117,163840,163840
(1,586:20089052,24058761:335117,163840,163840
(1,586:20089052,24120656:335117,225735,101945
$1,586:20089052,24120656
x1,586:20424169,24120656
$1,586:20424169,24120656
)
)
)
)
)
)
)
)
(1,586:16314416,18928625:0,0,0
(1,586:22169858,23681929:0,0,0
(1,586:22169858,23681929:0,0,0
(1,586:22169858,23681929:0,0,0
x1,586:22169858,23681929
)
)
)
)
(1,586:16314416,18928625:0,0,0
)
h1,586:16314416,18928625:0,0,0
(1,586:16314416,18928625:0,0,0
(1,586:20171010,23681929:425984,123290,302694
(1,586:20171010,23681929:425984,123290,302694
(1,586:20171010,23681929:425984,123290,302694
(1,586:20171010,23681929:425984,123290,302694
(1,586:20384002,23861333:0,0,0
$1,586:20384002,23861333
h1,586:20384002,23861333:0,0,0
$1,586:20384002,23861333
)
)
)
)
)
)
(1,586:16314416,18928625:0,0,0
(1,586:22169858,23681929:4057894,571802,614524
(1,586:22169858,23681929:4057894,571802,614524
(1,586:22169858,23681929:4057894,571802,614524
(1,586:22169858,23681929:4057894,571802,614524
(1,586:22382850,23861333:3631910,538214,222128
$1,586:22382850,23861333
(1,586:22382850,23861333:3631910,538214,222128
(1,586:22382850,23861333:574091,492366,0
(1,586:22382850,23861333:574091,492366,0
x1,586:22956941,23861333
)
)
x1,586:23586821,23861333
(1,586:23586821,23981884:646991,367730,0
x1,586:23995061,23981884
(1,586:24024461,23832608:176583,218454,0
x1,586:24168276,23832608
)
)
x1,586:24951761,23861333
[1,586:24951761,24083461:783924,708281,0
(1,586:24951761,23600915:783924,225735,0
x1,586:25702917,23600915
)
(1,586:24951761,24083461:646991,367730,0
x1,586:25360001,24083461
(1,586:25389401,23934185:176583,218454,0
x1,586:25533216,23934185
)
)
]
x1,586:26014760,23861333
)
$1,586:26014760,23861333
)
)
)
)
)
)
)
)
)
)
(1,596:4475220,25434052:31307997,498346,139537
x1,596:5412114,25434052
x1,588:5994182,25434052
g1,588:6233388,25434052
x1,588:7230083,25434052
g1,588:7469289,25434052
x1,588:9863350,25434052
k1,596:35783218,25434052:25919868
g1,596:35783218,25434052
)
(1,599:16270785,26457487:7716867,681971,316182
[1,599:16270785,26457487:661777,681971,316182
(1,599:16270785,26457487:661777,538451,316182
x1,599:16644296,26457487
[1,599:16644296,26671724:288266,752688,101945
(1,599:16644296,26210308:183865,291272,0
x1,599:16795393,26210308
)
(1,599:16644296,26671724:288266,346600,101945
x1,599:16869578,26671724
)
]
)
]
g1,599:17131897,26457487
x1,599:17690047,26457487
g1,599:17889382,26457487
[1,599:17889382,26457487:667592,681971,316182
(1,599:17889382,26457487:667592,538451,316182
x1,599:18268708,26457487
[1,599:18268708,26671724:288266,752688,101945
(1,599:18268708,26210308:183865,291272,0
x1,599:18419805,26210308
)
(1,599:18268708,26671724:288266,346600,101945
x1,599:18493990,26671724
)
]
)
]
[1,599:18556974,26457487:704268,452494,209587
(1,599:18556974,26457487:704268,308974,209587
x1,599:18893357,26457487
(1,599:18893357,26565129:367885,225735,101945
x1,599:19228474,26565129
)
)
]
(1,599:19261242,26161188:895669,337875,54616
x1,599:20124143,26161188
)
g1,599:20356246,26457487
x1,599:20914396,26457487
g1,599:21113731,26457487
[1,599:21113731,26457487:667592,681971,316182
(1,599:21113731,26457487:667592,538451,316182
x1,599:21493057,26457487
[1,599:21493057,26671724:288266,752688,101945
(1,599:21493057,26210308:183865,291272,0
x1,599:21644154,26210308
)
(1,599:21493057,26671724:288266,346600,101945
x1,599:21718339,26671724
)
]
)
]
x1,599:22060398,26457487
[1,599:22060398,26457487:704268,642104,279352
(1,599:22060398,26457487:704268,498584,279352
x1,599:22396781,26457487
[1,599:22396781,26634894:367885,675991,101945
(1,599:22396781,26250175:183865,291272,0
x1,599:22547878,26250175
)
(1,599:22396781,26634894:367885,225735,101945
x1,599:22731898,26634894
)
]
)
]
x1,599:23043741,26457487
(1,599:23043741,26161188:744572,337875,54616
x1,599:23755545,26161188
)
x1,599:23987652,26457487
)
(1,606:4475220,27676379:31307997,551690,222128
x1,606:6311131,27676379
k1,600:6564604,27676379:253473
$1,600:6564604,27676379
x1,600:6900987,27676379
(1,600:6900987,27415961:183865,291272,0
x1,600:7052084,27415961
)
k1,600:7307966,27676379:223114
x1,600:7786380,27676379
k1,600:8009494,27676379:223114
x1,600:8360299,27676379
(1,600:8360299,27796930:646991,367730,0
x1,600:8768539,27796930
(1,600:8797939,27647654:176583,218454,0
x1,600:8941754,27647654
)
)
$1,600:9007290,27676379
k1,600:9260763,27676379:253473
x1,600:9743163,27676379
k1,600:9996637,27676379:253474
x1,600:10355447,27676379
k1,600:10608920,27676379:253473
x1,600:13441526,27676379
k1,600:13695000,27676379:253474
x1,600:14273083,27676379
k1,600:14526556,27676379:253473
$1,600:14526556,27676379
[1,600:14526556,27676379:336383,452494,0
(1,600:14526556,27676379:336383,308974,0
x1,600:14862939,27676379
)
]
(1,600:14862939,27415961:183865,291272,0
x1,600:15014036,27415961
)
$1,600:15046804,27676379
k1,600:15300277,27676379:253473
x1,600:17096321,27676379
k1,600:17349795,27676379:253474
$1,601:17349795,27676379
(1,601:17349795,27676379:1375439,498346,0
x1,601:18306622,27676379
x1,601:18725234,27676379
)
k1,601:18894213,27676379:168979
x1,601:19452363,27676379
k1,601:19621343,27676379:168980
x1,601:19980482,27676379
[1,601:19980482,27898507:783924,708281,0
(1,601:19980482,27415961:783924,225735,0
x1,601:20731638,27415961
)
(1,601:19980482,27898507:646991,367730,0
x1,601:20388722,27898507
(1,601:20418122,27749231:176583,218454,0
x1,601:20561937,27749231
)
)
]
$1,601:20764406,27676379
x1,601:20963745,27676379
k1,601:21325488,27676379:361743
x1,601:22282316,27676379
k1,601:22535790,27676379:253474
x1,601:23532485,27676379
k1,601:23785958,27676379:253473
x1,601:25422531,27676379
k1,601:25676005,27676379:253474
x1,601:27430188,27676379
k1,601:27687228,27676379:257040
x1,601:28683923,27676379
k1,601:28937396,27676379:253473
x1,601:31331457,27676379
k1,601:31584931,27676379:253474
$1,601:31584931,27676379
x1,601:31994988,27676379
x1,601:32708872,27676379
x1,601:33013694,27676379
k1,601:33236807,27676379:223113
x1,601:33794957,27676379
k1,601:34018071,27676379:223114
x1,601:34427133,27676379
x1,601:34862937,27676379
x1,601:35783217,27676379
$1,601:35783217,27676379
k1,606:35783217,27676379:0
)
(1,606:4475220,28528347:31307997,538214,179404
x1,606:7068620,28528347
g1,601:7307826,28528347
x1,601:8703199,28528347
g1,601:8942405,28528347
x1,601:9221480,28528347
x1,601:10138439,28528347
x1,601:10417514,28528347
g1,601:10656720,28528347
x1,601:12853435,28528347
g1,601:13092641,28528347
x1,601:14408279,28528347
k1,606:35783217,28528347:21374938
g1,606:35783217,28528347
)
(1,609:16117866,29591411:8022706,681734,179404
[1,609:16117866,29591411:1796493,681734,179404
(1,609:16117866,29591411:1796493,538214,179404
x1,609:16527923,29591411
(1,609:16553670,29384099:183865,291272,0
x1,609:16704767,29384099
)
x1,609:17425672,29591411
(1,609:17451419,29384099:183865,291272,0
x1,609:17602516,29384099
)
x1,609:17914359,29591411
)
]
g1,609:18113694,29591411
x1,609:18671844,29591411
g1,609:18871179,29591411
x1,609:19281236,29591411
(1,609:19306983,29295112:183865,291272,0
x1,609:19458080,29295112
)
x1,609:19769923,29591411
[1,609:19769923,29591411:434809,452494,0
(1,609:19769923,29591411:434809,308974,0
x1,609:20178985,29591411
)
]
(1,609:20204732,29295112:183865,291272,0
x1,609:20355829,29295112
)
x1,609:20667672,29591411
g1,609:20867007,29591411
x1,609:21425157,29591411
g1,609:21624492,29591411
[1,609:21624492,29591411:618674,642104,0
(1,609:21624492,29591411:618674,498584,0
x1,609:22033554,29591411
(1,609:22059301,29384099:183865,291272,0
x1,609:22210398,29384099
)
)
]
[1,609:22243166,29591411:1698067,681734,179404
(1,609:22243166,29591411:1698067,538214,179404
x1,609:22653223,29591411
(1,609:22678970,29384099:183865,291272,0
x1,609:22830067,29384099
)
x1,609:23478293,29591411
(1,609:23478293,29384099:183865,291272,0
x1,609:23629390,29384099
)
x1,609:23941233,29591411
)
]
x1,609:24140572,29591411
)
(1,611:4475220,30728863:31307997,577178,179404
x1,611:4943667,30728863
x1,610:5523742,30728863
g1,610:5762948,30728863
x1,610:6520436,30728863
x1,610:6879246,30728863
g1,610:7118452,30728863
$1,610:7118452,30728863
x1,610:7550853,30728863
g1,610:7750188,30728863
x1,610:8228602,30728863
g1,610:8427937,30728863
x1,610:9022465,30728863
(1,610:9022465,30836505:311300,243940,0
x1,610:9300997,30836505
)
x1,610:9612840,30728863
(1,610:9612840,30728863:574091,492366,0
(1,610:9612840,30728863:574091,492366,0
x1,610:10186931,30728863
)
)
x1,610:10466006,30728863
(1,610:10466006,30468445:466040,316760,54616
x1,610:10899278,30468445
)
$1,610:10932046,30728863
x1,610:11131385,30728863
g1,610:11370591,30728863
x1,610:12367286,30728863
g1,610:12606492,30728863
x1,610:13363980,30728863
x1,610:13742724,30728863
x1,610:14101534,30728863
x1,610:14400541,30728863
g1,610:14639747,30728863
x1,610:16772673,30728863
x1,610:17131483,30728863
g1,610:17370689,30728863
x1,610:18307583,30728863
x1,610:18889651,30728863
k1,611:35783217,30728863:16893566
g1,611:35783217,30728863
)
(1,613:16568487,32090115:7121463,681734,209587
[1,613:16568487,32090115:2722528,681734,209587
(1,613:16568487,32090115:2722528,538214,209587
x1,613:17257619,32090115
(1,613:17283366,31882803:183865,291272,0
x1,613:17434463,31882803
)
x1,613:18155368,32090115
(1,613:18181115,31882803:183865,291272,0
x1,613:18332212,31882803
)
x1,613:18923130,32090115
(1,613:18923130,32197757:367885,225735,101945
x1,613:19258247,32197757
)
)
]
g1,613:19490350,32090115
x1,613:20048500,32090115
g1,613:20247835,32090115
[1,613:20247835,32090115:3242776,681734,209587
(1,613:20247835,32090115:3242776,538214,209587
x1,613:20935972,32090115
(1,613:20961719,31882803:183865,291272,0
x1,613:21112816,31882803
)
x1,613:21555641,32090115
(1,613:21581388,31882803:183865,291272,0
x1,613:21732485,31882803
)
x1,613:22380711,32090115
(1,613:22380711,31882803:183865,291272,0
x1,613:22531808,31882803
)
x1,613:23122726,32090115
(1,613:23122726,32197757:367885,225735,101945
x1,613:23457843,32197757
)
)
]
x1,613:23689950,32090115
)
(1,616:4475220,33398109:31307997,598293,279352
x1,616:5874579,33398109
k1,614:6211364,33398109:336785
x1,614:8408079,33398109
k1,614:8744863,33398109:336784
x1,614:10060501,33398109
k1,614:10397286,33398109:336785
$1,614:10397286,33398109
x1,614:11086418,33398109
(1,614:11112165,33137691:183865,291272,0
x1,614:11263262,33137691
)
x1,614:11984167,33398109
(1,614:12009914,33137691:183865,291272,0
x1,614:12161011,33137691
)
x1,614:12751929,33398109
[1,614:12751929,33575516:744572,775700,101945
(1,614:12751929,33137691:744572,337875,54616
x1,614:13463733,33137691
)
(1,614:12751929,33575516:367885,225735,101945
x1,614:13087046,33575516
)
]
x1,614:14184638,33398109
(1,614:14210385,33137691:183865,291272,0
x1,614:14361482,33137691
)
x1,614:14804307,33398109
(1,614:14830054,33137691:183865,291272,0
x1,614:14981151,33137691
)
x1,614:15629377,33398109
(1,614:15629377,33137691:183865,291272,0
x1,614:15780474,33137691
)
x1,614:16371392,33398109
(1,614:16371392,33505751:367885,225735,101945
x1,614:16706509,33505751
)
k1,614:17101241,33398109:361964
x1,614:17579655,33398109
k1,614:17941618,33398109:361963
x1,614:18551096,33398109
(1,614:18551096,33518660:646991,367730,0
x1,614:18959336,33518660
(1,614:18988736,33369384:176583,218454,0
x1,614:19132551,33369384
)
)
$1,614:19198087,33398109
x1,614:19397426,33398109
k1,614:20009103,33398109:611677
x1,614:20906128,33398109
k1,615:20009103,33398109:-19935
x1,615:21603813,33398109
k1,615:21964992,33398109:361179
x1,615:23603558,33398109
k1,615:23940343,33398109:336785
x1,615:26613479,33398109
x1,615:26972289,33398109
k1,615:27309074,33398109:336785
x1,615:27887157,33398109
k1,615:28223941,33398109:336784
$1,615:28223941,33398109
x1,615:28833419,33398109
(1,615:28833419,33518660:646991,367730,0
x1,615:29241659,33518660
(1,615:29271059,33369384:176583,218454,0
x1,615:29414874,33369384
)
)
$1,615:29480410,33398109
k1,615:29817195,33398109:336785
x1,615:30415212,33398109
k1,615:30751997,33398109:336785
$1,615:30751997,33398109
(1,615:30751997,33398109:648844,492366,0
(1,615:30751997,33398109:648844,492366,0
x1,615:31400841,33398109
)
)
x1,615:32030721,33398109
(1,615:32030721,33518660:646991,367730,0
x1,615:32438961,33518660
(1,615:32468361,33369384:176583,218454,0
x1,615:32612176,33369384
)
)
x1,615:32956787,33398109
$1,615:32956787,33398109
k1,615:33293571,33398109:336784
x1,615:34449737,33398109
k1,615:34786522,33398109:336785
x1,615:35783217,33398109
k1,615:35783217,33398109:0
)
(1,616:4475220,34320175:31307997,577178,179404
x1,616:6869281,34320175
g1,615:7108487,34320175
$1,615:7108487,34320175
x1,615:7518544,34320175
x1,615:9503131,34320175
g1,615:9702466,34320175
x1,615:10260616,34320175
g1,615:10459951,34320175
x1,615:11581484,34320175
x1,615:12854595,34320175
$1,615:12854595,34320175
x1,615:13053934,34320175
g1,615:13293140,34320175
x1,615:14152291,34320175
g1,615:14391497,34320175
$1,615:14391497,34320175
x1,615:14801636,34320175
g1,615:15000971,34320175
x1,615:15479385,34320175
g1,615:15678720,34320175
x1,615:16208463,34320175
(1,615:16249825,34059757:466040,316760,54616
x1,615:16683097,34059757
)
$1,615:16715865,34320175
x1,615:16915204,34320175
g1,615:17154410,34320175
x1,615:17672691,34320175
x1,615:17971698,34320175
g1,615:18210904,34320175
x1,615:19167731,34320175
k1,616:35783217,34320175:16615486
g1,616:35783217,34320175
)
(1,620:4475220,35639362:23096666,639670,316182
g1,620:12686550,35639362
(1,620:12686550,35639362:5029088,639670,316182
g1,620:12686550,35639362
(1,620:12686550,35639362:0,498071,288361
[1,620:12686550,35672130:0,530839,255593
(1,62:12686550,35672130:0,596375,255593
r1,637:12686550,35672130:0,851968,255593
)
]
)
(1,620:12686550,35639362:5029088,639670,316182
$1,620:12686550,35639362
(1,620:12686550,35639362:5029088,639670,316182
x1,620:13296028,35639362
(1,620:13296028,35759913:646991,367730,0
x1,620:13704268,35759913
(1,620:13733668,35610637:176583,218454,0
x1,620:13877483,35610637
)
)
x1,620:14253573,35639362
[1,620:14253573,35816769:222426,764978,0
(1,620:14253573,35343063:183865,291272,0
x1,620:14404670,35343063
)
(1,620:14253573,35816769:222426,346600,0
x1,620:14443231,35816769
)
]
x1,620:14885061,35639362
[1,620:14885061,35816769:367885,764978,101945
(1,620:14910808,35343063:183865,291272,0
x1,620:15061905,35343063
)
(1,620:14885061,35816769:367885,225735,101945
x1,620:15220178,35816769
)
]
x1,620:15563500,35639362
[1,620:15563500,35853599:895669,853907,101945
(1,620:15563500,35337567:895669,337875,54616
x1,620:16426401,35337567
)
(1,620:15563500,35853599:288266,346600,101945
x1,620:15788782,35853599
)
]
x1,620:17068647,35639362
(1,620:17068647,35759913:646991,367730,0
x1,620:17476887,35759913
(1,620:17506287,35610637:176583,218454,0
x1,620:17650102,35610637
)
)
)
$1,620:17715638,35639362
)
)
g1,620:17715638,35639362
(1,620:17715638,35639362:9856248,639670,316182
(1,620:17715638,35639362:8473275,639670,316182
$1,620:17715638,35639362
(1,620:17715638,35639362:8473275,639670,316182
h1,620:17715638,35639362:0,0,0
g1,620:17914973,35639362
x1,620:18473123,35639362
g1,620:18672458,35639362
x1,620:19281936,35639362
(1,620:19281936,35759913:646991,367730,0
x1,620:19690176,35759913
(1,620:19719576,35610637:176583,218454,0
x1,620:19863391,35610637
)
)
x1,620:20338984,35639362
(1,620:20364731,35343063:183865,291272,0
x1,620:20515828,35343063
)
x1,620:21206997,35639362
[1,620:21206997,35816769:222426,764978,0
(1,620:21206997,35343063:183865,291272,0
x1,620:21358094,35343063
)
(1,620:21206997,35816769:222426,346600,0
x1,620:21396655,35816769
)
]
x1,620:22117560,35639362
[1,620:22117560,35816769:367885,764978,101945
(1,620:22143307,35343063:183865,291272,0
x1,620:22294404,35343063
)
(1,620:22117560,35816769:367885,225735,101945
x1,620:22452677,35816769
)
]
x1,620:22895502,35639362
(1,620:22921249,35343063:183865,291272,0
x1,620:23072346,35343063
)
x1,620:23757700,35639362
[1,620:23757700,35853599:895669,853907,101945
(1,620:23757700,35337567:895669,337875,54616
x1,620:24620601,35337567
)
(1,620:23757700,35853599:288266,346600,101945
x1,620:23982982,35853599
)
]
x1,620:25541922,35639362
(1,620:25541922,35759913:646991,367730,0
x1,620:25950162,35759913
(1,620:25979562,35610637:176583,218454,0
x1,620:26123377,35610637
)
)
)
$1,620:26188913,35639362
)
k1,620:27571886,35639362:1382973
)
g1,620:35783216,35639362
(1,620:35783216,35639362:-8211330,639670,316182
)
g1,620:27571886,35639362
)
(1,620:4475220,36873742:23096666,639670,316182
g1,620:12686550,36873742
(1,620:12686550,36873742:5029088,639670,316182
k1,620:17715638,36873742:5029088
(1,620:17715638,36873742:0,498071,288361
[1,620:17715638,36906510:0,530839,255593
(1,62:17715638,36906510:0,596375,255593
r1,637:17715638,36906510:0,851968,255593
)
]
)
(1,620:17715638,36873742:0,0,0
$1,620:17715638,36873742
h1,620:17715638,36873742:0,0,0
$1,620:17715638,36873742
)
)
g1,620:17715638,36873742
(1,620:17715638,36873742:9856248,639670,316182
(1,620:17715638,36873742:9856248,639670,316182
$1,620:17715638,36873742
(1,620:17715638,36873742:9856248,639670,316182
h1,620:17715638,36873742:0,0,0
g1,620:17914973,36873742
x1,620:18473123,36873742
g1,620:18672458,36873742
x1,620:19281936,36873742
(1,620:19281936,36994293:646991,367730,0
x1,620:19690176,36994293
(1,620:19719576,36845017:176583,218454,0
x1,620:19863391,36845017
)
)
x1,620:20338984,36873742
(1,620:20364731,36577443:183865,291272,0
x1,620:20515828,36577443
)
x1,620:21206997,36873742
[1,620:21206997,37051149:222426,764978,0
(1,620:21206997,36577443:183865,291272,0
x1,620:21358094,36577443
)
(1,620:21206997,37051149:222426,346600,0
x1,620:21396655,37051149
)
]
x1,620:22118555,36873742
(1,620:22144302,36577443:183865,291272,0
x1,620:22295399,36577443
)
x1,620:23016304,36873742
[1,620:23016304,37051149:367885,764978,101945
(1,620:23042051,36577443:183865,291272,0
x1,620:23193148,36577443
)
(1,620:23016304,37051149:367885,225735,101945
x1,620:23351421,37051149
)
]
x1,620:24073321,36873742
(1,620:24099068,36577443:183865,291272,0
x1,620:24250165,36577443
)
x1,620:24941334,36873742
[1,620:24941334,37087979:895669,853907,101945
(1,620:24941334,36571947:895669,337875,54616
x1,620:25804235,36571947
)
(1,620:24941334,37087979:288266,346600,101945
x1,620:25166616,37087979
)
]
x1,620:26725556,36873742
(1,620:26725556,36994293:646991,367730,0
x1,620:27133796,36994293
(1,620:27163196,36845017:176583,218454,0
x1,620:27307011,36845017
)
)
x1,620:27571886,36873742
)
$1,620:27571886,36873742
)
g1,620:27571886,36873742
)
g1,620:35783216,36873742
(1,620:35783216,36873742:-8211330,639670,316182
)
g1,620:27571886,36873742
)
(1,622:4475220,38188384:31307997,498346,0
x1,622:5910460,38188384
x1,621:6289203,38188384
g1,621:6528409,38188384
x1,621:7568958,38188384
x1,621:8350365,38188384
g1,621:8589571,38188384
x1,621:9905209,38188384
k1,622:35783217,38188384:25878008
g1,622:35783217,38188384
)
(1,625:13495186,39176743:13268066,587571,492187
x1,625:13754327,39176743
(1,625:13754327,39418169:2166394,488605,250761
x1,625:13995600,39418169
[1,625:13995600,39592471:207986,573344,0
(1,625:13995600,39237581:176583,218454,0
x1,625:14139415,39237581
)
(1,625:13995600,39592471:207986,260518,0
x1,625:14170818,39592471
)
]
x1,625:14523473,39418169
[1,625:14523473,39549241:327680,498802,76459
(1,625:14542284,39268893:176583,218454,0
x1,625:14686099,39268893
)
(1,625:14523473,39549241:327680,169300,76459
x1,625:14818385,39549241
)
]
x1,625:15092426,39418169
[1,625:15092426,39592471:795527,662907,76459
(1,625:15092426,39182969:795527,253405,54612
x1,625:15855185,39182969
)
(1,625:15092426,39592471:256731,260518,76459
x1,625:15293585,39592471
)
]
)
g1,625:16120056,39176743
x1,625:16678206,39176743
g1,625:16877541,39176743
x1,625:17136682,39176743
(1,625:17136682,39418169:5116640,488605,250761
x1,625:17455022,39418169
(1,625:17473833,39268893:176583,218454,0
x1,625:17617648,39268893
)
x1,625:18162939,39418169
[1,625:18162939,39592471:207986,573344,0
(1,625:18162939,39237581:176583,218454,0
x1,625:18306754,39237581
)
(1,625:18162939,39592471:207986,260518,0
x1,625:18338157,39592471
)
]
x1,625:18905901,39418169
(1,625:18924712,39268893:176583,218454,0
x1,625:19068527,39268893
)
x1,625:19637818,39418169
[1,625:19637818,39549241:327680,498802,76459
(1,625:19656629,39268893:176583,218454,0
x1,625:19800444,39268893
)
(1,625:19637818,39549241:327680,169300,76459
x1,625:19932730,39549241
)
]
x1,625:20500474,39418169
(1,625:20519285,39268893:176583,218454,0
x1,625:20663100,39268893
)
x1,625:21208391,39418169
[1,625:21208391,39592471:795527,662907,76459
(1,625:21208391,39182969:795527,253405,54612
x1,625:21971150,39182969
)
(1,625:21208391,39592471:256731,260518,76459
x1,625:21409550,39592471
)
]
x1,625:22220554,39418169
)
g1,625:22452657,39176743
x1,625:23010807,39176743
g1,625:23210142,39176743
x1,625:23620199,39176743
(1,625:23645946,38880444:183865,291272,0
x1,625:23797043,38880444
)
x1,625:24288291,39176743
(1,625:24288291,39418169:2275622,488605,250761
x1,625:24584178,39418169
[1,625:24584178,39592471:207986,573344,0
(1,625:24584178,39237581:176583,218454,0
x1,625:24727993,39237581
)
(1,625:24584178,39592471:207986,260518,0
x1,625:24759396,39592471
)
]
x1,625:25112051,39418169
[1,625:25112051,39549241:327680,498802,76459
(1,625:25130862,39268893:176583,218454,0
x1,625:25274677,39268893
)
(1,625:25112051,39549241:327680,169300,76459
x1,625:25406963,39549241
)
]
x1,625:25735618,39418169
[1,625:25735618,39592471:795527,662907,76459
(1,625:25735618,39182969:795527,253405,54612
x1,625:26498377,39182969
)
(1,625:25735618,39592471:256731,260518,76459
x1,625:25936777,39592471
)
]
)
x1,625:26763252,39176743
)
(1,627:4475220,40558164:31307997,538214,179404
x1,627:6677917,40558164
x1,626:6817453,40558164
g1,626:7056659,40558164
x1,626:7535073,40558164
g1,626:7774279,40558164
x1,626:9109850,40558164
x1,626:9891257,40558164
g1,626:10130463,40558164
x1,626:11587631,40558164
g1,626:11826837,40558164
x1,626:12105912,40558164
x1,626:13022871,40558164
x1,626:13301946,40558164
g1,626:13541152,40558164
x1,626:14697318,40558164
g1,626:14936524,40558164
x1,626:15933219,40558164
g1,626:16172425,40558164
x1,626:16929913,40558164
x1,626:17308657,40558164
x1,626:17667467,40558164
x1,626:17966474,40558164
g1,626:18205680,40558164
x1,626:20599741,40558164
g1,626:20838947,40558164
x1,626:22154585,40558164
k1,627:35783217,40558164:13628632
g1,627:35783217,40558164
)
(1,629:13875074,41892243:12508290,654562,492187
(1,629:13875074,41892243:1235902,490372,0
x1,629:15110976,41892243
)
[1,629:15110976,42069650:783924,831969,0
(1,629:15110976,41595944:470408,358263,0
x1,629:15519216,41595944
)
(1,629:15110976,42069650:783924,225735,0
x1,629:15862132,42069650
)
]
x1,629:16584032,41892243
x1,629:17028391,41892243
(1,629:17028391,42133669:2131807,488605,250761
x1,629:17324278,42133669
(1,629:17324278,42213599:207986,260518,0
x1,629:17499496,42213599
)
x1,629:17852151,42133669
(1,629:17852151,42199205:327680,169300,76459
x1,629:18147063,42199205
)
x1,629:18475718,42133669
[1,629:18475718,42307971:651712,662907,76459
(1,629:18475718,41898469:651712,253405,54612
x1,629:19094662,41898469
)
(1,629:18475718,42307971:256731,260518,76459
x1,629:18676877,42307971
)
]
)
x1,629:19439273,41892243
g1,629:19638608,41892243
x1,629:20196758,41892243
g1,629:20396093,41892243
x1,629:20806150,41892243
(1,629:20831897,41595944:183865,291272,0
x1,629:20982994,41595944
)
x1,629:21215101,41892243
(1,629:21215101,41892243:1235902,490372,0
x1,629:22451003,41892243
)
[1,629:22451003,42069650:783924,831969,0
(1,629:22451003,41595944:470408,358263,0
x1,629:22859243,41595944
)
(1,629:22451003,42069650:783924,225735,0
x1,629:23202159,42069650
)
]
x1,629:23773143,41892243
(1,629:23773143,42133669:2131807,488605,250761
x1,629:24069030,42133669
(1,629:24069030,42213599:207986,260518,0
x1,629:24244248,42213599
)
x1,629:24596903,42133669
(1,629:24596903,42199205:327680,169300,76459
x1,629:24891815,42199205
)
x1,629:25220470,42133669
[1,629:25220470,42307971:651712,662907,76459
(1,629:25220470,41898469:651712,253405,54612
x1,629:25839414,41898469
)
(1,629:25220470,42307971:256731,260518,76459
x1,629:25421629,42307971
)
]
)
x1,629:26383364,41892243
)
(1,630:4475220,43368936:31307997,484392,0
h1,630:4475220,43368936:0,0,0
k1,630:34507446,43368936:30032226
g1,630:35225067,43368936
(1,630:35225067,43368936:558150,484392,0
x1,630:35783217,43368936
)
g1,630:35783217,43368936
g1,630:35783217,43368936
)
(1,633:4475220,45350491:31307997,490372,0
k1,633:7550220,45350491:3075000
(1,633:7550220,45350491:916959,462465,0
g1,633:7550220,45350491
x1,633:8108369,45350491
)
x1,633:10423477,45350491
x1,633:10815773,45350491
x1,633:13491680,45350491
g1,633:13762777,45350491
x1,633:14603186,45350491
g1,633:14874283,45350491
x1,633:16299744,45350491
x1,633:17556368,45350491
g1,633:17827465,45350491
x1,633:23061277,45350491
g1,633:23332374,45350491
x1,633:24660762,45350491
g1,633:24931859,45350491
x1,633:27225636,45350491
x1,633:28089964,45350491
g1,633:28361061,45350491
x1,633:32708217,45350491
g1,633:32708217,45350491
k1,633:35783217,45350491:3075000
)
(1,635:4475220,46771965:31307997,498346,139537
h1,634:4475220,46771965:786432,0,0
x1,634:5919470,46771965
k1,634:6138707,46771965:219237
x1,634:7298860,46771965
k1,634:7518097,46771965:219237
x1,634:9874283,46771965
k1,634:10097513,46771965:223230
x1,634:10615794,46771965
x1,634:10914801,46771965
k1,634:11134038,46771965:219237
x1,634:12172594,46771965
x1,634:12531404,46771965
x1,634:12830411,46771965
k1,634:13049648,46771965:219237
x1,634:15842386,46771965
k1,634:16061622,46771965:219236
x1,634:16978581,46771965
x1,634:17177920,46771965
k1,634:17490205,46771965:312285
x1,634:18536735,46771965
k1,634:18755972,46771965:219237
x1,634:19437711,46771965
k1,634:19656948,46771965:219237
x1,634:20898830,46771965
k1,634:21118066,46771965:219236
x1,634:22794506,46771965
k1,634:23013743,46771965:219237
x1,634:24010438,46771965
k1,634:24229675,46771965:219237
x1,634:27144011,46771965
k1,634:27363248,46771965:219237
x1,634:28519414,46771965
k1,634:28738650,46771965:219236
x1,634:32890880,46771965
k1,634:33110117,46771965:219237
x1,634:34567285,46771965
k1,634:34786522,46771965:219237
x1,634:35783217,46771965
k1,634:35783217,46771965:0
)
(1,635:4475220,47623933:31307997,498346,139537
x1,635:7467297,47623933
g1,634:7706503,47623933
x1,634:10345750,47623933
k1,635:35783218,47623933:25437468
g1,635:35783218,47623933
)
]
(1,637:4475220,48410365:31307997,0,0
h1,637:4475220,48410365:31307997,0,0
)
]
]
]
!55243
}11
!11
{12
[1,689:4736286,48410365:31046931,43674079,0
(1,689:4736286,4736286:0,0,0
[1,689:0,4736286:0,0,0
(1,689:0,0:0,0,0
(1,689:0,4736286:0,0,0
k1,689:0,4736286:4736286
)
g1,689:0,0
)
]
)
[1,689:4736286,4736286:0,0,0
(1,689:4736286,2967647:0,0,0
k1,689:4736286,2967647:326847
)
]
[1,689:4736286,48410365:31046931,43674079,0
[1,689:4475220,48410365:31307997,45376937,0
[1,689:4475220,3557716:31307997,524288,0
(1,689:4475220,3557716:31307997,358263,0
(1,689:4475220,3557716:31307997,358263,0
(1,689:4475220,3557716:0,337875,0
x1,689:5032284,3557716
k1,689:4475220,3557716:-557064
)
k1,689:17381308,3557716:12906088
x1,689:18919606,3557716
x1,689:20017168,3557716
x1,689:21021886,3557716
g1,689:21207574,3557716
x1,689:22877128,3557716
k1,689:35783216,3557716:12906088
)
)
]
[1,689:4475220,47623933:31307997,43148713,0
(1,637:4475220,5130580:31307997,551690,139537
k1,636:4475220,5130580:0
x1,636:5591518,5130580
k1,636:6309138,5130580:358810
x1,636:7355669,5130580
k1,636:7647658,5130580:291989
x1,636:8006468,5130580
k1,636:8298456,5130580:291988
x1,636:8697134,5130580
x1,636:10415437,5130580
x1,636:10714444,5130580
k1,636:11006433,5130580:291989
x1,636:11604450,5130580
x1,636:13141352,5130580
k1,636:13433340,5130580:291988
$1,636:13433340,5130580
x1,636:14063419,5130580
$1,636:14063419,5130580
x1,636:14262758,5130580
k1,636:14740047,5130580:477289
x1,636:15786577,5130580
k1,636:16078566,5130580:291989
$1,636:16078566,5130580
x1,636:16540035,5130580
$1,636:16639705,5130580
k1,636:16931693,5130580:291988
x1,636:18087859,5130580
k1,636:18379848,5130580:291989
$1,636:18379848,5130580
x1,636:18841317,5130580
(1,636:18940987,4870162:183865,291272,0
x1,636:19092084,4870162
)
$1,636:19124852,5130580
k1,636:19416840,5130580:291988
x1,636:19815518,5130580
x1,636:20154394,5130580
k1,636:20446383,5130580:291989
x1,636:21443078,5130580
k1,636:21735067,5130580:291989
x1,636:23130439,5130580
x1,636:24268664,5130580
x1,636:27238813,5130580
k1,636:27530801,5130580:291988
x1,636:28088950,5130580
x1,636:28985975,5130580
k1,636:29277964,5130580:291989
x1,636:30876662,5130580
k1,636:31168650,5130580:291988
x1,636:32169331,5130580
x1,636:32548074,5130580
k1,636:32840063,5130580:291989
x1,636:34155701,5130580
k1,636:34447689,5130580:291988
$1,636:34447689,5130580
x1,636:34909158,5130580
$1,636:35008828,5130580
k1,636:35300817,5130580:291989
x1,636:35783217,5130580
k1,636:35783217,5130580:0
)
(1,637:4475220,5982548:31307997,551690,139537
x1,637:5105299,5982548
$1,636:5105299,5982548
x1,636:5344505,5982548
x1,636:6823599,5982548
k1,636:7131244,5982548:307645
x1,636:7769129,5982548
k1,636:8076774,5982548:307645
$1,636:8076774,5982548
x1,636:8538243,5982548
(1,636:8637913,5722130:183865,291272,0
x1,636:8789010,5722130
)
$1,636:8821778,5982548
x1,636:9021117,5982548
k1,636:9545375,5982548:524258
x1,636:10591905,5982548
k1,636:10899551,5982548:307646
$1,636:10899551,5982548
x1,636:11429294,5982548
$1,636:11470656,5982548
k1,636:11778301,5982548:307645
x1,636:12176979,5982548
x1,636:12515855,5982548
k1,636:12823500,5982548:307645
x1,636:13182310,5982548
k1,636:13489955,5982548:307645
x1,636:15084667,5982548
k1,636:15392312,5982548:307645
x1,636:17354804,5982548
k1,636:17662449,5982548:307645
x1,636:20596719,5982548
k1,636:20904364,5982548:307645
x1,636:21482447,5982548
k1,636:21790092,5982548:307645
$1,636:21790092,5982548
x1,636:22251561,5982548
$1,636:22351231,5982548
k1,636:22658876,5982548:307645
x1,636:23236959,5982548
k1,636:23544604,5982548:307645
x1,636:25340648,5982548
k1,636:25648294,5982548:307646
x1,636:27643676,5982548
k1,636:27951321,5982548:307645
$1,636:27951321,5982548
x1,636:28165444,5982548
$1,636:28179565,5982548
k1,636:28487210,5982548:307645
x1,636:29882583,5982548
k1,636:30190228,5982548:307645
$1,636:30190228,5982548
x1,636:30404351,5982548
k1,636:30731870,5982548:313398
x1,636:31290020,5982548
k1,636:31603418,5982548:313398
x1,636:31964470,5982548
$1,636:31964470,5982548
x1,636:32163809,5982548
k1,636:32488564,5982548:324755
x1,636:34324475,5982548
k1,636:34632120,5982548:307645
$1,636:34632120,5982548
x1,636:34993172,5982548
$1,636:34993172,5982548
k1,636:35300817,5982548:307645
x1,636:35783217,5982548
k1,636:35783217,5982548:0
)
(1,637:4475220,6834516:31307997,551690,139537
x1,637:5471915,6834516
k1,636:5756797,6834516:284882
x1,636:7955505,6834516
k1,636:8240388,6834516:284883
x1,636:8559330,6834516
x1,636:12414544,6834516
k1,636:12699426,6834516:284882
x1,636:13277509,6834516
k1,636:13562392,6834516:284883
x1,636:13961070,6834516
x1,636:15017567,6834516
k1,636:15302449,6834516:284882
$1,636:15302449,6834516
x1,636:15763918,6834516
$1,636:15863588,6834516
k1,636:16148471,6834516:284883
x1,636:17304637,6834516
k1,636:17589519,6834516:284882
$1,636:17589519,6834516
x1,636:18050988,6834516
(1,636:18150658,6574098:183865,291272,0
x1,636:18301755,6574098
)
$1,636:18334523,6834516
x1,636:18533862,6834516
k1,636:18989833,6834516:455971
x1,636:22161315,6834516
k1,636:22446197,6834516:284882
x1,636:23084082,6834516
k1,636:23368964,6834516:284882
x1,636:25691263,6834516
k1,636:25976146,6834516:284883
x1,636:26893105,6834516
x1,636:27092444,6834516
k1,636:27388745,6834516:296301
x1,636:28985450,6834516
k1,636:29270333,6834516:284883
x1,636:31012556,6834516
k1,636:31297438,6834516:284882
x1,636:31656248,6834516
k1,636:31941131,6834516:284883
x1,636:33535843,6834516
k1,636:33820725,6834516:284882
x1,636:35783217,6834516
k1,636:35783217,6834516:0
)
(1,637:4475220,7686484:31307997,551690,179404
x1,637:7409490,7686484
k1,636:7660638,7686484:251148
$1,636:7660638,7686484
x1,636:8190381,7686484
(1,636:8231743,7426066:183865,291272,0
x1,636:8382840,7426066
)
$1,636:8415608,7686484
k1,636:8666757,7686484:251149
x1,636:9244840,7686484
k1,636:9495988,7686484:251148
$1,636:9495988,7686484
x1,636:9957457,7686484
(1,636:10057127,7426066:183865,291272,0
x1,636:10208224,7426066
)
$1,636:10240992,7686484
k1,636:10492140,7686484:251148
x1,636:11070223,7686484
k1,636:11321372,7686484:251149
x1,636:13316754,7686484
k1,636:13567902,7686484:251148
$1,636:13567902,7686484
x1,636:13782025,7686484
$1,636:13796146,7686484
k1,636:14047294,7686484:251148
x1,636:15203460,7686484
k1,636:15454609,7686484:251149
$1,636:15454609,7686484
x1,636:15984352,7686484
(1,636:16025714,7426066:183865,291272,0
x1,636:16176811,7426066
)
$1,636:16209579,7686484
k1,636:16460727,7686484:251148
x1,636:16943127,7686484
k1,636:17194275,7686484:251148
$1,636:17194275,7686484
x1,636:18158496,7686484
$1,636:18158496,7686484
x1,636:18397702,7686484
x1,636:19876796,7686484
k1,636:20127945,7686484:251149
x1,636:20765830,7686484
k1,636:21016978,7686484:251148
$1,636:21016978,7686484
x1,636:21546721,7686484
$1,636:21588083,7686484
x1,636:21787422,7686484
k1,636:22041556,7686484:254134
x1,636:23877467,7686484
k1,636:24128615,7686484:251148
$1,636:24128615,7686484
x1,636:24462757,7686484
k1,636:24681996,7686484:219239
x1,636:25240146,7686484
k1,636:25459384,7686484:219238
x1,636:25818194,7686484
$1,636:25818194,7686484
k1,636:26069342,7686484:251148
x1,636:26487954,7686484
k1,636:26739103,7686484:251149
$1,636:26739103,7686484
x1,636:27268846,7686484
x1,636:28130487,7686484
$1,636:28230157,7686484
k1,636:28481305,7686484:251148
x1,636:28963705,7686484
k1,636:29214853,7686484:251148
x1,636:31449443,7686484
x1,636:32565741,7686484
k1,636:32816890,7686484:251149
x1,636:33973056,7686484
k1,636:34224204,7686484:251148
$1,636:34224204,7686484
x1,636:34558346,7686484
k1,636:34777584,7686484:219238
x1,636:35335734,7686484
k1,636:35554973,7686484:219239
x1,636:35769096,7686484
$1,636:35783217,7686484
k1,637:35783217,7686484:0
)
(1,637:4475220,8538452:31307997,538214,179404
x1,637:4893832,8538452
g1,636:5133038,8538452
$1,636:5133038,8538452
x1,636:5662781,8538452
x1,636:6524422,8538452
$1,636:6624092,8538452
g1,636:6863298,8538452
x1,636:7345698,8538452
g1,636:7584904,8538452
x1,636:9638097,8538452
g1,636:9877303,8538452
x1,636:11314537,8538452
x1,636:12630174,8538452
k1,637:35783218,8538452:23153044
g1,637:35783218,8538452
)
(1,639:4475220,9533942:31307997,538214,179404
h1,638:4475220,9533942:786432,0,0
x1,638:6308182,9533942
k1,638:6594756,9533942:286574
$1,638:6594756,9533942
(1,638:6594756,9533942:648844,492366,0
(1,638:6594756,9533942:648844,492366,0
x1,638:7243600,9533942
)
)
$1,638:7243600,9533942
k1,638:7530173,9533942:286573
x1,638:7928851,9533942
x1,638:8267727,9533942
k1,638:8554301,9533942:286574
x1,638:8913111,9533942
k1,638:9199684,9533942:286573
x1,638:10559176,9533942
k1,638:10845750,9533942:286574
x1,638:13955437,9533942
k1,638:14242010,9533942:286573
x1,638:16815477,9533942
x1,638:17114484,9533942
k1,638:17401058,9533942:286574
x1,638:19197102,9533942
k1,638:19483675,9533942:286573
x1,638:20201295,9533942
x1,638:21716271,9533942
k1,638:22002845,9533942:286574
x1,638:22361655,9533942
x1,638:22720465,9533942
x1,638:23300540,9533942
k1,638:23587114,9533942:286574
$1,638:23587114,9533942
x1,638:24065528,9533942
$1,638:24065528,9533942
x1,638:24264867,9533942
k1,638:24725910,9533942:461043
x1,638:25264125,9533942
k1,638:25550699,9533942:286574
x1,638:26886270,9533942
x1,638:27667677,9533942
k1,638:27954250,9533942:286573
x1,638:29411418,9533942
k1,638:29697992,9533942:286574
x1,638:29897331,9533942
(1,638:29897331,9533942:1764150,490372,0
x1,638:31661481,9533942
)
x1,638:31860820,9533942
k1,638:32159235,9533942:298415
x1,638:33686171,9533942
x1,638:35783217,9533942
k1,638:35783217,9533942:0
)
(1,639:4475220,10442784:31307997,663902,222128
x1,639:6508477,10442784
k1,638:6803052,10442784:294575
x1,638:8118690,10442784
k1,638:8413265,10442784:294575
x1,638:9409960,10442784
k1,638:9704534,10442784:294574
x1,638:11199577,10442784
k1,638:11494152,10442784:294575
x1,638:11892830,10442784
x1,638:12869591,10442784
x1,638:13128731,10442784
k1,638:13423306,10442784:294575
x1,638:16299767,10442784
k1,638:16594342,10442784:294575
$1,638:16594342,10442784
x1,638:17203820,10442784
[1,638:17203820,10655445:470408,698814,0
(1,638:17255149,10182366:369919,225735,0
x1,638:17573489,10182366
)
(1,638:17203820,10655445:470408,358263,0
x1,638:17612060,10655445
)
]
$1,638:17674228,10442784
k1,638:17968802,10442784:294574
x1,638:19728965,10442784
k1,638:20214013,10442784:485048
$1,638:20214013,10442784
x1,638:20823491,10442784
[1,638:20823491,10664912:646991,886030,0
(1,638:20874820,10182366:546502,403484,0
x1,638:21193160,10182366
(1,638:21211971,9997336:176583,218454,0
x1,638:21355786,9997336
)
)
(1,638:20823491,10664912:646991,367730,0
x1,638:21231731,10664912
(1,638:21261131,10515636:176583,218454,0
x1,638:21404946,10515636
)
)
]
$1,638:21470482,10442784
x1,638:21749557,10442784
k1,638:22044131,10442784:294574
x1,638:22526531,10442784
k1,638:22821106,10442784:294575
x1,638:23817801,10442784
k1,638:24112376,10442784:294575
$1,638:24112376,10442784
x1,638:24742455,10442784
$1,638:24742455,10442784
x1,638:24981661,10442784
x1,638:25659414,10442784
k1,638:25953989,10442784:294575
x1,638:29424479,10442784
k1,638:29719053,10442784:294574
x1,638:32595514,10442784
k1,638:32890089,10442784:294575
x1,638:33468172,10442784
k1,638:33762747,10442784:294575
$1,638:33762747,10442784
(1,638:33762747,10442784:648844,492366,0
(1,638:33762747,10442784:648844,492366,0
x1,638:34411591,10442784
)
)
x1,638:35041471,10442784
(1,638:35041471,10553868:462671,358263,0
x1,638:35394004,10553868
)
x1,638:35783217,10442784
$1,638:35783217,10442784
k1,639:35783217,10442784:0
)
(1,639:4475220,11394350:31307997,663902,222128
x1,639:6235383,11394350
g1,638:6554324,11394350
$1,638:6554324,11394350
(1,638:6554324,11394350:648844,492366,0
(1,638:6554324,11394350:648844,492366,0
x1,638:7203168,11394350
)
)
x1,638:7833048,11394350
(1,638:7833048,11514901:639254,367730,0
x1,638:8185581,11514901
(1,638:8262951,11365625:176583,218454,0
x1,638:8406766,11365625
)
)
x1,638:8751377,11394350
$1,638:8751377,11394350
x1,638:9030452,11394350
g1,638:9269658,11394350
x1,638:10186617,11394350
g1,638:10425823,11394350
$1,638:10425823,11394350
x1,638:11035301,11394350
[1,638:11035301,11607011:470408,698814,0
(1,638:11086630,11133932:369919,225735,0
x1,638:11404970,11133932
)
(1,638:11035301,11607011:470408,358263,0
x1,638:11443541,11607011
)
]
g1,638:11705044,11394350
x1,638:12263194,11394350
g1,638:12462529,11394350
x1,638:13072007,11394350
(1,638:13072007,11505434:462671,358263,0
x1,638:13424540,11505434
)
$1,638:13534678,11394350
g1,638:13773884,11394350
x1,638:14930050,11394350
g1,638:15169256,11394350
$1,638:15169256,11394350
x1,638:15778734,11394350
[1,638:15778734,11616478:646991,886030,0
(1,638:15830063,11133932:546502,403484,0
x1,638:16148403,11133932
(1,638:16167214,10948902:176583,218454,0
x1,638:16311029,10948902
)
)
(1,638:15778734,11616478:646991,367730,0
x1,638:16186974,11616478
(1,638:16216374,11467202:176583,218454,0
x1,638:16360189,11467202
)
)
]
g1,638:16625060,11394350
x1,638:17183210,11394350
g1,638:17382545,11394350
x1,638:17992023,11394350
(1,638:17992023,11514901:639254,367730,0
x1,638:18344556,11514901
(1,638:18421926,11365625:176583,218454,0
x1,638:18565741,11365625
)
)
$1,638:18631277,11394350
x1,638:18830616,11394350
g1,638:19069822,11394350
x1,638:20905733,11394350
k1,639:35783217,11394350:14877484
g1,639:35783217,11394350
)
(1,642:15006400,12940473:10245637,609979,251172
x1,642:15615878,12940473
(1,642:15615878,13051557:462671,358263,0
x1,642:15968411,13051557
)
g1,642:16277884,12940473
x1,642:16836034,12940473
g1,642:17035369,12940473
(1,642:17035369,12940473:1158160,490372,0
x1,642:18193529,12940473
)
(1,640:18193529,12940473:328910,609979,251172
$1,640:18193529,12940473
(1,640:18193529,12940473:328910,609979,251172
(1,640:18193529,12359198:328910,28704,832447
x1,640:18522439,12359198
)
v1,640:18522439,12940473:0,609974,251165
h1,640:18522439,12940473:0,0,0
)
$1,640:18522439,12940473
)
(1,642:18522439,12940473:648844,492366,0
(1,640:18522439,12940473:648844,492366,0
x1,640:19171283,12940473
)
)
x1,642:19801163,12940473
(1,642:19801163,13051557:462671,358263,0
x1,642:20153696,13051557
)
x1,642:20542909,12940473
g1,642:20742244,12940473
x1,642:21459865,12940473
g1,642:21659200,12940473
(1,642:21659200,12940473:648844,492366,0
(1,640:21659200,12940473:648844,492366,0
x1,640:22308044,12940473
)
)
x1,642:22937924,12940473
(1,642:22937924,13051557:462671,358263,0
x1,642:23290457,13051557
)
x1,642:24118544,12940473
[1,642:24118544,13117880:525508,699441,0
(1,642:24118544,12644174:525508,225735,0
x1,642:24611284,12644174
)
(1,642:24118544,13117880:462671,358263,0
x1,642:24471077,13117880
)
]
x1,642:24923127,12940473
(1,641:24923127,12940473:328910,609979,251172
$1,641:24923127,12940473
(1,641:24923127,12940473:328910,609979,251172
(1,641:24923127,12359198:328910,28704,832447
x1,641:25252037,12359198
)
v1,641:25252037,12940473:0,609974,251165
h1,641:25252037,12940473:0,0,0
)
$1,641:25252037,12940473
)
)
(1,643:4475220,14440922:31307997,498346,0
x1,643:5631386,14440922
k1,643:35783218,14440922:30151832
g1,643:35783218,14440922
)
(1,646:14584983,15643183:11088471,609979,251172
x1,646:15194461,15643183
(1,646:15194461,15763734:639254,367730,0
x1,646:15546994,15763734
(1,646:15624364,15614458:176583,218454,0
x1,646:15768179,15614458
)
)
g1,646:16033050,15643183
x1,646:16591200,15643183
g1,646:16790535,15643183
(1,646:16790535,15643183:1158160,490372,0
x1,646:17948695,15643183
)
(1,644:17948695,15643183:328910,609979,251172
$1,644:17948695,15643183
(1,644:17948695,15643183:328910,609979,251172
(1,644:17948695,15061908:328910,28704,832447
x1,644:18277605,15061908
)
v1,644:18277605,15643183:0,609974,251165
h1,644:18277605,15643183:0,0,0
)
$1,644:18277605,15643183
)
(1,646:18277605,15643183:648844,492366,0
(1,644:18277605,15643183:648844,492366,0
x1,644:18926449,15643183
)
)
x1,646:19556329,15643183
(1,646:19556329,15763734:639254,367730,0
x1,646:19908862,15763734
(1,646:19986232,15614458:176583,218454,0
x1,646:20130047,15614458
)
)
x1,646:20474658,15643183
g1,646:20673993,15643183
x1,646:21391614,15643183
g1,646:21590949,15643183
(1,646:21590949,15643183:648844,492366,0
(1,644:21590949,15643183:648844,492366,0
x1,644:22239793,15643183
)
)
x1,646:22869673,15643183
(1,646:22869673,15763734:639254,367730,0
x1,646:23222206,15763734
(1,646:23299576,15614458:176583,218454,0
x1,646:23443391,15614458
)
)
x1,646:24226876,15643183
[1,646:24226876,15829430:639254,708281,0
(1,646:24226876,15346884:525508,225735,0
x1,646:24719616,15346884
)
(1,646:24226876,15829430:639254,367730,0
x1,646:24579409,15829430
(1,646:24656779,15680154:176583,218454,0
x1,646:24800594,15680154
)
)
]
x1,646:25145205,15643183
(1,645:25145205,15643183:328910,609979,251172
$1,645:25145205,15643183
(1,645:25145205,15643183:328910,609979,251172
(1,645:25145205,15061908:328910,28704,832447
x1,645:25474115,15061908
)
v1,645:25474115,15643183:0,609974,251165
h1,645:25474115,15643183:0,0,0
)
$1,645:25474115,15643183
)
x1,645:25673454,15643183
)
(1,649:4475220,17123179:31307997,663902,179404
x1,649:6002156,17123179
x1,647:8099202,17123179
k1,647:8423014,17123179:323812
x1,647:9339973,17123179
k1,647:9663784,17123179:323811
x1,647:11059157,17123179
k1,647:11382969,17123179:323812
x1,647:12319863,17123179
x1,647:12901931,17123179
k1,647:13225743,17123179:323812
x1,647:13983231,17123179
k1,647:14307043,17123179:323812
x1,647:18263921,17123179
k1,647:18587732,17123179:323811
x1,647:18986410,17123179
x1,647:19604361,17123179
x1,647:20102707,17123179
x1,647:21119334,17123179
k1,647:21443146,17123179:323812
$1,647:21443146,17123179
x1,647:22049187,17123179
x1,647:22899416,17123179
(1,647:22899416,17234263:470408,358263,0
x1,647:23307656,17234263
)
x1,647:23569163,17123179
k1,647:23688764,17123179:119601
x1,647:24298242,17123179
(1,647:24298242,17234263:470408,358263,0
x1,647:24706482,17234263
)
x1,647:25047725,17123179
(1,647:25047725,16862761:369919,225735,0
x1,647:25366065,16862761
)
$1,647:25417644,17123179
k1,647:25741456,17123179:323812
x1,647:26897622,17123179
k1,647:27221434,17123179:323812
$1,647:27221434,17123179
x1,647:27827475,17123179
x1,647:28677704,17123179
(1,647:28677704,17243730:646991,367730,0
x1,647:29085944,17243730
(1,647:29115344,17094454:176583,218454,0
x1,647:29259159,17094454
)
)
x1,647:29524034,17123179
k1,647:29643635,17123179:119601
x1,647:30253113,17123179
(1,647:30253113,17243730:646991,367730,0
x1,647:30661353,17243730
(1,647:30690753,17094454:176583,218454,0
x1,647:30834568,17094454
)
)
x1,647:31179179,17123179
(1,647:31179179,16862761:546502,403484,0
x1,647:31497519,16862761
(1,647:31516330,16677731:176583,218454,0
x1,647:31660145,16677731
)
)
$1,647:31725681,17123179
x1,647:31925020,17123179
k1,647:32269982,17123179:344962
x1,647:34701917,17123179
k1,647:35025729,17123179:323812
x1,647:35424407,17123179
x1,647:35783217,17123179
k1,647:35783217,17123179:0
)
(1,649:4475220,18085752:31307997,717633,179404
(1,647:4475220,18085752:1235902,490372,0
x1,647:5711122,18085752
)
[1,647:5711122,18263159:783924,818511,0
(1,647:5711122,17802911:470408,358263,0
x1,647:6119362,17802911
)
(1,647:5711122,18263159:783924,225735,0
x1,647:6462278,18263159
)
]
$1,647:6495046,18085752
x1,647:6694385,18085752
k1,647:7302678,18085752:608293
x1,647:8259506,18085752
k1,647:8595163,18085752:335657
x1,647:9591858,18085752
k1,647:9927515,18085752:335657
x1,647:11564088,18085752
k1,647:11899744,18085752:335656
x1,647:13653927,18085752
k1,647:14013696,18085752:359769
x1,647:14531977,18085752
x1,647:14830984,18085752
k1,647:15166641,18085752:335657
x1,647:15924129,18085752
x1,647:16282939,18085752
x1,647:16581946,18085752
k1,647:16917603,18085752:335657
x1,647:17914298,18085752
k1,647:18249954,18085752:335656
x1,647:20396835,18085752
k1,647:20732492,18085752:335657
x1,647:25562475,18085752
k1,647:25898132,18085752:335657
$1,648:25898132,18085752
[1,648:25898132,18085752:789383,633892,0
(1,648:25898132,18085752:789383,490372,0
x1,648:26687515,18085752
)
]
$1,648:26687515,18085752
k1,648:27023172,18085752:335657
x1,648:28783335,18085752
k1,648:29391628,18085752:608293
$1,648:29391628,18085752
[1,648:29391628,18085752:789383,633892,0
(1,648:29391628,18085752:789383,490372,0
x1,648:30181011,18085752
)
]
(1,648:30181011,17659391:183865,291272,0
x1,648:30332108,17659391
)
$1,648:30364876,18085752
x1,648:30643951,18085752
k1,648:30979608,18085752:335657
x1,648:32436776,18085752
k1,648:32772432,18085752:335656
x1,648:33769127,18085752
k1,648:34104784,18085752:335657
x1,648:35783217,18085752
k1,648:35783217,18085752:0
)
(1,649:4475220,18994594:31307997,663902,179404
x1,649:5081261,18994594
x1,648:5931490,18994594
(1,648:5931490,19105678:470408,358263,0
x1,648:6339730,19105678
)
x1,648:6601237,18994594
k1,648:6720838,18994594:119601
x1,648:7330316,18994594
(1,648:7330316,19105678:470408,358263,0
x1,648:7738556,19105678
)
x1,648:8079799,18994594
(1,648:8079799,18734176:369919,225735,0
x1,648:8398139,18734176
)
$1,648:8449718,18994594
k1,648:8753374,18994594:303656
x1,648:10513537,18994594
k1,648:11025827,18994594:512290
$1,648:11025827,18994594
x1,648:11631868,18994594
x1,648:12482097,18994594
(1,648:12482097,19115145:646991,367730,0
x1,648:12890337,19115145
(1,648:12919737,18965869:176583,218454,0
x1,648:13063552,18965869
)
)
x1,648:13328427,18994594
k1,648:13448028,18994594:119601
x1,648:14057506,18994594
(1,648:14057506,19115145:646991,367730,0
x1,648:14465746,19115145
(1,648:14495146,18965869:176583,218454,0
x1,648:14638961,18965869
)
)
x1,648:14983572,18994594
(1,648:14983572,18734176:546502,403484,0
x1,648:15301912,18734176
(1,648:15320723,18549146:176583,218454,0
x1,648:15464538,18549146
)
)
$1,648:15530074,18994594
x1,648:15809149,18994594
k1,648:16112805,18994594:303656
x1,648:16750690,18994594
k1,648:17054346,18994594:303656
x1,648:18051041,18994594
k1,648:18354697,18994594:303656
x1,648:19530796,18994594
x1,648:19889606,18994594
x1,648:20188613,18994594
k1,648:20492268,18994594:303655
x1,648:22766725,18994594
k1,648:23070381,18994594:303656
$1,648:23070381,18994594
x1,648:23676422,18994594
x1,648:24526651,18994594
(1,648:24526651,19105678:462671,358263,0
x1,648:24879184,19105678
)
x1,648:25188661,18994594
k1,648:25308262,18994594:119601
x1,648:25917740,18994594
(1,648:25917740,19105678:462671,358263,0
x1,648:26270273,19105678
)
x1,648:26659486,18994594
$1,648:26659486,18994594
k1,648:26963142,18994594:303656
x1,648:28723305,18994594
k1,648:29235596,18994594:512291
$1,648:29235596,18994594
x1,648:29841637,18994594
x1,648:30691866,18994594
(1,648:30691866,19115145:639254,367730,0
x1,648:31044399,19115145
(1,648:31121769,18965869:176583,218454,0
x1,648:31265584,18965869
)
)
x1,648:31530459,18994594
k1,648:31650060,18994594:119601
x1,648:32259538,18994594
(1,648:32259538,19115145:639254,367730,0
x1,648:32612071,19115145
(1,648:32689441,18965869:176583,218454,0
x1,648:32833256,18965869
)
)
x1,648:33177867,18994594
$1,648:33177867,18994594
x1,648:33656281,18994594
k1,648:34168571,18994594:512290
x1,648:35783217,18994594
k1,648:35783217,18994594:0
)
(1,649:4475220,19846562:31307997,498346,139537
x1,649:6073918,19846562
g1,648:6313124,19846562
x1,648:7194202,19846562
g1,648:7433408,19846562
x1,648:8430103,19846562
g1,648:8669309,19846562
x1,648:9187590,19846562
x1,648:9486597,19846562
g1,648:9725803,19846562
x1,648:10881969,19846562
g1,648:11121175,19846562
x1,648:11759060,19846562
g1,648:11998266,19846562
x1,648:13036822,19846562
x1,648:13395632,19846562
x1,648:13694639,19846562
k1,649:35783217,19846562:22088578
g1,649:35783217,19846562
)
(1,651:4475220,21324680:31307997,551690,139537
(1,650:4475220,21324680:0,0,0
(1,650:4475220,20472712:0,0,0
)
)
x1,650:7704486,21324680
k1,649:4475220,21324680:0
k1,649:8033009,21324680:328523
x1,649:9087503,21324680
x1,649:9316741,21324680
k1,649:9669883,21324680:353142
x1,649:10119986,21324680
k1,650:9669883,21324680:-36679
x1,650:10651816,21324680
k1,650:10951312,21324680:299496
$1,650:10951312,21324680
x1,650:11412781,21324680
x1,650:11632054,21324680
k1,650:11751655,21324680:119601
x1,650:12213124,21324680
(1,650:12312794,21064262:183865,291272,0
x1,650:12463891,21064262
)
x1,650:12695998,21324680
k1,650:12815599,21324680:119601
x1,650:13345342,21324680
$1,650:13386704,21324680
k1,650:13686201,21324680:299497
x1,650:14823222,21324680
k1,650:15122718,21324680:299496
$1,650:15122718,21324680
x1,650:15652461,21324680
(1,650:15693823,21064262:183865,291272,0
x1,650:15844920,21064262
)
$1,650:15877688,21324680
k1,650:16177184,21324680:299496
x1,650:16507286,21324680
x1,650:16800709,21324680
k1,650:17100206,21324680:299497
x1,650:17760412,21324680
k1,650:18059908,21324680:299496
x1,650:18756791,21324680
x1,650:19967165,21324680
k1,650:20425518,21324680:458353
x1,650:22259421,21324680
k1,650:22569605,21324680:310184
x1,650:23459048,21324680
k1,650:23758544,21324680:299496
x1,650:24877225,21324680
k1,650:25176722,21324680:299497
x1,650:25506824,21324680
x1,650:26973946,21324680
x1,650:27835878,21324680
x1,650:28165980,21324680
k1,650:28465476,21324680:299496
x1,650:29767547,21324680
k1,650:30067043,21324680:299496
x1,650:30369637,21324680
x1,650:30663060,21324680
x1,650:32827063,21324680
k1,650:33126560,21324680:299497
x1,650:33759256,21324680
x1,650:34841259,21324680
k1,650:35140755,21324680:299496
$1,650:35140755,21324680
(1,650:35140755,21324680:642462,492366,0
(1,650:35140755,21324680:642462,492366,0
x1,650:35783217,21324680
)
)
$1,650:35783217,21324680
k1,651:35783217,21324680:0
)
(1,651:4475220,22176648:31307997,498346,139537
x1,651:5172103,22176648
x1,651:6309123,22176648
x1,650:6639225,22176648
g1,650:6895971,22176648
x1,650:8225550,22176648
g1,650:8482296,22176648
$1,650:8482296,22176648
x1,650:8960710,22176648
$1,650:8960710,22176648
x1,650:9180778,22176648
g1,650:9437524,22176648
x1,650:10244441,22176648
g1,650:10501187,22176648
x1,650:11894953,22176648
k1,651:35783217,22176648:23888264
g1,651:35783217,22176648
)
(1,653:16101460,23449648:8055518,717633,177407
(1,653:16101460,23449648:1235902,490372,0
x1,653:17337362,23449648
)
[1,653:17337362,23627055:525508,831969,0
(1,653:17337362,23153349:462671,358263,0
x1,653:17689895,23153349
)
(1,653:17337362,23627055:525508,225735,0
x1,653:17830102,23627055
)
]
g1,653:18022338,23449648
x1,653:18381148,23449648
g1,653:18540616,23449648
[1,653:18540616,23449648:789383,633892,0
(1,653:18540616,23449648:789383,490372,0
x1,653:19329999,23449648
)
]
g1,653:19529334,23449648
x1,653:20087484,23449648
g1,653:20286819,23449648
[1,653:20286819,23449648:789383,633892,0
(1,653:20286819,23449648:789383,490372,0
x1,653:21076202,23449648
)
]
(1,653:21076202,23023287:183865,291272,0
x1,653:21227299,23023287
)
g1,653:21419535,23449648
x1,653:21778345,23449648
g1,653:21937813,23449648
(1,653:21937813,23449648:1235902,490372,0
x1,653:23173715,23449648
)
[1,653:23173715,23627055:783924,831969,0
(1,653:23173715,23153349:470408,358263,0
x1,653:23581955,23153349
)
(1,653:23173715,23627055:783924,225735,0
x1,653:23924871,23627055
)
]
x1,653:24156978,23449648
)
(1,655:4475220,24801002:31307997,538214,179404
x1,655:5951512,24801002
x1,654:6244935,24801002
g1,654:6501681,24801002
$1,654:6501681,24801002
x1,654:6835823,24801002
g1,654:7035158,24801002
x1,654:7593308,24801002
g1,654:7792643,24801002
x1,654:8151453,24801002
$1,654:8151453,24801002
g1,654:8408199,24801002
x1,654:8848335,24801002
g1,654:9105081,24801002
$1,654:9105081,24801002
x1,654:9634824,24801002
x1,654:10496465,24801002
$1,654:10596135,24801002
g1,654:10852881,24801002
x1,654:11366374,24801002
g1,654:11623120,24801002
x1,654:12714293,24801002
x1,654:13851313,24801002
x1,654:14584874,24801002
x1,654:14914976,24801002
g1,654:15171722,24801002
x1,654:16308743,24801002
g1,654:16565489,24801002
$1,654:16565489,24801002
x1,654:16899631,24801002
g1,654:17098966,24801002
x1,654:17657116,24801002
g1,654:17856451,24801002
x1,654:18070574,24801002
$1,654:18084695,24801002
g1,654:18341441,24801002
x1,654:18781577,24801002
g1,654:19038323,24801002
$1,654:19038323,24801002
x1,654:19568066,24801002
x1,654:20429707,24801002
$1,654:20529377,24801002
g1,654:20786123,24801002
x1,654:21299616,24801002
g1,654:21556362,24801002
x1,654:22950128,24801002
x1,654:23518637,24801002
g1,654:23775383,24801002
x1,654:24077977,24801002
x1,654:25214997,24801002
x1,654:25948558,24801002
x1,654:26498728,24801002
k1,655:35783217,24801002:9284489
g1,655:35783217,24801002
)
(1,658:4475220,26651636:31307997,538214,179404
(1,657:4475220,26651636:2217396,498346,139537
g1,657:4475220,26651636
g1,657:4475220,26651636
g1,657:4147540,26651636
(1,657:4147540,26651636:2217396,498346,139537
g1,657:4475220,26651636
x1,657:5264596,26651636
x1,657:5594698,26651636
x1,657:6364936,26651636
)
g1,657:6692616,26651636
)
x1,657:7430170,26651636
x1,657:7689309,26651636
k1,657:7998698,26651636:309389
x1,657:8596715,26651636
x1,657:9892419,26651636
k1,657:10201808,26651636:309389
x1,657:11198503,26651636
k1,657:11507892,26651636:309389
x1,657:12546448,26651636
x1,657:13144465,26651636
k1,657:13453855,26651636:309390
x1,657:14051872,26651636
x1,657:14669822,26651636
k1,657:14979211,26651636:309389
x1,657:15258286,26651636
x1,657:15756632,26651636
x1,657:16095507,26651636
k1,657:16404896,26651636:309389
x1,657:18204927,26651636
k1,657:18734417,26651636:529490
x1,657:19392235,26651636
k1,657:19701624,26651636:309389
x1,657:20698319,26651636
k1,657:21007709,26651636:309390
x1,657:22249591,26651636
k1,657:22558980,26651636:309389
x1,657:24075950,26651636
k1,657:24402884,26651636:326934
x1,657:24921165,26651636
x1,657:25220172,26651636
k1,657:25529561,26651636:309389
x1,657:26605991,26651636
x1,657:28087079,26651636
k1,657:28396469,26651636:309390
x1,657:29393164,26651636
k1,657:29702553,26651636:309389
x1,657:30400240,26651636
x1,657:31396935,26651636
x1,657:32636823,26651636
k1,657:32946212,26651636:309389
$1,657:32946212,26651636
x1,657:33475955,26651636
x1,657:34337596,26651636
$1,657:34437266,26651636
k1,657:34746655,26651636:309389
x1,657:35544011,26651636
x1,657:35783217,26651636
k1,658:35783217,26651636:0
)
(1,658:4475220,27503604:31307997,498346,139537
x1,658:5713115,27503604
x1,658:5912454,27503604
x1,658:7228091,27503604
k1,657:7593162,27503604:365071
x1,657:8829063,27503604
k1,657:9083645,27503604:254582
x1,657:10004590,27503604
x1,657:11160756,27503604
k1,657:11415339,27503604:254583
x1,657:12732970,27503604
k1,657:12987552,27503604:254582
x1,657:14546382,27503604
k1,657:14800965,27503604:254583
x1,657:16196338,27503604
k1,657:16450921,27503604:254583
x1,657:17447616,27503604
k1,657:17702198,27503604:254582
x1,657:18340083,27503604
x1,657:19755391,27503604
k1,657:20009974,27503604:254583
x1,657:21247869,27503604
x1,657:21447208,27503604
x1,657:22563506,27503604
k1,657:22818088,27503604:254582
x1,657:24297182,27503604
k1,657:24662253,27503604:365071
x1,657:25180534,27503604
x1,657:25479541,27503604
k1,657:25734124,27503604:254583
x1,657:26132802,27503604
x1,657:26471678,27503604
x1,657:27428505,27503604
k1,657:27683087,27503604:254582
x1,657:29277799,27503604
k1,657:29536226,27503604:258427
x1,657:30333582,27503604
k1,657:30588164,27503604:254582
x1,657:31269903,27503604
k1,657:31524486,27503604:254583
x1,657:32124496,27503604
x1,657:33200926,27503604
k1,657:33455508,27503604:254582
x1,657:34771146,27503604
k1,657:35025729,27503604:254583
x1,657:35783217,27503604
k1,657:35783217,27503604:0
)
(1,658:4475220,28355572:31307997,538214,179404
x1,658:5115098,28355572
x1,658:5713115,28355572
x1,658:7291881,28355572
g1,657:7531087,28355572
$1,657:7531087,28355572
x1,657:7944549,28355572
g1,657:8143884,28355572
x1,657:8622298,28355572
g1,657:8821633,28355572
x1,657:9427674,28355572
x1,657:10277903,28355572
(1,657:10277903,28466656:470408,358263,0
x1,657:10686143,28466656
)
x1,657:10947650,28355572
g1,657:11067251,28355572
x1,657:11676729,28355572
(1,657:11676729,28466656:470408,358263,0
x1,657:12084969,28466656
)
x1,657:12426212,28355572
(1,657:12426212,28095154:369919,225735,0
x1,657:12744552,28095154
)
$1,657:12796131,28355572
g1,657:13035337,28355572
x1,657:14111767,28355572
g1,657:14350973,28355572
x1,657:14749651,28355572
x1,657:15088527,28355572
g1,657:15327733,28355572
x1,657:16605496,28355572
x1,657:17602191,28355572
g1,657:17841397,28355572
x1,657:18483268,28355572
k1,658:35783216,28355572:17299948
g1,658:35783216,28355572
)
(1,661:13403210,30002496:13452018,753503,1135666
x1,661:13816672,30002496
g1,661:14016007,30002496
x1,661:14574157,30002496
g1,661:14773492,30002496
[1,661:14773492,30002496:2740078,753503,1117629
(1,661:14773492,30002496:2740078,753503,394696
k1,661:15625250,30002496:851758
(1,661:15625250,29320755:1036563,71762,1076437
x1,661:16661813,29320755
)
k1,661:17513570,30002496:851757
)
(1,661:14773492,30917291:2740078,400496,131072
x1,661:15938152,30917291
(1,661:15938152,30982827:283988,182955,0
x1,661:16189372,30982827
)
x1,661:16438776,30917291
(1,661:16438776,30917291:446741,359720,0
(1,659:16438776,30917291:446741,359720,0
x1,659:16885517,30917291
)
)
x1,661:17102153,30917291
(1,661:17102153,30768015:411417,251220,54612
x1,661:17480802,30768015
)
)
]
g1,661:17633171,30002496
[1,661:17633171,30002496:3538788,753503,1135666
(1,661:17633171,30002496:3538788,753503,394696
k1,661:18884284,30002496:1251113
(1,661:18884284,29320755:1036563,71762,1076437
x1,661:19920847,29320755
)
k1,661:21171959,30002496:1251112
)
(1,661:17633171,30910011:3538788,393216,156389
x1,661:18145694,30910011
(1,661:18145694,30989941:207986,260518,0
x1,661:18320912,30989941
)
x1,661:18804307,30910011
(1,661:18804307,30989941:256731,260518,76459
x1,661:19005466,30989941
)
x1,661:19973367,30910011
(1,661:19973367,30975547:327680,169300,76459
x1,661:20268279,30975547
)
x1,661:20925923,30910011
x1,661:21171959,30910011
)
]
g1,661:21291560,30002496
x1,661:21750622,30002496
(1,661:21750622,30110138:367885,225735,101945
x1,661:22085739,30110138
)
x1,661:22776908,30002496
(1,661:22776908,30110138:222426,346600,0
x1,661:22966566,30110138
)
x1,661:23198673,30002496
g1,661:23318274,30002496
x1,661:23697600,30002496
(1,661:23697600,30110138:288266,346600,101945
x1,661:23922882,30110138
)
x1,661:24524082,30002496
(1,661:24524082,30243922:2131807,488605,250761
x1,661:24819969,30243922
(1,661:24819969,30323852:207986,260518,0
x1,661:24995187,30323852
)
x1,661:25347842,30243922
(1,661:25347842,30309458:327680,169300,76459
x1,661:25642754,30309458
)
x1,661:25971409,30243922
[1,661:25971409,30418224:651712,662907,76459
(1,661:25971409,30008722:651712,253405,54612
x1,661:26590353,30008722
)
(1,661:25971409,30418224:256731,260518,76459
x1,661:26172568,30418224
)
]
)
x1,661:26855228,30002496
)
(1,663:4475220,32390392:31307997,538214,209587
x1,663:6311131,32390392
g1,662:6550337,32390392
x1,662:7547031,32390392
x1,662:7925774,32390392
g1,662:8164980,32390392
$1,662:8164980,32390392
x1,662:8624042,32390392
(1,662:8624042,32498034:367885,225735,101945
x1,662:8959159,32498034
)
x1,662:9650328,32390392
(1,662:9650328,32498034:222426,346600,0
x1,662:9839986,32498034
)
x1,662:10072093,32390392
g1,662:10191694,32390392
x1,662:10571020,32390392
(1,662:10571020,32498034:288266,346600,101945
x1,662:10796302,32498034
)
x1,662:11138361,32390392
g1,662:11337696,32390392
x1,662:11816110,32390392
g1,662:12015445,32390392
x1,662:12389040,32390392
$1,662:12411631,32390392
x1,662:12610970,32390392
g1,662:12929911,32390392
x1,662:14564490,32390392
k1,663:35783218,32390392:21218728
g1,663:35783218,32390392
)
(1,667:10587880,34067498:25195337,753503,1135666
(1,667:10587880,34067498:19082678,753503,1135666
h1,667:10587880,34067498:0,0,0
(1,663:10587880,34067498:0,0,0
$1,663:10587880,34067498
(1,663:10587880,33215530:0,0,0
)
$1,663:10587880,34067498
)
h1,667:10587880,34067498:0,0,0
x1,667:10866955,34067498
(1,667:10866955,34067498:1235902,490372,0
x1,667:12102857,34067498
)
[1,667:12102857,34244905:525508,831969,0
(1,667:12102857,33771199:462671,358263,0
x1,667:12455390,33771199
)
(1,667:12102857,34244905:525508,225735,0
x1,667:12595597,34244905
)
]
g1,667:12787833,34067498
x1,667:13146643,34067498
g1,667:13306111,34067498
(1,667:13306111,34067498:789383,633892,0
[1,667:13306111,34067498:789383,633892,0
(1,667:13306111,34067498:789383,490372,0
x1,667:14095494,34067498
)
]
)
x1,667:15346181,34067498
g1,667:15545516,34067498
x1,667:16103666,34067498
g1,667:16303001,34067498
[1,667:16303001,34067498:3538788,753503,1135666
(1,667:16303001,34067498:3538788,753503,394696
k1,667:17554114,34067498:1251113
(1,667:17554114,33385757:1036563,71762,1076437
x1,667:18590677,33385757
)
k1,667:19841789,34067498:1251112
)
(1,667:16303001,34975013:3538788,393216,156389
x1,667:16815524,34975013
(1,667:16815524,35054943:207986,260518,0
x1,667:16990742,35054943
)
x1,667:17474137,34975013
(1,667:17474137,35054943:256731,260518,76459
x1,667:17675296,35054943
)
x1,667:18643197,34975013
(1,667:18643197,35040549:327680,169300,76459
x1,667:18938109,35040549
)
x1,667:19595753,34975013
x1,667:19841789,34975013
)
]
g1,667:19961390,34067498
x1,667:20420452,34067498
(1,667:20420452,34175140:367885,225735,101945
x1,667:20755569,34175140
)
x1,667:21446738,34067498
(1,667:21446738,34175140:222426,346600,0
x1,667:21636396,34175140
)
x1,667:21868503,34067498
g1,667:21988104,34067498
x1,667:22367430,34067498
(1,667:22367430,34175140:288266,346600,101945
x1,667:22592712,34175140
)
x1,667:23213846,34067498
(1,667:23213846,34067498:1235902,490372,0
x1,667:24449748,34067498
)
[1,667:24449748,34244905:525508,831969,0
(1,667:24449748,33771199:462671,358263,0
x1,667:24802281,33771199
)
(1,667:24449748,34244905:525508,225735,0
x1,667:24942488,34244905
)
]
g1,667:25134724,34067498
x1,667:25493534,34067498
g1,667:25653002,34067498
(1,667:25653002,34067498:789383,633892,0
[1,667:25653002,34067498:789383,633892,0
(1,667:25653002,34067498:789383,490372,0
x1,667:26442385,34067498
)
]
)
x1,667:27259676,34067498
(1,667:27259676,34308924:2131807,488605,250761
x1,667:27555563,34308924
(1,667:27555563,34388854:207986,260518,0
x1,667:27730781,34388854
)
x1,667:28083436,34308924
(1,667:28083436,34374460:327680,169300,76459
x1,667:28378348,34374460
)
x1,667:28707003,34308924
[1,667:28707003,34483226:651712,662907,76459
(1,667:28707003,34073724:651712,253405,54612
x1,667:29325947,34073724
)
(1,667:28707003,34483226:256731,260518,76459
x1,667:28908162,34483226
)
]
)
x1,667:29670558,34067498
)
(1,667:34308108,34067498:1475109,538214,179404
(1,667:34308108,34067498:1475109,538214,179404
x1,667:35504142,34067498
x1,667:35783217,34067498
)
)
)
(1,669:4475220,36415527:31307997,498346,0
x1,669:5631386,36415527
k1,669:35783218,36415527:30151832
g1,669:35783218,36415527
)
(1,672:10083752,37617788:25699465,753503,1135666
(1,672:10083752,37617788:20090934,753503,1135666
h1,672:10083752,37617788:0,0,0
(1,669:10083752,37617788:0,0,0
$1,669:10083752,37617788
(1,669:10083752,36765820:0,0,0
)
$1,669:10083752,37617788
)
h1,672:10083752,37617788:0,0,0
x1,672:10362827,37617788
(1,672:10362827,37617788:789383,633892,0
[1,672:10362827,37617788:789383,633892,0
(1,672:10362827,37617788:789383,490372,0
x1,672:11152210,37617788
)
]
)
(1,672:11152210,37191427:183865,291272,0
x1,672:11303307,37191427
)
g1,672:11495543,37617788
x1,672:11854353,37617788
g1,672:12013821,37617788
(1,672:12013821,37617788:1235902,490372,0
x1,672:13249723,37617788
)
[1,672:13249723,37795195:783924,831969,0
(1,672:13249723,37321489:470408,358263,0
x1,672:13657963,37321489
)
(1,672:13249723,37795195:783924,225735,0
x1,672:14000879,37795195
)
]
x1,672:15284334,37617788
g1,672:15483669,37617788
x1,672:16041819,37617788
g1,672:16241154,37617788
[1,672:16241154,37617788:2740078,753503,1117629
(1,672:16241154,37617788:2740078,753503,394696
k1,672:17092912,37617788:851758
(1,672:17092912,36936047:1036563,71762,1076437
x1,672:18129475,36936047
)
k1,672:18981232,37617788:851757
)
(1,672:16241154,38532583:2740078,400496,131072
x1,672:17405814,38532583
(1,672:17405814,38598119:283988,182955,0
x1,672:17657034,38598119
)
x1,672:17906438,38532583
(1,672:17906438,38532583:446741,359720,0
(1,671:17906438,38532583:446741,359720,0
x1,671:18353179,38532583
)
)
x1,672:18569815,38532583
(1,672:18569815,38383307:411417,251220,54612
x1,672:18948464,38383307
)
)
]
g1,672:19100833,37617788
[1,672:19100833,37617788:3715371,753503,1135666
(1,672:19100833,37617788:3715371,753503,394696
k1,672:20440237,37617788:1339404
(1,672:20440237,36936047:1036563,71762,1076437
x1,672:21476800,36936047
)
k1,672:22816204,37617788:1339404
)
(1,672:19100833,38525303:3715371,393216,156389
x1,672:19613356,38525303
(1,672:19613356,38605233:207986,260518,0
x1,672:19788574,38605233
)
x1,672:20271969,38525303
(1,672:20271969,38605233:256731,260518,76459
x1,672:20473128,38605233
)
x1,672:21441029,38525303
(1,672:21441029,38590839:327680,169300,76459
x1,672:21735941,38590839
)
x1,672:22393585,38525303
(1,672:22422985,38376027:176583,218454,0
x1,672:22566800,38376027
)
x1,672:22816204,38525303
)
]
g1,672:22935805,37617788
x1,672:23394867,37617788
(1,672:23394867,37725430:367885,225735,101945
x1,672:23729984,37725430
)
x1,672:24421153,37617788
(1,672:24421153,37725430:222426,346600,0
x1,672:24610811,37725430
)
x1,672:24842918,37617788
g1,672:24962519,37617788
x1,672:25341845,37617788
(1,672:25341845,37725430:288266,346600,101945
x1,672:25567127,37725430
)
x1,672:25909186,37617788
(1,672:25909186,37617788:789383,633892,0
[1,672:25909186,37617788:789383,633892,0
(1,672:25909186,37617788:789383,490372,0
x1,672:26698569,37617788
)
]
)
(1,672:26698569,37191427:183865,291272,0
x1,672:26849666,37191427
)
x1,672:27420650,37617788
(1,672:27420650,37859214:2275622,488605,250761
x1,672:27716537,37859214
[1,672:27716537,38033516:207986,573344,0
(1,672:27716537,37678626:176583,218454,0
x1,672:27860352,37678626
)
(1,672:27716537,38033516:207986,260518,0
x1,672:27891755,38033516
)
]
x1,672:28244410,37859214
[1,672:28244410,37990286:327680,498802,76459
(1,672:28263221,37709938:176583,218454,0
x1,672:28407036,37709938
)
(1,672:28244410,37990286:327680,169300,76459
x1,672:28539322,37990286
)
]
x1,672:28867977,37859214
[1,672:28867977,38033516:795527,662907,76459
(1,672:28867977,37624014:795527,253405,54612
x1,672:29630736,37624014
)
(1,672:28867977,38033516:256731,260518,76459
x1,672:29069136,38033516
)
]
)
x1,672:30174686,37617788
)
(1,672:34308108,37617788:1475109,538214,179404
(1,672:34308108,37617788:1475109,538214,179404
x1,672:35504142,37617788
x1,672:35783217,37617788
)
)
)
(1,674:4475220,39952268:31307997,633892,492187
x1,674:4943667,39952268
x1,673:5523742,39952268
k1,673:5769243,39952268:245501
x1,673:6765937,39952268
x1,673:7144680,39952268
k1,673:7390182,39952268:245502
$1,673:7390182,39952268
x1,673:7822583,39952268
k1,673:8032410,39952268:209827
x1,673:8510824,39952268
k1,673:8720651,39952268:209827
x1,673:9315179,39952268
(1,673:9315179,40059910:311300,243940,0
x1,673:9593711,40059910
)
x1,673:9905554,39952268
(1,673:9905554,39952268:574091,492366,0
(1,673:9905554,39952268:574091,492366,0
x1,673:10479645,39952268
)
)
x1,673:10758720,39952268
(1,673:10758720,39691850:466040,316760,54616
x1,673:11191992,39691850
)
$1,673:11224760,39952268
k1,673:11470261,39952268:245501
x1,673:12626427,39952268
k1,673:12871929,39952268:245502
$1,673:12871929,39952268
x1,673:13530330,39952268
(1,673:13530330,40059910:222426,346600,0
x1,673:13719988,40059910
)
x1,673:13952095,39952268
k1,673:14071696,39952268:119601
x1,673:14451022,39952268
(1,673:14451022,40059910:288266,346600,101945
x1,673:14676304,40059910
)
x1,673:15018363,39952268
k1,673:15228190,39952268:209827
x1,673:15706604,39952268
k1,673:15916431,39952268:209827
x1,673:16335790,39952268
(1,673:16335790,40059910:367885,225735,101945
x1,673:16670907,40059910
)
x1,673:17512493,39952268
x1,673:17832930,39952268
$1,673:17832930,39952268
x1,673:18032269,39952268
k1,673:18279344,39952268:247075
x1,673:18797625,39952268
x1,673:19096632,39952268
k1,673:19342134,39952268:245502
x1,673:20099622,39952268
x1,673:20458432,39952268
x1,673:20757439,39952268
k1,673:21002940,39952268:245501
$1,673:21002940,39952268
(1,673:21002940,39952268:789383,633892,0
[1,673:21002940,39952268:789383,633892,0
(1,673:21002940,39952268:789383,490372,0
x1,673:21792323,39952268
)
]
)
x1,673:22330539,39952268
(1,673:22330539,40193694:2131807,488605,250761
x1,673:22626426,40193694
(1,673:22626426,40273624:207986,260518,0
x1,673:22801644,40273624
)
x1,673:23154299,40193694
(1,673:23154299,40259230:327680,169300,76459
x1,673:23449211,40259230
)
x1,673:23777866,40193694
[1,673:23777866,40367996:651712,662907,76459
(1,673:23777866,39958494:651712,253405,54612
x1,673:24396810,39958494
)
(1,673:23777866,40367996:256731,260518,76459
x1,673:23979025,40367996
)
]
)
x1,673:24741421,39952268
k1,673:24951248,39952268:209827
x1,673:25509398,39952268
k1,673:25719225,39952268:209827
x1,673:26078035,39952268
(1,673:26078035,40193694:5093213,488605,250761
x1,673:26512107,40193694
(1,673:26512107,40281804:401224,268698,0
x1,673:26816848,40281804
)
x1,673:27754479,40193694
(1,673:27754479,40281804:407595,268698,0
x1,673:28108281,40281804
)
x1,673:28457961,40193694
(1,673:28457961,40273624:207986,260518,0
x1,673:28633179,40273624
)
x1,673:28985834,40193694
(1,673:28985834,40259230:327680,169300,76459
x1,673:29280746,40259230
)
x1,673:29609401,40193694
[1,673:29609401,40367996:651712,662907,76459
(1,673:29609401,39958494:651712,253405,54612
x1,673:30228345,39958494
)
(1,673:29609401,40367996:256731,260518,76459
x1,673:29810560,40367996
)
]
x1,673:30730885,40193694
(1,673:30730885,40281804:407595,268698,0
x1,673:31084687,40281804
)
)
$1,673:31171248,39952268
x1,673:31370587,39952268
k1,673:31708415,39952268:337828
x1,673:33342994,39952268
k1,673:33588495,39952268:245501
x1,673:35783217,39952268
k1,673:35783217,39952268:0
)
(1,674:4475220,41048205:31307997,538214,179404
x1,674:6867287,41048205
x1,673:8964333,41048205
g1,673:9203539,41048205
x1,673:9482614,41048205
x1,673:10399573,41048205
x1,673:10678648,41048205
g1,673:10917854,41048205
x1,673:11854748,41048205
x1,673:12436816,41048205
k1,674:35783216,41048205:23346400
g1,674:35783216,41048205
)
(1,676:8048578,42695129:27734639,753503,1135666
(1,676:8048578,42695129:24161281,753503,1135666
h1,676:8048578,42695129:0,0,0
(1,674:8048578,42695129:0,0,0
$1,674:8048578,42695129
(1,674:8048578,41843161:0,0,0
)
$1,674:8048578,42695129
)
h1,676:8048578,42695129:0,0,0
x1,676:8658056,42695129
(1,676:8658056,42806213:470408,358263,0
x1,676:9066296,42806213
)
x1,676:9507790,42695129
(1,676:9507790,42802771:222426,346600,0
x1,676:9697448,42802771
)
x1,676:10139278,42695129
(1,676:10139278,42802771:367885,225735,101945
x1,676:10474395,42802771
)
x1,676:10886489,42695129
[1,676:10886489,42909366:744572,853907,101945
(1,676:10886489,42393334:744572,337875,54616
x1,676:11598293,42393334
)
(1,676:10886489,42909366:288266,346600,101945
x1,676:11111771,42909366
)
]
x1,676:12240539,42695129
(1,676:12240539,42806213:470408,358263,0
x1,676:12648779,42806213
)
g1,676:12870415,42695129
x1,676:13348829,42695129
g1,676:13508297,42695129
x1,676:14072524,42695129
(1,676:14072524,42806213:462671,358263,0
x1,676:14425057,42806213
)
g1,676:14734530,42695129
x1,676:15292680,42695129
g1,676:15492015,42695129
[1,676:15492015,42695129:2729915,753503,1117629
(1,676:15492015,42695129:2729915,753503,394696
k1,676:16398493,42695129:906478
(1,676:16398493,42013388:916960,71762,1076437
x1,676:17315453,42013388
)
k1,676:18221930,42695129:906477
)
(1,676:15492015,43609924:2729915,400496,131072
x1,676:16646512,43609924
(1,676:16646512,43675460:283988,182955,0
x1,676:16897732,43675460
)
x1,676:17147136,43609924
(1,676:17147136,43609924:446741,359720,0
(1,675:17147136,43609924:446741,359720,0
x1,675:17593877,43609924
)
)
x1,676:17810513,43609924
(1,676:17810513,43460648:411417,251220,54612
x1,676:18189162,43460648
)
)
]
g1,676:18341531,42695129
[1,676:18341531,42695129:3410414,753503,1135666
(1,676:18341531,42695129:3410414,753503,394696
k1,676:19588258,42695129:1246727
(1,676:19588258,42013388:916960,71762,1076437
x1,676:20505218,42013388
)
k1,676:21751945,42695129:1246727
)
(1,676:18341531,43602644:3410414,393216,156389
x1,676:18796467,43602644
(1,676:18796467,43682574:207986,260518,0
x1,676:18971685,43682574
)
x1,676:19397493,43602644
(1,676:19397493,43682574:256731,260518,76459
x1,676:19598652,43682574
)
x1,676:20566553,43602644
(1,676:20566553,43695123:322217,273067,0
x1,676:20856002,43695123
)
x1,676:21457939,43602644
x1,676:21751945,43602644
)
]
g1,676:21871546,42695129
x1,676:22481024,42695129
(1,676:22481024,42806213:470408,358263,0
x1,676:22889264,42806213
)
x1,676:23330758,42695129
(1,676:23330758,42802771:222426,346600,0
x1,676:23520416,42802771
)
x1,676:23962246,42695129
(1,676:23962246,42802771:367885,225735,101945
x1,676:24297363,42802771
)
x1,676:24709457,42695129
[1,676:24709457,42909366:744572,853907,101945
(1,676:24709457,42393334:744572,337875,54616
x1,676:25421261,42393334
)
(1,676:24709457,42909366:288266,346600,101945
x1,676:24934739,42909366
)
]
x1,676:26063507,42695129
(1,676:26063507,42806213:470408,358263,0
x1,676:26471747,42806213
)
g1,676:26693383,42695129
x1,676:27171797,42695129
g1,676:27331265,42695129
x1,676:27940743,42695129
(1,676:27940743,42806213:462671,358263,0
x1,676:28293276,42806213
)
x1,676:28711392,42695129
(1,676:28711392,42802771:222426,346600,0
x1,676:28901050,42802771
)
x1,676:29528099,42695129
(1,676:29528099,42812039:357722,364089,0
x1,676:29853053,42812039
)
x1,676:30193799,42695129
[1,676:30193799,42909366:744572,853907,101945
(1,676:30193799,42393334:744572,337875,54616
x1,676:30905603,42393334
)
(1,676:30193799,42909366:288266,346600,101945
x1,676:30419081,42909366
)
]
x1,676:31547849,42695129
(1,676:31547849,42806213:462671,358263,0
x1,676:31900382,42806213
)
x1,676:32209859,42695129
)
(1,676:34308108,42695129:1475109,538214,179404
(1,676:34308108,42695129:1475109,538214,179404
x1,676:35504142,42695129
x1,676:35783217,42695129
)
)
)
(1,677:4475220,45043157:31307997,498346,139537
x1,677:7287894,45043157
x1,676:7427430,45043157
k1,677:35783218,45043157:28355788
g1,677:35783218,45043157
)
(1,682:6290124,46650213:29493093,753503,1235864
(1,682:6290124,46650213:26203081,753503,1235864
h1,682:6290124,46650213:0,0,0
(1,677:6290124,46650213:0,0,0
$1,677:6290124,46650213
(1,677:6290124,45798245:0,0,0
)
$1,677:6290124,46650213
)
h1,682:6290124,46650213:0,0,0
x1,682:6899602,46650213
(1,682:6899602,46770764:646991,367730,0
x1,682:7307842,46770764
(1,682:7337242,46621488:176583,218454,0
x1,682:7481057,46621488
)
)
x1,682:7925919,46650213
[1,682:7925919,46827620:222426,764978,0
(1,682:7925919,46353914:183865,291272,0
x1,682:8077016,46353914
)
(1,682:7925919,46827620:222426,346600,0
x1,682:8115577,46827620
)
]
x1,682:8557407,46650213
[1,682:8557407,46827620:367885,764978,101945
(1,682:8583154,46353914:183865,291272,0
x1,682:8734251,46353914
)
(1,682:8557407,46827620:367885,225735,101945
x1,682:8892524,46827620
)
]
x1,682:9304618,46650213
[1,682:9304618,46864450:895669,853907,101945
(1,682:9304618,46348418:895669,337875,54616
x1,682:10167519,46348418
)
(1,682:9304618,46864450:288266,346600,101945
x1,682:9529900,46864450
)
]
x1,682:10809765,46650213
(1,682:10809765,46770764:646991,367730,0
x1,682:11218005,46770764
(1,682:11247405,46621488:176583,218454,0
x1,682:11391220,46621488
)
)
g1,682:11616224,46650213
x1,682:12094638,46650213
g1,682:12254106,46650213
x1,682:12818333,46650213
(1,682:12818333,46770764:639254,367730,0
x1,682:13170866,46770764
(1,682:13248236,46621488:176583,218454,0
x1,682:13392051,46621488
)
)
g1,682:13656922,46650213
x1,682:14215072,46650213
g1,682:14414407,46650213
[1,682:14414407,46650213:2713075,753503,1117629
(1,682:14414407,46650213:2713075,753503,394696
k1,682:15312465,46650213:898058
(1,682:15312465,45968472:916960,71762,1076437
x1,682:16229425,45968472
)
k1,682:17127482,46650213:898057
)
(1,682:14414407,47565008:2713075,400496,131072
x1,682:14688236,47565008
x1,682:15552064,47565008
(1,682:15552064,47630544:283988,182955,0
x1,682:15803284,47630544
)
x1,682:16052688,47565008
(1,682:16052688,47565008:446741,359720,0
(1,679:16052688,47565008:446741,359720,0
x1,679:16499429,47565008
)
)
x1,682:16716065,47565008
(1,682:16716065,47415732:411417,251220,54612
x1,682:17094714,47415732
)
)
]
g1,682:17247083,46650213
[1,682:17247083,46650213:3665456,753503,1235864
(1,682:17247083,46650213:3665456,753503,394696
k1,682:18621331,46650213:1374248
(1,682:18621331,45968472:916960,71762,1076437
x1,682:19538291,45968472
)
k1,682:20912539,46650213:1374248
)
(1,682:17247083,47563554:3665456,399042,250761
x1,682:17750351,47563554
[1,682:17750351,47737856:207986,573344,0
(1,682:17750351,47382966:176583,218454,0
x1,682:17894166,47382966
)
(1,682:17750351,47737856:207986,260518,0
x1,682:17925569,47737856
)
]
x1,682:18399709,47563554
[1,682:18399709,47737856:256731,573344,76459
(1,682:18399709,47382966:176583,218454,0
x1,682:18543524,47382966
)
(1,682:18399709,47737856:256731,260518,76459
x1,682:18600868,47737856
)
]
x1,682:19568769,47563554
(1,682:19568769,47629090:304012,169300,0
x1,682:19813162,47629090
)
x1,682:20441950,47563554
(1,682:20519320,47414278:176583,218454,0
x1,682:20663135,47414278
)
x1,682:20912539,47563554
)
]
g1,682:21032140,46650213
x1,682:21641618,46650213
(1,682:21641618,46770764:646991,367730,0
x1,682:22049858,46770764
(1,682:22079258,46621488:176583,218454,0
x1,682:22223073,46621488
)
)
x1,682:22667935,46650213
[1,682:22667935,46827620:222426,764978,0
(1,682:22667935,46353914:183865,291272,0
x1,682:22819032,46353914
)
(1,682:22667935,46827620:222426,346600,0
x1,682:22857593,46827620
)
]
x1,682:23299423,46650213
[1,682:23299423,46827620:367885,764978,101945
(1,682:23325170,46353914:183865,291272,0
x1,682:23476267,46353914
)
(1,682:23299423,46827620:367885,225735,101945
x1,682:23634540,46827620
)
]
x1,682:24046634,46650213
[1,682:24046634,46864450:895669,853907,101945
(1,682:24046634,46348418:895669,337875,54616
x1,682:24909535,46348418
)
(1,682:24046634,46864450:288266,346600,101945
x1,682:24271916,46864450
)
]
x1,682:25551781,46650213
(1,682:25551781,46770764:646991,367730,0
x1,682:25960021,46770764
(1,682:25989421,46621488:176583,218454,0
x1,682:26133236,46621488
)
)
g1,682:26358240,46650213
x1,682:26836654,46650213
g1,682:26996122,46650213
x1,682:27605600,46650213
(1,682:27605600,46770764:639254,367730,0
x1,682:27958133,46770764
(1,682:28035503,46621488:176583,218454,0
x1,682:28179318,46621488
)
)
x1,682:28618365,46650213
[1,682:28618365,46827620:222426,764978,0
(1,682:28618365,46353914:183865,291272,0
x1,682:28769462,46353914
)
(1,682:28618365,46827620:222426,346600,0
x1,682:28808023,46827620
)
]
x1,682:29435072,46650213
[1,682:29435072,46827620:340882,764978,0
(1,682:29455006,46353914:183865,291272,0
x1,682:29606103,46353914
)
(1,682:29435072,46827620:340882,225735,0
x1,682:29708901,46827620
)
]
x1,682:30149465,46650213
[1,682:30149465,46864450:895669,853907,101945
(1,682:30149465,46348418:895669,337875,54616
x1,682:31012366,46348418
)
(1,682:30149465,46864450:288266,346600,101945
x1,682:30374747,46864450
)
]
x1,682:31654612,46650213
(1,682:31654612,46770764:639254,367730,0
x1,682:32007145,46770764
(1,682:32084515,46621488:176583,218454,0
x1,682:32228330,46621488
)
)
x1,682:32493205,46650213
)
(1,682:34308108,46650213:1475109,538214,179404
(1,682:34308108,46650213:1475109,538214,179404
x1,682:35504142,46650213
x1,682:35783217,46650213
)
)
)
]
(1,689:4475220,48410365:31307997,0,0
h1,689:4475220,48410365:31307997,0,0
)
]
]
]
!54993
}12
!11
{13
[1,751:4736286,48410365:31046931,43674079,0
(1,751:4736286,4736286:0,0,0
[1,751:0,4736286:0,0,0
(1,751:0,0:0,0,0
(1,751:0,4736286:0,0,0
k1,751:0,4736286:4736286
)
g1,751:0,0
)
]
)
[1,751:4736286,4736286:0,0,0
(1,751:4736286,2967647:0,0,0
k1,751:4736286,2967647:326847
)
]
[1,751:4736286,48410365:31046931,43674079,0
[1,751:4475220,48410365:31307997,45376937,0
[1,751:4475220,3557716:31307997,524288,0
(1,751:4475220,3557716:31307997,358263,0
(1,751:4475220,3557716:31307997,358263,0
k1,751:11076564,3557716:6601344
x1,751:12801096,3557716
x1,751:13171926,3557716
x1,751:15691458,3557716
g1,751:15932852,3557716
x1,751:16729490,3557716
g1,751:16970884,3557716
x1,751:19003804,3557716
x1,751:19822834,3557716
g1,751:20064228,3557716
x1,751:21323994,3557716
g1,751:21565388,3557716
x1,751:22786742,3557716
x1,751:23977148,3557716
g1,751:24218542,3557716
x1,751:29181874,3557716
k1,751:35783217,3557716:6601343
(1,751:35783217,3557716:0,337875,0
k1,751:35226153,3557716:-557064
x1,751:35783217,3557716
)
)
)
]
[1,751:4475220,47623933:31307997,43148713,0
(1,687:4475220,5130580:31307997,551690,139537
k1,684:4475220,5130580:0
x1,684:6149667,5130580
x1,684:7747957,5130580
x1,684:8884977,5130580
x1,684:9618538,5130580
x1,684:9948640,5130580
k1,684:10231674,5130580:283034
x1,684:10561776,5130580
x1,684:11735473,5130580
k1,684:12094283,5130580:358810
x1,684:13688995,5130580
x1,684:14669742,5130580
k1,684:14937522,5130580:267780
$1,684:14937522,5130580
x1,684:15467265,5130580
$1,684:15508627,5130580
k1,684:15776407,5130580:267780
x1,684:16258807,5130580
k1,684:16526587,5130580:267780
x1,684:18761177,5130580
x1,684:19877475,5130580
k1,684:20145256,5130580:267781
x1,684:20504066,5130580
x1,684:20862876,5130580
x1,684:21442951,5130580
k1,684:21710731,5130580:267780
$1,684:21710731,5130580
x1,684:22172200,5130580
$1,684:22271870,5130580
x1,684:22471209,5130580
k1,684:22875872,5130580:404663
x1,684:24510451,5130580
k1,684:24778231,5130580:267780
x1,684:25774926,5130580
k1,684:26042706,5130580:267780
x1,684:27358343,5130580
k1,684:27626123,5130580:267780
$1,684:27626123,5130580
x1,684:28155866,5130580
(1,684:28197228,4870162:183865,291272,0
x1,684:28348325,4870162
)
$1,684:28381093,5130580
k1,684:28648874,5130580:267781
x1,684:29131274,5130580
k1,684:29399054,5130580:267780
x1,684:30599074,5130580
k1,684:30866854,5130580:267780
x1,684:33101444,5130580
x1,684:34217742,5130580
k1,684:34485522,5130580:267780
x1,684:34844332,5130580
x1,684:35203142,5130580
x1,684:35783217,5130580
k1,684:35783217,5130580:0
)
(1,687:4475220,5982548:31307997,577178,179404
x1,687:4936689,5982548
(1,684:5036359,5722130:183865,291272,0
x1,684:5187456,5722130
)
$1,684:5220224,5982548
k1,684:5467924,5982548:247700
x1,684:6624090,5982548
k1,684:6871791,5982548:247701
x1,684:7350205,5982548
k1,684:7597905,5982548:247700
x1,684:8080305,5982548
k1,684:8328005,5982548:247700
$1,684:8328005,5982548
x1,684:8958084,5982548
$1,684:8958084,5982548
x1,684:9197290,5982548
x1,684:10676384,5982548
k1,684:10924085,5982548:247701
x1,684:11561970,5982548
k1,684:11809670,5982548:247700
$1,684:11809670,5982548
x1,684:12339413,5982548
$1,684:12380775,5982548
k1,684:12628475,5982548:247700
x1,684:15229849,5982548
k1,684:15477549,5982548:247700
x1,684:16394508,5982548
x1,684:16872922,5982548
k1,684:17217346,5982548:344424
x1,684:17875164,5982548
k1,684:18122865,5982548:247701
x1,684:19283018,5982548
k1,684:19530718,5982548:247700
x1,684:21009812,5982548
k1,684:21259636,5982548:249824
$1,684:21259636,5982548
x1,684:21668698,5982548
k1,684:21907937,5982548:213492
x1,684:22466087,5982548
k1,684:22679579,5982548:213492
x1,684:23273860,5982548
$1,684:23293794,5982548
k1,684:23541494,5982548:247700
x1,684:24697660,5982548
k1,684:24945360,5982548:247700
$1,684:24945360,5982548
x1,684:25354422,5982548
(1,684:25380169,5722130:183865,291272,0
x1,684:25531266,5722130
)
k1,684:25777526,5982548:213492
x1,684:26335676,5982548
k1,684:26549168,5982548:213492
x1,684:27143449,5982548
(1,684:27163383,5722130:183865,291272,0
x1,684:27314480,5722130
)
$1,684:27347248,5982548
x1,684:27546587,5982548
k1,684:27891011,5982548:344424
x1,684:28359458,5982548
x1,684:28939533,5982548
k1,684:29187233,5982548:247700
x1,684:29944721,5982548
x1,684:30303531,5982548
k1,684:30551232,5982548:247701
$1,684:30551232,5982548
x1,684:30969844,5982548
k1,684:31183336,5982548:213492
x1,684:31661750,5982548
k1,684:31875242,5982548:213492
x1,684:32469770,5982548
(1,684:32469770,6090190:311300,243940,0
x1,684:32748302,6090190
)
x1,684:33060145,5982548
(1,684:33060145,5982548:574091,492366,0
(1,684:33060145,5982548:574091,492366,0
x1,684:33634236,5982548
)
)
x1,684:33913311,5982548
(1,684:33913311,5722130:466040,316760,54616
x1,684:34346583,5722130
)
$1,684:34379351,5982548
k1,684:34627051,5982548:247700
x1,684:35783217,5982548
k1,684:35783217,5982548:0
)
(1,687:4475220,6834516:31307997,538214,209587
x1,687:5062273,6834516
(1,685:5062273,6942158:222426,346600,0
x1,685:5251931,6942158
)
x1,685:5484038,6834516
g1,685:5603639,6834516
x1,685:5911617,6834516
(1,685:5911617,6942158:288266,346600,101945
x1,685:6136899,6942158
)
x1,685:6478958,6834516
g1,685:6678293,6834516
x1,685:7156707,6834516
g1,685:7356042,6834516
x1,685:7775401,6834516
(1,685:7775401,6951426:357722,364089,0
x1,685:8100355,6951426
)
x1,685:8873667,6834516
x1,685:9252412,6834516
$1,685:9252412,6834516
x1,685:9451751,6834516
g1,685:9690957,6834516
x1,685:10169371,6834516
g1,685:10408577,6834516
x1,685:11744148,6834516
x1,685:12525555,6834516
g1,685:12764761,6834516
x1,685:14221929,6834516
g1,685:14461135,6834516
x1,685:15457830,6834516
g1,685:15697036,6834516
x1,685:18089103,6834516
k1,686:15697036,6834516:19934
x1,686:20469210,6834516
g1,686:20708416,6834516
x1,686:20987491,6834516
x1,686:21904450,6834516
x1,686:22183525,6834516
g1,686:22422731,6834516
x1,686:23578897,6834516
g1,686:23818103,6834516
x1,686:24097178,6834516
x1,686:25014137,6834516
x1,686:25293212,6834516
g1,686:25532418,6834516
x1,686:26848056,6834516
k1,687:35783217,6834516:8935161
g1,687:35783217,6834516
)
(1,687:15999404,8095971:8259629,639670,316182
x1,687:16307382,8095971
(1,687:16307382,8203613:222426,346600,0
x1,687:16497040,8203613
)
x1,687:17124089,8095971
(1,687:17124089,8212881:357722,364089,0
x1,687:17449043,8212881
)
x1,687:17789789,8095971
[1,687:17789789,8310208:744572,853907,101945
(1,687:17789789,7794176:744572,337875,54616
x1,687:18501593,7794176
)
(1,687:17789789,8310208:288266,346600,101945
x1,687:18015071,8310208
)
]
g1,687:18733696,8095971
x1,687:19212110,8095971
g1,687:19411445,8095971
x1,687:20020923,8095971
(1,687:20020923,8207055:470408,358263,0
x1,687:20429163,8207055
)
x1,687:20870657,8095971
(1,687:20870657,8203613:222426,346600,0
x1,687:21060315,8203613
)
x1,687:21687364,8095971
(1,687:21687364,8203613:367885,225735,101945
x1,687:22022481,8203613
)
x1,687:22434575,8095971
[1,687:22434575,8310208:744572,853907,101945
(1,687:22434575,7794176:744572,337875,54616
x1,687:23146379,7794176
)
(1,687:22434575,8310208:288266,346600,101945
x1,687:22659857,8310208
)
]
x1,687:23788625,8095971
(1,687:23788625,8207055:470408,358263,0
x1,687:24196865,8207055
)
)
(1,689:4475220,9322698:31307997,498346,139537
x1,689:4893832,9322698
g1,688:5133038,9322698
x1,688:6289204,9322698
g1,688:6528410,9322698
x1,688:7863982,9322698
g1,688:8103188,9322698
x1,688:8521800,9322698
k1,689:35783216,9322698:27261416
g1,689:35783216,9322698
)
(1,689:15866815,10223141:8524808,639670,316182
x1,689:16461096,10223141
(1,689:16461096,10340051:357722,364089,0
x1,689:16786050,10340051
)
g1,689:17018153,10223141
x1,689:17496567,10223141
g1,689:17695902,10223141
x1,689:18305380,10223141
(1,689:18305380,10334225:470408,358263,0
x1,689:18713620,10334225
)
x1,689:19083766,10223141
[1,689:19083766,10437378:744572,853907,0
(1,689:19083766,9921346:744572,337875,54616
x1,689:19795570,9921346
)
(1,689:19083766,10437378:222426,346600,0
x1,689:19273424,10437378
)
]
x1,689:20207664,10223141
(1,689:20207664,10330783:222426,346600,0
x1,689:20397322,10330783
)
x1,689:21024371,10223141
(1,689:21024371,10330783:367885,225735,101945
x1,689:21359488,10330783
)
x1,689:21771582,10223141
[1,689:21771582,10437378:744572,853907,101945
(1,689:21771582,9921346:744572,337875,54616
x1,689:22483386,9921346
)
(1,689:21771582,10437378:288266,346600,101945
x1,689:21996864,10437378
)
]
x1,689:22824132,10223141
(1,689:22824132,10330783:288266,346600,101945
x1,689:23049414,10330783
)
x1,689:23721876,10223141
(1,689:23721876,10334225:470408,358263,0
x1,689:24130116,10334225
)
x1,689:24391623,10223141
)
(1,691:4475220,11300773:31307997,498346,139537
x1,691:5631386,11300773
g1,690:5870592,11300773
x1,690:7030745,11300773
g1,690:7269951,11300773
x1,690:8386249,11300773
g1,690:8625455,11300773
x1,690:10180299,11300773
x1,690:10917853,11300773
g1,690:11157059,11300773
x1,690:12492631,11300773
g1,690:12731837,11300773
x1,690:13150449,11300773
g1,690:13389655,11300773
$1,690:13389655,11300773
x1,690:13808267,11300773
g1,690:14007602,11300773
x1,690:14565752,11300773
g1,690:14765087,11300773
x1,690:15197488,11300773
$1,690:15197488,11300773
x1,690:15396827,11300773
g1,690:15715768,11300773
x1,690:17350347,11300773
k1,691:35783217,11300773:18432870
g1,691:35783217,11300773
)
(1,691:15961403,12499403:8335632,639670,316182
x1,691:16555684,12499403
(1,691:16555684,12607045:367885,225735,101945
x1,691:16890801,12607045
)
g1,691:17122904,12499403
x1,691:17601318,12499403
g1,691:17800653,12499403
x1,691:18410131,12499403
(1,691:18410131,12610487:470408,358263,0
x1,691:18818371,12610487
)
x1,691:19188517,12499403
[1,691:19188517,12713640:744572,853907,0
(1,691:19188517,12197608:744572,337875,54616
x1,691:19900321,12197608
)
(1,691:19188517,12713640:222426,346600,0
x1,691:19378175,12713640
)
]
x1,691:20312415,12499403
(1,691:20312415,12607045:222426,346600,0
x1,691:20502073,12607045
)
x1,691:21129122,12499403
(1,691:21129122,12607045:367885,225735,101945
x1,691:21464239,12607045
)
x1,691:21876333,12499403
[1,691:21876333,12713640:744572,853907,101945
(1,691:21876333,12197608:744572,337875,54616
x1,691:22588137,12197608
)
(1,691:21876333,12713640:288266,346600,101945
x1,691:22101615,12713640
)
]
x1,691:22928883,12499403
(1,691:22928883,12607045:288266,346600,101945
x1,691:23154165,12607045
)
x1,691:23826627,12499403
(1,691:23826627,12610487:470408,358263,0
x1,691:24234867,12610487
)
)
(1,693:4475220,13726130:31307997,498346,139537
x1,693:4893832,13726130
g1,692:5133038,13726130
x1,692:6289204,13726130
g1,692:6528410,13726130
x1,692:7863982,13726130
g1,692:8103188,13726130
x1,692:8521800,13726130
k1,693:35783216,13726130:27261416
g1,693:35783216,13726130
)
(1,693:16492414,14626573:7273610,639670,316182
x1,693:17079467,14626573
[1,693:17079467,14840810:744572,853907,0
(1,693:17079467,14324778:744572,337875,54616
x1,693:17791271,14324778
)
(1,693:17079467,14840810:222426,346600,0
x1,693:17269125,14840810
)
]
x1,693:18203365,14626573
(1,693:18203365,14734215:222426,346600,0
x1,693:18393023,14734215
)
x1,693:18625130,14626573
g1,693:18744731,14626573
x1,693:19052709,14626573
[1,693:19052709,14840810:744572,853907,101945
(1,693:19052709,14324778:744572,337875,54616
x1,693:19764513,14324778
)
(1,693:19052709,14840810:288266,346600,101945
x1,693:19277991,14840810
)
]
x1,693:20176607,14626573
(1,693:20176607,14734215:288266,346600,101945
x1,693:20401889,14734215
)
x1,693:20743948,14626573
g1,693:20943283,14626573
x1,693:21421697,14626573
g1,693:21621032,14626573
x1,693:22069545,14626573
(1,693:22069545,14734215:367885,225735,101945
x1,693:22404662,14734215
)
x1,693:23246248,14626573
x1,693:23766024,14626573
)
(1,696:4475220,15757549:31307997,551690,209587
x1,696:6253323,15757549
g1,694:6492529,15757549
x1,694:7489224,15757549
g1,694:7728430,15757549
x1,694:10419506,15757549
g1,694:10658712,15757549
$1,695:10658712,15757549
x1,695:11107225,15757549
(1,695:11107225,15865191:367885,225735,101945
x1,695:11442342,15865191
)
x1,695:12283928,15757549
x1,695:12604365,15757549
g1,695:12803700,15757549
x1,695:13521321,15757549
g1,695:13720656,15757549
x1,695:14169169,15757549
(1,695:14169169,15865191:367885,225735,101945
x1,695:14504286,15865191
)
x1,695:15345872,15757549
(1,695:15387234,15497131:183865,291272,0
x1,695:15538331,15497131
)
x1,695:15850174,15757549
$1,695:15850174,15757549
g1,695:16089380,15757549
$1,695:16089380,15757549
x1,695:16368455,15757549
[1,695:16368455,15757549:379326,452494,0
(1,695:16368455,15757549:379326,308974,0
x1,695:16747781,15757549
)
]
g1,695:16947116,15757549
x1,695:17664737,15757549
g1,695:17864072,15757549
[1,695:17864072,15757549:379326,452494,0
(1,695:17864072,15757549:379326,308974,0
x1,695:18243398,15757549
)
]
(1,695:18243398,15497131:183865,291272,0
x1,695:18394495,15497131
)
x1,695:18706338,15757549
$1,695:18706338,15757549
x1,695:18905677,15757549
g1,695:19144883,15757549
x1,695:19663164,15757549
x1,695:19962171,15757549
g1,695:20201377,15757549
x1,695:20958865,15757549
x1,695:21317675,15757549
x1,695:21616682,15757549
k1,696:35783217,15757549:14166535
g1,696:35783217,15757549
)
(1,697:16336737,17151544:7584963,772210,209587
x1,697:16615812,17151544
[1,697:16615812,17151544:530404,641866,107642
(1,697:16615812,17151544:530404,498346,107642
x1,697:16923790,17151544
(1,697:16923790,17259186:222426,346600,0
x1,697:17113448,17259186
)
)
]
(1,697:17146216,16717209:744572,337875,54616
x1,697:17858020,16717209
)
[1,697:17890788,17151544:601752,452494,107642
(1,697:17890788,17151544:601752,308974,107642
x1,697:18270114,17151544
(1,697:18270114,17259186:222426,346600,0
x1,697:18459772,17259186
)
)
]
x1,697:18691879,17151544
g1,697:18811480,17151544
[1,697:18811480,17151544:596244,641866,209587
(1,697:18811480,17151544:596244,498346,209587
x1,697:19119458,17151544
(1,697:19119458,17259186:288266,346600,101945
x1,697:19344740,17259186
)
)
]
(1,697:19407724,16717209:744572,337875,54616
x1,697:20119528,16717209
)
[1,697:20152296,17151544:667592,452494,209587
(1,697:20152296,17151544:667592,308974,209587
x1,697:20531622,17151544
(1,697:20531622,17259186:288266,346600,101945
x1,697:20756904,17259186
)
)
]
x1,697:21098963,17151544
g1,697:21298298,17151544
x1,697:21776712,17151544
g1,697:21976047,17151544
x1,697:22424560,17151544
(1,697:22424560,17259186:367885,225735,101945
x1,697:22759677,17259186
)
x1,697:23601263,17151544
x1,697:23921700,17151544
)
(1,699:4475220,18350175:31307997,498346,139537
x1,699:4893832,18350175
g1,698:5133038,18350175
x1,698:6289204,18350175
g1,698:6528410,18350175
x1,698:7863982,18350175
g1,698:8103188,18350175
x1,698:8521800,18350175
k1,699:35783216,18350175:27261416
g1,699:35783216,18350175
)
(1,701:12950650,19416038:14357137,812315,316182
x1,701:13229725,19416038
[1,701:13229725,19416038:530404,641866,107642
(1,701:13229725,19416038:530404,498346,107642
x1,701:13537703,19416038
(1,701:13537703,19523680:222426,346600,0
x1,701:13727361,19523680
)
)
]
(1,701:13760129,18981703:895669,337875,54616
x1,701:14623030,18981703
)
[1,701:14655798,19416038:601752,452494,107642
(1,701:14655798,19416038:601752,308974,107642
x1,701:15035124,19416038
(1,701:15035124,19523680:222426,346600,0
x1,701:15224782,19523680
)
)
]
(1,701:15257550,19119739:183865,291272,0
x1,701:15408647,19119739
)
x1,701:15640754,19416038
g1,701:15760355,19416038
[1,701:15760355,19416038:596244,641866,209587
(1,701:15760355,19416038:596244,498346,209587
x1,701:16068333,19416038
(1,701:16068333,19523680:288266,346600,101945
x1,701:16293615,19523680
)
)
]
(1,701:16356599,18981703:895669,337875,54616
x1,701:17219500,18981703
)
[1,701:17252268,19416038:667592,452494,209587
(1,701:17252268,19416038:667592,308974,209587
x1,701:17631594,19416038
(1,701:17631594,19523680:288266,346600,101945
x1,701:17856876,19523680
)
)
]
(1,701:17919860,19119739:183865,291272,0
x1,701:18070957,19119739
)
x1,701:18382800,19416038
g1,701:18582135,19416038
x1,701:19140285,19416038
g1,701:19339620,19416038
x1,701:19618695,19416038
[1,701:19618695,19416038:530404,681971,214237
(1,701:19618695,19416038:530404,538451,214237
x1,701:19926673,19416038
[1,701:19926673,19630275:222426,752688,0
(1,701:19926673,19168859:183865,291272,0
x1,701:20077770,19168859
)
(1,701:19926673,19630275:222426,346600,0
x1,701:20116331,19630275
)
]
)
]
(1,701:20149099,18941598:744572,337875,54616
x1,701:20860903,18941598
)
[1,701:20893671,19416038:601752,681971,214237
(1,701:20893671,19416038:601752,538451,214237
x1,701:21272997,19416038
[1,701:21272997,19630275:222426,752688,0
(1,701:21272997,19168859:183865,291272,0
x1,701:21424094,19168859
)
(1,701:21272997,19630275:222426,346600,0
x1,701:21462655,19630275
)
]
)
]
x1,701:21694762,19416038
g1,701:21814363,19416038
[1,701:21814363,19416038:596244,681971,316182
(1,701:21814363,19416038:596244,538451,316182
x1,701:22122341,19416038
[1,701:22122341,19630275:288266,752688,101945
(1,701:22122341,19168859:183865,291272,0
x1,701:22273438,19168859
)
(1,701:22122341,19630275:288266,346600,101945
x1,701:22347623,19630275
)
]
)
]
(1,701:22410607,18941598:744572,337875,54616
x1,701:23122411,18941598
)
[1,701:23155179,19416038:667592,681971,316182
(1,701:23155179,19416038:667592,538451,316182
x1,701:23534505,19416038
[1,701:23534505,19630275:288266,752688,101945
(1,701:23534505,19168859:183865,291272,0
x1,701:23685602,19168859
)
(1,701:23534505,19630275:288266,346600,101945
x1,701:23759787,19630275
)
]
)
]
x1,701:24101846,19416038
g1,701:24301181,19416038
x1,701:24779595,19416038
g1,701:24978930,19416038
x1,701:25427443,19416038
(1,701:25427443,19523680:367885,225735,101945
x1,701:25762560,19523680
)
x1,701:26604146,19416038
(1,701:26645508,19119739:183865,291272,0
x1,701:26796605,19119739
)
x1,701:27307787,19416038
)
(1,703:4475220,20547014:31307997,551690,302943
x1,703:6311131,20547014
g1,702:6550337,20547014
$1,702:6550337,20547014
x1,702:7137390,20547014
[1,702:7137390,20748012:222426,752688,0
(1,702:7137390,20286596:183865,291272,0
x1,702:7288487,20286596
)
(1,702:7137390,20748012:222426,346600,0
x1,702:7327048,20748012
)
]
x1,702:7559155,20547014
g1,702:7678756,20547014
x1,702:7986734,20547014
[1,702:7986734,20748012:288266,752688,101945
(1,702:7986734,20286596:183865,291272,0
x1,702:8137831,20286596
)
(1,702:7986734,20748012:288266,346600,101945
x1,702:8212016,20748012
)
]
x1,702:8554075,20547014
g1,702:8753410,20547014
x1,702:9231824,20547014
g1,702:9431159,20547014
x1,702:9850518,20547014
(1,702:9850518,20654656:367885,225735,101945
x1,702:10185635,20654656
)
x1,702:10958947,20547014
(1,702:11058617,20286596:183865,291272,0
x1,702:11209714,20286596
)
x1,702:11521557,20547014
$1,702:11521557,20547014
x1,702:11720896,20547014
g1,702:12039837,20547014
x1,702:15253180,20547014
g1,702:15492386,20547014
x1,702:16010667,20547014
x1,702:16309674,20547014
g1,702:16548880,20547014
x1,702:17306368,20547014
x1,702:17665178,20547014
x1,702:17964185,20547014
k1,703:35783217,20547014:17819032
g1,703:35783217,20547014
)
(1,706:10475256,21901825:25307961,639670,316182
(1,706:10475256,21901825:19307925,639670,316182
h1,706:10475256,21901825:0,0,0
(1,703:10475256,21901825:0,0,0
$1,703:10475256,21901825
(1,703:10475256,21049857:0,0,0
)
$1,703:10475256,21901825
)
h1,706:10475256,21901825:0,0,0
x1,706:10783234,21901825
(1,706:10783234,22009467:222426,346600,0
x1,706:10972892,22009467
)
x1,706:11599941,21901825
(1,706:11599941,22009467:367885,225735,101945
x1,706:11935058,22009467
)
x1,706:12275804,21901825
[1,706:12275804,22116062:744572,853907,101945
(1,706:12275804,21600030:744572,337875,54616
x1,706:12987608,21600030
)
(1,706:12275804,22116062:288266,346600,101945
x1,706:12501086,22116062
)
]
g1,706:13219711,21901825
x1,706:13698125,21901825
g1,706:13897460,21901825
x1,706:14506938,21901825
(1,706:14506938,22012909:470408,358263,0
x1,706:14915178,22012909
)
x1,706:15356672,21901825
(1,706:15356672,22009467:222426,346600,0
x1,706:15546330,22009467
)
x1,706:16173379,21901825
(1,706:16173379,22009467:367885,225735,101945
x1,706:16508496,22009467
)
x1,706:16920590,21901825
[1,706:16920590,22116062:744572,853907,101945
(1,706:16920590,21600030:744572,337875,54616
x1,706:17632394,21600030
)
(1,706:16920590,22116062:288266,346600,101945
x1,706:17145872,22116062
)
]
x1,706:18274640,21901825
(1,706:18274640,22012909:470408,358263,0
x1,706:18682880,22012909
)
g1,704:18944383,21901825
g1,706:19143718,21901825
x1,706:19861339,21901825
(1,706:19861339,21901825:-119601,0,0
)
x1,706:20459359,21901825
g1,704:20658694,21901825
g1,706:20858029,21901825
x1,706:21166007,21901825
[1,706:21166007,22079232:222426,764978,0
(1,706:21166007,21605526:183865,291272,0
x1,706:21317104,21605526
)
(1,706:21166007,22079232:222426,346600,0
x1,706:21355665,22079232
)
]
x1,706:21982714,21901825
[1,706:21982714,22079232:367885,764978,101945
(1,706:22002648,21605526:183865,291272,0
x1,706:22153745,21605526
)
(1,706:21982714,22079232:367885,225735,101945
x1,706:22317831,22079232
)
]
x1,706:22658577,21901825
[1,706:22658577,22116062:895669,853907,101945
(1,706:22658577,21600030:895669,337875,54616
x1,706:23521478,21600030
)
(1,706:22658577,22116062:288266,346600,101945
x1,706:22883859,22116062
)
]
g1,706:23753581,21901825
x1,706:24231995,21901825
g1,706:24431330,21901825
x1,706:25040808,21901825
(1,706:25040808,22022376:646991,367730,0
x1,706:25449048,22022376
(1,706:25478448,21873100:176583,218454,0
x1,706:25622263,21873100
)
)
x1,706:26067125,21901825
[1,706:26067125,22079232:222426,764978,0
(1,706:26067125,21605526:183865,291272,0
x1,706:26218222,21605526
)
(1,706:26067125,22079232:222426,346600,0
x1,706:26256783,22079232
)
]
x1,706:26883832,21901825
[1,706:26883832,22079232:367885,764978,101945
(1,706:26903766,21605526:183865,291272,0
x1,706:27054863,21605526
)
(1,706:26883832,22079232:367885,225735,101945
x1,706:27218949,22079232
)
]
x1,706:27631043,21901825
[1,706:27631043,22116062:895669,853907,101945
(1,706:27631043,21600030:895669,337875,54616
x1,706:28493944,21600030
)
(1,706:27631043,22116062:288266,346600,101945
x1,706:27856325,22116062
)
]
x1,706:29136190,21901825
(1,706:29136190,22022376:646991,367730,0
x1,706:29544430,22022376
(1,706:29573830,21873100:176583,218454,0
x1,706:29717645,21873100
)
)
)
(1,706:34308108,21901825:1475109,538214,179404
(1,706:34308108,21901825:1475109,538214,179404
x1,706:35504142,21901825
x1,706:35783217,21901825
)
)
)
(1,709:4475220,23168420:31307997,538214,179404
x1,709:5133038,23168420
g1,707:5372244,23168420
x1,707:6787551,23168420
g1,707:7026757,23168420
x1,707:7604840,23168420
g1,707:7844046,23168420
x1,707:8123121,23168420
x1,707:9040080,23168420
x1,707:9518494,23168420
g1,707:9757700,23168420
x1,707:10236114,23168420
g1,707:10475320,23168420
x1,707:11810891,23168420
x1,707:12592298,23168420
g1,707:12831504,23168420
x1,707:14288672,23168420
g1,707:14527878,23168420
x1,707:14806953,23168420
x1,707:15723912,23168420
x1,707:16002987,23168420
g1,707:16242193,23168420
x1,707:17398359,23168420
g1,707:17637565,23168420
x1,707:17916640,23168420
x1,707:18833599,23168420
x1,707:19112674,23168420
g1,708:19351880,23168420
x1,708:20667518,23168420
k1,709:35783217,23168420:15115699
g1,709:35783217,23168420
)
(1,711:14700906,24477655:21082311,717633,179404
(1,711:14700906,24477655:10856626,717633,179404
h1,711:14700906,24477655:0,0,0
(1,709:14700906,24477655:0,0,0
$1,709:14700906,24477655
(1,709:14700906,23625687:0,0,0
)
$1,709:14700906,24477655
)
h1,711:14700906,24477655:0,0,0
x1,711:14979981,24477655
(1,711:14979981,24477655:1235902,490372,0
x1,711:16215883,24477655
)
[1,711:16215883,24655062:525508,831969,0
(1,711:16215883,24181356:462671,358263,0
x1,711:16568416,24181356
)
(1,711:16215883,24655062:525508,225735,0
x1,711:16708623,24655062
)
]
g1,711:16900859,24477655
x1,711:17259669,24477655
g1,711:17419137,24477655
(1,711:17419137,24477655:789383,633892,0
[1,711:17419137,24477655:789383,633892,0
(1,711:17419137,24477655:789383,490372,0
x1,711:18208520,24477655
)
]
)
x1,711:19459207,24477655
g1,711:19658542,24477655
x1,711:20216692,24477655
g1,711:20416027,24477655
x1,711:20695102,24477655
(1,711:20695102,24477655:789383,633892,0
[1,711:20695102,24477655:789383,633892,0
(1,711:20695102,24477655:789383,490372,0
x1,711:21484485,24477655
)
]
)
(1,711:21484485,24051294:183865,291272,0
x1,711:21635582,24051294
)
g1,711:21827818,24477655
x1,711:22186628,24477655
g1,711:22346096,24477655
(1,711:22346096,24477655:1235902,490372,0
x1,711:23581998,24477655
)
[1,711:23581998,24655062:525508,831969,0
(1,711:23581998,24181356:470408,358263,0
x1,711:23990238,24181356
)
(1,711:23581998,24655062:525508,225735,0
x1,711:24074738,24655062
)
]
x1,711:25557532,24477655
)
(1,711:34308108,24477655:1475109,538214,179404
(1,711:34308108,24477655:1475109,538214,179404
x1,711:35504142,24477655
x1,711:35783217,24477655
)
)
)
(1,715:4475220,25996080:31307997,538214,179404
k1,713:4475220,25996080:0
x1,713:6149667,25996080
x1,713:7021970,25996080
x1,713:8122312,25996080
x1,713:8690821,25996080
k1,713:9022348,25996080:331527
x1,713:9545808,25996080
x1,713:10682828,25996080
x1,713:11416389,25996080
x1,713:11746491,25996080
k1,713:12078018,25996080:331527
x1,713:12408120,25996080
x1,713:13581817,25996080
k1,713:13940627,25996080:358810
x1,713:15597133,25996080
k1,713:15937944,25996080:340811
x1,713:16456225,25996080
x1,713:16755232,25996080
k1,713:17075722,25996080:320490
x1,713:19316291,25996080
k1,713:19636781,25996080:320490
x1,713:20952419,25996080
k1,713:21272910,25996080:320491
x1,713:22269605,25996080
k1,713:22590095,25996080:320490
x1,713:25524365,25996080
k1,713:25844855,25996080:320490
$1,713:25844855,25996080
x1,713:26374598,25996080
x1,713:27236239,25996080
$1,713:27335909,25996080
k1,713:27656400,25996080:320491
x1,713:28138800,25996080
k1,713:28459290,25996080:320490
x1,713:30512483,25996080
k1,713:30832973,25996080:320490
x1,713:32270207,25996080
x1,713:33585844,25996080
k1,713:34148638,25996080:562794
x1,713:35783217,25996080
k1,713:35783217,25996080:0
)
(1,715:4475220,26848048:31307997,551690,179404
x1,715:6797519,26848048
k1,713:7043153,26848048:245634
x1,713:7960112,26848048
k1,713:8205745,26848048:245633
x1,713:10488175,26848048
k1,713:10733809,26848048:245634
x1,713:12049447,26848048
k1,713:12295080,26848048:245633
x1,713:13291775,26848048
k1,713:13537409,26848048:245634
x1,713:16471679,26848048
k1,713:16717313,26848048:245634
$1,713:16717313,26848048
x1,713:17247056,26848048
(1,713:17288418,26587630:183865,291272,0
x1,713:17439515,26587630
)
x1,713:18292562,26848048
(1,713:18392232,26587630:183865,291272,0
x1,713:18543329,26587630
)
$1,713:18576097,26848048
k1,713:18821730,26848048:245633
x1,713:19304130,26848048
k1,713:19549764,26848048:245634
x1,713:20749784,26848048
k1,713:20995417,26848048:245633
x1,713:23048610,26848048
k1,713:23294244,26848048:245634
x1,713:24731478,26848048
x1,713:25847776,26848048
k1,713:26093410,26848048:245634
x1,713:27249576,26848048
k1,713:27495209,26848048:245633
$1,713:27495209,26848048
x1,713:28024952,26848048
(1,713:28066314,26587630:183865,291272,0
x1,713:28217411,26587630
)
$1,713:28250179,26848048
k1,713:28495813,26848048:245634
x1,713:28978213,26848048
k1,713:29223846,26848048:245633
$1,713:29223846,26848048
x1,713:29437969,26848048
x1,713:30082169,26848048
$1,713:30082169,26848048
x1,713:30321375,26848048
x1,713:31800469,26848048
k1,713:32046103,26848048:245634
x1,713:32683988,26848048
k1,713:32929622,26848048:245634
$1,713:32929622,26848048
x1,713:33459365,26848048
$1,713:33500727,26848048
x1,713:33700066,26848048
k1,713:33947306,26848048:247240
x1,713:35783217,26848048
k1,713:35783217,26848048:0
)
(1,715:4475220,27700016:31307997,551690,179404
x1,715:4689343,27700016
g1,713:4902799,27700016
x1,713:5460949,27700016
g1,713:5660284,27700016
x1,713:6389366,27700016
g1,713:6630063,27700016
x1,713:6829402,27700016
g1,713:7028737,27700016
x1,713:7490206,27700016
x1,713:7789215,27700016
g1,713:7988550,27700016
x1,713:8546700,27700016
g1,713:8746035,27700016
x1,713:9475117,27700016
(1,713:9516479,27439598:183865,291272,0
x1,713:9667576,27439598
)
g1,713:9899679,27700016
x1,713:10099018,27700016
g1,713:10298353,27700016
x1,713:10759822,27700016
(1,713:10859492,27439598:183865,291272,0
x1,713:11010589,27439598
)
x1,713:11242696,27700016
$1,713:11242696,27700016
x1,713:11442035,27700016
g1,713:11760976,27700016
x1,713:13256018,27700016
g1,714:13495224,27700016
x1,714:14810862,27700016
k1,715:35783218,27700016:20972356
g1,715:35783218,27700016
)
(1,717:13858659,29342528:12541120,1050910,251172
x1,717:14468137,29342528
(1,717:14468137,29453612:470408,358263,0
x1,717:14876377,29453612
)
g1,717:15137880,29342528
x1,717:15696030,29342528
g1,717:15895365,29342528
(1,717:15895365,29342528:1158160,490372,0
x1,717:17053525,29342528
)
(1,715:17053525,29342528:328910,609979,251172
$1,715:17053525,29342528
(1,715:17053525,29342528:328910,609979,251172
(1,715:17053525,28761253:328910,28704,832447
x1,715:17382435,28761253
)
v1,715:17382435,29342528:0,609974,251165
h1,715:17382435,29342528:0,0,0
)
$1,715:17382435,29342528
)
(1,717:17382435,29342528:648844,492366,0
(1,715:17382435,29342528:648844,492366,0
x1,715:18031279,29342528
)
)
x1,717:18661159,29342528
(1,717:18661159,29453612:470408,358263,0
x1,717:19069399,29453612
)
x1,717:19410642,29342528
g1,717:19609977,29342528
(1,717:19609977,29342528:2817405,1050910,0
[1,717:19609977,29342528:2817405,1050910,0
(1,717:19609977,28821477:2817405,458097,178040
k1,717:19780191,28821477:170214
(1,717:19780191,28821477:1067706,364089,0
x1,717:20522943,28821477
x1,717:20847897,28821477
)
x1,717:21543554,28821477
[1,717:21543554,28999517:620770,636137,0
(1,717:21543554,28636447:620770,273067,0
x1,717:22131556,28636447
)
(1,717:21543554,28999517:407595,268698,0
x1,717:21897356,28999517
)
]
k1,716:21543554,28999517:92844
k1,717:22427382,28821477:170214
)
(1,716:19609977,29342528:2817405,263276,0
$1,716:19609977,29342528
(1,716:19609977,29342528:558150,0,0
h1,716:19609977,29342528:0,0,0
(1,716:19609977,29342528:558150,0,0
$1,716:19609977,29342528
(1,716:19609977,29342528:558150,418611,59802
x1,716:20168127,29342528
)
$1,716:20168127,29342528
)
)
(1,716:19942244,29342528:398682,0,0
$1,716:19942244,29342528
(1,716:19862510,29342528:558150,0,0
h1,716:19862510,29342528:0,0,0
(1,716:19862510,29342528:558150,0,0
$1,716:19862510,29342528
(1,716:19862510,29342528:558150,418611,59802
x1,716:20420660,29342528
)
$1,716:20420660,29342528
)
)
$1,716:20340926,29342528
)
(1,716:20340926,29342528:398682,0,0
(1,716:20261192,29342528:558150,0,0
h1,716:20261192,29342528:0,0,0
(1,716:20261192,29342528:558150,0,0
(1,716:20261192,29342528:558150,418611,59802
x1,716:20819342,29342528
)
)
)
)
(1,716:20739608,29342528:398682,0,0
(1,716:20659874,29342528:558150,0,0
h1,716:20659874,29342528:0,0,0
(1,716:20659874,29342528:558150,0,0
(1,716:20659874,29342528:558150,418611,59802
x1,716:21218024,29342528
)
)
)
)
(1,716:21138290,29342528:398682,0,0
(1,716:21058556,29342528:558150,0,0
h1,716:21058556,29342528:0,0,0
(1,716:21058556,29342528:558150,0,0
(1,716:21058556,29342528:558150,418611,59802
x1,716:21616706,29342528
)
)
)
)
(1,716:21536972,29342528:398682,0,0
(1,716:21457238,29342528:558150,0,0
h1,716:21457238,29342528:0,0,0
(1,716:21457238,29342528:558150,0,0
(1,716:21457238,29342528:558150,418611,59802
x1,716:22015388,29342528
)
)
)
)
x1,716:22427382,29342528
$1,716:22427382,29342528
)
]
)
g1,717:22626717,29342528
(1,717:22626717,29342528:648844,492366,0
(1,717:22626717,29342528:648844,492366,0
x1,717:23275561,29342528
)
)
x1,717:23905441,29342528
(1,717:23905441,29453612:470408,358263,0
x1,717:24313681,29453612
)
x1,717:25093798,29342528
[1,717:25093798,29519935:697996,837795,0
(1,717:25093798,29046229:697996,364089,0
x1,717:25260067,29046229
x1,717:25759026,29046229
)
(1,717:25093798,29519935:470408,358263,0
x1,717:25502038,29519935
)
]
x1,717:26070869,29342528
(1,717:26070869,29342528:328910,609979,251172
$1,717:26070869,29342528
(1,717:26070869,29342528:328910,609979,251172
(1,717:26070869,28761253:328910,28704,832447
x1,717:26399779,28761253
)
v1,717:26399779,29342528:0,609974,251165
h1,717:26399779,29342528:0,0,0
)
$1,717:26399779,29342528
)
)
(1,719:4475220,30541158:31307997,498346,0
x1,719:5631386,30541158
k1,719:35783218,30541158:30151832
g1,719:35783218,30541158
)
(1,721:13935801,31612071:12386836,956902,251172
x1,721:14545279,31612071
(1,721:14545279,31723155:462671,358263,0
x1,721:14897812,31723155
)
g1,721:15207285,31612071
x1,721:15765435,31612071
g1,721:15964770,31612071
(1,721:15964770,31612071:1158160,490372,0
x1,721:17122930,31612071
)
(1,719:17122930,31612071:328910,609979,251172
$1,719:17122930,31612071
(1,719:17122930,31612071:328910,609979,251172
(1,719:17122930,31030796:328910,28704,832447
x1,719:17451840,31030796
)
v1,719:17451840,31612071:0,609974,251165
h1,719:17451840,31612071:0,0,0
)
$1,719:17451840,31612071
)
(1,721:17451840,31612071:648844,492366,0
(1,719:17451840,31612071:648844,492366,0
x1,719:18100684,31612071
)
)
x1,721:18730564,31612071
(1,721:18730564,31723155:462671,358263,0
x1,721:19083097,31723155
)
x1,721:19472310,31612071
g1,721:19671645,31612071
(1,721:19671645,31612071:2659481,956902,0
[1,721:19671645,31612071:2659481,956902,0
(1,721:19671645,31091020:2659481,364089,178040
k1,721:19841859,31091020:170214
(1,721:19841859,31091020:1067706,364089,0
(1,720:19841859,31091020:1067706,364089,0
x1,720:20584611,31091020
x1,720:20909565,31091020
)
)
x1,721:21605222,31091020
[1,721:21605222,31269060:462846,532370,0
(1,721:21605222,30905990:462846,169300,0
x1,721:22035300,30905990
)
(1,721:21605222,31269060:401224,268698,0
x1,721:21909963,31269060
)
]
k1,720:21605222,31269060:92844
k1,721:22331126,31091020:170214
)
(1,720:19671645,31612071:2659481,263276,0
$1,720:19671645,31612071
(1,720:19671645,31612071:558150,0,0
h1,720:19671645,31612071:0,0,0
(1,720:19671645,31612071:558150,0,0
$1,720:19671645,31612071
(1,720:19671645,31612071:558150,418611,59802
x1,720:20229795,31612071
)
$1,720:20229795,31612071
)
)
(1,720:20124291,31612071:398682,0,0
$1,720:20124291,31612071
(1,720:20044557,31612071:558150,0,0
h1,720:20044557,31612071:0,0,0
(1,720:20044557,31612071:558150,0,0
$1,720:20044557,31612071
(1,720:20044557,31612071:558150,418611,59802
x1,720:20602707,31612071
)
$1,720:20602707,31612071
)
)
$1,720:20522973,31612071
)
(1,720:20522973,31612071:398682,0,0
(1,720:20443239,31612071:558150,0,0
h1,720:20443239,31612071:0,0,0
(1,720:20443239,31612071:558150,0,0
(1,720:20443239,31612071:558150,418611,59802
x1,720:21001389,31612071
)
)
)
)
(1,720:20921655,31612071:398682,0,0
(1,720:20841921,31612071:558150,0,0
h1,720:20841921,31612071:0,0,0
(1,720:20841921,31612071:558150,0,0
(1,720:20841921,31612071:558150,418611,59802
x1,720:21400071,31612071
)
)
)
)
(1,720:21320337,31612071:398682,0,0
(1,720:21240603,31612071:558150,0,0
h1,720:21240603,31612071:0,0,0
(1,720:21240603,31612071:558150,0,0
(1,720:21240603,31612071:558150,418611,59802
x1,720:21798753,31612071
)
)
)
)
x1,720:22331126,31612071
$1,720:22331126,31612071
)
]
)
g1,721:22530461,31612071
(1,721:22530461,31612071:648844,492366,0
(1,721:22530461,31612071:648844,492366,0
x1,721:23179305,31612071
)
)
x1,721:23809185,31612071
(1,721:23809185,31723155:462671,358263,0
x1,721:24161718,31723155
)
x1,721:24989805,31612071
[1,721:24989805,31789478:525508,699441,0
(1,721:24989805,31315772:525508,225735,0
x1,721:25482545,31315772
)
(1,721:24989805,31789478:462671,358263,0
x1,721:25342338,31789478
)
]
x1,721:25794388,31612071
(1,721:25794388,31612071:328910,609979,251172
$1,721:25794388,31612071
(1,721:25794388,31612071:328910,609979,251172
(1,721:25794388,31030796:328910,28704,832447
x1,721:26123298,31030796
)
v1,721:26123298,31612071:0,609974,251165
h1,721:26123298,31612071:0,0,0
)
$1,721:26123298,31612071
)
x1,721:26322637,31612071
)
(1,723:4475220,32703526:31307997,577178,218855
x1,723:5521750,32703526
g1,722:5760956,32703526
$1,722:5760956,32703526
x1,722:6074915,32703526
g1,722:6307265,32703526
x1,722:6785679,32703526
g1,722:6985014,32703526
x1,722:7579542,32703526
(1,722:7579542,32811168:311300,243940,0
x1,722:7858074,32811168
)
x1,722:8169917,32703526
(1,722:8169917,32703526:574091,492366,0
(1,722:8169917,32703526:574091,492366,0
x1,722:8744008,32703526
)
)
x1,722:9023083,32703526
(1,722:9023083,32443108:466040,316760,54616
x1,722:9456355,32443108
)
$1,722:9489123,32703526
g1,722:9728329,32703526
x1,722:10884495,32703526
g1,722:11123701,32703526
$1,722:11123701,32703526
x1,722:11713330,32703526
(1,722:11713330,32811168:222426,346600,0
x1,722:11902988,32811168
)
x1,722:12135095,32703526
g1,722:12254696,32703526
x1,722:12565250,32703526
(1,722:12565250,32811168:288266,346600,101945
x1,722:12790532,32811168
)
x1,722:13132591,32703526
g1,722:13331926,32703526
x1,722:13810340,32703526
g1,722:14009675,32703526
x1,722:14429034,32703526
(1,722:14429034,32820436:298101,364089,101945
x1,722:14673888,32820436
)
x1,722:15467679,32703526
x1,722:15846424,32703526
$1,722:15846424,32703526
x1,722:16045763,32703526
g1,722:16364704,32703526
x1,722:17022522,32703526
g1,722:17261728,32703526
x1,722:18677035,32703526
g1,722:18916241,32703526
x1,722:19494324,32703526
g1,722:19733530,32703526
x1,722:20730225,32703526
g1,722:20969431,32703526
x1,722:23361498,32703526
x1,722:25741605,32703526
g1,722:25980811,32703526
x1,722:26259886,32703526
x1,722:27176845,32703526
x1,722:27455920,32703526
g1,722:27695126,32703526
x1,722:28851292,32703526
g1,722:29090498,32703526
x1,722:29369573,32703526
x1,722:30286532,32703526
x1,722:30764946,32703526
g1,722:31004152,32703526
x1,722:31522433,32703526
x1,722:31821440,32703526
g1,722:32060646,32703526
x1,722:32818134,32703526
x1,722:33176944,32703526
x1,722:33475951,32703526
k1,723:35783217,32703526:2307266
g1,723:35783217,32703526
)
(1,723:16119248,33974249:8019941,639670,316182
x1,723:16429802,33974249
(1,723:16429802,34081891:222426,346600,0
x1,723:16619460,34081891
)
x1,723:17246509,33974249
(1,723:17246509,34091159:298101,364089,101945
x1,723:17491363,34091159
)
x1,723:17855164,33974249
[1,723:17855164,34188486:744572,853907,101945
(1,723:17855164,33672454:744572,337875,54616
x1,723:18566968,33672454
)
(1,723:17855164,34188486:288266,346600,101945
x1,723:18080446,34188486
)
]
g1,723:18799071,33974249
x1,723:19277485,33974249
g1,723:19476820,33974249
x1,723:20086298,33974249
(1,723:20086298,34085333:470408,358263,0
x1,723:20494538,34085333
)
x1,723:20936032,33974249
(1,723:20936032,34081891:222426,346600,0
x1,723:21125690,34081891
)
x1,723:21567520,33974249
(1,723:21567520,34081891:367885,225735,101945
x1,723:21902637,34081891
)
x1,723:22314731,33974249
[1,723:22314731,34188486:744572,853907,101945
(1,723:22314731,33672454:744572,337875,54616
x1,723:23026535,33672454
)
(1,723:22314731,34188486:288266,346600,101945
x1,723:22540013,34188486
)
]
x1,723:23668781,33974249
(1,723:23668781,34085333:470408,358263,0
x1,723:24077021,34085333
)
)
(1,725:4475220,35200975:31307997,498346,139537
x1,725:4893832,35200975
g1,723:5133038,35200975
x1,723:6289204,35200975
g1,723:6528410,35200975
x1,723:7863982,35200975
g1,723:8103188,35200975
x1,723:8521800,35200975
k1,725:35783216,35200975:27261416
g1,725:35783216,35200975
)
(1,725:15986659,36101418:8285120,639670,316182
x1,725:16580940,36101418
(1,725:16580940,36218328:298101,364089,101945
x1,725:16825794,36218328
)
g1,725:17078376,36101418
x1,725:17556790,36101418
g1,725:17756125,36101418
x1,725:18365603,36101418
(1,725:18365603,36212502:470408,358263,0
x1,725:18773843,36212502
)
x1,725:19146565,36101418
[1,725:19146565,36315655:744572,853907,0
(1,725:19146565,35799623:744572,337875,54616
x1,725:19858369,35799623
)
(1,725:19146565,36315655:222426,346600,0
x1,725:19336223,36315655
)
]
x1,725:20270463,36101418
(1,725:20270463,36209060:222426,346600,0
x1,725:20460121,36209060
)
x1,725:20901951,36101418
(1,725:20901951,36209060:367885,225735,101945
x1,725:21237068,36209060
)
x1,725:21649162,36101418
[1,725:21649162,36315655:744572,853907,101945
(1,725:21649162,35799623:744572,337875,54616
x1,725:22360966,35799623
)
(1,725:21649162,36315655:288266,346600,101945
x1,725:21874444,36315655
)
]
x1,725:22704288,36101418
(1,725:22704288,36209060:288266,346600,101945
x1,725:22929570,36209060
)
x1,725:23602032,36101418
(1,725:23602032,36212502:470408,358263,0
x1,725:24010272,36212502
)
x1,725:24271779,36101418
)
(1,727:4475220,37179051:31307997,498346,139537
x1,727:5631386,37179051
g1,725:5870592,37179051
x1,725:6349006,37179051
g1,725:6588212,37179051
x1,725:7070612,37179051
g1,725:7309818,37179051
x1,725:7708496,37179051
k1,726:7309818,37179051:19934
x1,726:9769660,37179051
g1,726:10008866,37179051
x1,726:11344438,37179051
g1,726:11583644,37179051
x1,726:12002256,37179051
g1,726:12241462,37179051
$1,726:12241462,37179051
x1,726:12455585,37179051
x1,726:12783665,37179051
g1,726:13016015,37179051
x1,726:13574165,37179051
g1,726:13773500,37179051
x1,726:14205901,37179051
$1,726:14205901,37179051
x1,726:14405240,37179051
g1,726:14724181,37179051
x1,726:17937524,37179051
g1,726:18176730,37179051
x1,726:18655144,37179051
g1,726:18894350,37179051
x1,726:20229921,37179051
x1,726:21011328,37179051
g1,726:21250534,37179051
x1,726:22566172,37179051
k1,727:35783217,37179051:13217045
g1,727:35783217,37179051
)
(1,727:16041342,38377681:8175754,639670,316182
x1,727:16450404,38377681
(1,727:16450404,38494591:470589,364089,101945
x1,727:16616673,38494591
x1,727:16867746,38494591
)
g1,727:17120328,38377681
x1,727:17598742,38377681
g1,727:17798077,38377681
x1,727:18407555,38377681
(1,727:18407555,38488765:470408,358263,0
x1,727:18815795,38488765
)
x1,727:19188517,38377681
[1,727:19188517,38591918:744572,853907,0
(1,727:19188517,38075886:744572,337875,54616
x1,727:19900321,38075886
)
(1,727:19188517,38591918:222426,346600,0
x1,727:19378175,38591918
)
]
x1,727:20312415,38377681
(1,727:20312415,38485323:222426,346600,0
x1,727:20502073,38485323
)
x1,727:20943903,38377681
(1,727:20943903,38494591:470589,364089,101945
x1,727:21110172,38494591
x1,727:21361245,38494591
)
x1,727:21793818,38377681
[1,727:21793818,38591918:744572,853907,101945
(1,727:21793818,38075886:744572,337875,54616
x1,727:22505622,38075886
)
(1,727:21793818,38591918:288266,346600,101945
x1,727:22019100,38591918
)
]
x1,727:22848944,38377681
(1,727:22848944,38485323:288266,346600,101945
x1,727:23074226,38485323
)
x1,727:23746688,38377681
(1,727:23746688,38488765:470408,358263,0
x1,727:24154928,38488765
)
)
(1,729:4475220,39604407:31307997,498346,139537
x1,729:4893832,39604407
g1,728:5133038,39604407
x1,728:6289204,39604407
g1,728:6528410,39604407
x1,728:7863982,39604407
g1,728:8103188,39604407
x1,728:8521800,39604407
k1,729:35783216,39604407:27261416
g1,729:35783216,39604407
)
(1,731:16183140,40504851:7892158,634174,218855
x1,731:16462215,40504851
[1,731:16462215,40504851:532980,452494,107642
(1,731:16462215,40504851:532980,308974,107642
x1,731:16772769,40504851
(1,731:16772769,40612493:222426,346600,0
x1,731:16962427,40612493
)
)
]
(1,731:16995195,40208552:744572,337875,54616
x1,731:17706999,40208552
)
[1,731:17739767,40504851:601752,452494,107642
(1,731:17739767,40504851:601752,308974,107642
x1,731:18119093,40504851
(1,731:18119093,40612493:222426,346600,0
x1,731:18308751,40612493
)
)
]
x1,731:18540858,40504851
g1,731:18660459,40504851
[1,731:18660459,40504851:667592,452494,209587
(1,731:18660459,40504851:667592,308974,209587
x1,731:19039785,40504851
(1,731:19039785,40612493:288266,346600,101945
x1,731:19265067,40612493
)
)
]
(1,731:19328051,40208552:744572,337875,54616
x1,731:20039855,40208552
)
[1,731:20072623,40504851:598820,452494,209587
(1,731:20072623,40504851:598820,308974,209587
x1,731:20383177,40504851
(1,731:20383177,40612493:288266,346600,101945
x1,731:20608459,40612493
)
)
]
x1,731:20950518,40504851
g1,731:21149853,40504851
x1,731:21628267,40504851
g1,731:21827602,40504851
x1,731:22276115,40504851
(1,731:22276115,40621761:470589,364089,101945
x1,731:22442384,40621761
x1,731:22693457,40621761
)
x1,731:23555522,40504851
x1,731:24075298,40504851
)
(1,734:4475220,41554387:31307997,551690,218855
x1,734:6410801,41554387
g1,732:6650007,41554387
x1,732:7646702,41554387
g1,732:7885908,41554387
x1,732:10576984,41554387
g1,732:10816190,41554387
$1,732:10816190,41554387
x1,732:11264703,41554387
(1,732:11264703,41671297:470589,364089,101945
x1,732:11430972,41671297
x1,732:11682045,41671297
)
x1,732:12544110,41554387
x1,732:12864547,41554387
g1,732:13063882,41554387
x1,732:13781503,41554387
g1,732:13980838,41554387
x1,732:14429351,41554387
(1,732:14429351,41671297:470589,364089,101945
x1,732:14595620,41671297
x1,732:14846693,41671297
)
x1,732:15708758,41554387
(1,732:15750120,41293969:183865,291272,0
x1,732:15901217,41293969
)
x1,732:16213060,41554387
$1,732:16213060,41554387
x1,732:16412399,41554387
g1,732:16651605,41554387
x1,732:17169886,41554387
k1,733:16651605,41554387:-19935
x1,733:17468893,41554387
g1,733:17708099,41554387
x1,733:18465587,41554387
x1,733:18824397,41554387
x1,733:19123404,41554387
k1,734:35783217,41554387:16659813
g1,734:35783217,41554387
)
(1,736:16190877,42819614:7876684,634174,218855
x1,736:16469952,42819614
[1,736:16469952,42819614:532980,452494,107642
(1,736:16469952,42819614:532980,308974,107642
x1,736:16780506,42819614
(1,736:16780506,42927256:222426,346600,0
x1,736:16970164,42927256
)
)
]
(1,736:17002932,42523315:744572,337875,54616
x1,736:17714736,42523315
)
[1,736:17747504,42819614:601752,452494,107642
(1,736:17747504,42819614:601752,308974,107642
x1,736:18126830,42819614
(1,736:18126830,42927256:222426,346600,0
x1,736:18316488,42927256
)
)
]
x1,736:18548595,42819614
g1,736:18668196,42819614
[1,736:18668196,42819614:667592,452494,209587
(1,736:18668196,42819614:667592,308974,209587
x1,736:19047522,42819614
(1,736:19047522,42927256:288266,346600,101945
x1,736:19272804,42927256
)
)
]
(1,736:19335788,42523315:744572,337875,54616
x1,736:20047592,42523315
)
[1,736:20080360,42819614:598820,452494,209587
(1,736:20080360,42819614:598820,308974,209587
x1,736:20390914,42819614
(1,736:20390914,42927256:288266,346600,101945
x1,736:20616196,42927256
)
)
]
x1,736:20958255,42819614
g1,736:21157590,42819614
x1,736:21636004,42819614
g1,736:21835339,42819614
x1,736:22283852,42819614
(1,736:22283852,42936524:470589,364089,101945
x1,736:22450121,42936524
x1,736:22701194,42936524
)
x1,736:23563259,42819614
(1,736:23604621,42523315:183865,291272,0
x1,736:23755718,42523315
)
x1,736:24067561,42819614
)
(1,737:4475220,44018244:31307997,498346,139537
x1,737:4893832,44018244
g1,736:5133038,44018244
x1,736:6289204,44018244
g1,736:6528410,44018244
x1,736:7863982,44018244
g1,736:8103188,44018244
x1,736:8521800,44018244
k1,737:35783216,44018244:27261416
g1,737:35783216,44018244
)
(1,739:12894146,45084108:14470145,812315,316182
x1,739:13173221,45084108
[1,739:13173221,45084108:532980,452494,107642
(1,739:13173221,45084108:532980,308974,107642
x1,739:13483775,45084108
(1,739:13483775,45191750:222426,346600,0
x1,739:13673433,45191750
)
)
]
(1,739:13706201,44787809:895669,337875,54616
x1,739:14569102,44787809
)
[1,739:14601870,45084108:601752,452494,107642
(1,739:14601870,45084108:601752,308974,107642
x1,739:14981196,45084108
(1,739:14981196,45191750:222426,346600,0
x1,739:15170854,45191750
)
)
]
(1,739:15203622,44787809:183865,291272,0
x1,739:15354719,44787809
)
x1,739:15586826,45084108
g1,739:15706427,45084108
[1,739:15706427,45084108:598820,452494,209587
(1,739:15706427,45084108:598820,308974,209587
x1,739:16016981,45084108
(1,739:16016981,45191750:288266,346600,101945
x1,739:16242263,45191750
)
)
]
(1,739:16305247,44787809:895669,337875,54616
x1,739:17168148,44787809
)
[1,739:17200916,45084108:667592,452494,209587
(1,739:17200916,45084108:667592,308974,209587
x1,739:17580242,45084108
(1,739:17580242,45191750:288266,346600,101945
x1,739:17805524,45191750
)
)
]
(1,739:17868508,44787809:183865,291272,0
x1,739:18019605,44787809
)
x1,739:18331448,45084108
g1,739:18530783,45084108
x1,739:19088933,45084108
g1,739:19288268,45084108
x1,739:19567343,45084108
[1,739:19567343,45084108:532980,681971,214237
(1,739:19567343,45084108:532980,538451,214237
x1,739:19877897,45084108
[1,739:19877897,45298345:222426,752688,0
(1,739:19877897,44836929:183865,291272,0
x1,739:20028994,44836929
)
(1,739:19877897,45298345:222426,346600,0
x1,739:20067555,45298345
)
]
)
]
(1,739:20100323,44609668:744572,337875,54616
x1,739:20812127,44609668
)
[1,739:20844895,45084108:601752,681971,214237
(1,739:20844895,45084108:601752,538451,214237
x1,739:21224221,45084108
[1,739:21224221,45298345:222426,752688,0
(1,739:21224221,44836929:183865,291272,0
x1,739:21375318,44836929
)
(1,739:21224221,45298345:222426,346600,0
x1,739:21413879,45298345
)
]
)
]
x1,739:21645986,45084108
g1,739:21765587,45084108
[1,739:21765587,45084108:598820,681971,316182
(1,739:21765587,45084108:598820,538451,316182
x1,739:22076141,45084108
[1,739:22076141,45298345:288266,752688,101945
(1,739:22076141,44836929:183865,291272,0
x1,739:22227238,44836929
)
(1,739:22076141,45298345:288266,346600,101945
x1,739:22301423,45298345
)
]
)
]
(1,739:22364407,44609668:744572,337875,54616
x1,739:23076211,44609668
)
[1,739:23108979,45084108:667592,681971,316182
(1,739:23108979,45084108:667592,538451,316182
x1,739:23488305,45084108
[1,739:23488305,45298345:288266,752688,101945
(1,739:23488305,44836929:183865,291272,0
x1,739:23639402,44836929
)
(1,739:23488305,45298345:288266,346600,101945
x1,739:23713587,45298345
)
]
)
]
x1,739:24055646,45084108
g1,739:24254981,45084108
x1,739:24733395,45084108
g1,739:24932730,45084108
x1,739:25381243,45084108
(1,739:25381243,45201018:470589,364089,101945
x1,739:25547512,45201018
x1,739:25798585,45201018
)
x1,739:26660650,45084108
(1,739:26702012,44787809:183865,291272,0
x1,739:26853109,44787809
)
x1,739:27364291,45084108
)
(1,741:4475220,46215084:31307997,551690,302943
x1,741:6311131,46215084
g1,740:6550337,46215084
$1,740:6550337,46215084
x1,740:7139966,46215084
[1,740:7139966,46416082:222426,752688,0
(1,740:7139966,45954666:183865,291272,0
x1,740:7291063,45954666
)
(1,740:7139966,46416082:222426,346600,0
x1,740:7329624,46416082
)
]
x1,740:7561731,46215084
g1,740:7681332,46215084
x1,740:7991886,46215084
[1,740:7991886,46416082:288266,752688,101945
(1,740:7991886,45954666:183865,291272,0
x1,740:8142983,45954666
)
(1,740:7991886,46416082:288266,346600,101945
x1,740:8217168,46416082
)
]
x1,740:8559227,46215084
g1,740:8758562,46215084
x1,740:9236976,46215084
g1,740:9436311,46215084
x1,740:9855670,46215084
(1,740:9855670,46331994:470589,364089,101945
x1,740:10021939,46331994
x1,740:10273012,46331994
)
x1,740:11066803,46215084
(1,740:11166473,45954666:183865,291272,0
x1,740:11317570,45954666
)
x1,740:11629413,46215084
$1,740:11629413,46215084
x1,740:11828752,46215084
g1,740:12147693,46215084
x1,740:13064652,46215084
x1,740:13726456,46215084
g1,740:13965662,46215084
x1,740:14483943,46215084
x1,740:14782950,46215084
g1,740:15022156,46215084
x1,740:15779644,46215084
x1,740:16138454,46215084
x1,740:16437461,46215084
k1,741:35783217,46215084:19345756
g1,741:35783217,46215084
)
(1,745:10625438,47569895:25157779,639670,316182
(1,745:10625438,47569895:19007562,639670,316182
h1,745:10625438,47569895:0,0,0
(1,741:10625438,47569895:0,0,0
$1,741:10625438,47569895
(1,741:10625438,46717927:0,0,0
)
$1,741:10625438,47569895
)
h1,745:10625438,47569895:0,0,0
x1,745:10935992,47569895
(1,745:10935992,47677537:222426,346600,0
x1,745:11125650,47677537
)
x1,745:11752699,47569895
(1,745:11752699,47686805:298101,364089,101945
x1,745:11997553,47686805
)
x1,745:12361354,47569895
[1,745:12361354,47784132:744572,853907,101945
(1,745:12361354,47268100:744572,337875,54616
x1,745:13073158,47268100
)
(1,745:12361354,47784132:288266,346600,101945
x1,745:12586636,47784132
)
]
g1,745:13305261,47569895
x1,745:13783675,47569895
g1,745:13983010,47569895
x1,745:14592488,47569895
(1,745:14592488,47680979:470408,358263,0
x1,745:15000728,47680979
)
x1,745:15442222,47569895
(1,745:15442222,47677537:222426,346600,0
x1,745:15631880,47677537
)
x1,745:16073710,47569895
(1,745:16073710,47677537:367885,225735,101945
x1,745:16408827,47677537
)
x1,745:16820921,47569895
[1,745:16820921,47784132:744572,853907,101945
(1,745:16820921,47268100:744572,337875,54616
x1,745:17532725,47268100
)
(1,745:16820921,47784132:288266,346600,101945
x1,745:17046203,47784132
)
]
x1,745:18174971,47569895
(1,745:18174971,47680979:470408,358263,0
x1,745:18583211,47680979
)
g1,742:18844714,47569895
g1,745:19044049,47569895
x1,745:19761670,47569895
(1,745:19761670,47569895:-119601,0,0
)
x1,745:20359690,47569895
g1,742:20559025,47569895
g1,745:20758360,47569895
x1,745:21068914,47569895
[1,745:21068914,47747302:222426,764978,0
(1,745:21068914,47273596:183865,291272,0
x1,745:21220011,47273596
)
(1,745:21068914,47747302:222426,346600,0
x1,745:21258572,47747302
)
]
x1,745:21885621,47569895
[1,745:21885621,47752501:298101,770177,101945
(1,745:21905555,47273596:183865,291272,0
x1,745:22056652,47273596
)
(1,745:21885621,47752501:298101,364089,101945
x1,745:22130475,47752501
)
]
x1,745:22494276,47569895
[1,745:22494276,47784132:895669,853907,101945
(1,745:22494276,47268100:895669,337875,54616
x1,745:23357177,47268100
)
(1,745:22494276,47784132:288266,346600,101945
x1,745:22719558,47784132
)
]
g1,745:23589280,47569895
x1,745:24067694,47569895
g1,745:24267029,47569895
x1,745:24876507,47569895
(1,745:24876507,47690446:646991,367730,0
x1,745:25284747,47690446
(1,745:25314147,47541170:176583,218454,0
x1,745:25457962,47541170
)
)
x1,745:25902824,47569895
[1,745:25902824,47747302:222426,764978,0
(1,745:25902824,47273596:183865,291272,0
x1,745:26053921,47273596
)
(1,745:25902824,47747302:222426,346600,0
x1,745:26092482,47747302
)
]
x1,745:26534312,47569895
[1,745:26534312,47747302:367885,764978,101945
(1,745:26560059,47273596:183865,291272,0
x1,745:26711156,47273596
)
(1,745:26534312,47747302:367885,225735,101945
x1,745:26869429,47747302
)
]
x1,745:27281523,47569895
[1,745:27281523,47784132:895669,853907,101945
(1,745:27281523,47268100:895669,337875,54616
x1,745:28144424,47268100
)
(1,745:27281523,47784132:288266,346600,101945
x1,745:27506805,47784132
)
]
x1,745:28786670,47569895
(1,745:28786670,47690446:646991,367730,0
x1,745:29194910,47690446
(1,745:29224310,47541170:176583,218454,0
x1,745:29368125,47541170
)
)
x1,745:29633000,47569895
)
(1,745:34308108,47569895:1475109,538214,179404
(1,745:34308108,47569895:1475109,538214,179404
x1,745:35504142,47569895
x1,745:35783217,47569895
)
)
)
]
(1,751:4475220,48410365:31307997,0,0
h1,751:4475220,48410365:31307997,0,0
)
]
]
]
!54142
}13
!11
{14
[1,808:4736286,48410365:31046931,43674079,0
(1,808:4736286,4736286:0,0,0
[1,808:0,4736286:0,0,0
(1,808:0,0:0,0,0
(1,808:0,4736286:0,0,0
k1,808:0,4736286:4736286
)
g1,808:0,0
)
]
)
[1,808:4736286,4736286:0,0,0
(1,808:4736286,2967647:0,0,0
k1,808:4736286,2967647:326847
)
]
[1,808:4736286,48410365:31046931,43674079,0
[1,808:4475220,48410365:31307997,45376937,0
[1,808:4475220,3557716:31307997,524288,0
(1,808:4475220,3557716:31307997,358263,0
(1,808:4475220,3557716:31307997,358263,0
(1,808:4475220,3557716:0,337875,0
x1,808:5032284,3557716
k1,808:4475220,3557716:-557064
)
k1,808:17381308,3557716:12906088
x1,808:18919606,3557716
x1,808:20017168,3557716
x1,808:21021886,3557716
g1,808:21207574,3557716
x1,808:22877128,3557716
k1,808:35783216,3557716:12906088
)
)
]
[1,808:4475220,47623933:31307997,43148713,0
(1,748:4475220,5130580:31307997,538214,179404
x1,748:4943667,5130580
x1,746:6121759,5130580
g1,746:6360965,5130580
x1,746:7357660,5130580
g1,746:7596866,5130580
x1,746:10273988,5130580
g1,746:10513194,5130580
x1,746:10792269,5130580
x1,746:11709228,5130580
x1,746:12187642,5130580
g1,746:12426848,5130580
x1,746:12705923,5130580
x1,746:13622882,5130580
x1,746:13901957,5130580
g1,746:14141163,5130580
x1,746:15297329,5130580
g1,746:15536535,5130580
x1,746:15815610,5130580
x1,746:16732569,5130580
x1,746:17210983,5130580
g1,747:17450189,5130580
x1,747:17968470,5130580
x1,747:18267477,5130580
g1,747:18506683,5130580
x1,747:19463510,5130580
k1,748:35783217,5130580:16319707
g1,748:35783217,5130580
)
(1,751:14614662,6422872:11029114,717633,182606
x1,751:14893737,6422872
(1,751:14893737,6422872:1235902,490372,0
x1,751:16129639,6422872
)
[1,751:16129639,6600279:525508,831969,0
(1,751:16129639,6126573:462671,358263,0
x1,751:16482172,6126573
)
(1,751:16129639,6600279:525508,225735,0
x1,751:16622379,6600279
)
]
g1,751:16814615,6422872
x1,751:17173425,6422872
g1,751:17332893,6422872
(1,751:17332893,6422872:789383,633892,0
[1,751:17332893,6422872:789383,633892,0
(1,751:17332893,6422872:789383,490372,0
x1,751:18122276,6422872
)
]
)
x1,751:19372963,6422872
g1,751:19572298,6422872
x1,751:20130448,6422872
g1,751:20329783,6422872
x1,751:20608858,6422872
(1,751:20608858,6422872:789383,633892,0
[1,751:20608858,6422872:789383,633892,0
(1,751:20608858,6422872:789383,490372,0
x1,751:21398241,6422872
)
]
)
(1,751:21398241,5996511:183865,291272,0
x1,751:21549338,5996511
)
g1,751:21741574,6422872
x1,751:22100384,6422872
g1,751:22259852,6422872
(1,751:22259852,6422872:1235902,490372,0
x1,751:23495754,6422872
)
[1,751:23495754,6605478:697996,837168,0
(1,751:23495754,6126573:470408,358263,0
x1,751:23903994,6126573
)
(1,751:23495754,6605478:697996,364089,0
x1,751:23662023,6605478
x1,751:24160982,6605478
)
]
x1,751:25643776,6422872
)
(1,753:4475220,7604558:31307997,498346,139537
x1,753:5874579,7604558
g1,752:6113785,7604558
x1,752:9187591,7604558
g1,752:9426797,7604558
x1,752:10423492,7604558
g1,752:10662698,7604558
x1,752:11701254,7604558
x1,752:12498610,7604558
k1,752:10662698,7604558:19934
h1,753:12498610,7604558:0,0,0
k1,753:34507446,7604558:22008836
g1,753:35225067,7604558
(1,753:35225067,7604558:558150,484392,0
x1,753:35783217,7604558
)
g1,753:35783217,7604558
g1,753:35783217,7604558
)
(1,754:4475220,9286515:31307997,490372,0
k1,754:13737658,9286515:9262438
(1,754:13737658,9286515:916959,462465,0
g1,754:13737658,9286515
x1,754:14295807,9286515
)
x1,754:16698225,9286515
x1,754:17542618,9286515
g1,754:17813715,9286515
x1,754:18269800,9286515
x1,754:19526424,9286515
g1,754:19797521,9286515
x1,754:21774950,9286515
g1,754:22046047,9286515
x1,754:24103212,9286515
g1,754:24374309,9286515
x1,754:26520778,9286515
g1,754:26520778,9286515
k1,754:35783216,9286515:9262438
)
(1,756:4475220,10707989:31307997,498346,139537
h1,755:4475220,10707989:786432,0,0
x1,755:6661011,10707989
k1,755:7009778,10707989:348767
x1,755:9166625,10707989
k1,755:9515393,10707989:348768
x1,755:10452287,10707989
x1,755:11034355,10707989
k1,755:11383122,10707989:348767
x1,755:12140610,10707989
k1,755:12489378,10707989:348768
x1,755:15957876,10707989
k1,755:16306643,10707989:348767
x1,755:16884726,10707989
k1,755:17233493,10707989:348767
x1,755:20026231,10707989
k1,755:20374999,10707989:348768
x1,755:21291958,10707989
k1,755:21640725,10707989:348767
x1,755:22238742,10707989
k1,755:22587509,10707989:348767
x1,755:23584204,10707989
k1,755:23932972,10707989:348768
x1,755:25009402,10707989
x1,755:26245304,10707989
k1,755:26594071,10707989:348767
x1,755:27172154,10707989
k1,755:27520922,10707989:348768
x1,755:30120301,10707989
x1,755:31974153,10707989
k1,755:32322920,10707989:348767
x1,755:34338238,10707989
x1,755:34477774,10707989
k1,755:35125399,10707989:647625
x1,755:35783217,10707989
k1,755:35783217,10707989:0
)
(1,756:4475220,11559957:31307997,538214,179404
x1,756:5471915,11559957
k1,755:5761165,11559957:289250
x1,755:7716680,11559957
k1,755:8005930,11559957:289250
x1,755:8205269,11559957
(1,755:8205269,11559957:1774116,490372,0
x1,755:9979385,11559957
)
x1,755:10378063,11559957
k1,755:10679824,11559957:301761
x1,755:11198105,11559957
x1,755:13891173,11559957
x1,755:14249983,11559957
x1,755:14788198,11559957
x1,755:15824760,11559957
x1,755:17423458,11559957
k1,755:17712708,11559957:289250
x1,755:18430328,11559957
x1,755:19945304,11559957
k1,755:20234554,11559957:289250
x1,755:21231249,11559957
k1,755:21520499,11559957:289250
x1,755:23513889,11559957
k1,755:23803139,11559957:289250
x1,755:24381222,11559957
k1,755:24670472,11559957:289250
x1,755:25846573,11559957
x1,755:27042606,11559957
k1,755:27344367,11559957:301761
x1,755:28779607,11559957
x1,755:29158350,11559957
k1,755:29447600,11559957:289250
x1,755:29930000,11559957
k1,755:30219250,11559957:289250
x1,755:33829278,11559957
k1,755:34118528,11559957:289250
x1,755:34756413,11559957
k1,755:35045663,11559957:289250
x1,755:35444341,11559957
x1,755:35783217,11559957
k1,755:35783217,11559957:0
)
(1,756:4475220,12411925:31307997,498346,139537
x1,756:7903850,12411925
k1,755:8238074,12411925:334224
x1,755:9633447,12411925
k1,755:9967672,12411925:334225
x1,755:10964367,12411925
k1,755:11298591,12411925:334224
x1,755:14501968,12411925
k1,755:14836192,12411925:334224
x1,755:17848204,12411925
k1,755:18182428,12411925:334224
x1,755:20801742,12411925
k1,755:21405738,12411925:603996
x1,755:23183841,12411925
k1,755:23518065,12411925:334224
x1,755:26310803,12411925
k1,755:26645028,12411925:334225
x1,755:27561987,12411925
x1,755:27761326,12411925
k1,755:28119304,12411925:357978
x1,755:28637585,12411925
x1,755:28936592,12411925
k1,755:29270816,12411925:334224
x1,755:30311365,12411925
x1,755:30809711,12411925
k1,755:31143935,12411925:334224
x1,755:32459573,12411925
k1,755:32793798,12411925:334225
x1,755:33969899,12411925
x1,755:34966593,12411925
k1,755:35300817,12411925:334224
x1,755:35783217,12411925
k1,755:35783217,12411925:0
)
(1,756:4475220,13263893:31307997,498346,139537
x1,756:7903850,13263893
k1,755:8105527,13263893:201677
x1,755:9901571,13263893
k1,755:10103249,13263893:201678
x1,755:11582343,13263893
k1,755:11784020,13263893:201677
x1,755:12342169,13263893
x1,755:13239194,13263893
k1,755:13440872,13263893:201678
x1,755:15238909,13263893
k1,755:15545340,13263893:306431
x1,755:16063621,13263893
x1,755:16362628,13263893
k1,755:16564306,13263893:201678
x1,755:17602862,13263893
x1,755:17961672,13263893
x1,755:18260679,13263893
k1,755:18462356,13263893:201677
x1,755:19821848,13263893
k1,755:20031031,13263893:209183
x1,755:20549312,13263893
x1,755:20848319,13263893
k1,755:21049997,13263893:201678
x1,755:22291879,13263893
k1,755:22493556,13263893:201677
x1,755:23950724,13263893
x1,755:25485633,13263893
k1,755:25687310,13263893:201677
x1,755:26684005,13263893
k1,755:26885683,13263893:201678
x1,755:30673124,13263893
x1,755:31031934,13263893
k1,755:31233611,13263893:201677
x1,755:31811694,13263893
k1,755:32013372,13263893:201678
x1,755:33189473,13263893
x1,755:34186167,13263893
k1,755:34387844,13263893:201677
x1,755:35783217,13263893
k1,755:35783217,13263893:0
)
(1,756:4475220,14115861:31307997,538214,179404
x1,756:6622101,14115861
k1,755:6881512,14115861:259411
x1,755:11910834,14115861
k1,755:12175297,14115861:264463
x1,755:12817168,14115861
k1,755:13076580,14115861:259412
x1,755:15275288,14115861
x1,755:16012842,14115861
k1,755:16272253,14115861:259411
x1,755:16870270,14115861
k1,755:17129682,14115861:259412
x1,755:17329021,14115861
(1,755:17329021,14115861:1774116,490372,0
x1,755:19103137,14115861
)
x1,755:19302476,14115861
k1,755:19566938,14115861:264462
x1,755:21839402,14115861
k1,755:22098814,14115861:259412
x1,755:23414451,14115861
k1,755:23794008,14115861:379557
x1,755:24312289,14115861
x1,755:24611296,14115861
k1,755:24870708,14115861:259412
x1,755:25269386,14115861
x1,755:26565089,14115861
k1,755:26824500,14115861:259411
x1,755:28419212,14115861
k1,755:28683675,14115861:264463
x1,755:29201956,14115861
x1,755:29500963,14115861
k1,755:29760375,14115861:259412
x1,755:31436815,14115861
k1,755:31696226,14115861:259411
x1,755:32692921,14115861
k1,755:32952333,14115861:259412
x1,755:34945723,14115861
k1,755:35205134,14115861:259411
x1,755:35783217,14115861
k1,755:35783217,14115861:0
)
(1,756:4475220,14967829:31307997,538214,179404
x1,756:5651321,14967829
x1,755:6648015,14967829
g1,755:6887221,14967829
x1,755:8043387,14967829
g1,755:8282593,14967829
x1,755:8800874,14967829
x1,755:9697898,14967829
g1,755:9937104,14967829
x1,755:13624875,14967829
x1,755:13764411,14967829
g1,755:14083352,14967829
x1,755:14551799,14967829
x1,755:15131874,14967829
g1,755:15371080,14967829
x1,755:17490052,14967829
g1,755:17729258,14967829
x1,755:20703394,14967829
g1,755:20942600,14967829
x1,755:21863545,14967829
g1,755:22102751,14967829
x1,755:22302090,14967829
(1,755:22302090,14967829:1774116,490372,0
x1,755:24076206,14967829
)
x1,755:24275545,14967829
g1,755:24514751,14967829
x1,755:26787215,14967829
g1,755:27026421,14967829
x1,755:27385231,14967829
g1,755:27624437,14967829
x1,755:28780603,14967829
g1,755:29019809,14967829
x1,755:29777297,14967829
k1,756:35783217,14967829:6005920
g1,756:35783217,14967829
)
(1,759:4475220,16452366:31307997,498346,139537
k1,757:4475220,16452366:0
x1,757:5591518,16452366
x1,757:6524419,16452366
x1,757:7555989,16452366
k1,757:7877666,16452366:321677
x1,757:12347805,16452366
k1,757:12706615,16452366:358810
x1,757:13753145,16452366
k1,757:14032867,16452366:279722
$1,757:14032867,16452366
x1,757:14481380,16452366
$1,757:14481380,16452366
k1,757:14761101,16452366:279721
x1,757:15159779,16452366
x1,757:15498655,16452366
k1,757:15778377,16452366:279722
x1,757:16137187,16452366
k1,757:16416908,16452366:279721
x1,757:18151157,16452366
k1,757:18430879,16452366:279722
x1,757:20226923,16452366
k1,757:20506644,16452366:279721
x1,757:21084727,16452366
k1,757:21364449,16452366:279722
x1,757:23003015,16452366
k1,757:23282736,16452366:279721
$1,757:23282736,16452366
x1,757:23713476,16452366
$1,757:23713476,16452366
k1,757:23993198,16452366:279722
x1,757:25388571,16452366
k1,757:25668292,16452366:279721
x1,757:26027102,16452366
k1,757:26306824,16452366:279722
x1,757:29261027,16452366
k1,757:29540748,16452366:279721
$1,757:29540748,16452366
x1,757:29912281,16452366
$1,757:29952148,16452366
x1,757:30151487,16452366
k1,757:30441337,16452366:289850
x1,757:31597503,16452366
k1,757:31877225,16452366:279722
x1,757:32674581,16452366
k1,757:32954302,16452366:279721
$1,757:32954302,16452366
x1,757:33650493,16452366
$1,757:33728732,16452366
k1,757:34008454,16452366:279722
x1,757:34407132,16452366
x1,757:34746008,16452366
k1,757:35025729,16452366:279721
x1,757:35783217,16452366
k1,757:35783217,16452366:0
)
(1,759:4475220,17304334:31307997,498346,209587
x1,759:5232708,17304334
x1,757:6727750,17304334
g1,757:6966956,17304334
x1,757:8763000,17304334
g1,757:9002206,17304334
x1,757:10397579,17304334
g1,757:10636785,17304334
x1,757:11394273,17304334
g1,757:11633479,17304334
x1,757:13547133,17304334
g1,757:13786339,17304334
x1,757:14364422,17304334
g1,757:14603628,17304334
$1,757:14603628,17304334
x1,757:15052141,17304334
$1,757:15052141,17304334
x1,757:15251480,17304334
g1,757:15570421,17304334
x1,757:16616951,17304334
g1,757:16856157,17304334
$1,757:16856157,17304334
x1,757:17275516,17304334
(1,757:17275516,17411976:350634,225735,101945
x1,757:17562434,17411976
)
$1,757:17626150,17304334
g1,757:17865356,17304334
x1,757:18264034,17304334
x1,757:18602910,17304334
g1,757:18842116,17304334
x1,757:19838811,17304334
g1,757:20078017,17304334
x1,757:24589058,17304334
g1,758:24828264,17304334
x1,758:25406347,17304334
g1,758:25645553,17304334
$1,758:25645553,17304334
x1,758:26341744,17304334
$1,758:26419983,17304334
g1,758:26659189,17304334
x1,758:27376809,17304334
x1,758:28891785,17304334
g1,758:29130991,17304334
x1,758:29529669,17304334
x1,758:29888479,17304334
k1,759:35783217,17304334:5894738
g1,759:35783217,17304334
)
(1,761:4475220,18464683:31307997,538214,209587
k1,761:15014403,18464683:10539183
(1,759:15014403,18464683:0,0,0
g1,759:15014403,18464683
g1,759:15014403,18464683
g1,759:14686723,18464683
(1,759:14686723,18464683:0,0,0
)
g1,759:15014403,18464683
)
$1,760:15014403,18464683
x1,760:15433762,18464683
(1,760:15433762,18572325:350634,225735,101945
x1,760:15720680,18572325
)
x1,760:16972625,18464683
g1,760:17171960,18464683
x1,760:17730110,18464683
g1,760:17929445,18464683
x1,760:18300978,18464683
x1,760:19170263,18464683
$1,760:19170263,18464683
x1,760:19369602,18464683
g1,760:19608808,18464683
x1,760:20467959,18464683
g1,760:20707165,18464683
$1,760:20707165,18464683
x1,760:21078698,18464683
g1,760:21317900,18464683
x1,760:21796314,18464683
g1,760:21995649,18464683
x1,760:22643501,18464683
g1,760:22763102,18464683
x1,760:23393181,18464683
g1,760:23592516,18464683
x1,760:24070930,18464683
g1,760:24270265,18464683
x1,760:24966456,18464683
$1,760:25044695,18464683
x1,760:25244034,18464683
g1,761:25244034,18464683
k1,761:35783217,18464683:10539183
)
(1,764:4475220,19747866:31307997,699679,257447
x1,764:5521750,19747866
k1,762:5743586,19747866:221836
$1,762:5743586,19747866
x1,762:6320173,19747866
k1,762:6597747,19747866:199335
x1,762:7155897,19747866
k1,762:7355232,19747866:199335
(1,762:7355232,19747866:598017,498346,0
x1,762:7953249,19747866
)
k1,762:8077979,19747866:124730
x1,762:8636129,19747866
k1,762:8760858,19747866:124729
x1,762:9180217,19747866
(1,762:9180217,19855508:350634,225735,101945
x1,762:9467135,19855508
)
k1,762:9655580,19747866:124729
x1,762:10213730,19747866
k1,762:10338460,19747866:124730
x1,762:10757819,19747866
(1,762:10757819,19903368:623697,402681,101945
x1,762:11044737,19903368
(1,762:11075685,19754092:273063,253405,0
x1,762:11315980,19754092
)
)
k1,762:11506245,19747866:124729
x1,762:12064395,19747866
k1,762:12189124,19747866:124729
(1,762:12189124,19747866:837219,318942,0
x1,762:12388463,19747866
g1,762:12508064,19747866
x1,762:12707403,19747866
g1,762:12827004,19747866
x1,762:13026343,19747866
)
k1,762:13151073,19747866:124730
x1,762:13709223,19747866
k1,762:13833952,19747866:124729
x1,762:14253311,19747866
(1,762:14253311,19903368:1304993,402681,101945
x1,762:14540229,19903368
(1,762:14571177,19754092:954359,253405,54612
x1,762:15492768,19754092
)
)
$1,762:15558304,19747866
k1,762:15780140,19747866:221836
x1,762:16178818,19747866
x1,762:16517694,19747866
k1,762:16739531,19747866:221837
x1,762:17736226,19747866
k1,762:17958062,19747866:221836
x1,762:19594635,19747866
k1,763:19816472,19747866:221837
x1,763:20573960,19747866
x1,763:22671006,19747866
k1,763:22984157,19747866:313151
x1,763:24220058,19747866
k1,763:24441894,19747866:221836
x1,763:24960175,19747866
x1,763:25857199,19747866
k1,763:26079036,19747866:221837
x1,763:29766807,19747866
k1,763:29988643,19747866:221836
x1,763:32067748,19747866
k1,763:32289585,19747866:221837
$1,763:32289585,19747866
[1,763:32289585,19747866:877252,699679,0
(1,763:32457527,19566468:0,518281,0
x1,763:32856205,19566468
)
(1,763:32289585,19747866:877252,607018,0
x1,763:32886106,19747866
(1,763:32944411,19487448:222426,346600,0
x1,763:33134069,19487448
)
)
]
x1,763:34142103,19747866
x1,763:34499417,19747866
$1,763:34499417,19747866
x1,763:34698756,19747866
k1,763:34924066,19747866:225310
x1,763:35783217,19747866
k1,763:35783217,19747866:0
)
(1,764:4475220,20609063:31307997,538214,179404
x1,764:4722449,20609063
g1,763:4921784,20609063
x1,763:5400198,20609063
g1,763:5599533,20609063
x1,763:6516492,20609063
g1,763:6636093,20609063
x1,763:7353713,20609063
$1,763:7353713,20609063
x1,763:7553052,20609063
g1,763:7792258,20609063
x1,763:8751078,20609063
g1,763:8990284,20609063
x1,763:9707904,20609063
x1,763:11222880,20609063
g1,763:11462086,20609063
x1,763:12103957,20609063
k1,764:35783217,20609063:23679260
g1,764:35783217,20609063
)
(1,765:4475220,21862063:31307997,699679,209587
k1,765:15106942,21862063:10631722
(1,764:15106942,21862063:0,0,0
g1,764:15106942,21862063
g1,764:15106942,21862063
g1,764:14779262,21862063
(1,764:14779262,21862063:0,0,0
)
g1,764:15106942,21862063
)
$1,765:15106942,21862063
[1,765:15106942,21862063:966126,699679,0
(1,765:15274884,21680665:0,518281,0
x1,765:15673562,21680665
)
(1,765:15106942,21862063:966126,598293,0
x1,765:15703463,21862063
(1,765:15761768,21601645:311300,337875,0
x1,765:16040300,21601645
)
)
]
x1,765:17048334,21862063
x1,765:17405648,21862063
g1,765:17604983,21862063
x1,765:18362472,21862063
g1,765:18561807,21862063
(1,765:18561807,21862063:1158160,490372,0
x1,765:19719967,21862063
)
x1,765:19999042,21862063
(1,765:19999042,21862063:598017,498346,0
x1,765:20597059,21862063
)
g1,765:20756527,21862063
x1,765:21314677,21862063
g1,765:21474145,21862063
x1,765:21893504,21862063
(1,765:21893504,21969705:350634,225735,101945
x1,765:22180422,21969705
)
x1,765:22882023,21862063
(1,765:22882023,21862063:857157,490372,0
x1,765:23739180,21862063
)
x1,765:24594842,21862063
x1,765:24952156,21862063
$1,765:24952156,21862063
x1,765:25151495,21862063
g1,765:25151495,21862063
k1,765:35783217,21862063:10631722
)
(1,767:4475220,22836865:31307997,699679,209587
k1,767:15106942,22836865:10631722
h1,766:15106942,22836865:0,0,0
$1,766:15106942,22836865
[1,766:15106942,22836865:966126,699679,0
(1,766:15274884,22655467:0,518281,0
x1,766:15673562,22655467
)
(1,766:15106942,22836865:966126,598293,0
x1,766:15703463,22836865
(1,766:15761768,22576447:311300,337875,0
x1,766:16040300,22576447
)
)
]
x1,766:17048334,22836865
x1,766:17405648,22836865
g1,766:17604983,22836865
x1,766:18362472,22836865
g1,766:18561807,22836865
(1,766:18561807,22836865:1158160,490372,0
x1,766:19719967,22836865
)
x1,766:20575629,22836865
x1,766:21291753,22836865
(1,766:21291753,22836865:857157,490372,0
x1,766:22148910,22836865
)
x1,766:22427985,22836865
(1,766:22427985,22836865:598017,498346,0
x1,766:23026002,22836865
)
g1,766:23185470,22836865
x1,766:23743620,22836865
g1,766:23903088,22836865
x1,766:24322447,22836865
(1,766:24322447,22944507:350634,225735,101945
x1,766:24609365,22944507
)
x1,766:24952156,22836865
$1,766:24952156,22836865
x1,766:25151495,22836865
g1,767:25151495,22836865
k1,767:35783217,22836865:10631722
)
(1,776:4475220,24321402:31307997,538214,179404
k1,769:4475220,24321402:0
x1,769:6149667,24321402
x1,769:7021970,24321402
x1,769:7902243,24321402
k1,769:8206120,24321402:303877
x1,769:11323758,24321402
x1,769:11965622,24321402
k1,769:12269499,24321402:303877
x1,769:12856348,24321402
k1,769:13160225,24321402:303877
x1,769:14150533,24321402
x1,769:15434264,24321402
k1,769:15738141,24321402:303877
x1,769:16508381,24321402
k1,769:16812258,24321402:303877
$1,769:16812258,24321402
x1,769:17026381,24321402
$1,769:17040502,24321402
x1,769:17297248,24321402
x1,769:17957454,24321402
x1,769:18617658,24321402
x1,769:19424574,24321402
k1,769:19783384,24321402:358810
x1,769:20829914,24321402
k1,769:21120350,24321402:290436
$1,769:21120350,24321402
x1,769:21714878,24321402
$1,769:21771190,24321402
k1,769:22061626,24321402:290436
x1,769:22460304,24321402
x1,769:22799180,24321402
k1,769:23089616,24321402:290436
x1,769:23847104,24321402
k1,769:24137540,24321402:290436
$1,769:24137540,24321402
x1,769:24351663,24321402
$1,769:24365784,24321402
x1,769:24604990,24321402
x1,769:26283423,24321402
k1,769:26573858,24321402:290435
x1,769:27969231,24321402
k1,769:28272474,24321402:303243
x1,769:28830623,24321402
x1,769:30305732,24321402
k1,769:30596168,24321402:290436
x1,769:33426781,24321402
k1,769:33730024,24321402:303243
x1,769:35783217,24321402
k1,770:35783217,24321402:0
)
(1,776:4475220,25173370:31307997,538214,179404
x1,776:8465985,25173370
k1,770:8707710,25173370:241725
x1,770:9863876,25173370
k1,770:10105601,25173370:241725
x1,770:12722921,25173370
x1,770:13141533,25173370
x1,770:13476423,25173370
k1,770:13718148,25173370:241725
x1,770:15113521,25173370
k1,770:15355246,25173370:241725
x1,770:16112734,25173370
k1,770:16354459,25173370:241725
x1,770:18268113,25173370
k1,770:18509837,25173370:241724
x1,770:19087920,25173370
k1,770:19329645,25173370:241725
x1,770:19688455,25173370
k1,770:19930180,25173370:241725
x1,770:21524892,25173370
k1,770:21766617,25173370:241725
x1,770:23562661,25173370
k1,770:23804386,25173370:241725
$1,771:23804386,25173370
x1,771:24454994,25173370
x1,771:24773936,25173370
$1,771:24773936,25173370
k1,771:25015661,25173370:241725
x1,771:25593744,25173370
k1,771:25835469,25173370:241725
x1,771:27631513,25173370
k1,771:27873238,25173370:241725
x1,771:29511804,25173370
k1,771:29753529,25173370:241725
$1,771:29753529,25173370
x1,771:29967652,25173370
$1,771:29981773,25173370
x1,771:30181112,25173370
k1,771:30507609,25173370:326497
x1,771:31554139,25173370
k1,771:31795864,25173370:241725
$1,771:31795864,25173370
x1,771:32311651,25173370
$1,771:32382914,25173370
k1,771:32624639,25173370:241725
x1,771:33023317,25173370
x1,771:33362193,25173370
k1,771:33603918,25173370:241725
x1,771:33962728,25173370
k1,771:34204453,25173370:241725
x1,771:35783217,25173370
k1,772:35783217,25173370:0
)
(1,776:4475220,26025338:31307997,498346,139537
x1,776:5053303,26025338
k1,772:5347281,26025338:293978
$1,772:5347281,26025338
x1,772:5720876,26025338
$1,772:5743467,26025338
x1,772:5982673,26025338
x1,772:6939500,26025338
x1,772:8558132,26025338
k1,772:8852111,26025338:293979
x1,772:9609599,26025338
k1,772:9903577,26025338:293978
$1,772:9903577,26025338
x1,772:10498105,26025338
$1,772:10554417,26025338
x1,772:10753756,26025338
k1,772:11237014,26025338:483258
x1,772:11715427,26025338
k1,772:12009406,26025338:293979
$1,772:12009406,26025338
x1,772:12525193,26025338
$1,772:12596456,26025338
k1,772:12890434,26025338:293978
x1,772:13372834,26025338
k1,772:13666812,26025338:293978
$1,772:13666812,26025338
x1,772:14038345,26025338
$1,772:14078212,26025338
x1,772:14317418,26025338
x1,772:15991865,26025338
x1,772:17548702,26025338
x1,772:18007181,26025338
k1,772:18314852,26025338:307671
x1,772:19710225,26025338
k1,773:20004204,26025338:293979
$1,773:20004204,26025338
x1,773:20375737,26025338
$1,773:20415604,26025338
k1,773:20709582,26025338:293978
x1,773:21786012,26025338
k1,773:22079990,26025338:293978
x1,773:22478668,26025338
x1,773:22817544,26025338
k1,773:23111523,26025338:293979
x1,773:25826519,26025338
k1,773:26120497,26025338:293978
x1,773:26762368,26025338
k1,773:27056347,26025338:293979
x1,773:27415157,26025338
k1,773:27709135,26025338:293978
x1,773:29064640,26025338
k1,773:29358618,26025338:293978
x1,773:29936701,26025338
k1,773:30230680,26025338:293979
x1,773:33188870,26025338
k1,773:33482848,26025338:293978
x1,773:34842339,26025338
x1,773:35201149,26025338
x1,773:35783217,26025338
k1,773:35783217,26025338:0
)
(1,776:4475220,26877306:31307997,538214,179404
x1,776:4991007,26877306
x1,774:5261609,26877306
(1,774:5261609,26988390:846474,358263,0
x1,774:5719776,26988390
(1,774:5760690,26839114:314625,169300,76459
x1,774:6017061,26839114
)
)
g1,774:6307418,26877306
x1,774:7025039,26877306
g1,774:7224374,26877306
x1,774:7740161,26877306
x1,774:8010763,26877306
(1,774:8010763,26988390:846474,358263,0
x1,774:8468930,26988390
(1,774:8509844,26839114:314625,169300,76459
x1,774:8766215,26839114
)
)
$1,774:8857237,26877306
g1,774:9096443,26877306
x1,774:10252609,26877306
g1,774:10491815,26877306
x1,774:11488510,26877306
g1,774:11727716,26877306
x1,774:12245997,26877306
k1,775:11727716,26877306:-59803
x1,775:13143021,26877306
g1,775:13382227,26877306
x1,775:17069998,26877306
g1,775:17309204,26877306
x1,775:17791604,26877306
g1,775:18030810,26877306
x1,775:18748430,26877306
x1,775:20263406,26877306
g1,775:20502612,26877306
x1,775:21144483,26877306
k1,776:35783217,26877306:14638734
g1,776:35783217,26877306
)
(1,778:4475220,28130306:31307997,699679,179404
k1,778:14976626,28130306:10501406
(1,776:14976626,28130306:0,0,0
g1,776:14976626,28130306
g1,776:14976626,28130306
g1,776:14648946,28130306
(1,776:14648946,28130306:0,0,0
)
g1,776:14976626,28130306
)
$1,778:14976626,28130306
[1,778:14976626,28130306:966126,699679,0
(1,778:15144568,27948908:0,518281,0
x1,778:15543246,27948908
)
(1,778:14976626,28130306:966126,598293,0
x1,778:15573147,28130306
(1,778:15631452,27869888:311300,337875,0
x1,778:15909984,27869888
)
)
]
x1,778:16737614,28130306
x1,778:17008216,28130306
(1,778:17008216,28241390:846474,358263,0
x1,778:17466383,28241390
(1,778:17507297,28092114:314625,169300,76459
x1,778:17763668,28092114
)
)
x1,778:18133765,28130306
g1,778:18333100,28130306
x1,778:19090589,28130306
g1,778:19289924,28130306
(1,778:19289924,28130306:1158160,490372,0
x1,778:20448084,28130306
)
x1,778:21085969,28130306
g1,778:21245437,28130306
x1,778:21803587,28130306
g1,778:21963055,28130306
x1,778:22334588,28130306
x1,778:23012340,28130306
(1,778:23012340,28130306:857157,490372,0
x1,778:23869497,28130306
)
x1,778:24725159,28130306
x1,778:25082473,28130306
$1,778:25082473,28130306
x1,778:25281812,28130306
g1,778:25281812,28130306
k1,778:35783218,28130306:10501406
)
(1,781:4475220,29074925:31307997,699679,179404
k1,781:14976626,29074925:10501406
h1,779:14976626,29074925:0,0,0
$1,780:14976626,29074925
[1,780:14976626,29074925:966126,699679,0
(1,780:15144568,28893527:0,518281,0
x1,780:15543246,28893527
)
(1,780:14976626,29074925:966126,598293,0
x1,780:15573147,29074925
(1,780:15631452,28814507:311300,337875,0
x1,780:15909984,28814507
)
)
]
x1,780:16737614,29074925
x1,780:17008216,29074925
(1,780:17008216,29186009:846474,358263,0
x1,780:17466383,29186009
(1,780:17507297,29036733:314625,169300,76459
x1,780:17763668,29036733
)
)
x1,780:18133765,29074925
g1,780:18333100,29074925
x1,780:19090589,29074925
g1,780:19289924,29074925
(1,780:19289924,29074925:1158160,490372,0
x1,780:20448084,29074925
)
x1,780:21303746,29074925
x1,780:22019870,29074925
(1,780:22019870,29074925:857157,490372,0
x1,780:22877027,29074925
)
x1,780:23514912,29074925
g1,780:23674380,29074925
x1,780:24232530,29074925
g1,780:24391998,29074925
x1,780:24763531,29074925
x1,780:25082473,29074925
$1,780:25082473,29074925
x1,780:25281812,29074925
g1,781:25281812,29074925
k1,781:35783218,29074925:10501406
)
(1,784:4475220,30327925:31307997,699679,179404
x1,784:4943667,30327925
x1,782:5523742,30327925
k1,782:5855400,30327925:331658
x1,782:6852094,30327925
x1,782:7230837,30327925
k1,782:7562496,30327925:331659
$1,782:7562496,30327925
x1,782:7809725,30327925
$1,782:7809725,30327925
x1,782:8009064,30327925
k1,782:8363835,30327925:354771
x1,782:9360530,30327925
k1,782:9692188,30327925:331658
x1,782:10449676,30327925
x1,782:11625775,30327925
k1,782:11957434,30327925:331659
$1,783:11957434,30327925
[1,783:11957434,30327925:877252,699679,0
(1,783:12125376,30146527:0,518281,0
x1,783:12524054,30146527
)
(1,783:11957434,30327925:877252,607018,0
x1,783:12553955,30327925
(1,783:12612260,30067507:222426,346600,0
x1,783:12801918,30067507
)
)
]
x1,783:13629548,30327925
x1,783:13900150,30327925
(1,783:13900150,30439009:846474,358263,0
x1,783:14358317,30439009
(1,783:14399231,30289733:314625,169300,76459
x1,783:14655602,30289733
)
)
x1,783:15025699,30327925
$1,783:15025699,30327925
k1,783:15357357,30327925:331658
x1,783:15839757,30327925
k1,783:16171416,30327925:331659
x1,783:16530226,30327925
k1,783:16861884,30327925:331658
x1,783:18440648,30327925
k1,783:18772307,30327925:331659
x1,783:19529795,30327925
k1,783:19861453,30327925:331658
$1,783:19861453,30327925
x1,783:20455981,30327925
(1,783:20512293,30067507:350634,225735,101945
x1,783:20799211,30067507
)
$1,783:20862927,30327925
x1,783:21062266,30327925
k1,783:21658564,30327925:596298
x1,783:22136977,30327925
k1,783:22468636,30327925:331659
$1,783:22468636,30327925
x1,783:22917149,30327925
(1,783:22917149,30435567:274041,225735,0
x1,783:23158422,30435567
)
x1,783:24064793,30327925
x1,783:24320444,30327925
k1,783:24440045,30327925:119601
x1,783:24955832,30327925
x1,783:25306170,30327925
$1,783:25306170,30327925
k1,783:25637828,30327925:331658
x1,783:27994014,30327925
k1,783:28325673,30327925:331659
x1,783:29322368,30327925
k1,783:29654026,30327925:331658
x1,783:31332459,30327925
k1,783:31664118,30327925:331659
x1,783:32242201,30327925
k1,783:32573859,30327925:331658
x1,783:35783217,30327925
k1,783:35783217,30327925:0
)
(1,784:4475220,31179893:31307997,498346,139537
x1,784:5954315,31179893
x1,783:7610822,31179893
g1,783:7850028,31179893
x1,783:10289936,31179893
g1,783:10529142,31179893
x1,783:11286630,31179893
g1,783:11525836,31179893
$1,783:11525836,31179893
x1,783:12041623,31179893
$1,783:12112886,31179893
x1,783:12312225,31179893
g1,783:12551431,31179893
x1,783:13946804,31179893
g1,783:14186010,31179893
x1,783:14704291,31179893
x1,783:15003298,31179893
g1,783:15242504,31179893
x1,783:15999992,31179893
x1,783:16358802,31179893
x1,783:16657809,31179893
g1,783:16897015,31179893
x1,783:17893710,31179893
g1,783:18132916,31179893
x1,783:19468487,31179893
x1,783:20923660,31179893
g1,783:21162866,31179893
x1,783:23122368,31179893
k1,784:35783217,31179893:12660849
g1,784:35783217,31179893
)
(1,786:4475220,32475863:31307997,538214,179404
(1,784:4475220,32475863:0,0,0
(1,784:4475220,31623895:0,0,0
)
)
x1,784:6250320,32475863
x1,784:8661902,32475863
k1,784:9027086,32475863:365184
x1,784:10081580,32475863
x1,784:10310818,32475863
k1,784:10681428,32475863:370610
x1,784:10880767,32475863
(1,784:10880767,32475863:1774116,490372,0
x1,784:12654883,32475863
)
x1,784:12854222,32475863
k1,784:13191362,32475863:337140
x1,784:14718298,32475863
x1,784:16815344,32475863
k1,784:17132898,32475863:317554
x1,784:18807345,32475863
k1,784:19136170,32475863:328825
x1,784:19604612,32475863
k1,785:19136170,32475863:-55017
x1,785:20218970,32475863
k1,785:20547795,32475863:328825
x1,785:20877897,32475863
x1,785:21904882,32475863
k1,785:22233708,32475863:328826
$1,785:22233708,32475863
x1,785:22480937,32475863
k1,785:22810849,32475863:329912
x1,785:23289263,32475863
k1,785:23619175,32475863:329912
x1,785:24536134,32475863
k1,785:24655735,32475863:119601
x1,785:25373355,32475863
$1,785:25373355,32475863
x1,785:25593423,32475863
k1,785:25940268,32475863:346845
x1,785:26875558,32475863
k1,785:27204383,32475863:328825
x1,785:27506977,32475863
x1,785:30413711,32475863
k1,785:30742536,32475863:328825
x1,785:32062948,32475863
k1,785:32391774,32475863:328826
x1,785:34097304,32475863
x1,785:34684152,32475863
k1,785:35012977,32475863:328825
x1,785:35783217,32475863
k1,785:35783217,32475863:0
)
(1,786:4475220,33327831:31307997,498346,139537
x1,786:8445624,33327831
k1,786:35783216,33327831:27337592
g1,786:35783216,33327831
)
(1,789:4475220,34540964:31307997,699679,179404
k1,789:14938324,34540964:10463104
(1,786:14938324,34540964:0,0,0
g1,786:14938324,34540964
g1,786:14938324,34540964
g1,786:14610644,34540964
(1,786:14610644,34540964:0,0,0
)
g1,786:14938324,34540964
)
$1,788:14938324,34540964
[1,788:14938324,34540964:877252,699679,0
(1,788:15106266,34359566:0,518281,0
x1,788:15504944,34359566
)
(1,788:14938324,34540964:877252,607018,0
x1,788:15534845,34540964
(1,788:15593150,34280546:222426,346600,0
x1,788:15782808,34280546
)
)
]
x1,788:16543164,34540964
(1,788:16543164,34648606:274041,225735,0
x1,788:16784437,34648606
)
x1,788:17690808,34540964
x1,788:17946459,34540964
g1,788:18066060,34540964
x1,788:18581847,34540964
x1,788:19211260,34540964
g1,788:19410595,34540964
(1,788:19410595,34540964:866544,676735,0
[1,788:19410595,34540964:866544,676735,0
(1,788:19410595,34134165:866544,198174,0
k1,788:19580809,34134165:170214
x1,788:20014081,34134165
k1,788:20277139,34134165:170214
)
(1,787:19410595,34540964:866544,263276,0
$1,787:19410595,34540964
(1,787:19410595,34540964:558150,0,0
h1,787:19410595,34540964:0,0,0
(1,787:19410595,34540964:558150,0,0
$1,787:19410595,34540964
(1,787:19410595,34540964:558150,418611,59802
x1,787:19968745,34540964
)
$1,787:19968745,34540964
)
)
x1,787:20277139,34540964
$1,787:20277139,34540964
)
]
)
g1,788:20476474,34540964
x1,788:20924987,34540964
(1,788:20924987,34648606:274041,225735,0
x1,788:21166260,34648606
)
x1,788:22072631,34540964
(1,788:22128943,34280546:350634,225735,101945
x1,788:22415861,34280546
)
x1,788:22678916,34540964
g1,788:22798517,34540964
[1,788:22798517,34540964:877252,699679,0
(1,788:22966459,34359566:0,518281,0
x1,788:23365137,34359566
)
(1,788:22798517,34540964:877252,607018,0
x1,788:23395038,34540964
(1,788:23453343,34280546:222426,346600,0
x1,788:23643001,34280546
)
)
]
x1,788:24470631,34540964
x1,788:25100044,34540964
$1,788:25100044,34540964
x1,788:25320112,34540964
g1,789:25320112,34540964
k1,789:35783216,34540964:10463104
)
(1,800:4475220,35980456:31307997,498346,139537
k1,793:4475220,35980456:0
x1,793:5591518,35980456
x1,793:7569944,35980456
x1,793:8945371,35980456
k1,793:9304181,35980456:358810
x1,793:10350711,35980456
k1,793:10558721,35980456:208010
$1,793:10558721,35980456
x1,793:11020190,35980456
$1,793:11119860,35980456
k1,793:11327870,35980456:208010
x1,793:11726548,35980456
x1,793:12065424,35980456
k1,793:12273433,35980456:208009
x1,793:12632243,35980456
k1,793:12840253,35980456:208010
x1,793:14235625,35980456
x1,793:15373850,35980456
x1,793:18343999,35980456
k1,793:18552009,35980456:208010
x1,793:18751348,35980456
x1,793:19110158,35980456
x1,793:20007183,35980456
k1,793:20215193,35980456:208010
x1,793:21730169,35980456
k1,793:21944418,35980456:214249
x1,793:23100584,35980456
k1,793:23308594,35980456:208010
$1,793:23308594,35980456
x1,793:23872821,35980456
$1,793:23872821,35980456
k1,793:24080830,35980456:208009
x1,793:24479508,35980456
x1,793:24818384,35980456
k1,793:25026394,35980456:208010
x1,793:26023089,35980456
k1,793:26231099,35980456:208010
$1,793:26231099,35980456
x1,793:26692568,35980456
$1,793:26792238,35980456
x1,793:27031444,35980456
x1,793:27430122,35980456
x1,793:28406883,35980456
x1,793:28949084,35980456
k1,793:29157094,35980456:208010
x1,793:29735177,35980456
k1,793:29943186,35980456:208009
x1,793:30301996,35980456
k1,793:30510006,35980456:208010
x1,793:31586436,35980456
x1,793:33619693,35980456
k1,793:33827703,35980456:208010
x1,793:34427713,35980456
x1,793:35544011,35980456
x1,793:35783217,35980456
k1,800:35783217,35980456:0
)
(1,800:4475220,36832424:31307997,538214,179404
x1,800:5332379,36832424
x1,800:5631386,36832424
k1,793:5898445,36832424:267059
x1,793:7694489,36832424
k1,793:7961548,36832424:267059
x1,793:8679168,36832424
x1,793:10194144,36832424
k1,793:10461203,36832424:267059
x1,793:10820013,36832424
x1,793:11178823,36832424
x1,793:11758898,36832424
k1,793:12025957,36832424:267059
$1,793:12025957,36832424
x1,793:12487426,36832424
$1,793:12587096,36832424
x1,793:12786435,36832424
k1,793:13188935,36832424:402500
x1,793:13727150,36832424
k1,793:13994181,36832424:267031
x1,793:14992869,36832424
x1,793:15592879,36832424
x1,793:16194882,36832424
x1,793:16593560,36832424
x1,793:17211510,36832424
x1,793:18447412,36832424
k1,793:18714471,36832424:267059
$1,793:18714471,36832424
x1,793:19563905,36832424
k1,793:19683506,36832424:119601
x1,793:20102117,36832424
x1,793:20540663,36832424
$1,793:20540663,36832424
k1,793:20807722,36832424:267059
x1,793:21385805,36832424
k1,793:21652864,36832424:267059
$1,793:21652864,36832424
x1,793:22217091,36832424
$1,793:22217091,36832424
k1,793:22484150,36832424:267059
x1,793:22966550,36832424
k1,793:23233609,36832424:267059
x1,793:25027659,36832424
k1,793:25294718,36832424:267059
x1,793:26541774,36832424
x1,793:27477064,36832424
k1,793:27744123,36832424:267059
x1,793:28162735,36832424
k1,793:28429794,36832424:267059
x1,793:29288945,36832424
k1,793:29556004,36832424:267059
x1,793:29874946,36832424
x1,793:30253691,36832424
x1,793:31212511,36832424
k1,793:31479570,36832424:267059
x1,793:31858315,36832424
x1,793:32476264,36832424
x1,793:33395217,36832424
k1,793:33662276,36832424:267059
$1,793:33662276,36832424
x1,793:34010123,36832424
k1,793:34281626,36832424:245756
x1,793:34760040,36832424
k1,793:35005796,36832424:245756
x1,793:35424407,36832424
$1,793:35583878,36832424
x1,793:35783217,36832424
k1,793:35783217,36832424:0
)
(1,800:4475220,37684392:31307997,498346,139537
x1,800:5471915,37684392
k1,793:5795050,37684392:323135
$1,794:5795050,37684392
x1,794:6359277,37684392
$1,794:6359277,37684392
x1,794:6598483,37684392
x1,794:9435076,37684392
k1,794:9758210,37684392:323134
x1,794:10336293,37684392
k1,794:10659428,37684392:323135
$1,794:10659428,37684392
x1,794:11007275,37684392
$1,794:11033022,37684392
k1,794:11356157,37684392:323135
x1,794:11838557,37684392
k1,794:12161691,37684392:323134
x1,794:12919179,37684392
k1,794:13242314,37684392:323135
x1,794:13999802,37684392
x1,794:14737356,37684392
k1,794:15060491,37684392:323135
x1,794:16140908,37684392
x1,794:17936952,37684392
k1,794:18260086,37684392:323134
x1,794:18838169,37684392
k1,794:19161304,37684392:323135
$1,794:19161304,37684392
x1,794:19725531,37684392
$1,794:19725531,37684392
x1,794:19924870,37684392
k1,794:20495597,37684392:570727
x1,794:21731498,37684392
k1,794:22054633,37684392:323135
x1,794:23053321,37684392
x1,794:23653331,37684392
x1,794:24255334,37684392
x1,794:24654012,37684392
x1,794:25271962,37684392
x1,794:26507864,37684392
k1,795:26830998,37684392:323134
$1,795:26830998,37684392
x1,795:27202018,37684392
$1,795:27202018,37684392
k1,795:27525153,37684392:323135
x1,795:28007553,37684392
k1,795:28330687,37684392:323134
x1,795:30124737,37684392
k1,795:30447872,37684392:323135
x1,795:31181434,37684392
x1,795:32281777,37684392
x1,795:32795270,37684392
x1,795:33638864,37684392
k1,795:33961999,37684392:323135
x1,795:34579950,37684392
k1,795:34924066,37684392:344116
x1,795:35783217,37684392
k1,795:35783217,37684392:0
)
(1,800:4475220,38536360:31307997,618681,179404
x1,800:5471914,38536360
x1,795:5850657,38536360
k1,795:6102175,38536360:251518
x1,795:7377944,38536360
x1,795:8733449,38536360
k1,795:8984968,38536360:251519
x1,795:9742456,38536360
k1,796:8984968,38536360:19934
x1,796:10480010,38536360
k1,796:10731528,38536360:251518
x1,796:11811945,38536360
x1,796:13607989,38536360
k1,796:13859508,38536360:251519
$1,796:13859508,38536360
x1,796:14468986,38536360
$1,796:14520315,38536360
k1,796:14771833,38536360:251518
x1,796:15349916,38536360
k1,796:15601435,38536360:251519
$1,796:15601435,38536360
x1,796:16165662,38536360
$1,796:16165662,38536360
x1,796:16365001,38536360
k1,796:16619597,38536360:254596
x1,796:17616292,38536360
k1,796:17867811,38536360:251519
x1,796:19546244,38536360
k1,796:19797762,38536360:251518
x1,796:20375845,38536360
k1,796:20627363,38536360:251518
$1,796:20627363,38536360
x1,796:21236841,38536360
$1,796:21288170,38536360
x1,796:21527376,38536360
x1,796:23022419,38536360
k1,796:23273938,38536360:251519
x1,796:23652683,38536360
x1,796:24270632,38536360
x1,796:25472646,38536360
k1,796:25724164,38536360:251518
$1,796:25724164,38536360
x1,796:26142775,38536360
(1,796:26302246,38275942:539586,358263,0
x1,796:26772018,38275942
)
$1,796:26841832,38536360
k1,796:27093351,38536360:251519
x1,796:28931256,38536360
x1,796:30609690,38536360
k1,796:30861208,38536360:251518
x1,796:31578828,38536360
x1,796:33333011,38536360
k1,796:33584530,38536360:251519
x1,796:33983208,38536360
x1,796:34342018,38536360
k1,796:34593536,38536360:251518
$1,796:34593536,38536360
x1,796:34964556,38536360
(1,796:34964556,38275942:539586,358263,0
x1,796:35434328,38275942
)
$1,796:35504142,38536360
x1,796:35783217,38536360
k1,796:35783217,38536360:0
)
(1,800:4475220,39388328:31307997,498346,139537
x1,800:4957620,39388328
k1,796:5238677,39388328:281057
x1,796:7072595,39388328
x1,796:10784286,39388328
k1,797:11065344,39388328:281058
x1,797:11424154,39388328
x1,797:11782964,39388328
x1,797:12363039,39388328
k1,797:12644096,39388328:281057
$1,797:12644096,39388328
x1,797:13017691,39388328
$1,797:13040282,39388328
x1,797:13239621,39388328
k1,797:13684116,39388328:444495
x1,797:14341934,39388328
k1,797:14622991,39388328:281057
x1,797:15783144,39388328
k1,797:16064201,39388328:281057
x1,797:17144618,39388328
x1,797:18065563,39388328
x1,797:19500804,39388328
k1,797:19792324,39388328:291520
x1,797:20549812,39388328
k1,797:20830869,39388328:281057
x1,797:21827564,39388328
k1,797:22108622,39388328:281058
x1,797:23107310,39388328
x1,797:23707320,39388328
x1,797:24309323,39388328
x1,797:24708001,39388328
x1,797:25325951,39388328
x1,797:26844914,39388328
k1,798:27125971,39388328:281057
x1,798:28084791,39388328
k1,798:28365848,39388328:281057
x1,798:29007719,39388328
x1,798:31005095,39388328
k1,798:31286152,39388328:281057
x1,798:31924037,39388328
k1,798:32205095,39388328:281058
x1,798:32603773,39388328
x1,798:32942649,39388328
k1,798:33223706,39388328:281057
x1,798:33981194,39388328
x1,798:35061611,39388328
x1,798:35544011,39388328
x1,798:35783217,39388328
k1,800:35783217,39388328:0
)
(1,800:4475220,40240296:31307997,538214,179404
x1,800:5591518,40240296
k1,798:5854756,40240296:263238
x1,798:7010922,40240296
k1,798:7269354,40240296:258432
x1,798:8266049,40240296
k1,798:8524481,40240296:258432
x1,798:9523169,40240296
x1,798:10123179,40240296
x1,798:10725182,40240296
x1,798:11123860,40240296
x1,798:11741810,40240296
x1,798:12977712,40240296
k1,798:13236145,40240296:258433
x1,798:15197639,40240296
k1,799:15456071,40240296:258432
x1,799:16414891,40240296
k1,799:16673323,40240296:258432
x1,799:17390943,40240296
x1,799:18905919,40240296
k1,799:19164351,40240296:258432
x1,799:19523161,40240296
x1,799:19881971,40240296
x1,799:20462046,40240296
k1,799:20720478,40240296:258432
$1,799:20720478,40240296
x1,799:21094073,40240296
$1,799:21116664,40240296
x1,799:21316003,40240296
k1,799:21692622,40240296:376619
x1,799:22430176,40240296
x1,799:22689315,40240296
k1,799:22947747,40240296:258432
x1,799:23665367,40240296
x1,799:25020872,40240296
k1,799:25279304,40240296:258432
x1,799:25677982,40240296
x1,799:26036792,40240296
k1,799:26295224,40240296:258432
$1,799:26295224,40240296
x1,799:28025785,40240296
$1,799:28025785,40240296
k1,799:28284217,40240296:258432
x1,799:29280912,40240296
k1,799:29539344,40240296:258432
x1,799:30496171,40240296
x1,799:30815113,40240296
x1,799:32192546,40240296
k1,799:32450978,40240296:258432
x1,799:33029061,40240296
k1,799:33287493,40240296:258432
x1,799:34527381,40240296
x1,799:35783217,40240296
k1,799:35783217,40240296:0
)
(1,800:4475220,41092264:31307997,498346,139537
x1,800:5232708,41092264
x1,800:6313125,41092264
x1,800:6795525,41092264
x1,800:7911823,41092264
g1,799:8151029,41092264
$1,799:8151029,41092264
x1,799:8524624,41092264
$1,799:8547215,41092264
x1,799:8786421,41092264
x1,799:11385800,41092264
x1,799:13522713,41092264
g1,799:13761919,41092264
x1,799:14340002,41092264
g1,799:14579208,41092264
$1,799:14579208,41092264
x1,799:15143435,41092264
$1,799:15143435,41092264
x1,799:15342774,41092264
k1,800:35783218,41092264:20440444
g1,800:35783218,41092264
)
(1,802:4475220,42583540:31307997,653634,179404
k1,801:4475220,42583540:0
x1,801:6149667,42583540
x1,801:6976919,42583540
x1,801:7224496,42583540
x1,801:7884700,42583540
x1,801:9480195,42583540
k1,801:9761898,42583540:281703
x1,801:11724174,42583540
k1,801:12082984,42583540:358810
x1,801:13129514,42583540
k1,801:13395848,42583540:266334
$1,801:13395848,42583540
x1,801:14245282,42583540
k1,801:14364883,42583540:119601
x1,801:14783494,42583540
x1,801:15222040,42583540
$1,801:15222040,42583540
k1,801:15488373,42583540:266333
x1,801:15887051,42583540
x1,801:16225927,42583540
k1,801:16492261,42583540:266334
x1,801:16851071,42583540
k1,801:17117405,42583540:266334
x1,801:19716784,42583540
x1,801:21570636,42583540
k1,801:21836969,42583540:266333
x1,801:22415052,42583540
k1,801:22681386,42583540:266334
$1,801:22681386,42583540
x1,801:23245613,42583540
$1,801:23245613,42583540
x1,801:23444952,42583540
k1,801:23845275,42583540:400323
x1,801:26602132,42583540
k1,801:26868466,42583540:266334
x1,801:27865161,42583540
k1,801:28131495,42583540:266334
x1,801:28510240,42583540
x1,801:30047142,42583540
k1,801:30313475,42583540:266333
x1,801:31991908,42583540
k1,801:32258242,42583540:266334
$1,801:32258242,42583540
x1,801:32676853,42583540
(1,801:32836324,42323122:638528,393216,131072
x1,801:33219229,42323122
x1,801:33442084,42323122
)
$1,801:33474852,42583540
x1,801:33674191,42583540
k1,801:33947306,42583540:273115
x1,801:35783217,42583540
k1,801:35783217,42583540:0
)
(1,802:4475220,43482114:31307997,653634,139537
x1,802:5471915,43482114
k1,801:5722690,43482114:250775
x1,801:9053645,43482114
k1,801:9304421,43482114:250776
x1,801:11517085,43482114
x1,801:11816092,43482114
k1,801:12066867,43482114:250775
x1,801:13862911,43482114
k1,801:14113686,43482114:250775
x1,801:16952273,43482114
k1,801:17203048,43482114:250775
x1,801:17781131,43482114
k1,801:18031907,43482114:250776
$1,801:18031907,43482114
x1,801:18450518,43482114
(1,801:18609989,43221696:638528,393216,131072
x1,801:18992894,43221696
x1,801:19215749,43221696
)
$1,801:19248517,43482114
k1,801:19499292,43482114:250775
x1,801:19981692,43482114
k1,801:20232467,43482114:250775
x1,801:21791297,43482114
k1,801:22042072,43482114:250775
x1,801:22683943,43482114
k1,801:22934719,43482114:250776
x1,801:24250357,43482114
k1,801:24501132,43482114:250775
x1,801:25079215,43482114
k1,801:25329990,43482114:250775
$1,801:25329990,43482114
x1,801:25748601,43482114
$1,801:25908072,43482114
k1,801:26158847,43482114:250775
x1,801:27235278,43482114
k1,801:27486054,43482114:250776
x1,801:28482749,43482114
k1,801:28733524,43482114:250775
x1,801:30533554,43482114
k1,801:30784329,43482114:250775
x1,801:32697983,43482114
k1,801:32948758,43482114:250775
$1,801:32948758,43482114
x1,801:33307568,43482114
$1,801:33307568,43482114
k1,801:33558344,43482114:250776
x1,801:34315832,43482114
k1,801:34566607,43482114:250775
$1,801:34566607,43482114
x1,801:34985218,43482114
(1,801:35144689,43221696:638528,393216,131072
x1,801:35527594,43221696
x1,801:35750449,43221696
)
$1,801:35783217,43482114
k1,802:35783217,43482114:0
)
(1,802:4475220,44334082:31307997,498346,139537
x1,802:4957620,44334082
g1,801:5196826,44334082
x1,801:6133720,44334082
x1,801:6831405,44334082
g1,801:7070611,44334082
x1,801:7469289,44334082
x1,801:7828099,44334082
k1,802:35783217,44334082:27955118
g1,802:35783217,44334082
)
(1,804:4475220,45598138:31307997,750602,139537
k1,804:14961111,45598138:10485891
(1,802:14961111,45598138:0,0,0
g1,802:14961111,45598138
g1,802:14961111,45598138
g1,802:14633431,45598138
(1,802:14633431,45598138:0,0,0
)
g1,802:14961111,45598138
)
$1,803:14961111,45598138
x1,803:15271665,45598138
g1,803:15431133,45598138
x1,803:15789943,45598138
g1,803:15949411,45598138
x1,803:16297258,45598138
g1,803:16522340,45598138
x1,803:17080490,45598138
g1,803:17279825,45598138
x1,803:17590379,45598138
(1,803:17590379,45315287:430349,467751,205608
h1,803:17590379,45315287:78643,0,0
[1,803:17669022,45315287:240295,467751,205608
(1,803:17669022,45100941:240295,253405,0
x1,803:17909317,45100941
)
(1,803:17669022,45520894:240295,273067,0
k1,803:17710208,45520894:41186
x1,803:17868132,45520894
k1,803:17909317,45520894:41185
)
]
h1,803:17909317,45315287:78643,0,0
)
x1,803:18567914,45598138
$1,803:18593661,45598138
g1,803:18832867,45598138
x1,803:19032206,45598138
g1,803:19271412,45598138
x1,803:20130563,45598138
g1,803:20369769,45598138
x1,803:21127257,45598138
g1,803:21366463,45598138
$1,803:21366463,45598138
x1,803:21677017,45598138
g1,803:21876352,45598138
x1,803:22354766,45598138
g1,803:22554101,45598138
x1,803:22927696,45598138
x1,803:23149626,45598138
g1,803:23269227,45598138
x1,803:23617074,45598138
g1,803:23842156,45598138
x1,803:24320570,45598138
g1,803:24519905,45598138
x1,803:24938516,45598138
$1,803:25097987,45598138
x1,803:25297326,45598138
g1,804:25297326,45598138
k1,804:35783217,45598138:10485891
)
(1,806:4475220,46765226:31307997,653634,139537
x1,806:6309138,46765226
k1,805:6674229,46765226:365091
x1,805:7670924,46765226
k1,805:8010838,46765226:339914
x1,805:9924492,46765226
k1,805:10264406,46765226:339914
x1,805:10842489,46765226
k1,805:11182403,46765226:339914
$1,805:11182403,46765226
x1,805:11746630,46765226
$1,805:11746630,46765226
k1,805:12086544,46765226:339914
x1,805:12844032,46765226
k1,805:13183946,46765226:339914
$1,805:13183946,46765226
x1,805:13602557,46765226
$1,805:13762028,46765226
k1,805:14101942,46765226:339914
x1,805:16418260,46765226
k1,805:16758174,46765226:339914
x1,805:17116984,46765226
k1,805:17456899,46765226:339915
x1,805:18696787,46765226
x1,805:19753284,46765226
k1,805:20093198,46765226:339914
x1,805:22692577,46765226
x1,805:24546429,46765226
k1,805:24886343,46765226:339914
$1,805:24886343,46765226
x1,805:25257363,46765226
(1,805:25257363,46504808:638528,393216,131072
x1,805:25640268,46504808
x1,805:25863123,46504808
)
$1,805:25895891,46765226
k1,805:26235805,46765226:339914
x1,805:26813888,46765226
k1,805:27153802,46765226:339914
$1,805:27153802,46765226
x1,805:27718029,46765226
$1,805:27718029,46765226
k1,805:28057943,46765226:339914
x1,805:28815431,46765226
k1,805:29155345,46765226:339914
x1,805:30152040,46765226
k1,805:30491955,46765226:339915
x1,805:32170388,46765226
k1,805:32510302,46765226:339914
$1,805:32510302,46765226
x1,805:32928913,46765226
(1,805:33088384,46504808:638528,393216,131072
x1,805:33471289,46504808
x1,805:33694144,46504808
)
$1,805:33726912,46765226
x1,805:33926251,46765226
k1,805:34547316,46765226:621065
x1,805:35783217,46765226
k1,805:35783217,46765226:0
)
(1,806:4475220,47623933:31307997,653634,179404
x1,806:7074599,47623933
x1,805:8928451,47623933
g1,805:9167657,47623933
$1,805:9167657,47623933
x1,805:9817752,47623933
(1,805:9817752,47363515:638528,393216,131072
x1,805:10200657,47363515
x1,805:10423512,47363515
)
x1,805:10655619,47623933
g1,805:10775220,47623933
x1,805:11193831,47623933
(1,805:11353302,47363515:638528,393216,131072
x1,805:11736207,47363515
x1,805:11959062,47363515
)
x1,805:12270905,47623933
$1,805:12270905,47623933
g1,805:12510111,47623933
x1,805:12992511,47623933
g1,805:13231717,47623933
x1,805:15025767,47623933
g1,805:15264973,47623933
x1,805:16261668,47623933
g1,805:16500874,47623933
x1,805:16969316,47623933
x1,805:17216893,47623933
x1,805:17877097,47623933
x1,805:19472592,47623933
g1,805:19729338,47623933
x1,805:21196460,47623933
g1,805:21435666,47623933
x1,805:22013749,47623933
g1,805:22252955,47623933
$1,805:22252955,47623933
x1,805:23102389,47623933
g1,805:23221990,47623933
x1,805:23640601,47623933
x1,805:24079147,47623933
$1,805:24079147,47623933
x1,805:24278486,47623933
k1,806:35783217,47623933:11504731
g1,806:35783217,47623933
)
]
(1,808:4475220,48410365:31307997,0,0
h1,808:4475220,48410365:31307997,0,0
)
]
]
]
!51041
}14
!11
{15
[1,860:4736286,48410365:31046931,43674079,0
(1,860:4736286,4736286:0,0,0
[1,860:0,4736286:0,0,0
(1,860:0,0:0,0,0
(1,860:0,4736286:0,0,0
k1,860:0,4736286:4736286
)
g1,860:0,0
)
]
)
[1,860:4736286,4736286:0,0,0
(1,860:4736286,2967647:0,0,0
k1,860:4736286,2967647:326847
)
]
[1,860:4736286,48410365:31046931,43674079,0
[1,860:4475220,48410365:31307997,45376937,0
[1,860:4475220,3557716:31307997,524288,0
(1,860:4475220,3557716:31307997,358263,0
(1,860:4475220,3557716:31307997,358263,0
k1,860:11076564,3557716:6601344
x1,860:12801096,3557716
x1,860:13171926,3557716
x1,860:15691458,3557716
g1,860:15932852,3557716
x1,860:16729490,3557716
g1,860:16970884,3557716
x1,860:19003804,3557716
x1,860:19822834,3557716
g1,860:20064228,3557716
x1,860:21323994,3557716
g1,860:21565388,3557716
x1,860:22786742,3557716
x1,860:23977148,3557716
g1,860:24218542,3557716
x1,860:29181874,3557716
k1,860:35783217,3557716:6601343
(1,860:35783217,3557716:0,337875,0
k1,860:35226153,3557716:-557064
x1,860:35783217,3557716
)
)
)
]
[1,860:4475220,47623933:31307997,43148713,0
(1,808:4475220,5130580:31307997,538214,179404
k1,807:4475220,5130580:0
x1,807:6149667,5130580
k1,807:6867287,5130580:358810
x1,807:7913817,5130580
k1,807:8197903,5130580:284086
$1,807:8197903,5130580
x1,807:8607960,5130580
$1,807:8633707,5130580
k1,807:8917793,5130580:284086
x1,807:9316471,5130580
x1,807:9655347,5130580
k1,807:9939432,5130580:284085
x1,807:10696920,5130580
k1,807:10981006,5130580:284086
x1,807:15492047,5130580
k1,807:15776133,5130580:284086
x1,807:16354216,5130580
k1,807:16638302,5130580:284086
$1,807:16638302,5130580
x1,807:17202529,5130580
$1,807:17202529,5130580
k1,807:17486614,5130580:284085
x1,807:18064697,5130580
k1,807:18348783,5130580:284086
x1,807:20144827,5130580
k1,807:20428913,5130580:284086
x1,807:22067479,5130580
k1,807:22351565,5130580:284086
$1,807:22351565,5130580
x1,807:22565688,5130580
$1,807:22579809,5130580
x1,807:22779148,5130580
k1,807:23232728,5130580:453580
x1,807:24169621,5130580
k1,807:24453707,5130580:284086
x1,807:27766720,5130580
k1,807:28050806,5130580:284086
x1,807:30650185,5130580
x1,807:32504037,5130580
k1,807:32788122,5130580:284085
$1,807:32788122,5130580
x1,807:33744950,5130580
k1,807:33864551,5130580:119601
x1,807:34542303,5130580
x1,807:34921048,5130580
$1,807:34921048,5130580
k1,807:35205134,5130580:284086
x1,807:35783217,5130580
k1,807:35783217,5130580:0
)
(1,808:4475220,5982548:31307997,498346,139537
x1,808:5039447,5982548
$1,807:5039447,5982548
k1,807:5327199,5982548:287752
x1,807:5809599,5982548
k1,807:6097350,5982548:287751
x1,807:7891400,5982548
k1,807:8179152,5982548:287752
$1,807:8179152,5982548
x1,807:8589209,5982548
$1,807:8614956,5982548
x1,807:8854162,5982548
x1,807:10349205,5982548
k1,807:10636957,5982548:287752
x1,807:11055569,5982548
k1,807:11343320,5982548:287751
$1,807:11343320,5982548
x1,807:11821734,5982548
$1,807:11821734,5982548
k1,807:12109486,5982548:287752
x1,807:12591886,5982548
k1,807:12879637,5982548:287751
x1,807:16274379,5982548
k1,807:16562131,5982548:287752
x1,807:17200016,5982548
k1,807:17487768,5982548:287752
x1,807:18484463,5982548
k1,807:18772214,5982548:287751
x1,807:19051289,5982548
x1,807:21028730,5982548
k1,807:21316482,5982548:287752
x1,807:23915861,5982548
x1,807:25769713,5982548
k1,807:26057465,5982548:287752
$1,807:26057465,5982548
x1,807:26535879,5982548
k1,807:26727710,5982548:191831
x1,807:27086520,5982548
k1,807:27278351,5982548:191831
x1,807:27688408,5982548
$1,807:27714155,5982548
x1,807:27913494,5982548
k1,807:28378072,5982548:464578
x1,807:29035890,5982548
k1,807:29323641,5982548:287751
x1,807:30324322,5982548
x1,807:30703065,5982548
k1,807:30990817,5982548:287752
x1,807:31349627,5982548
k1,807:31637379,5982548:287752
x1,807:33116473,5982548
k1,807:33416360,5982548:299887
x1,807:35013065,5982548
k1,807:35300817,5982548:287752
x1,807:35783217,5982548
k1,807:35783217,5982548:0
)
(1,808:4475220,6834516:31307997,538214,179404
x1,808:4834030,6834516
k1,807:5139570,6834516:305540
x1,807:7232628,6834516
k1,807:7538167,6834516:305539
x1,807:9451821,6834516
k1,807:9757361,6834516:305540
x1,807:10335444,6834516
k1,807:10640983,6834516:305539
$1,807:10640983,6834516
x1,807:11051040,6834516
$1,807:11076787,6834516
k1,807:11382327,6834516:305540
x1,807:12139815,6834516
k1,807:12445354,6834516:305539
$1,807:12445354,6834516
x1,807:13123106,6834516
$1,807:13222776,6834516
x1,807:13422115,6834516
k1,807:13744238,6834516:322123
x1,807:17172868,6834516
k1,807:17478407,6834516:305539
x1,807:18873780,6834516
k1,807:19179320,6834516:305540
x1,807:20176015,6834516
k1,807:20481554,6834516:305539
x1,807:22395208,6834516
k1,807:22700748,6834516:305540
x1,807:23278831,6834516
k1,807:23584370,6834516:305539
$1,807:23584370,6834516
x1,807:23994427,6834516
$1,807:24020174,6834516
k1,807:24325714,6834516:305540
x1,807:25083202,6834516
k1,807:25388741,6834516:305539
$1,807:25388741,6834516
x1,807:25952968,6834516
$1,807:25952968,6834516
k1,807:26258508,6834516:305540
x1,807:27458528,6834516
k1,807:27764067,6834516:305539
x1,807:27963406,6834516
(1,807:27963406,6834516:1774116,490372,0
x1,807:29737522,6834516
)
x1,807:29936861,6834516
k1,807:30258984,6834516:322123
x1,807:31785920,6834516
x1,807:33882966,6834516
k1,807:34188505,6834516:305539
x1,807:35783217,6834516
k1,807:35783217,6834516:0
)
(1,808:4475220,7779135:31307997,699679,179404
x1,808:6109799,7779135
k1,807:6333815,7779135:224016
x1,807:7330510,7779135
k1,807:7554526,7779135:224016
x1,807:8072807,7779135
x1,807:8969831,7779135
k1,807:9193848,7779135:224017
x1,807:12881619,7779135
k1,807:13105635,7779135:224016
x1,807:15184740,7779135
k1,807:15408756,7779135:224016
$1,807:15408756,7779135
[1,807:15408756,7779135:877252,699679,0
(1,807:15576698,7597737:0,518281,0
x1,807:15975376,7597737
)
(1,807:15408756,7779135:877252,607018,0
x1,807:16005277,7779135
(1,807:16063582,7518717:222426,346600,0
x1,807:16253240,7518717
)
)
]
x1,807:17242835,7779135
x1,807:17621580,7779135
$1,807:17621580,7779135
x1,807:17820919,7779135
k1,807:18047973,7779135:227054
x1,807:18907124,7779135
k1,807:19131140,7779135:224016
$1,807:19131140,7779135
x1,807:19378369,7779135
k1,807:19577704,7779135:199335
x1,807:20056118,7779135
k1,807:20255453,7779135:199335
x1,807:21172412,7779135
k1,807:21292013,7779135:119601
x1,807:22009633,7779135
$1,807:22009633,7779135
x1,807:22208972,7779135
k1,807:22436026,7779135:227054
x1,807:23394846,7779135
k1,807:23618863,7779135:224017
x1,807:24336483,7779135
x1,807:25851459,7779135
k1,807:26075475,7779135:224016
x1,807:26717346,7779135
k1,807:26941362,7779135:224016
$1,807:26941362,7779135
x1,807:27314957,7779135
$1,807:27337548,7779135
x1,807:27576754,7779135
x1,807:30176133,7779135
x1,807:32313046,7779135
k1,807:32537062,7779135:224016
x1,807:33115145,7779135
k1,807:33339161,7779135:224016
$1,807:33339161,7779135
x1,807:33903388,7779135
(1,807:33903388,7518717:369919,225735,0
x1,807:34221728,7518717
)
$1,807:34273307,7779135
x1,807:34472646,7779135
k1,807:34786524,7779135:313878
x1,807:35524078,7779135
x1,807:35783217,7779135
k1,807:35783217,7779135:0
)
(1,808:4475220,8723754:31307997,699679,179404
x1,808:6548345,8723754
g1,807:6787551,8723754
x1,807:8386249,8723754
g1,807:8625455,8723754
x1,807:11224834,8723754
x1,807:13361747,8723754
g1,807:13600953,8723754
x1,807:13999631,8723754
x1,807:14358441,8723754
g1,807:14597647,8723754
$1,807:14597647,8723754
[1,807:14597647,8723754:877252,699679,0
(1,807:14765589,8542356:0,518281,0
x1,807:15164267,8542356
)
(1,807:14597647,8723754:877252,607018,0
x1,807:15194168,8723754
(1,807:15252473,8463336:222426,346600,0
x1,807:15442131,8463336
)
)
]
x1,807:16511463,8723754
$1,807:16511463,8723754
x1,807:16710802,8723754
k1,808:35783218,8723754:19072416
g1,808:35783218,8723754
)
(1,813:4475220,10185376:31307997,498346,139537
(1,809:4475220,10185376:0,0,0
(1,809:4475220,9333408:0,0,0
)
)
x1,809:5486359,10185376
x1,809:8053824,10185376
k1,809:8411190,10185376:357366
x1,809:9465684,10185376
x1,809:9694922,10185376
k1,809:10061807,10185376:366885
x1,809:10998700,10185376
k1,809:11309455,10185376:310755
x1,809:14622468,10185376
k1,809:14933223,10185376:310755
x1,809:17532602,10185376
x1,809:19386454,10185376
k1,809:19697210,10185376:310756
$1,809:19697210,10185376
x1,809:20068230,10185376
$1,809:20068230,10185376
k1,809:20378985,10185376:310755
x1,809:20957068,10185376
k1,809:21267823,10185376:310755
$1,809:21267823,10185376
x1,809:21832050,10185376
(1,809:21832050,9924958:369919,225735,0
x1,809:22150390,9924958
)
$1,809:22201969,10185376
k1,809:22512724,10185376:310755
x1,809:22995124,10185376
k1,809:23305880,10185376:310756
x1,809:24481981,10185376
x1,809:25179666,10185376
k1,809:25490421,10185376:310755
x1,809:26885794,10185376
k1,810:27196549,10185376:310755
x1,810:28193244,10185376
k1,810:28503999,10185376:310755
x1,810:31103378,10185376
x1,810:32957230,10185376
k1,810:33267986,10185376:310756
$1,810:33267986,10185376
x1,810:33746400,10185376
$1,810:33746400,10185376
k1,810:34057155,10185376:310755
x1,810:34475767,10185376
k1,810:34786522,10185376:310755
x1,810:35783217,10185376
k1,810:35783217,10185376:0
)
(1,813:4475220,11090128:31307997,699679,179404
x1,813:4943667,11090128
x1,810:5922420,11090128
x1,810:7541052,11090128
g1,810:7780258,11090128
x1,810:8059333,11090128
x1,810:9319154,11090128
g1,810:9558360,11090128
$1,810:9558360,11090128
x1,810:9929380,11090128
(1,810:9929380,10829710:638528,393216,131072
x1,810:10312285,10829710
x1,810:10535140,10829710
)
$1,810:10567908,11090128
g1,810:10807114,11090128
x1,810:11165924,11090128
k1,811:10807114,11090128:19934
x1,811:12786549,11090128
g1,811:13025755,11090128
x1,811:13667626,11090128
g1,811:13906832,11090128
x1,811:14265642,11090128
g1,811:14504848,11090128
x1,811:16908875,11090128
x1,811:19003927,11090128
g1,811:19243133,11090128
x1,811:22476411,11090128
x1,811:22735551,11090128
g1,811:22974757,11090128
x1,811:23552840,11090128
g1,811:23792046,11090128
$1,811:23792046,11090128
[1,811:23792046,11090128:966126,699679,0
(1,811:23959988,10908730:0,518281,0
x1,811:24358666,10908730
)
(1,811:23792046,11090128:966126,598293,0
x1,811:24388567,11090128
(1,811:24446872,10829710:311300,337875,0
x1,811:24725404,10829710
)
)
]
x1,811:25794736,11090128
$1,811:25794736,11090128
g1,811:26033942,11090128
x1,811:26673820,11090128
g1,811:26913026,11090128
$1,812:26913026,11090128
[1,812:26913026,11090128:966126,699679,0
(1,812:27080968,10908730:0,518281,0
x1,812:27479646,10908730
)
(1,812:26913026,11090128:966126,598293,0
x1,812:27509547,11090128
(1,812:27567852,10829710:311300,337875,0
x1,812:27846384,10829710
)
)
]
x1,812:28915716,11090128
$1,812:28915716,11090128
x1,812:29115055,11090128
k1,813:35783217,11090128:6668162
g1,813:35783217,11090128
)
(1,815:4475220,12787922:31307997,699679,179404
h1,814:4475220,12787922:786432,0,0
x1,814:5919470,12787922
k1,814:6196388,12787922:276918
x1,814:6395727,12787922
(1,814:6395727,12787922:1774116,490372,0
x1,814:8169843,12787922
)
x1,814:8369182,12787922
k1,814:8655527,12787922:286345
x1,814:10927991,12787922
k1,814:11204908,12787922:276917
x1,814:12520545,12787922
k1,814:12806891,12787922:286346
x1,814:13803586,12787922
k1,814:14080503,12787922:276917
x1,814:16438683,12787922
k1,814:16715601,12787922:276918
x1,814:18390048,12787922
k1,814:18666965,12787922:276917
x1,814:19025775,12787922
k1,814:19302693,12787922:276918
x1,814:22514043,12787922
k1,814:22790960,12787922:276917
x1,814:24106598,12787922
k1,814:24383516,12787922:276918
x1,814:25380211,12787922
k1,814:25657128,12787922:276917
x1,814:26175409,12787922
x1,814:27072433,12787922
k1,814:27349351,12787922:276918
x1,814:31037122,12787922
k1,814:31314039,12787922:276917
x1,814:33393144,12787922
k1,814:33670062,12787922:276918
$1,814:33670062,12787922
[1,814:33670062,12787922:877252,699679,0
(1,814:33838004,12606524:0,518281,0
x1,814:34236682,12606524
)
(1,814:33670062,12787922:877252,607018,0
x1,814:34266583,12787922
(1,814:34324888,12527504:222426,346600,0
x1,814:34514546,12527504
)
)
]
x1,814:35583878,12787922
$1,814:35583878,12787922
x1,814:35783217,12787922
k1,814:35783217,12787922:0
)
(1,815:4475220,13639890:31307997,538214,179404
x1,815:4722449,13639890
k1,814:4986407,13639890:263958
x1,814:5464821,13639890
k1,814:5728779,13639890:263958
x1,814:6645738,13639890
k1,814:6765339,13639890:119601
x1,814:7482959,13639890
$1,814:7482959,13639890
x1,814:7682298,13639890
k1,814:7969971,13639890:287673
x1,814:8928791,13639890
k1,814:9206772,13639890:277981
x1,814:9784855,13639890
k1,814:10062835,13639890:277980
x1,814:11657547,13639890
k1,814:11935527,13639890:277980
x1,814:13889049,13639890
k1,814:14167030,13639890:277981
x1,814:14808901,13639890
k1,814:15086881,13639890:277980
x1,814:17686260,13639890
x1,814:19823173,13639890
k1,814:20101153,13639890:277980
x1,814:20679236,13639890
k1,814:20957216,13639890:277980
$1,814:20957216,13639890
x1,814:21521443,13639890
(1,814:21521443,13379472:369919,225735,0
x1,814:21839783,13379472
)
$1,814:21891362,13639890
x1,814:22090701,13639890
k1,814:22525965,13639890:435264
x1,814:23263519,13639890
x1,814:23522658,13639890
k1,814:23800639,13639890:277981
x1,814:24737533,13639890
x1,814:25036540,13639890
k1,814:25314520,13639890:277980
x1,814:25673330,13639890
k1,814:25951310,13639890:277980
x1,814:26989866,13639890
x1,814:27587883,13639890
k1,814:27865864,13639890:277981
x1,814:28443947,13639890
k1,814:28721927,13639890:277980
x1,814:29882080,13639890
k1,814:30160060,13639890:277980
x1,814:33371410,13639890
k1,814:33649391,13639890:277981
x1,814:34508542,13639890
k1,814:34786522,13639890:277980
x1,814:35783217,13639890
k1,814:35783217,13639890:0
)
(1,815:4475220,14491858:31307997,498346,139537
x1,815:6709809,14491858
g1,814:6949015,14491858
x1,814:8705191,14491858
g1,814:8944397,14491858
x1,814:10740441,14491858
g1,814:10979647,14491858
$1,814:10979647,14491858
(1,814:10979647,14491858:1011646,490372,0
x1,814:11991293,14491858
)
(1,814:11991293,14599500:370768,225735,0
x1,814:12329293,14599500
)
$1,814:12362061,14491858
g1,814:12601267,14491858
x1,814:13199284,14491858
g1,814:13438490,14491858
x1,814:14435185,14491858
g1,814:14674391,14491858
x1,814:15232540,14491858
x1,814:16129565,14491858
g1,814:16368771,14491858
x1,814:17728262,14491858
g1,814:17967468,14491858
x1,814:18286410,14491858
x1,814:20100393,14491858
g1,814:20339599,14491858
x1,814:22655918,14491858
g1,814:22895124,14491858
x1,814:24533690,14491858
g1,814:24772896,14491858
x1,814:27758994,14491858
x1,814:28117804,14491858
x1,814:31410886,14491858
g1,814:31650092,14491858
x1,814:33226864,14491858
x1,814:34402965,14491858
x1,814:35184372,14491858
k1,815:35783217,14491858:598845
g1,815:35783217,14491858
)
(1,818:4475220,16556183:31307997,498346,139537
k1,817:4475220,16556183:0
x1,817:5591518,16556183
x1,817:9573485,16556183
k1,817:9957207,16556183:383722
x1,817:10621997,16556183
k1,817:11005720,16556183:383723
x1,817:11579811,16556183
x1,817:12611381,16556183
k1,817:12995103,16556183:383722
x1,817:17465242,16556183
k1,817:17824052,16556183:358810
x1,817:19829402,16556183
k1,817:20163077,16556183:333675
x1,817:21837524,16556183
k1,817:22171198,16556183:333674
x1,817:22769215,16556183
x1,817:23387165,16556183
k1,817:23720839,16556183:333674
x1,817:24717534,16556183
k1,817:25051209,16556183:333675
x1,817:26606053,16556183
k1,817:26939727,16556183:333674
x1,817:29692598,16556183
k1,817:30049889,16556183:357291
x1,817:30568170,16556183
x1,817:30867177,16556183
k1,817:31200851,16556183:333674
x1,817:32442733,16556183
k1,817:32776408,16556183:333675
x1,817:34452848,16556183
k1,817:34786522,16556183:333674
x1,817:35783217,16556183
k1,817:35783217,16556183:0
)
(1,818:4475220,17408151:31307997,538214,179404
x1,818:6468610,17408151
k1,817:6788517,17408151:319907
x1,817:7366600,17408151
k1,817:7686507,17408151:319907
x1,817:9263279,17408151
x1,817:10439380,17408151
x1,817:11021448,17408151
k1,817:11341356,17408151:319908
x1,817:12200507,17408151
k1,817:12520414,17408151:319907
x1,817:13760302,17408151
x1,817:14816799,17408151
k1,817:15136706,17408151:319907
x1,817:17736085,17408151
x1,817:19872998,17408151
k1,817:20192905,17408151:319907
x1,817:20770988,17408151
k1,817:21090895,17408151:319907
$1,817:21090895,17408151
(1,817:21090895,17408151:1011646,490372,0
x1,817:22102541,17408151
)
(1,817:22102541,17515793:370768,225735,0
x1,817:22440541,17515793
)
x1,817:23519839,17408151
$1,817:23519839,17408151
x1,817:23719178,17408151
k1,817:24059260,17408151:340082
x1,817:25895171,17408151
k1,817:26215078,17408151:319907
$1,817:26215078,17408151
x1,817:26703458,17408151
$1,817:26703458,17408151
k1,817:27023366,17408151:319908
x1,817:27505766,17408151
k1,817:27825673,17408151:319907
x1,817:28184483,17408151
k1,817:28504390,17408151:319907
x1,817:29899762,17408151
x1,817:31037987,17408151
x1,817:34008136,17408151
k1,817:34328043,17408151:319907
x1,817:34886192,17408151
x1,817:35783217,17408151
k1,817:35783217,17408151:0
)
(1,818:4475220,18260119:31307997,538214,179404
x1,818:5990196,18260119
k1,817:6314699,18260119:324503
x1,817:7052253,18260119
x1,817:7311392,18260119
k1,817:7552452,18260119:241060
x1,817:8971745,18260119
k1,817:9212805,18260119:241060
x1,817:9850690,18260119
k1,817:10091751,18260119:241061
x1,817:10291090,18260119
(1,817:10291090,18260119:1813984,490372,139537
x1,817:12105074,18260119
)
x1,817:12304413,18260119
k1,817:12545936,18260119:241523
x1,817:15099468,18260119
k1,817:15340528,18260119:241060
x1,817:15599668,18260119
x1,817:15878742,18260119
x1,817:16357155,18260119
k1,817:16598213,18260119:241058
x1,817:17754379,18260119
k1,817:17995440,18260119:241061
x1,817:18194779,18260119
(1,817:18194779,18260119:1664481,490372,0
x1,817:19859260,18260119
)
x1,817:20058599,18260119
k1,817:20300122,18260119:241523
x1,817:22572586,18260119
k1,817:22813646,18260119:241060
x1,817:23371795,18260119
k1,817:23612855,18260119:241060
x1,817:24472006,18260119
k1,817:24713066,18260119:241060
x1,817:26269903,18260119
k1,817:26510963,18260119:241060
x1,817:28747546,18260119
k1,817:29072050,18260119:324504
x1,817:30118580,18260119
k1,817:30359640,18260119:241060
$1,817:30359640,18260119
x1,817:30820361,18260119
(1,817:30820361,18367761:370768,225735,0
x1,817:31158361,18367761
)
x1,817:32237659,18260119
$1,817:32237659,18260119
k1,817:32478719,18260119:241060
x1,817:33634885,18260119
k1,817:33875945,18260119:241060
$1,817:33875945,18260119
x1,817:34365919,18260119
(1,817:34365919,18367761:370768,225735,0
x1,817:34703919,18367761
)
x1,817:35783217,18260119
$1,817:35783217,18260119
k1,818:35783217,18260119:0
)
(1,818:4475220,19112087:31307997,538214,179404
x1,818:4873898,19112087
x1,817:5212774,19112087
g1,817:5451980,19112087
x1,817:6448675,19112087
g1,817:6687881,19112087
x1,817:9847403,19112087
g1,817:10086609,19112087
x1,817:10664692,19112087
g1,817:10903898,19112087
$1,817:10903898,19112087
(1,817:10903898,19112087:1011646,490372,0
x1,817:11915544,19112087
)
(1,817:11915544,19219729:370768,225735,0
x1,817:12253544,19219729
)
x1,817:13332842,19112087
$1,817:13332842,19112087
x1,817:13532181,19112087
g1,817:13771387,19112087
x1,817:14708281,19112087
x1,817:15405966,19112087
g1,817:15645172,19112087
x1,817:16043850,19112087
x1,817:16402660,19112087
k1,818:35783216,19112087:19380556
g1,818:35783216,19112087
)
(1,821:12507708,21017194:15243021,1040555,681748
x1,821:12968429,21017194
(1,821:12968429,21124836:370768,225735,0
x1,821:13306429,21124836
)
x1,821:14385727,21017194
g1,821:14585062,21017194
x1,821:15143212,21017194
g1,821:15342547,21017194
(1,818:15342547,21017194:478414,825267,466460
$1,818:15342547,21017194
(1,818:15342547,21017194:478414,825267,466460
(1,818:15342547,20220631:478414,28704,1263023
x1,818:15820961,20220631
)
v1,818:15820961,21017194:0,825258,466450
h1,818:15820961,21017194:0,0,0
)
$1,818:15820961,21017194
)
g1,821:15940562,21017194
(1,821:15940562,21017194:2830397,1040555,681748
(1,821:15940562,20005343:528249,28704,1693599
x1,821:16468811,20005343
)
g1,818:16141131,21017194
[1,821:16141131,21017194:2429259,1031372,672564
(1,819:16141131,20582197:2429259,596375,255593
g1,819:16141131,20582197
(1,819:16141131,20582197:1193575,596375,255593
r1,860:16141131,20582197:0,851968,255593
g1,819:16468811,20582197
g1,819:16468811,20582197
$1,819:16468811,20582197
x1,819:17007026,20582197
$1,819:17007026,20582197
g1,819:17007026,20582197
g1,819:17334706,20582197
)
g1,819:17334706,20582197
(1,819:17334706,20582197:1235684,596375,255593
g1,819:17662386,20582197
g1,819:17662386,20582197
$1,819:17662386,20582197
x1,819:18206706,20582197
$1,819:18242710,20582197
$1,819:18242710,20582197
h1,819:18242710,20582197:0,0,0
$1,819:18242710,20582197
g1,819:18242710,20582197
g1,819:18570390,20582197
)
g1,819:18570390,20582197
)
(1,821:16141131,21434165:2429259,596375,255593
g1,820:16141131,21434165
(1,820:16141131,21434165:1193575,596375,255593
r1,860:16141131,21434165:0,851968,255593
g1,820:16468811,21434165
k1,820:16558514,21434165:89703
$1,820:16558514,21434165
x1,820:16917324,21434165
$1,820:16917324,21434165
k1,820:17007026,21434165:89702
g1,820:17334706,21434165
)
g1,820:17334706,21434165
(1,821:17334706,21434165:1235684,596375,255593
g1,820:17662386,21434165
k1,820:17773143,21434165:110757
$1,821:17773143,21434165
x1,821:18131953,21434165
$1,821:18131953,21434165
k1,821:18242710,21434165:110757
g1,821:18570390,21434165
)
g1,821:18570390,21434165
)
]
g1,821:18242710,21017194
(1,821:18242710,20005343:528249,28704,1693599
x1,821:18770959,20005343
)
)
g1,821:18970294,21017194
x1,821:19169633,21017194
g1,821:19368968,21017194
x1,821:19907183,21017194
g1,821:20106518,21017194
x1,821:20584932,21017194
g1,821:20784267,21017194
(1,821:20784267,21017194:1011646,490372,0
x1,821:21795913,21017194
)
(1,821:21795913,21124836:1082572,337875,54616
x1,821:22845717,21124836
)
x1,821:24124354,21017194
g1,821:24243955,21017194
x1,821:24788275,21017194
g1,821:25023614,21017194
x1,821:25502028,21017194
g1,821:25701363,21017194
x1,821:26189743,21017194
(1,821:26189743,20720895:1082572,337875,54616
x1,821:27239547,20720895
)
(1,821:27272315,21017194:478414,825267,466460
$1,821:27272315,21017194
(1,821:27272315,21017194:478414,825267,466460
(1,821:27272315,20220631:478414,28704,1263023
x1,821:27750729,20220631
)
v1,821:27750729,21017194:0,825258,466450
h1,821:27750729,21017194:0,0,0
)
$1,821:27750729,21017194
)
)
(1,823:4475220,22882436:31307997,498346,0
x1,823:5631386,22882436
k1,823:35783218,22882436:30151832
g1,823:35783218,22882436
)
(1,826:15036376,24309952:10185686,1040555,681748
x1,826:15526350,24309952
(1,826:15526350,24417594:370768,225735,0
x1,826:15864350,24417594
)
x1,826:16943648,24309952
g1,826:17142983,24309952
x1,826:17701133,24309952
g1,826:17900468,24309952
(1,823:17900468,24309952:478414,825267,466460
$1,823:17900468,24309952
(1,823:17900468,24309952:478414,825267,466460
(1,823:17900468,23513389:478414,28704,1263023
x1,823:18378882,23513389
)
v1,823:18378882,24309952:0,825258,466450
h1,823:18378882,24309952:0,0,0
)
$1,823:18378882,24309952
)
g1,826:18498483,24309952
(1,826:18498483,24309952:2634894,1040555,681748
(1,826:18498483,23298101:528249,28704,1693599
x1,826:19026732,23298101
)
g1,823:18699052,24309952
[1,826:18699052,24309952:2233756,1031372,672564
(1,824:18699052,23874955:2233756,596375,255593
g1,824:18699052,23874955
(1,824:18699052,23874955:1014170,596375,255593
r1,860:18699052,23874955:0,851968,255593
g1,824:19026732,23874955
g1,824:19026732,23874955
$1,824:19026732,23874955
x1,824:19385542,23874955
$1,824:19385542,23874955
g1,824:19385542,23874955
g1,824:19713222,23874955
)
g1,824:19713222,23874955
(1,824:19713222,23874955:1219586,596375,255593
g1,824:20040902,23874955
g1,824:20040902,23874955
$1,824:20040902,23874955
x1,824:20553799,23874955
$1,824:20605128,23874955
$1,824:20605128,23874955
h1,824:20605128,23874955:0,0,0
$1,824:20605128,23874955
g1,824:20605128,23874955
g1,824:20932808,23874955
)
g1,824:20932808,23874955
)
(1,826:18699052,24726923:2233756,596375,255593
g1,825:18699052,24726923
(1,825:18699052,24726923:1014170,596375,255593
r1,860:18699052,24726923:0,851968,255593
g1,825:19026732,24726923
g1,825:19026732,24726923
$1,825:19026732,24726923
x1,825:19385542,24726923
$1,825:19385542,24726923
g1,825:19385542,24726923
g1,825:19713222,24726923
)
g1,825:19713222,24726923
(1,826:19713222,24726923:1219586,596375,255593
g1,825:20040902,24726923
k1,825:20143610,24726923:102708
$1,826:20143610,24726923
x1,826:20502420,24726923
$1,826:20502420,24726923
k1,826:20605128,24726923:102708
g1,826:20932808,24726923
)
g1,826:20932808,24726923
)
]
g1,826:20605128,24309952
(1,826:20605128,23298101:528249,28704,1693599
x1,826:21133377,23298101
)
)
g1,826:21332712,24309952
x1,826:21532051,24309952
g1,826:21731386,24309952
x1,826:22244283,24309952
g1,826:22494947,24309952
x1,826:22973361,24309952
g1,826:23172696,24309952
x1,826:23661076,24309952
(1,826:23661076,24013653:1082572,337875,54616
x1,826:24710880,24013653
)
(1,826:24743648,24309952:478414,825267,466460
$1,826:24743648,24309952
(1,826:24743648,24309952:478414,825267,466460
(1,826:24743648,23513389:478414,28704,1263023
x1,826:25222062,23513389
)
v1,826:25222062,24309952:0,825258,466450
h1,826:25222062,24309952:0,0,0
)
$1,826:25222062,24309952
)
)
(1,828:4475220,26065968:31307997,538214,213029
x1,828:5756969,26065968
x1,827:7271946,26065968
x1,827:8149037,26065968
x1,827:8288573,26065968
k1,827:8709130,26065968:420557
x1,827:9446684,26065968
x1,827:9705823,26065968
k1,827:9978901,26065968:273078
x1,827:10979582,26065968
k1,827:11252660,26065968:273078
x1,827:12249355,26065968
k1,827:12522433,26065968:273078
x1,827:14123125,26065968
k1,827:14396203,26065968:273078
x1,827:17027478,26065968
k1,827:17300556,26065968:273078
$1,827:17300556,26065968
x1,827:17895084,26065968
(1,827:17895084,26177052:904348,358263,101945
x1,827:18766664,26177052
)
$1,827:18799432,26065968
k1,827:19072509,26065968:273077
x1,827:19710394,26065968
k1,827:19983472,26065968:273078
x1,827:22056597,26065968
k1,827:22329675,26065968:273078
x1,827:23326370,26065968
k1,827:23599448,26065968:273078
x1,827:25158278,26065968
k1,827:25431356,26065968:273078
x1,827:27109789,26065968
k1,827:27382867,26065968:273078
$1,827:27382867,26065968
x1,827:27843588,26065968
(1,827:27843588,26173610:370768,225735,0
x1,827:28181588,26173610
)
x1,827:30080417,26065968
(1,827:30080417,26173610:1082572,337875,54616
x1,827:31130221,26173610
)
x1,827:32699493,26065968
(1,827:32699493,26173610:370768,225735,0
x1,827:33037493,26173610
)
x1,827:34116791,26065968
$1,827:34116791,26065968
x1,827:34316130,26065968
k1,827:34736687,26065968:420557
x1,827:35783217,26065968
k1,827:35783217,26065968:0
)
(1,828:4475220,26921711:31307997,577178,179404
x1,828:4942671,26921711
(1,827:4942671,27032795:411608,358263,0
x1,827:5321511,27032795
)
k1,827:5641138,26921711:286859
x1,827:5840477,26921711
k1,827:6127336,26921711:286859
x1,827:6615716,26921711
k1,827:6902576,26921711:286860
x1,827:7620197,26921711
k1,827:7907056,26921711:286859
x1,827:8280651,26921711
(1,827:8303242,26661293:466040,316760,54616
x1,827:8736514,26661293
)
$1,827:8769282,26921711
k1,827:9061003,26921711:291721
x1,827:9459681,26921711
x1,827:9798557,26921711
k1,827:10090279,26921711:291722
x1,827:10449089,26921711
k1,827:10740810,26921711:291721
x1,827:12136182,26921711
x1,827:14031897,26921711
k1,827:14323618,26921711:291721
x1,827:16536282,26921711
x1,827:16835289,26921711
k1,827:17127011,26921711:291722
x1,827:17445953,26921711
x1,827:20220750,26921711
k1,827:20697237,26921711:476487
x1,827:21743767,26921711
k1,827:22035488,26921711:291721
$1,827:22035488,26921711
x1,827:22612075,26921711
(1,827:22612075,27029353:370768,225735,0
x1,827:22950075,27029353
)
x1,827:24029373,26921711
$1,827:24029373,26921711
k1,827:24321095,26921711:291722
x1,827:24719773,26921711
x1,827:25058649,26921711
k1,827:25350370,26921711:291721
x1,827:26347065,26921711
k1,827:26638786,26921711:291721
x1,827:28434830,26921711
k1,827:28726552,26921711:291722
x1,827:29304635,26921711
k1,827:29596356,26921711:291721
x1,827:30353844,26921711
k1,827:30645566,26921711:291722
x1,827:32040939,26921711
x1,827:33416378,26921711
x1,827:33675518,26921711
k1,827:33967239,26921711:291721
x1,827:35163273,26921711
x1,827:35783217,26921711
k1,827:35783217,26921711:0
)
(1,828:4475220,27773679:31307997,538214,179404
x1,828:7588895,27773679
g1,827:7828101,27773679
x1,827:10465355,27773679
g1,827:10704561,27773679
x1,827:11302578,27773679
g1,827:11541784,27773679
$1,827:11541784,27773679
(1,827:11541784,27773679:1011646,490372,0
x1,827:12553430,27773679
)
(1,827:12553430,27881321:370768,225735,0
x1,827:12891430,27881321
)
x1,827:13970728,27773679
$1,827:13970728,27773679
x1,827:14170067,27773679
g1,827:14489008,27773679
x1,827:15535538,27773679
g1,827:15774744,27773679
$1,827:15774744,27773679
x1,827:16332894,27773679
(1,827:16332894,27884763:411608,358263,0
x1,827:16711734,27884763
)
$1,827:16744502,27773679
g1,827:16983708,27773679
x1,827:17382386,27773679
x1,827:17721262,27773679
g1,827:17960468,27773679
x1,827:18957163,27773679
g1,827:19196369,27773679
x1,827:19515311,27773679
x1,827:22090769,27773679
g1,827:22329975,27773679
x1,827:22908058,27773679
g1,827:23147264,27773679
$1,827:23147264,27773679
x1,827:23723851,27773679
(1,827:23723851,27881321:370768,225735,0
x1,827:24061851,27881321
)
x1,827:25141149,27773679
$1,827:25141149,27773679
x1,827:25340488,27773679
g1,827:25579694,27773679
x1,827:26297314,27773679
x1,827:27812290,27773679
g1,827:28051496,27773679
x1,827:28693367,27773679
k1,828:35783217,27773679:7089850
g1,828:35783217,27773679
)
(1,830:13287004,29245259:22496213,538214,279352
(1,830:13287004,29245259:13684429,538214,279352
h1,830:13287004,29245259:0,0,0
(1,828:13287004,29245259:0,0,0
$1,828:13287004,29245259
(1,828:13287004,28393291:0,0,0
)
$1,828:13287004,29245259
)
h1,830:13287004,29245259:0,0,0
x1,830:13845154,29245259
(1,830:13845154,29356343:411608,358263,0
x1,830:14223994,29356343
)
x1,830:15194238,29245259
(1,830:15194238,29352901:477924,346600,101945
x1,830:15609178,29352901
)
x1,830:15951237,29245259
[1,830:15951237,29422666:1344468,699441,101945
(1,830:15951237,28948960:370768,225735,0
x1,830:16289237,28948960
)
(1,830:15951237,29422666:1344468,346600,101945
x1,830:16520917,29422666
x1,830:17262937,29422666
)
]
x1,830:17574780,29245259
g1,830:17774115,29245259
x1,830:18531604,29245259
g1,830:18730939,29245259
x1,830:19198390,29245259
(1,830:19198390,29356343:411608,358263,0
x1,830:19577230,29356343
)
x1,830:20268399,29245259
(1,830:20268399,29352901:589832,337875,0
x1,830:20825463,29352901
)
g1,830:21017699,29245259
x1,830:21575849,29245259
g1,830:21735317,29245259
x1,830:22114643,29245259
(1,830:22114643,29352901:589832,337875,0
x1,830:22671707,29352901
)
g1,830:22863943,29245259
x1,830:23422093,29245259
g1,830:23581561,29245259
(1,830:23581561,29245259:837219,318942,0
x1,830:23780900,29245259
g1,830:23900501,29245259
x1,830:24099840,29245259
g1,830:24219441,29245259
x1,830:24418780,29245259
)
g1,830:24538381,29245259
x1,830:24917707,29245259
(1,830:24917707,29352901:1575312,337875,101945
x1,830:26460251,29352901
)
x1,830:26971433,29245259
)
(1,830:34308108,29245259:1475109,538214,179404
(1,830:34308108,29245259:1475109,538214,179404
x1,830:35504142,29245259
x1,830:35783217,29245259
)
)
)
(1,832:4475220,30747973:31307997,538214,302943
x1,832:5334371,30747973
k1,831:5590943,30747973:256572
$1,831:5590943,30747973
x1,831:6249344,30747973
(1,831:6249344,30855615:477924,346600,101945
x1,831:6664284,30855615
)
x1,831:7006343,30747973
[1,831:7006343,30948971:1344468,687151,101945
(1,831:7006343,30487555:370768,225735,0
x1,831:7344343,30487555
)
(1,831:7006343,30948971:1344468,346600,101945
x1,831:7576023,30948971
x1,831:8318043,30948971
)
]
k1,831:8579088,30747973:228277
x1,831:9057502,30747973
k1,831:9285779,30747973:228277
x1,831:9862366,30747973
(1,831:9862366,30855615:370768,225735,0
x1,831:10200366,30855615
)
x1,831:11279664,30747973
$1,831:11279664,30747973
x1,831:11479003,30747973
k1,831:11850042,30747973:371039
x1,831:12737102,30747973
k1,831:12993673,30747973:256571
x1,831:14751842,30747973
k1,831:15008414,30747973:256572
x1,831:15586497,30747973
k1,831:15843069,30747973:256572
x1,831:18673683,30747973
k1,831:18934596,30747973:260913
x1,831:19931291,30747973
k1,831:20187863,30747973:256572
x1,831:23385260,30747973
k1,831:23641831,30747973:256571
$1,831:23641831,30747973
(1,831:23641831,30747973:883071,308974,0
x1,831:24524902,30747973
)
(1,831:24524902,30894010:1557159,393216,131072
x1,831:24901766,30894010
(1,831:24901766,30959546:335415,169300,0
x1,831:25204413,30959546
)
x1,831:26049293,30894010
)
x1,831:26640211,30747973
(1,831:26640211,30859057:411608,358263,0
x1,831:27019051,30859057
)
$1,831:27051819,30747973
k1,831:27308391,30747973:256572
x1,831:27790791,30747973
k1,831:28047363,30747973:256572
x1,831:29247383,30747973
k1,831:29503954,30747973:256571
x1,831:31975757,30747973
k1,831:32232329,30747973:256572
x1,831:32631007,30747973
x1,831:32989817,30747973
k1,831:33246389,30747973:256572
$1,831:33246389,30747973
x1,831:33804539,30747973
(1,831:33804539,30859057:411608,358263,0
x1,831:34183379,30859057
)
$1,831:34216147,30747973
x1,831:34415486,30747973
k1,831:34786524,30747973:371038
x1,831:35524078,30747973
x1,831:35783217,30747973
k1,831:35783217,30747973:0
)
(1,832:4475220,31614798:31307997,498346,0
x1,832:5232708,31614798
x1,831:5591518,31614798
x1,831:5890525,31614798
g1,831:6129731,31614798
x1,831:7387560,31614798
g1,831:7626766,31614798
x1,831:10716520,31614798
x1,831:11533809,31614798
g1,831:11773015,31614798
x1,831:14509939,31614798
k1,832:35783217,31614798:21273278
g1,832:35783217,31614798
)
(1,834:9879824,33086377:20498790,613059,179404
x1,834:10437974,33086377
(1,834:10437974,32790078:466040,316760,54616
x1,834:10871246,32790078
)
g1,834:11103349,33086377
x1,834:11302688,33086377
g1,834:11502023,33086377
x1,834:12850003,33086377
(1,834:12850003,33194019:370768,225735,0
x1,834:13188003,33194019
)
x1,834:14546376,33086377
g1,834:14745711,33086377
x1,834:15463332,33086377
g1,834:15662667,33086377
x1,834:16549926,33086377
(1,834:16549926,33086377:1011646,490372,0
x1,834:17561572,33086377
)
(1,834:17561572,33194019:1082572,337875,54616
x1,834:18611376,33194019
)
x1,834:20169088,33086377
g1,834:20288689,33086377
x1,834:20846839,33086377
(1,834:20846839,32790078:466040,316760,54616
x1,834:21280111,32790078
)
g1,834:21512214,33086377
x1,834:21711553,33086377
g1,834:21910888,33086377
x1,834:22798147,33086377
(1,834:22798147,33086377:1011646,490372,0
x1,834:23809793,33086377
)
(1,834:23809793,33194019:1082572,337875,54616
x1,834:24859597,33194019
)
x1,834:26217970,33086377
g1,834:26417305,33086377
x1,834:27134926,33086377
g1,834:27334261,33086377
x1,834:28682241,33086377
(1,834:28682241,33194019:370768,225735,0
x1,834:29020241,33194019
)
x1,834:30378614,33086377
)
(1,837:10370948,34885413:19516541,613059,179404
x1,837:10889229,34885413
(1,837:10889229,34589114:466040,316760,54616
x1,837:11322501,34589114
)
g1,837:11554604,34885413
x1,837:11753943,34885413
g1,837:11953278,34885413
x1,837:13301258,34885413
(1,837:13301258,34993055:370768,225735,0
x1,837:13639258,34993055
)
x1,837:14997631,34885413
g1,837:15196966,34885413
x1,837:15914587,34885413
g1,837:16113922,34885413
x1,837:17461902,34885413
(1,837:17461902,34993055:1082572,337875,54616
x1,837:18511706,34993055
)
x1,837:20069418,34885413
g1,837:20189019,34885413
x1,837:20707300,34885413
(1,837:20707300,34589114:466040,316760,54616
x1,837:21140572,34589114
)
g1,837:21372675,34885413
x1,837:21572014,34885413
g1,837:21771349,34885413
x1,837:23119329,34885413
(1,837:23119329,34993055:1082572,337875,54616
x1,837:24169133,34993055
)
x1,837:25527506,34885413
g1,837:25726841,34885413
x1,837:26444462,34885413
g1,837:26643797,34885413
x1,837:27991777,34885413
(1,837:27991777,34993055:370768,225735,0
x1,837:28329777,34993055
)
x1,837:29887489,34885413
)
(1,839:4475220,36207899:31307997,577178,277109
x1,839:5412114,36207899
x1,838:6109799,36207899
g1,838:6349005,36207899
x1,838:6747683,36207899
x1,838:7106493,36207899
g1,838:7345699,36207899
$1,838:7345699,36207899
x1,838:7903849,36207899
(1,838:7903849,35947481:466040,316760,54616
x1,838:8337121,35947481
)
g1,838:8569224,36207899
x1,838:9127374,36207899
g1,838:9326709,36207899
x1,838:9650469,36207899
(1,838:9650469,36353936:2176119,393216,131072
x1,838:10027333,36353936
(1,838:10027333,36419472:335415,169300,0
x1,838:10329980,36419472
)
x1,838:11329600,36353936
(1,838:11329600,36353936:464220,364089,0
x1,838:11793820,36353936
)
)
$1,838:11826588,36207899
x1,838:12025927,36207899
g1,838:12265133,36207899
$1,838:12265133,36207899
x1,838:12783414,36207899
(1,838:12783414,35947481:466040,316760,54616
x1,838:13216686,35947481
)
g1,838:13448789,36207899
x1,838:14006939,36207899
g1,838:14206274,36207899
x1,838:14530034,36207899
(1,838:14530034,36353936:2510714,393216,131072
x1,838:14906898,36353936
(1,838:14906898,36419472:335415,169300,0
x1,838:15209545,36419472
)
x1,838:16642437,36353936
(1,838:16642437,36442046:365543,268698,0
x1,838:16975212,36442046
)
)
$1,838:17040748,36207899
x1,838:17240087,36207899
g1,838:17479293,36207899
$1,838:17479293,36207899
x1,838:18037443,36207899
(1,838:18037443,35947481:466040,316760,54616
x1,838:18470715,35947481
)
g1,838:18702818,36207899
x1,838:19260968,36207899
g1,838:19460303,36207899
x1,838:19707532,36207899
(1,838:19707532,36353936:2176119,393216,131072
x1,838:20084396,36353936
(1,838:20084396,36419472:335415,169300,0
x1,838:20387043,36419472
)
x1,838:21386663,36353936
(1,838:21386663,36353936:464220,364089,0
x1,838:21850883,36353936
)
)
$1,838:21883651,36207899
x1,838:22082990,36207899
g1,838:22322196,36207899
x1,838:23478362,36207899
g1,838:23717568,36207899
$1,838:23717568,36207899
x1,838:24235849,36207899
(1,838:24235849,35947481:466040,316760,54616
x1,838:24669121,35947481
)
g1,838:24901224,36207899
x1,838:25459374,36207899
g1,838:25658709,36207899
x1,838:25905938,36207899
(1,838:25905938,36353936:2510714,393216,131072
x1,838:26282802,36353936
(1,838:26282802,36419472:335415,169300,0
x1,838:26585449,36419472
)
x1,838:28018341,36353936
(1,838:28018341,36442046:365543,268698,0
x1,838:28351116,36442046
)
)
$1,838:28416652,36207899
x1,838:28615991,36207899
k1,839:35783217,36207899:7167226
g1,839:35783217,36207899
)
(1,842:4475220,38416535:31307997,653634,179404
k1,841:4475220,38416535:0
x1,841:6149667,38416535
k1,841:6867287,38416535:358810
x1,841:7913817,38416535
k1,841:8240889,38416535:327072
$1,841:8240889,38416535
x1,841:8554599,38416535
$1,841:8635830,38416535
k1,841:8962901,38416535:327071
x1,841:9361579,38416535
x1,841:9700455,38416535
k1,841:10027527,38416535:327072
x1,841:10386337,38416535
k1,841:10713408,38416535:327071
x1,841:11953296,38416535
x1,841:13009793,38416535
k1,841:13336865,38416535:327072
x1,841:15936244,38416535
x1,841:17790096,38416535
k1,841:18117167,38416535:327071
x1,841:18695250,38416535
k1,841:19022322,38416535:327072
$1,841:19022322,38416535
x1,841:19483043,38416535
(1,841:19483043,38524177:370768,225735,0
x1,841:19821043,38524177
)
x1,841:20900341,38416535
$1,841:20900341,38416535
x1,841:21099680,38416535
k1,841:21682217,38416535:582537
x1,841:22918118,38416535
k1,841:23245190,38416535:327072
$1,841:23245190,38416535
x1,841:23875269,38416535
$1,841:23875269,38416535
x1,841:24114475,38416535
x1,841:24792228,38416535
k1,841:25119300,38416535:327072
x1,841:26696072,38416535
x1,841:27872173,38416535
x1,841:28171180,38416535
k1,841:28498251,38416535:327071
x1,841:29076334,38416535
k1,841:29403406,38416535:327072
$1,841:29403406,38416535
x1,841:29717116,38416535
$1,841:29798347,38416535
x1,841:29997686,38416535
k1,841:30346723,38416535:349037
x1,841:32818526,38416535
k1,841:33145598,38416535:327072
x1,841:33544276,38416535
x1,841:33903086,38416535
k1,841:34230157,38416535:327071
$1,841:34230157,38416535
x1,841:34543867,38416535
(1,841:34625098,38156117:958780,393216,131072
x1,841:35551110,38156117
)
$1,841:35583878,38416535
x1,841:35783217,38416535
k1,841:35783217,38416535:0
)
(1,842:4475220,39268503:31307997,598293,179404
x1,842:4957620,39268503
k1,841:5267113,39268503:309493
x1,841:8901062,39268503
k1,841:9210555,39268503:309493
x1,841:9852426,39268503
k1,841:10161920,39268503:309494
x1,841:11158615,39268503
k1,841:11468108,39268503:309493
x1,841:14067487,39268503
x1,841:15921339,39268503
k1,841:16230832,39268503:309493
$1,841:16230832,39268503
x1,841:16788982,39268503
(1,841:16788982,39008085:466040,316760,54616
x1,841:17222254,39008085
)
x1,841:18052378,39268503
(1,841:18052378,39008085:466040,316760,54616
x1,841:18485650,39008085
)
x1,841:18797493,39268503
(1,841:18797493,39008085:1237312,337875,54616
x1,841:20002037,39008085
)
x1,841:20627590,39268503
x1,841:20987896,39268503
$1,841:20987896,39268503
k1,841:21297389,39268503:309493
x1,841:21875472,39268503
k1,841:22184965,39268503:309493
$1,841:22184965,39268503
(1,841:22184965,39268503:1011646,490372,0
x1,841:23196611,39268503
)
(1,841:23196611,39376145:1296780,316760,54616
x1,841:24460623,39376145
)
x1,841:25539921,39268503
$1,841:25539921,39268503
x1,841:25739260,39268503
k1,841:26269063,39268503:529803
x1,841:28244512,39268503
x1,841:28603322,39268503
x1,841:29382736,39268503
k1,841:29709800,39268503:327064
x1,841:30228081,39268503
x1,841:30527088,39268503
k1,841:30836582,39268503:309494
x1,841:31793409,39268503
k1,841:32102902,39268503:309493
x1,841:32461712,39268503
k1,841:32771205,39268503:309493
x1,841:35783217,39268503
k1,841:35783217,39268503:0
)
(1,842:4475220,40120471:31307997,498346,0
x1,842:7228092,40120471
g1,841:7467298,40120471
x1,841:8224786,40120471
g1,841:8463992,40120471
$1,841:8463992,40120471
x1,841:8777702,40120471
$1,841:8858933,40120471
x1,841:9058272,40120471
k1,842:35783216,40120471:26724944
g1,842:35783216,40120471
)
(1,845:14718148,41293864:10822141,462465,162258
x1,845:15076958,41293864
g1,845:15276293,41293864
x1,845:15834443,41293864
g1,845:16033778,41293864
x1,845:16347488,41293864
(1,845:16347488,41401506:370768,225735,0
x1,845:16685488,41401506
)
g1,845:16917591,41293864
x1,845:17475741,41293864
g1,845:17675076,41293864
x1,845:17988786,41293864
(1,845:17988786,41401506:1082572,337875,54616
x1,845:19038590,41401506
)
g1,845:19270693,41293864
x1,845:19828843,41293864
g1,845:20028178,41293864
(1,845:20028178,41293864:837219,318942,0
x1,845:20227517,41293864
g1,845:20347118,41293864
x1,845:20546457,41293864
g1,845:20666058,41293864
x1,845:20865397,41293864
)
g1,845:21064732,41293864
x1,845:21622882,41293864
g1,845:21822217,41293864
x1,845:22135927,41293864
(1,845:22135927,41401506:311300,337875,0
x1,845:22414459,41401506
)
g1,845:22646562,41293864
x1,845:23204712,41293864
g1,845:23404047,41293864
x1,845:23717757,41293864
(1,845:23717757,41401506:311300,337875,0
x1,845:23996289,41401506
)
g1,845:24228392,41293864
x1,845:24786542,41293864
g1,845:24985877,41293864
x1,845:25299587,41293864
x1,845:25540289,41293864
)
(1,847:4475220,42645810:31307997,653634,179404
x1,847:6311131,42645810
g1,846:6550337,42645810
$1,846:6550337,42645810
x1,846:6864047,42645810
(1,846:6864047,42753452:525508,225735,0
x1,846:7356787,42753452
)
g1,846:7588890,42645810
x1,846:8147040,42645810
g1,846:8346375,42645810
x1,846:9143731,42645810
(1,846:9143731,42385392:466040,316760,54616
x1,846:9577003,42385392
)
x1,846:9888846,42645810
(1,846:9888846,42385392:1237312,337875,54616
x1,846:11093390,42385392
)
x1,846:11923514,42645810
(1,846:11923514,42385392:466040,316760,54616
x1,846:12356786,42385392
)
x1,846:12668629,42645810
(1,846:12668629,42385392:1237312,337875,54616
x1,846:13873173,42385392
)
x1,846:14498726,42645810
x1,846:14859032,42645810
$1,846:14859032,42645810
g1,846:15098238,42645810
x1,846:16254404,42645810
g1,846:16493610,42645810
$1,846:16493610,42645810
x1,846:16807320,42645810
(1,846:16807320,42753452:525508,225735,0
x1,846:17300060,42753452
)
x1,846:18005348,42645810
(1,846:18005348,42753452:1237312,337875,54616
x1,846:19209892,42753452
)
g1,846:19441995,42645810
x1,846:20000145,42645810
g1,846:20199480,42645810
x1,846:20996836,42645810
(1,846:20996836,42385392:466040,316760,54616
x1,846:21430108,42385392
)
x1,846:21741951,42645810
(1,846:21741951,42385392:1237312,337875,54616
x1,846:22946495,42385392
)
x1,846:23816488,42645810
(1,846:23816488,42385392:466040,316760,54616
x1,846:24249760,42385392
)
x1,846:25154388,42645810
(1,846:25235619,42385392:958780,393216,131072
x1,846:26161631,42385392
)
x1,846:26473474,42645810
$1,846:26473474,42645810
x1,846:26672813,42645810
g1,846:26991754,42645810
x1,846:27729308,42645810
x1,846:27988447,42645810
g1,846:28227653,42645810
x1,846:28985141,42645810
x1,846:29483487,42645810
g1,846:29722693,42645810
x1,846:32074892,42645810
k1,847:35783217,42645810:3708325
g1,847:35783217,42645810
)
(1,851:4475220,44107432:31307997,538214,179404
(1,848:4475220,44107432:0,0,0
(1,848:4475220,43255464:0,0,0
)
)
x1,848:7126407,44107432
k1,847:4475220,44107432:0
k1,847:7434068,44107432:307661
x1,847:8488562,44107432
x1,847:8717800,44107432
k1,847:9061002,44107432:343202
x1,847:9511105,44107432
k1,848:9061002,44107432:-36679
x1,848:10042935,44107432
k1,848:10325741,44107432:282806
$1,848:10325741,44107432
x1,848:10696761,44107432
$1,848:10696761,44107432
k1,848:10979568,44107432:282807
x1,848:11309670,44107432
x1,848:11603093,44107432
k1,848:11885900,44107432:282807
x1,848:12252681,44107432
k1,848:12535488,44107432:282807
x1,848:14130983,44107432
k1,848:14413790,44107432:282807
x1,848:16266031,44107432
k1,848:16548837,44107432:282806
x1,848:16851431,44107432
x1,848:17814229,44107432
x1,848:20968541,44107432
k1,848:21251348,44107432:282807
x1,848:21838197,44107432
k1,848:22121004,44107432:282807
$1,848:22121004,44107432
x1,848:22685231,44107432
(1,848:22685231,44215074:233930,322479,0
x1,848:22886393,44215074
)
x1,848:23965691,44107432
$1,848:23965691,44107432
x1,848:24185759,44107432
k1,848:24475081,44107432:289322
x1,848:25951373,44107432
x1,848:26244796,44107432
k1,848:26527603,44107432:282807
$1,848:26527603,44107432
x1,848:26886413,44107432
k1,848:27132959,44107432:246546
x1,848:27691109,44107432
k1,848:27937655,44107432:246546
x1,848:28196796,44107432
k1,848:28443342,44107432:246546
x1,848:29001492,44107432
k1,848:29248038,44107432:246546
x1,848:29678778,44107432
$1,848:29678778,44107432
x1,848:29898846,44107432
k1,848:30307130,44107432:408284
x1,848:32141033,44107432
k1,848:32430355,44107432:289322
x1,848:33365645,44107432
k1,848:33648452,44107432:282807
$1,848:33648452,44107432
x1,848:34109173,44107432
(1,848:34109173,44215074:370768,225735,0
x1,848:34447173,44215074
)
x1,848:35526471,44107432
$1,848:35526471,44107432
x1,848:35783217,44107432
k1,851:35783217,44107432:0
)
(1,851:4475220,44959400:31307997,598293,179404
x1,851:4777814,44959400
x1,848:5740612,44959400
x1,848:8894924,44959400
g1,848:9151670,44959400
$1,849:9151670,44959400
x1,849:9949026,44959400
(1,849:9949026,44698982:466040,316760,54616
x1,849:10382298,44698982
)
x1,849:10694141,44959400
(1,849:10694141,44698982:1717006,337875,54616
x1,849:12378379,44698982
)
x1,849:13248372,44959400
(1,849:13248372,44698982:466040,316760,54616
x1,849:13681644,44698982
)
x1,849:14922657,44959400
$1,849:14922657,44959400
g1,849:15179403,44959400
x1,849:15692896,44959400
g1,850:15949642,44959400
x1,850:17160019,44959400
g1,850:17416765,44959400
x1,850:18003614,44959400
g1,850:18260360,44959400
x1,850:19855855,44959400
g1,850:20112601,44959400
x1,850:22184910,44959400
k1,851:35783217,44959400:13598307
g1,851:35783217,44959400
)
(1,854:4475220,46771965:31307997,538214,179404
(1,853:4475220,46771965:2217396,498346,139537
g1,853:4475220,46771965
g1,853:4475220,46771965
g1,853:4147540,46771965
(1,853:4147540,46771965:2217396,498346,139537
g1,853:4475220,46771965
x1,853:5264596,46771965
x1,853:5594698,46771965
x1,853:6364936,46771965
)
g1,853:6692616,46771965
)
x1,853:8091975,46771965
k1,853:8356838,46771965:264863
x1,853:8839238,46771965
k1,853:9104102,46771965:264864
x1,853:9861590,46771965
k1,853:10126453,46771965:264863
x1,853:13395612,46771965
k1,853:13660475,46771965:264863
x1,853:17471833,46771965
k1,853:17736696,46771965:264863
x1,853:18314779,46771965
k1,853:18579643,46771965:264864
x1,853:18778982,46771965
(1,853:18778982,46771965:1813984,490372,139537
x1,853:20592966,46771965
)
x1,853:20792305,46771965
k1,853:21063582,46771965:271277
x1,853:23617114,46771965
k1,853:23881978,46771965:264864
x1,853:24141118,46771965
x1,853:24420192,46771965
x1,853:24898605,46771965
k1,853:25163468,46771965:264863
x1,853:28516349,46771965
k1,853:28781212,46771965:264863
x1,853:29897510,46771965
k1,853:30162373,46771965:264863
x1,853:31318539,46771965
k1,853:31583403,46771965:264864
x1,853:32580098,46771965
k1,853:32844961,46771965:264863
x1,853:35783217,46771965
k1,853:35783217,46771965:0
)
(1,854:4475220,47623933:31307997,598293,179404
x1,854:5053303,47623933
g1,853:5292509,47623933
x1,853:6289204,47623933
g1,853:6528410,47623933
x1,853:8782934,47623933
g1,853:9022140,47623933
$1,853:9022140,47623933
x1,853:9819496,47623933
(1,853:9819496,47363515:466040,316760,54616
x1,853:10252768,47363515
)
x1,853:10564611,47623933
(1,853:10564611,47363515:1717006,337875,54616
x1,853:12248849,47363515
)
x1,853:13118842,47623933
(1,853:13118842,47363515:466040,316760,54616
x1,853:13552114,47363515
)
x1,853:13863957,47623933
$1,853:13863957,47623933
x1,853:14063296,47623933
h1,854:14063296,47623933:0,0,0
k1,854:34507446,47623933:20444150
g1,854:35225067,47623933
(1,854:35225067,47623933:558150,484392,0
x1,854:35783217,47623933
)
g1,854:35783217,47623933
g1,854:35783217,47623933
)
]
(1,860:4475220,48410365:31307997,0,0
h1,860:4475220,48410365:31307997,0,0
)
]
]
]
!49458
}15
!11
{16
[1,898:4736286,48410365:31046931,43674079,0
(1,898:4736286,4736286:0,0,0
[1,898:0,4736286:0,0,0
(1,898:0,0:0,0,0
(1,898:0,4736286:0,0,0
k1,898:0,4736286:4736286
)
g1,898:0,0
)
]
)
[1,898:4736286,4736286:0,0,0
(1,898:4736286,2967647:0,0,0
k1,898:4736286,2967647:326847
)
]
[1,898:4736286,48410365:31046931,43674079,0
[1,898:4475220,48410365:31307997,45376937,0
[1,898:4475220,3557716:31307997,524288,0
(1,898:4475220,3557716:31307997,358263,0
(1,898:4475220,3557716:31307997,358263,0
(1,898:4475220,3557716:0,337875,0
x1,898:5032284,3557716
k1,898:4475220,3557716:-557064
)
k1,898:17381308,3557716:12906088
x1,898:18919606,3557716
x1,898:20017168,3557716
x1,898:21021886,3557716
g1,898:21207574,3557716
x1,898:22877128,3557716
k1,898:35783216,3557716:12906088
)
)
]
[1,898:4475220,47623933:31307997,43148713,0
(1,858:4475220,5130580:31307997,538214,179404
k1,857:4475220,5130580:0
x1,857:6149667,5130580
k1,857:6867287,5130580:358810
x1,857:7913817,5130580
k1,857:8194919,5130580:281102
$1,857:8194919,5130580
x1,857:8656388,5130580
$1,857:8756058,5130580
k1,857:9037159,5130580:281101
x1,857:9435837,5130580
x1,857:9774713,5130580
k1,857:10055815,5130580:281102
x1,857:10414625,5130580
k1,857:10695727,5130580:281102
x1,857:12091099,5130580
x1,857:13229324,5130580
x1,857:16199473,5130580
k1,857:16480575,5130580:281102
x1,857:17038724,5130580
x1,857:17935749,5130580
k1,857:18216850,5130580:281101
x1,857:19532487,5130580
k1,857:19813589,5130580:281102
x1,857:21208962,5130580
k1,857:21490064,5130580:281102
x1,857:23688772,5130580
k1,857:23969873,5130580:281101
x1,857:24288815,5130580
x1,857:28144029,5130580
k1,857:28425131,5130580:281102
$1,857:28425131,5130580
x1,857:28786183,5130580
$1,857:28786183,5130580
x1,857:28985522,5130580
k1,857:29430150,5130580:444628
x1,857:30476680,5130580
k1,857:30757782,5130580:281102
$1,857:30757782,5130580
x1,857:31287525,5130580
x1,857:32149166,5130580
$1,857:32248836,5130580
k1,857:32529938,5130580:281102
x1,857:32928616,5130580
x1,857:33267492,5130580
k1,857:33548593,5130580:281101
x1,857:33907403,5130580
k1,857:34188505,5130580:281102
x1,857:35783217,5130580
k1,857:35783217,5130580:0
)
(1,858:4475220,5982548:31307997,538214,179404
x1,858:6437712,5982548
k1,857:6687991,5982548:250279
x1,857:9622261,5982548
k1,857:9872540,5982548:250279
x1,857:10450623,5982548
k1,857:10700902,5982548:250279
x1,857:12496946,5982548
k1,857:12747225,5982548:250279
x1,857:14742607,5982548
k1,857:14992887,5982548:250280
$1,857:14992887,5982548
x1,857:15207010,5982548
$1,857:15221131,5982548
k1,857:15471410,5982548:250279
x1,857:16866783,5982548
k1,857:17117062,5982548:250279
$1,857:17117062,5982548
x1,857:17331185,5982548
k1,857:17563096,5982548:217790
x1,857:18121246,5982548
k1,857:18339035,5982548:217789
x1,857:18700087,5982548
$1,857:18700087,5982548
x1,857:18899426,5982548
k1,857:19251587,5982548:352161
x1,857:20298117,5982548
k1,857:20548396,5982548:250279
$1,857:20548396,5982548
x1,857:20958453,5982548
$1,857:20984200,5982548
k1,857:21234479,5982548:250279
x1,857:21633157,5982548
x1,857:21972033,5982548
k1,857:22222312,5982548:250279
x1,857:22581122,5982548
k1,857:22831401,5982548:250279
x1,857:25785604,5982548
k1,857:26035883,5982548:250279
x1,857:26613966,5982548
k1,857:26864245,5982548:250279
$1,857:26864245,5982548
(1,857:26864245,5982548:1121282,498346,0
x1,857:27985527,5982548
)
x1,857:28794345,5982548
x1,857:29655986,5982548
x1,857:30034731,5982548
$1,857:30034731,5982548
x1,857:30234070,5982548
k1,857:30586231,5982548:352161
x1,857:31632762,5982548
k1,857:31883041,5982548:250279
x1,857:32241851,5982548
k1,857:32492130,5982548:250279
x1,857:33887502,5982548
x1,857:35783217,5982548
k1,857:35783217,5982548:0
)
(1,858:4475220,6834516:31307997,577178,277109
x1,858:6687884,6834516
x1,857:6986891,6834516
k1,857:7282722,6834516:295831
x1,857:7601664,6834516
x1,857:10177122,6834516
k1,857:10472953,6834516:295831
$1,857:10472953,6834516
x1,857:10940404,6834516
(1,857:10940404,6945600:462671,358263,0
x1,857:11292937,6945600
)
k1,857:11696783,6834516:293708
x1,857:11896122,6834516
k1,857:12189830,6834516:293708
x1,857:12651299,6834516
k1,857:13044678,6834516:293709
x1,857:13762299,6834516
k1,857:14056007,6834516:293708
x1,857:14429602,6834516
(1,857:14452193,6574098:466040,316760,54616
x1,857:14885465,6574098
)
$1,857:14918233,6834516
x1,857:15117572,6834516
k1,857:15606388,6834516:488816
x1,857:16652918,6834516
k1,857:16948748,6834516:295830
$1,857:16948748,6834516
x1,857:17416199,6834516
(1,857:17416199,6945600:470408,358263,0
x1,857:17824439,6945600
)
$1,857:17886607,6834516
k1,857:18182438,6834516:295831
x1,857:18581116,6834516
x1,857:18919992,6834516
k1,857:19215823,6834516:295831
x1,857:20212518,6834516
k1,857:20508349,6834516:295831
x1,857:20827291,6834516
x1,857:23402749,6834516
k1,857:23698580,6834516:295831
$1,857:23698580,6834516
x1,857:24166031,6834516
(1,857:24166031,6945600:462671,358263,0
x1,857:24518564,6945600
)
k1,857:24825919,6834516:197217
x1,857:25184729,6834516
k1,857:25381947,6834516:197218
(1,857:25381947,6834516:739546,490372,0
x1,857:25900228,6834516
x1,857:26121493,6834516
)
(1,857:26121493,6980553:1178843,393216,131072
x1,857:26529733,6980553
x1,857:27190198,6980553
)
$1,857:27300336,6834516
x1,857:27499675,6834516
k1,857:27809661,6834516:309986
x1,857:29645572,6834516
k1,857:29941403,6834516:295831
$1,857:29941403,6834516
(1,857:29941403,6834516:739546,490372,0
x1,857:30459684,6834516
x1,857:30680949,6834516
)
(1,857:30680949,6980553:1178843,393216,131072
x1,857:31089189,6980553
x1,857:31749654,6980553
)
$1,857:31859792,6834516
k1,857:32155623,6834516:295831
x1,857:32638023,6834516
k1,857:32933854,6834516:295831
x1,857:33930549,6834516
k1,857:34226380,6834516:295831
x1,857:35783217,6834516
k1,857:35783217,6834516:0
)
(1,858:4475220,7715375:31307997,538214,179404
x1,858:7246032,7715375
k1,857:7788765,7715375:542733
x1,857:8526319,7715375
x1,857:8785458,7715375
k1,857:9099261,7715375:313803
x1,857:9856749,7715375
x1,857:10215559,7715375
x1,857:10514566,7715375
k1,857:10828369,7715375:313803
x1,857:11825064,7715375
k1,857:12138867,7715375:313803
x1,857:13534239,7715375
x1,857:16885126,7715375
k1,857:17198929,7715375:313803
x1,857:17517871,7715375
x1,857:20376390,7715375
k1,857:20690194,7715375:313804
$1,857:20690194,7715375
x1,857:21248344,7715375
(1,857:21248344,7826459:462671,358263,0
x1,857:21600877,7826459
)
$1,857:21711015,7715375
k1,857:22024818,7715375:313803
x1,857:23180984,7715375
k1,857:23494787,7715375:313803
$1,857:23494787,7715375
x1,857:24052937,7715375
(1,857:24052937,7826459:470408,358263,0
x1,857:24461177,7826459
)
$1,857:24523345,7715375
k1,857:24837148,7715375:313803
x1,857:25415231,7715375
k1,857:25729034,7715375:313803
$1,857:25729034,7715375
x1,857:26305621,7715375
(1,857:26305621,7823017:370768,225735,0
x1,857:26643621,7823017
)
x1,857:27416933,7715375
x1,857:27795678,7715375
$1,857:27795678,7715375
k1,857:28109482,7715375:313804
x1,857:29265648,7715375
k1,857:29579451,7715375:313803
$1,857:29579451,7715375
x1,857:30156038,7715375
(1,857:30156038,7823017:370768,225735,0
x1,857:30494038,7823017
)
x1,857:31335624,7715375
x1,857:31656061,7715375
$1,857:31656061,7715375
k1,857:31969864,7715375:313803
x1,857:33251613,7715375
x1,857:34766590,7715375
x1,857:35643681,7715375
x1,857:35783217,7715375
k1,857:35783217,7715375:0
)
(1,858:4475220,8567343:31307997,538214,179404
x1,858:5192840,8567343
x1,858:6707816,8567343
g1,857:6947022,8567343
x1,857:7345700,8567343
x1,857:7704510,8567343
g1,857:7943716,8567343
x1,857:8222791,8567343
x1,857:9139750,8567343
x1,857:9618164,8567343
g1,857:9937105,8567343
x1,857:10674659,8567343
x1,857:10933798,8567343
g1,857:11173004,8567343
x1,857:11930492,8567343
x1,857:12428838,8567343
g1,857:12668044,8567343
x1,857:13706600,8567343
x1,857:14065410,8567343
x1,857:14364417,8567343
g1,857:14603623,8567343
x1,857:15600318,8567343
g1,857:15839524,8567343
x1,857:17175095,8567343
x1,857:18630268,8567343
g1,857:18869474,8567343
x1,857:21747928,8567343
g1,857:21987134,8567343
x1,857:23747297,8567343
g1,857:23986503,8567343
x1,857:24564586,8567343
g1,857:24803792,8567343
x1,857:25322073,8567343
x1,857:26219097,8567343
g1,857:26458303,8567343
x1,857:30345413,8567343
k1,858:35783217,8567343:5437804
g1,858:35783217,8567343
)
(1,860:4475220,10278653:31307997,538214,179404
(1,859:4475220,10278653:0,0,0
(1,859:4475220,9426685:0,0,0
)
)
x1,859:6250320,10278653
k1,858:4475220,10278653:22923
x1,858:8661902,10278653
k1,858:8950191,10278653:288289
x1,858:10004685,10278653
x1,858:10233923,10278653
k1,858:10567894,10278653:333971
x1,858:11017997,10278653
k1,859:10567894,10278653:-36679
x1,859:11549827,10278653
k1,859:11817136,10278653:267309
$1,859:11817136,10278653
x1,859:12295550,10278653
$1,859:12295550,10278653
k1,859:12562859,10278653:267309
x1,859:12892961,10278653
x1,859:13186384,10278653
k1,859:13453694,10278653:267310
x1,859:14223934,10278653
k1,859:14491243,10278653:267309
x1,859:15316499,10278653
x1,859:15609922,10278653
x1,859:17718908,10278653
k1,859:17986217,10278653:267309
$1,859:17986217,10278653
x1,859:18396274,10278653
$1,859:18422021,10278653
x1,859:18678767,10278653
x1,859:19745222,10278653
x1,859:20075324,10278653
k1,859:20342633,10278653:267309
x1,859:20645227,10278653
x1,859:21608025,10278653
x1,859:24762337,10278653
k1,859:25029646,10278653:267309
x1,859:25616495,10278653
k1,859:25883804,10278653:267309
$1,859:25883804,10278653
(1,859:25883804,10278653:1011646,490372,0
x1,859:26895450,10278653
)
(1,859:26895450,10386295:370768,225735,0
x1,859:27233450,10386295
)
x1,859:28075036,10278653
x1,859:28395473,10278653
$1,859:28395473,10278653
x1,859:28615541,10278653
k1,859:28977332,10278653:361791
x1,859:29427435,10278653
x1,859:29959265,10278653
k1,859:30226575,10278653:267310
$1,859:30226575,10278653
x1,859:30645934,10278653
(1,859:30645934,10386295:369919,225735,0
x1,859:30964274,10386295
)
k1,859:31234324,10278653:218471
x1,859:31433663,10278653
k1,859:31652133,10278653:218470
x1,859:32130547,10278653
k1,859:32349018,10278653:218471
x1,859:33066639,10278653
k1,859:33285110,10278653:218471
x1,859:33763524,10278653
k1,859:33930647,10278653:167123
x1,859:34289457,10278653
k1,859:34456579,10278653:167122
x1,859:34866636,10278653
$1,859:34892383,10278653
k1,859:35159692,10278653:267309
x1,859:35489794,10278653
x1,859:35783217,10278653
k1,859:35783217,10278653:0
)
(1,860:4475220,11223272:31307997,699679,179404
x1,860:5245460,11223272
k1,859:5512819,11223272:267359
x1,859:9483223,11223272
k1,859:9750581,11223272:267358
x1,859:11052652,11223272
k1,859:11320011,11223272:267359
$1,859:11320011,11223272
x1,859:11739370,11223272
[1,859:11739370,11400679:369919,801914,0
(1,859:11839040,10962854:205256,364089,0
x1,859:12005309,10962854
)
(1,859:11739370,11400679:369919,225735,0
x1,859:12057710,11400679
)
]
k1,859:12327849,11223272:218560
x1,859:12885999,11223272
k1,859:13104560,11223272:218561
(1,859:13104560,11223272:598017,498346,0
x1,859:13702577,11223272
)
$1,859:13702577,11223272
x1,859:13922645,11223272
k1,859:14284584,11223272:361939
x1,859:15898419,11223272
k1,859:16165778,11223272:267359
x1,859:17101068,11223272
k1,859:17368426,11223272:267358
x1,859:17881919,11223272
x1,859:18762192,11223272
k1,859:19029551,11223272:267359
x1,859:19359653,11223272
x1,859:21927119,11223272
x1,859:22568983,11223272
k1,859:22836342,11223272:267359
x1,859:23469038,11223272
x1,859:24551041,11223272
k1,859:24818399,11223272:267358
$1,859:24818399,11223272
[1,859:24818399,11223272:877252,699679,0
(1,859:24986341,11041874:0,518281,0
x1,859:25385019,11041874
)
(1,859:24818399,11223272:877252,607018,0
x1,859:25414920,11223272
(1,859:25473225,10962854:222426,346600,0
x1,859:25662883,10962854
)
)
]
x1,859:26732215,11223272
$1,859:26732215,11223272
x1,859:26952283,11223272
k1,859:27222295,11223272:270012
x1,859:28524366,11223272
k1,859:28791724,11223272:267358
x1,859:29094318,11223272
x1,859:30047947,11223272
x1,859:30341370,11223272
x1,859:30873200,11223272
k1,859:31140559,11223272:267359
x1,859:31745747,11223272
k1,859:32013105,11223272:267358
x1,859:32948395,11223272
k1,859:33215754,11223272:267359
x1,859:33949316,11223272
x1,859:34545333,11223272
x1,859:35783217,11223272
k1,859:35783217,11223272:0
)
(1,860:4475220,12075240:31307997,538214,179404
x1,860:4894579,12075240
(1,859:4894579,12182882:369919,225735,0
x1,859:5212919,12182882
)
$1,859:5264498,12075240
x1,859:5484566,12075240
g1,859:5741312,12075240
x1,859:6768299,12075240
g1,859:7025045,12075240
x1,859:8620540,12075240
g1,859:8877286,12075240
x1,859:10729527,12075240
g1,859:10986273,12075240
x1,859:11646479,12075240
g1,859:11903225,12075240
x1,859:12270006,12075240
g1,859:12526752,12075240
x1,859:12829346,12075240
x1,859:13792144,12075240
x1,859:16946456,12075240
g1,859:17203202,12075240
x1,859:17790051,12075240
g1,859:18046797,12075240
$1,859:18046797,12075240
(1,859:18046797,12075240:1011646,490372,0
x1,859:19058443,12075240
)
(1,859:19058443,12182882:370768,225735,0
x1,859:19396443,12182882
)
x1,859:20169755,12075240
x1,859:20548500,12075240
$1,859:20548500,12075240
x1,859:20768568,12075240
k1,860:35783217,12075240:15014649
g1,860:35783217,12075240
)
(1,863:4475220,14464020:31307997,498346,139537
(1,862:4475220,14464020:2217396,498346,139537
g1,862:4475220,14464020
g1,862:4475220,14464020
g1,862:4147540,14464020
(1,862:4147540,14464020:2217396,498346,139537
g1,862:4475220,14464020
x1,862:5264596,14464020
x1,862:5594698,14464020
x1,862:6364936,14464020
)
g1,862:6692616,14464020
)
x1,862:7430170,14464020
x1,862:7689309,14464020
k1,862:8004106,14464020:314797
x1,862:9042662,14464020
x1,862:9401472,14464020
x1,862:9700479,14464020
k1,862:10015277,14464020:314798
x1,862:11011972,14464020
k1,862:11326769,14464020:314797
x1,862:12764003,14464020
x1,862:14861049,14464020
k1,862:15175846,14464020:314797
x1,862:16814412,14464020
k1,862:17129210,14464020:314798
x1,862:20079427,14464020
k1,862:20394224,14464020:314797
x1,862:21151712,14464020
k1,862:21466509,14464020:314797
$1,862:21466509,14464020
x1,862:21897249,14464020
$1,862:21897249,14464020
x1,862:22096588,14464020
k1,862:22642304,14464020:545716
x1,862:23878205,14464020
k1,862:24193002,14464020:314797
x1,862:25472757,14464020
k1,862:25787554,14464020:314797
$1,862:25787554,14464020
x1,862:26218294,14464020
k1,862:26543613,14464020:325319
x1,862:27101763,14464020
k1,862:27427081,14464020:325318
x1,862:27785891,14464020
$1,862:27785891,14464020
k1,862:28100689,14464020:314798
x1,862:28583089,14464020
k1,862:28897886,14464020:314797
x1,862:30574326,14464020
k1,862:31120041,14464020:545715
x1,862:32076868,14464020
k1,862:32410563,14464020:333695
x1,862:32928844,14464020
x1,862:33227851,14464020
k1,862:33542648,14464020:314797
x1,862:35783217,14464020
k1,862:35783217,14464020:0
)
(1,863:4475220,15315988:31307997,538214,179404
x1,863:5790858,15315988
k1,862:6068539,15315988:277681
x1,862:7065234,15315988
k1,862:7342915,15315988:277681
x1,862:8780149,15315988
x1,862:10877195,15315988
k1,862:11154876,15315988:277681
x1,862:11637276,15315988
k1,862:11914957,15315988:277681
x1,862:13192720,15315988
k1,862:13470402,15315988:277682
x1,862:14329553,15315988
k1,862:14607234,15315988:277681
x1,862:15364722,15315988
k1,862:15642403,15315988:277681
x1,862:18955416,15315988
k1,862:19233097,15315988:277681
$1,862:19233097,15315988
x1,862:19643154,15315988
$1,862:19668901,15315988
x1,862:19908107,15315988
x1,862:21403150,15315988
k1,862:21680831,15315988:277681
x1,862:24280210,15315988
x1,862:26417123,15315988
k1,862:26694804,15315988:277681
x1,862:27272887,15315988
k1,862:27550568,15315988:277681
$1,862:27550568,15315988
(1,862:27550568,15315988:1011646,490372,0
x1,862:28562214,15315988
)
(1,862:28562214,15423630:233930,322479,0
x1,862:28763376,15423630
)
x1,862:29604962,15315988
x1,862:29925399,15315988
$1,862:29925399,15315988
k1,862:30203080,15315988:277681
x1,862:31359246,15315988
k1,862:31636928,15315988:277682
x1,862:32496079,15315988
k1,862:32773760,15315988:277681
x1,862:33531248,15315988
k1,862:33808929,15315988:277681
$1,862:33808929,15315988
x1,862:34068070,15315988
k1,862:34331529,15315988:263459
x1,862:34889679,15315988
k1,862:35153138,15315988:263459
x1,862:35583878,15315988
$1,862:35583878,15315988
x1,862:35783217,15315988
k1,862:35783217,15315988:0
)
(1,863:4475220,16167956:31307997,538214,179404
x1,863:5372245,16167956
x1,862:6069930,16167956
k1,862:6345768,16167956:275838
x1,862:6864049,16167956
x1,862:7163056,16167956
k1,862:7431568,16167956:268512
x1,862:9989086,16167956
k1,862:10257598,16167956:268512
$1,862:10257598,16167956
x1,862:10736012,16167956
$1,862:10736012,16167956
k1,862:11004524,16167956:268512
x1,862:11646395,16167956
k1,862:11914907,16167956:268512
x1,862:12273717,16167956
k1,862:12542229,16167956:268512
x1,862:15141608,16167956
x1,862:16995460,16167956
k1,862:17263971,16167956:268511
x1,862:17842054,16167956
k1,862:18110566,16167956:268512
$1,862:18110566,16167956
x1,862:18571287,16167956
(1,862:18571287,16275598:370768,225735,0
x1,862:18909287,16275598
)
x1,862:19750873,16167956
x1,862:20071310,16167956
$1,862:20071310,16167956
x1,862:20270649,16167956
k1,862:20677508,16167956:406859
x1,862:22312087,16167956
k1,862:22580599,16167956:268512
$1,862:22580599,16167956
x1,862:23048050,16167956
(1,862:23048050,16279040:470408,358263,0
x1,862:23456290,16279040
)
x1,862:24207590,16167956
x1,862:25480701,16167956
k1,862:25728878,16167956:248177
x1,862:26287028,16167956
k1,862:26535205,16167956:248177
x1,862:27002656,16167956
(1,862:27002656,16279040:470408,358263,0
x1,862:27410896,16279040
)
x1,862:28441353,16167956
$1,862:28441353,16167956
x1,862:28640692,16167956
k1,862:28916531,16167956:275839
x1,862:29775682,16167956
k1,862:30044193,16167956:268511
$1,862:30044193,16167956
x1,862:30454332,16167956
k1,862:30702510,16167956:248178
x1,862:31180924,16167956
k1,862:31429101,16167956:248177
x1,862:31958844,16167956
$1,862:32000206,16167956
x1,862:32199545,16167956
k1,862:32475383,16167956:275838
x1,862:32993664,16167956
x1,862:33292671,16167956
k1,862:33561183,16167956:268512
x1,862:34518010,16167956
k1,862:34786522,16167956:268512
x1,862:35783217,16167956
k1,862:35783217,16167956:0
)
(1,863:4475220,17019924:31307997,498346,139537
x1,863:8432098,17019924
k1,863:35783218,17019924:27351120
g1,863:35783218,17019924
)
(1,865:16436638,18630276:19346579,613059,179404
(1,865:16436638,18630276:7385161,613059,179404
h1,865:16436638,18630276:0,0,0
(1,863:16436638,18630276:0,0,0
$1,863:16436638,18630276
(1,863:16436638,17778308:0,0,0
)
$1,863:16436638,18630276
)
h1,865:16436638,18630276:0,0,0
x1,865:16954919,18630276
(1,865:16954919,18333977:466040,316760,54616
x1,865:17388191,18333977
)
x1,865:18178448,18630276
g1,865:18337916,18630276
x1,865:18696726,18630276
g1,865:18856194,18630276
x1,865:19266251,18630276
x1,865:19571073,18630276
g1,865:19770408,18630276
x1,865:20328558,18630276
g1,865:20527893,18630276
x1,865:21046174,18630276
(1,865:21046174,18333977:466040,316760,54616
x1,865:21479446,18333977
)
x1,865:22548778,18630276
g1,865:22708246,18630276
x1,865:23067056,18630276
g1,865:23226524,18630276
x1,865:23636581,18630276
x1,865:23821799,18630276
)
(1,865:34308108,18630276:1475109,538214,179404
(1,865:34308108,18630276:1475109,538214,179404
x1,865:35504142,18630276
x1,865:35783217,18630276
)
)
)
(1,867:4475220,20389721:31307997,538214,179404
x1,867:5117091,20389721
k1,866:5328158,20389721:211067
x1,866:7927537,20389721
x1,866:9781389,20389721
k1,866:9992455,20389721:211066
x1,866:10570538,20389721
k1,866:10781605,20389721:211067
$1,866:10781605,20389721
x1,866:11242326,20389721
(1,866:11242326,20497363:1082572,337875,54616
x1,866:12292130,20497363
)
x1,866:13133716,20389721
x1,866:13454153,20389721
$1,866:13454153,20389721
x1,866:13653492,20389721
k1,866:13963054,20389721:309562
x1,866:16775728,20389721
x1,866:16915264,20389721
k1,866:17131958,20389721:216694
x1,866:17991109,20389721
k1,866:18202176,20389721:211067
x1,866:18959664,20389721
x1,866:19318474,20389721
k1,866:19529541,20389721:211067
x1,866:22128920,20389721
x1,866:23982772,20389721
k1,866:24193838,20389721:211066
$1,866:24193838,20389721
x1,866:24507548,20389721
k1,866:24788114,20389721:199335
x1,866:25266528,20389721
k1,866:25465863,20389721:199335
x1,866:26813843,20389721
(1,866:26813843,20497363:1082572,337875,54616
x1,866:27863647,20497363
)
x1,866:28705233,20389721
x1,866:29304745,20389721
$1,866:29304745,20389721
x1,866:29504084,20389721
k1,866:29720779,20389721:216695
x1,866:30239060,20389721
x1,866:30538067,20389721
k1,866:30749134,20389721:211067
x1,866:31506622,20389721
x1,866:31865432,20389721
x1,866:32164439,20389721
k1,866:32375505,20389721:211066
x1,866:33372200,20389721
k1,866:33583267,20389721:211067
$1,866:33583267,20389721
x1,866:34043988,20389721
(1,866:34043988,20497363:370768,225735,0
x1,866:34381988,20497363
)
x1,866:35223574,20389721
x1,866:35544011,20389721
$1,866:35544011,20389721
x1,866:35783217,20389721
k1,867:35783217,20389721:0
)
(1,867:4475220,21241689:31307997,498346,139537
x1,867:6149667,21241689
x1,866:7706504,21241689
x1,866:7965644,21241689
g1,866:8204850,21241689
x1,866:12161728,21241689
k1,867:35783216,21241689:23621488
g1,867:35783216,21241689
)
(1,869:16520111,22852042:19263106,613059,179404
(1,869:16520111,22852042:7218215,613059,179404
h1,869:16520111,22852042:0,0,0
(1,867:16520111,22852042:0,0,0
$1,867:16520111,22852042
(1,867:16520111,22000074:0,0,0
)
$1,867:16520111,22852042
)
h1,869:16520111,22852042:0,0,0
x1,869:17038392,22852042
(1,869:17038392,22555743:466040,316760,54616
x1,869:17471664,22555743
)
x1,869:18097217,22852042
g1,869:18337916,22852042
x1,869:18696726,22852042
g1,869:18856194,22852042
x1,869:19266251,22852042
x1,869:19571073,22852042
g1,869:19770408,22852042
x1,869:20328558,22852042
g1,869:20527893,22852042
x1,869:21046174,22852042
(1,869:21046174,22555743:466040,316760,54616
x1,869:21479446,22555743
)
x1,869:22104999,22852042
x1,869:22465305,22852042
g1,869:22624773,22852042
x1,869:22983583,22852042
g1,869:23143051,22852042
x1,869:23553108,22852042
x1,869:23738326,22852042
)
(1,869:34308108,22852042:1475109,538214,179404
(1,869:34308108,22852042:1475109,538214,179404
x1,869:35504142,22852042
x1,869:35783217,22852042
)
)
)
(1,871:4475220,24611487:31307997,538214,179404
x1,871:6253323,24611487
k1,870:6494175,24611487:240852
x1,870:6773250,24611487
x1,870:7690209,24611487
x1,870:7969284,24611487
k1,870:8210135,24611487:240851
x1,870:9366301,24611487
k1,870:9607153,24611487:240852
x1,870:9886228,24611487
x1,870:10803187,24611487
x1,870:11281601,24611487
k1,870:11522864,24611487:241263
x1,870:12679030,24611487
k1,870:12919881,24611487:240851
x1,870:13916576,24611487
k1,870:14157428,24611487:240852
x1,870:18114306,24611487
k1,870:18355158,24611487:240852
$1,870:18355158,24611487
x1,870:18774517,24611487
(1,870:18774517,24719129:369919,225735,0
x1,870:19092857,24719129
)
$1,870:19144436,24611487
x1,870:19343775,24611487
k1,870:19585037,24611487:241262
x1,870:20103318,24611487
x1,870:20402325,24611487
k1,870:20643177,24611487:240852
x1,870:21600004,24611487
k1,870:21840856,24611487:240852
x1,870:22598344,24611487
k1,870:22839195,24611487:240851
x1,870:26796073,24611487
k1,870:27036925,24611487:240852
x1,870:27435603,24611487
x1,870:28053554,24611487
x1,870:28551900,24611487
x1,870:29568527,24611487
k1,870:29809378,24611487:240851
x1,870:30806073,24611487
k1,870:31046925,24611487:240852
x1,870:33646304,24611487
x1,870:35783217,24611487
k1,870:35783217,24611487:0
)
(1,871:4475220,25510061:31307997,653634,139537
x1,871:4953634,25510061
(1,870:4953634,25617703:525508,225735,0
x1,870:5446374,25617703
)
$1,870:5479142,25510061
g1,870:5718348,25510061
x1,870:6874514,25510061
g1,870:7113720,25510061
$1,870:7113720,25510061
x1,870:7592134,25510061
(1,870:7592134,25617703:525508,225735,0
x1,870:8084874,25617703
)
g1,870:8277110,25510061
x1,870:8635920,25510061
g1,870:8795388,25510061
x1,870:9205445,25510061
$1,870:9231192,25510061
x1,870:9430531,25510061
g1,870:9669737,25510061
x1,870:10825903,25510061
g1,870:11065109,25510061
x1,870:12265129,25510061
g1,870:12504335,25510061
x1,870:12903013,25510061
x1,870:13520964,25510061
x1,870:14019310,25510061
x1,870:15035937,25510061
g1,870:15275143,25510061
x1,870:16271838,25510061
g1,870:16511044,25510061
x1,870:19110423,25510061
x1,870:21247336,25510061
g1,870:21486542,25510061
$1,870:21486542,25510061
x1,870:21964956,25510061
(1,870:21964956,25249643:958780,393216,131072
x1,870:22890968,25249643
)
$1,870:22923736,25510061
g1,870:23162942,25510061
x1,870:24319108,25510061
g1,870:24558314,25510061
$1,870:24558314,25510061
x1,870:25036728,25510061
(1,870:25036728,25249643:958780,393216,131072
x1,870:25962740,25249643
)
g1,870:26154976,25510061
x1,870:26513786,25510061
g1,870:26673254,25510061
x1,870:27083311,25510061
$1,870:27109058,25510061
x1,870:27308397,25510061
g1,870:27547603,25510061
x1,870:28406754,25510061
g1,870:28645960,25510061
x1,870:29403448,25510061
g1,870:29642654,25510061
$1,870:29642654,25510061
x1,870:30272733,25510061
g1,870:30472068,25510061
x1,870:31030218,25510061
g1,870:31229553,25510061
x1,870:31660293,25510061
$1,870:31660293,25510061
x1,870:31859632,25510061
k1,871:35783217,25510061:3923585
g1,871:35783217,25510061
)
(1,873:4475220,26505551:31307997,538214,213029
h1,872:4475220,26505551:786432,0,0
x1,872:7185272,26505551
k1,872:7514884,26505551:329612
x1,872:8830522,26505551
k1,872:9160133,26505551:329611
$1,872:9160133,26505551
x1,872:9754661,26505551
(1,872:9754661,26616635:1117888,358263,101945
x1,872:10162901,26616635
x1,872:10839781,26616635
)
$1,872:10872549,26505551
k1,872:11202161,26505551:329612
x1,872:13558347,26505551
k1,872:13887959,26505551:329612
x1,872:14884654,26505551
k1,872:15214265,26505551:329611
x1,872:16773095,26505551
k1,872:17102707,26505551:329612
x1,872:18781140,26505551
k1,872:19110752,26505551:329612
$1,872:19110752,26505551
x1,872:19571473,26505551
(1,872:19571473,26613193:525508,225735,0
x1,872:20064213,26613193
)
x1,872:20905799,26505551
x1,872:22045767,26505551
(1,872:22045767,26613193:1237312,337875,54616
x1,872:23250311,26613193
)
x1,872:24091897,26505551
x1,872:24902308,26505551
(1,872:24902308,26613193:525508,225735,0
x1,872:25395048,26613193
)
x1,872:26236634,26505551
x1,872:26557071,26505551
$1,872:26557071,26505551
x1,872:26756410,26505551
k1,872:27346568,26505551:590158
x1,872:28981147,26505551
k1,872:29310759,26505551:329612
$1,872:29310759,26505551
x1,872:29771480,26505551
(1,872:29771480,26613193:1237312,337875,54616
x1,872:30976024,26613193
)
x1,872:31817610,26505551
x1,872:32628021,26505551
(1,872:32628021,26613193:525508,225735,0
x1,872:33120761,26613193
)
x1,872:33962347,26505551
x1,872:34282784,26505551
$1,872:34282784,26505551
k1,872:34612395,26505551:329611
x1,872:35094795,26505551
k1,872:35424407,26505551:329612
x1,872:35783217,26505551
k1,872:35783217,26505551:0
)
(1,873:4475220,27357519:31307997,538214,179404
x1,873:4885277,27357519
$1,872:4911024,27357519
x1,872:5150230,27357519
x1,872:6988135,27357519
k1,872:7248260,27357519:260125
x1,872:10124721,27357519
k1,872:10384845,27357519:260124
x1,872:10962928,27357519
k1,872:11223053,27357519:260125
$1,872:11223053,27357519
x1,872:11683774,27357519
(1,872:11683774,27465161:525508,225735,0
x1,872:12176514,27465161
)
x1,872:13018100,27357519
x1,872:13338537,27357519
$1,872:13338537,27357519
x1,872:13537876,27357519
k1,872:13803229,27357519:265353
x1,872:14321510,27357519
x1,872:14620517,27357519
k1,872:14880642,27357519:260125
x1,872:15638130,27357519
x1,872:15996940,27357519
x1,872:16295947,27357519
k1,872:16556071,27357519:260124
x1,872:17552766,27357519
k1,872:17812891,27357519:260125
x1,872:19148462,27357519
x1,872:20603635,27357519
k1,872:20863760,27357519:260125
x1,872:22179397,27357519
k1,872:22439521,27357519:260124
x1,872:24094035,27357519
k1,872:24354160,27357519:260125
x1,872:27089088,27357519
k1,872:27349212,27357519:260124
x1,872:27927295,27357519
k1,872:28187420,27357519:260125
x1,872:29582792,27357519
x1,872:30340280,27357519
x1,872:31835322,27357519
k1,872:32095446,27357519:260124
x1,872:35783217,27357519
k1,872:35783217,27357519:0
)
(1,873:4475220,28209487:31307997,538214,179404
x1,873:4953634,28209487
(1,872:4953634,28209487:998688,490372,0
x1,872:5952322,28209487
)
x1,872:6151661,28209487
g1,872:6390867,28209487
x1,872:7726438,28209487
x1,872:9640093,28209487
g1,872:9879299,28209487
x1,872:11406235,28209487
x1,872:13503281,28209487
g1,872:13742487,28209487
x1,872:14779050,28209487
k1,873:35783218,28209487:21004168
g1,873:35783218,28209487
)
(1,875:5157239,30145172:30625978,634174,279352
(1,875:5157239,30145172:28468850,634174,279352
h1,875:5157239,30145172:0,0,0
(1,873:5157239,30145172:0,0,0
$1,873:5157239,30145172
(1,873:5157239,29293204:0,0,0
)
$1,873:5157239,30145172
)
h1,875:5157239,30145172:0,0,0
x1,875:5516049,30145172
g1,875:5715384,30145172
(1,875:5715384,30145172:558150,0,0
h1,875:5715384,30145172:0,0,0
(1,874:5715384,30145172:558150,0,0
$1,874:5715384,30145172
(1,874:5715384,30145172:558150,418611,59802
x1,874:6273534,30145172
)
$1,874:6273534,30145172
)
)
(1,875:6273534,30145172:-119601,0,0
)
x1,875:6871554,30145172
g1,875:7070889,30145172
x1,875:7531610,30145172
(1,875:7531610,30252814:1237312,337875,54616
x1,875:8736154,30252814
)
x1,875:9509466,30145172
x1,875:10378185,30145172
(1,875:10378185,30252814:525508,225735,0
x1,875:10870925,30252814
)
x1,875:11644237,30145172
x1,875:12022982,30145172
g1,875:12222317,30145172
(1,875:12222317,30145172:558150,0,0
h1,875:12222317,30145172:0,0,0
(1,874:12222317,30145172:558150,0,0
$1,874:12222317,30145172
(1,874:12222317,30145172:558150,418611,59802
x1,874:12780467,30145172
)
$1,874:12780467,30145172
)
)
(1,875:12780467,30145172:-119601,0,0
)
x1,875:13378487,30145172
g1,875:13577822,30145172
x1,875:14038543,30145172
(1,875:14038543,30252814:525508,225735,0
x1,875:14531283,30252814
)
x1,875:15304595,30145172
x1,875:15683340,30145172
g1,875:15882675,30145172
(1,875:15882675,30145172:558150,0,0
h1,875:15882675,30145172:0,0,0
(1,874:15882675,30145172:558150,0,0
$1,874:15882675,30145172
(1,874:15882675,30145172:558150,418611,59802
x1,874:16440825,30145172
)
$1,874:16440825,30145172
)
)
(1,875:16440825,30145172:-119601,0,0
)
x1,875:17038845,30145172
g1,875:17238180,30145172
x1,875:17832708,30145172
[1,875:17832708,30322579:1117888,699441,101945
(1,875:17889020,29848873:369919,225735,0
x1,875:18207360,29848873
)
(1,875:17832708,30322579:1117888,358263,101945
x1,875:18240948,30322579
x1,875:18917828,30322579
)
]
g1,875:19149931,30145172
(1,875:19149931,30145172:558150,0,0
h1,875:19149931,30145172:0,0,0
(1,874:19149931,30145172:558150,0,0
$1,874:19149931,30145172
(1,874:19149931,30145172:558150,418611,59802
x1,874:19708081,30145172
)
$1,874:19708081,30145172
)
)
(1,875:19708081,30145172:-119601,0,0
)
x1,875:20306101,30145172
g1,875:20505436,30145172
x1,875:21101957,30145172
(1,875:21160262,29848873:311300,337875,0
x1,875:21438794,29848873
)
x1,875:22160694,30145172
x1,875:22345912,30145172
g1,875:22465513,30145172
x1,875:22926234,30145172
(1,875:22926234,30252814:1237312,337875,54616
x1,875:24130778,30252814
)
x1,875:24972364,30145172
x1,875:25782775,30145172
(1,875:25782775,30252814:525508,225735,0
x1,875:26275515,30252814
)
x1,875:27117101,30145172
x1,875:27716613,30145172
g1,875:27915948,30145172
(1,875:27915948,30145172:558150,0,0
h1,875:27915948,30145172:0,0,0
(1,874:27915948,30145172:558150,0,0
$1,874:27915948,30145172
(1,874:27915948,30145172:558150,418611,59802
x1,874:28474098,30145172
)
$1,874:28474098,30145172
)
)
(1,875:28474098,30145172:-119601,0,0
)
x1,875:29072118,30145172
g1,875:29271453,30145172
x1,875:29867974,30145172
(1,875:29926279,29848873:311300,337875,0
x1,875:30204811,29848873
)
x1,875:30926711,30145172
x1,875:31111929,30145172
g1,875:31231530,30145172
x1,875:31692251,30145172
(1,875:31692251,30252814:525508,225735,0
x1,875:32184991,30252814
)
x1,875:33026577,30145172
x1,875:33626089,30145172
)
(1,875:34308108,30145172:1475109,538214,179404
(1,875:34308108,30145172:1475109,538214,179404
x1,875:35504142,30145172
x1,875:35783217,30145172
)
)
)
(1,877:4475220,32084846:31307997,538214,179404
x1,877:7232077,32084846
g1,876:7471283,32084846
x1,876:8467978,32084846
g1,876:8707184,32084846
x1,876:10307876,32084846
g1,876:10547082,32084846
x1,876:12201596,32084846
g1,876:12440802,32084846
x1,876:15175730,32084846
g1,876:15414936,32084846
x1,876:15993019,32084846
g1,876:16232225,32084846
x1,876:17627597,32084846
x1,876:18385085,32084846
x1,876:19880127,32084846
g1,876:20119333,32084846
$1,876:20119333,32084846
(1,876:20119333,32084846:1121282,498346,0
x1,876:21240615,32084846
)
x1,876:22049433,32084846
x1,876:22911074,32084846
x1,876:23289819,32084846
$1,876:23289819,32084846
x1,876:23529025,32084846
x1,876:24485852,32084846
x1,876:26104484,32084846
k1,877:35783217,32084846:9678733
g1,877:35783217,32084846
)
(1,879:11688704,33993385:24094513,538214,179404
(1,879:11688704,33993385:16881030,538214,179404
h1,879:11688704,33993385:0,0,0
(1,877:11688704,33993385:0,0,0
$1,877:11688704,33993385
(1,877:11688704,33141417:0,0,0
)
$1,877:11688704,33993385
)
h1,879:11688704,33993385:0,0,0
x1,879:12047514,33993385
g1,879:12246849,33993385
(1,879:12246849,33993385:558150,0,0
h1,879:12246849,33993385:0,0,0
(1,878:12246849,33993385:558150,0,0
$1,878:12246849,33993385
(1,878:12246849,33993385:558150,418611,59802
x1,878:12804999,33993385
)
$1,878:12804999,33993385
)
)
(1,879:12804999,33993385:-119601,0,0
)
x1,879:13403019,33993385
g1,879:13602354,33993385
x1,879:14092328,33993385
(1,879:14092328,34101027:525508,225735,0
x1,879:14585068,34101027
)
x1,879:15426654,33993385
x1,879:15747091,33993385
g1,879:15946426,33993385
(1,879:15946426,33993385:558150,0,0
h1,879:15946426,33993385:0,0,0
(1,878:15946426,33993385:558150,0,0
$1,878:15946426,33993385
(1,878:15946426,33993385:558150,418611,59802
x1,878:16504576,33993385
)
$1,878:16504576,33993385
)
)
(1,879:16504576,33993385:-119601,0,0
)
x1,879:17102596,33993385
g1,879:17301931,33993385
x1,879:17762652,33993385
(1,879:17762652,34101027:1237312,337875,54616
x1,879:18967196,34101027
)
x1,879:19808782,33993385
x1,879:20619193,33993385
(1,879:20619193,34101027:525508,225735,0
x1,879:21111933,34101027
)
x1,879:21953519,33993385
x1,879:22273956,33993385
g1,879:22473291,33993385
(1,879:22473291,33993385:558150,0,0
h1,879:22473291,33993385:0,0,0
(1,878:22473291,33993385:558150,0,0
$1,878:22473291,33993385
(1,878:22473291,33993385:558150,418611,59802
x1,878:23031441,33993385
)
$1,878:23031441,33993385
)
)
(1,879:23031441,33993385:-119601,0,0
)
x1,879:23629461,33993385
g1,879:23828796,33993385
x1,879:24289517,33993385
(1,879:24289517,34101027:1237312,337875,54616
x1,879:25494061,34101027
)
x1,879:26335647,33993385
x1,879:26656084,33993385
g1,879:26855419,33993385
(1,879:26855419,33993385:558150,0,0
h1,879:26855419,33993385:0,0,0
(1,878:26855419,33993385:558150,0,0
$1,878:26855419,33993385
(1,878:26855419,33993385:558150,418611,59802
x1,878:27413569,33993385
)
$1,878:27413569,33993385
)
)
(1,879:27413569,33993385:-119601,0,0
)
x1,879:28011589,33993385
g1,879:28210924,33993385
x1,879:28569734,33993385
)
(1,879:34308108,33993385:1475109,538214,179404
(1,879:34308108,33993385:1475109,538214,179404
x1,879:35504142,33993385
x1,879:35783217,33993385
)
)
)
(1,881:4475220,35901924:31307997,598293,179404
x1,881:6253323,35901924
k1,880:6572879,35901924:319556
x1,880:7908450,35901924
x1,880:9289869,35901924
k1,880:9609425,35901924:319556
x1,880:12162957,35901924
k1,880:12482512,35901924:319555
x1,880:13399471,35901924
k1,880:13739114,35901924:339643
x1,880:14257395,35901924
x1,880:14556402,35901924
k1,880:14875958,35901924:319556
x1,880:15832785,35901924
k1,880:16152341,35901924:319556
x1,880:17467979,35901924
k1,880:17787534,35901924:319555
x1,880:18784229,35901924
k1,880:19103785,35901924:319556
x1,880:19502463,35901924
x1,880:20479224,35901924
x1,880:21455984,35901924
k1,880:21775540,35901924:319556
x1,880:22939679,35901924
k1,880:23259235,35901924:319556
$1,880:23259235,35901924
x1,880:23855756,35901924
(1,880:23914061,35641506:311300,337875,0
x1,880:24192593,35641506
)
x1,880:24914493,35901924
x1,880:25099711,35901924
k1,880:25219312,35901924:119601
x1,880:25709286,35901924
(1,880:25709286,36009566:525508,225735,0
x1,880:26202026,36009566
)
x1,880:27043612,35901924
x1,880:27643124,35901924
$1,880:27643124,35901924
k1,880:27962679,35901924:319555
x1,880:29118845,35901924
k1,880:29438401,35901924:319556
$1,880:29438401,35901924
x1,880:30034922,35901924
(1,880:30093227,35641506:311300,337875,0
x1,880:30371759,35641506
)
x1,880:31093659,35901924
x1,880:31278877,35901924
k1,880:31398478,35901924:119601
x1,880:31859199,35901924
(1,880:31859199,36009566:1237312,337875,54616
x1,880:33063743,36009566
)
x1,880:33905329,35901924
x1,880:34504841,35901924
$1,880:34504841,35901924
k1,880:34824397,35901924:319556
x1,880:35783217,35901924
k1,880:35783217,35901924:0
)
(1,881:4475220,36753892:31307997,498346,139537
x1,881:6570274,36753892
k1,880:7181264,36753892:610990
x1,880:9015182,36753892
k1,880:9376074,36753892:360892
x1,880:9854488,36753892
k1,880:10191044,36753892:336556
x1,880:11526615,36753892
x1,880:12308022,36753892
k1,880:12644578,36753892:336556
x1,880:14101746,36753892
k1,880:14438301,36753892:336555
x1,880:15434996,36753892
k1,880:15771552,36753892:336556
x1,880:17087189,36753892
k1,880:17423745,36753892:336556
x1,880:19078259,36753892
k1,880:19414814,36753892:336555
x1,880:22149742,36753892
k1,880:22486298,36753892:336556
x1,880:23064381,36753892
k1,880:23400937,36753892:336556
x1,880:24796309,36753892
x1,880:25553797,36753892
x1,880:27048839,36753892
k1,880:27385394,36753892:336555
x1,880:31073165,36753892
k1,880:31409721,36753892:336556
x1,880:33650290,36753892
x1,880:35783217,36753892
k1,880:35783217,36753892:0
)
(1,881:4475220,37605860:31307997,598293,179404
x1,881:5113105,37605860
k1,880:5404956,37605860:291851
x1,880:5684031,37605860
x1,880:6600990,37605860
x1,880:6880065,37605860
k1,880:7171917,37605860:291852
x1,880:8487555,37605860
k1,880:8779406,37605860:291851
$1,880:8779406,37605860
x1,880:9375927,37605860
(1,880:9434232,37345442:311300,337875,0
x1,880:9712764,37345442
)
x1,880:10434664,37605860
x1,880:10619882,37605860
k1,880:10739483,37605860:119601
x1,880:11200204,37605860
(1,880:11200204,37713502:1237312,337875,54616
x1,880:12404748,37713502
)
x1,880:13246334,37605860
x1,880:14056745,37605860
(1,880:14056745,37713502:525508,225735,0
x1,880:14549485,37713502
)
x1,880:15391071,37605860
x1,880:15990583,37605860
k1,880:16277659,37605860:287076
x1,880:16835809,37605860
k1,880:17122885,37605860:287076
x1,880:17481695,37605860
$1,880:17481695,37605860
x1,880:17681034,37605860
k1,880:18157911,37605860:476877
x1,880:20250969,37605860
k1,880:20555981,37605860:305012
x1,880:21552676,37605860
k1,880:21844528,37605860:291852
x1,880:23160165,37605860
k1,880:23452016,37605860:291851
x1,880:25106530,37605860
k1,880:25398382,37605860:291852
x1,880:28133310,37605860
k1,880:28425161,37605860:291851
x1,880:28704236,37605860
x1,880:29621195,37605860
x1,880:29900270,37605860
k1,880:30192121,37605860:291851
x1,880:31129015,37605860
x1,880:31711083,37605860
k1,880:32002935,37605860:291852
x1,880:32999630,37605860
k1,880:33291481,37605860:291851
x1,880:35424407,37605860
x1,880:35783217,37605860
k1,880:35783217,37605860:0
)
(1,881:4475220,38457828:31307997,538214,314606
x1,881:5069748,38457828
[1,880:5069748,38670489:1117888,698814,101945
(1,880:5126060,38197410:369919,225735,0
x1,880:5444400,38197410
)
(1,880:5069748,38670489:1117888,358263,101945
x1,880:5477988,38670489
x1,880:6154868,38670489
)
]
k1,880:6414850,38457828:227214
x1,880:6973000,38457828
k1,880:7200213,38457828:227213
x1,880:7794741,38457828
(1,880:7794741,38568912:1048255,358263,101945
x1,880:8147274,38568912
x1,880:8810228,38568912
)
$1,880:8842996,38457828
x1,880:9042335,38457828
k1,880:9411458,38457828:369123
x1,880:10308483,38457828
x1,880:11006168,38457828
k1,880:11266283,38457828:260115
x1,880:12904849,38457828
k1,880:13160783,38457828:255934
x1,880:14687719,38457828
x1,880:16784765,38457828
k1,880:17040698,38457828:255933
x1,880:17957657,38457828
k1,880:18213591,38457828:255934
x1,880:19212279,38457828
x1,880:21484744,38457828
k1,880:21740677,38457828:255933
$1,880:21740677,38457828
x1,880:22649831,38457828
k1,880:22820450,38457828:170619
x1,880:23378600,38457828
k1,880:23549220,38457828:170620
x1,880:24187105,38457828
$1,880:24187105,38457828
x1,880:24426311,38457828
x1,880:26304084,38457828
k1,880:26564199,38457828:260115
x1,880:27082480,38457828
x1,880:27381487,38457828
k1,880:27637420,38457828:255933
x1,880:28594247,38457828
k1,880:28850181,38457828:255934
x1,880:29846876,38457828
k1,880:30102809,38457828:255933
$1,880:30102809,38457828
x1,880:30563530,38457828
(1,880:30563530,38565470:370768,225735,0
x1,880:30901530,38565470
)
x1,880:31674842,38457828
x1,880:32053587,38457828
$1,880:32053587,38457828
x1,880:32292793,38457828
x1,880:33967240,38457828
x1,880:35524077,38457828
x1,880:35783217,38457828
k1,880:35783217,38457828:0
)
(1,881:4475220,39336316:31307997,498346,139537
x1,881:8432098,39336316
k1,881:35783218,39336316:27351120
g1,881:35783218,39336316
)
(1,884:13347940,40999453:13562558,699679,251172
[1,884:13347940,40999453:877252,699679,0
(1,884:13515882,40818055:0,518281,0
x1,884:13914560,40818055
)
(1,884:13347940,40999453:877252,642899,0
x1,884:13944461,40999453
(1,884:14002766,40703154:222426,346600,0
x1,884:14192424,40703154
)
)
]
x1,884:14982681,40999453
(1,884:14982681,41107095:525508,225735,0
x1,884:15475421,41107095
)
x1,884:16345413,40999453
(1,884:16345413,41107095:1237312,337875,54616
x1,884:17549957,41107095
)
x1,884:17861800,40999453
g1,884:18061135,40999453
x1,884:18619285,40999453
g1,884:18818620,40999453
x1,884:19615976,40999453
(1,884:19615976,40703154:466040,316760,54616
x1,884:20049248,40703154
)
x1,884:20361091,40999453
(1,884:20361091,40703154:1237312,337875,54616
x1,884:21565635,40703154
)
x1,884:22435628,40999453
(1,884:22435628,40703154:466040,316760,54616
x1,884:22868900,40703154
)
x1,884:23180743,40999453
(1,883:23180743,40999453:328910,609979,251172
$1,883:23180743,40999453
(1,883:23180743,40999453:328910,609979,251172
(1,883:23180743,40418178:328910,28704,832447
x1,883:23509653,40418178
)
v1,883:23509653,40999453:0,609974,251165
h1,883:23509653,40999453:0,0,0
)
$1,883:23509653,40999453
)
[1,884:23509653,40999453:877252,699679,0
(1,884:23677595,40818055:0,518281,0
x1,884:24076273,40818055
)
(1,884:23509653,40999453:877252,642899,0
x1,884:24106174,40999453
(1,884:24164479,40703154:222426,346600,0
x1,884:24354137,40703154
)
)
]
x1,884:25144394,40999453
(1,884:25144394,40703154:958780,393216,131072
x1,884:26070406,40703154
)
x1,884:26382249,40999453
(1,883:26382249,40999453:328910,609979,251172
$1,883:26382249,40999453
(1,883:26382249,40999453:328910,609979,251172
(1,883:26382249,40418178:328910,28704,832447
x1,883:26711159,40418178
)
v1,883:26711159,40999453:0,609974,251165
h1,883:26711159,40999453:0,0,0
)
$1,883:26711159,40999453
)
x1,883:26910498,40999453
)
(1,886:4475220,42923317:31307997,699679,179404
x1,886:5362280,42923317
k1,885:5631343,42923317:269063
x1,885:8581560,42923317
k1,885:8850622,42923317:269062
x1,885:9249300,42923317
x1,885:10006788,42923317
x1,885:12347027,42923317
k1,885:12623554,42923317:276527
x1,885:13620249,42923317
k1,885:13889311,42923317:269062
$1,885:13889311,42923317
(1,885:13889311,42923317:1011646,490372,0
x1,885:14900957,42923317
)
(1,885:14900957,43030959:1296780,316760,54616
x1,885:16164969,43030959
)
x1,885:16938281,42923317
x1,885:17317026,42923317
$1,885:17317026,42923317
x1,885:17556232,42923317
x1,885:20155611,42923317
x1,885:22009463,42923317
k1,885:22278526,42923317:269063
$1,885:22278526,42923317
[1,885:22278526,42923317:877252,699679,0
(1,885:22446468,42741919:0,518281,0
x1,885:22845146,42741919
)
(1,885:22278526,42923317:877252,607018,0
x1,885:22875047,42923317
(1,885:22933352,42662899:222426,346600,0
x1,885:23123010,42662899
)
)
]
x1,885:23913267,42923317
(1,885:23913267,42662899:958780,393216,131072
x1,885:24839279,42662899
)
x1,885:25151122,42923317
$1,885:25151122,42923317
k1,885:25420184,42923317:269062
x1,885:25902584,42923317
k1,885:26171647,42923317:269063
x1,885:26749730,42923317
k1,885:27018793,42923317:269063
x1,885:28613505,42923317
k1,885:28882567,42923317:269062
x1,885:31035428,42923317
k1,885:31311955,42923317:276527
x1,885:32171106,42923317
k1,885:32440168,42923317:269062
x1,885:33197656,42923317
k1,885:33466719,42923317:269063
$1,885:33466719,42923317
x1,885:34096798,42923317
k1,885:34345893,42923317:249095
x1,885:34904043,42923317
k1,885:35153138,42923317:249095
x1,885:35583878,42923317
$1,885:35583878,42923317
x1,885:35783217,42923317
k1,885:35783217,42923317:0
)
(1,886:4475220,43775285:31307997,538214,179404
x1,886:5133038,43775285
k1,885:5422644,43775285:289606
x1,885:6837951,43775285
k1,885:7127558,43775285:289607
x1,885:7705641,43775285
k1,885:7995247,43775285:289606
x1,885:10317546,43775285
k1,885:10607153,43775285:289607
x1,885:11524112,43775285
x1,885:11723451,43775285
k1,885:12025657,43775285:302206
x1,885:12504071,43775285
k1,885:12793677,43775285:289606
x1,885:14189050,43775285
k1,885:14478656,43775285:289606
x1,885:15814227,43775285
x1,885:16595634,43775285
k1,885:16885241,43775285:289607
x1,885:18342409,43775285
k1,885:18632015,43775285:289606
x1,885:19628710,43775285
k1,885:19918317,43775285:289607
x1,885:20675805,43775285
x1,885:21054549,43775285
x1,885:21413359,43775285
x1,885:21712366,43775285
k1,885:22001972,43775285:289606
x1,885:25958850,43775285
k1,885:26248456,43775285:289606
x1,885:27564094,43775285
k1,885:27853701,43775285:289607
x1,885:28850396,43775285
k1,885:29140002,43775285:289606
$1,885:29140002,43775285
x1,885:29600723,43775285
(1,885:29600723,43882927:370768,225735,0
x1,885:29938723,43882927
)
x1,885:30712035,43775285
x1,885:31090780,43775285
$1,885:31090780,43775285
x1,885:31329986,43775285
x1,885:33929365,43775285
x1,885:35783217,43775285
k1,885:35783217,43775285:0
)
(1,886:4475220,44719904:31307997,699679,179404
[1,885:4475220,44719904:877252,699679,0
(1,885:4643162,44538506:0,518281,0
x1,885:5041840,44538506
)
(1,885:4475220,44719904:877252,607018,0
x1,885:5071741,44719904
(1,885:5130046,44459486:222426,346600,0
x1,885:5319704,44459486
)
)
]
x1,885:6109961,44719904
(1,885:6109961,44827546:525508,225735,0
x1,885:6602701,44827546
)
x1,885:7472693,44719904
(1,885:7472693,44827546:1237312,337875,54616
x1,885:8677237,44827546
)
x1,885:8989080,44719904
$1,885:8989080,44719904
g1,885:9228286,44719904
x1,885:9710686,44719904
g1,885:9949892,44719904
x1,885:10527975,44719904
g1,885:10767181,44719904
x1,885:12361893,44719904
g1,885:12601099,44719904
x1,885:14753960,44719904
g1,885:14993166,44719904
x1,885:15852317,44719904
g1,885:16091523,44719904
x1,885:16849011,44719904
g1,885:17088217,44719904
$1,885:17088217,44719904
x1,885:17718296,44719904
g1,885:17917631,44719904
x1,885:18475781,44719904
g1,885:18675116,44719904
x1,885:19105856,44719904
$1,885:19105856,44719904
x1,885:19305195,44719904
k1,886:35783217,44719904:16478022
g1,886:35783217,44719904
)
(1,888:4475220,45715394:31307997,538214,179404
h1,887:4475220,45715394:786432,0,0
x1,887:6158677,45715394
x1,887:6856362,45715394
g1,887:7095568,45715394
x1,887:7954719,45715394
g1,887:8193925,45715394
x1,887:9190619,45715394
x1,887:9569362,45715394
g1,887:9808568,45715394
$1,887:9808568,45715394
x1,887:10438647,45715394
g1,887:10637982,45715394
x1,887:11116396,45715394
g1,887:11315731,45715394
x1,887:12232690,45715394
g1,887:12352291,45715394
x1,887:12910440,45715394
g1,887:13030041,45715394
(1,887:13030041,45715394:837219,75748,0
x1,887:13229380,45715394
g1,887:13348981,45715394
x1,887:13548320,45715394
g1,887:13667921,45715394
x1,887:13867260,45715394
)
g1,887:13986861,45715394
x1,887:14186200,45715394
g1,887:14305801,45715394
x1,887:14736541,45715394
g1,887:14896009,45715394
x1,887:15454159,45715394
g1,887:15613627,45715394
x1,887:16331247,45715394
$1,887:16331247,45715394
x1,887:16530586,45715394
g1,887:16769792,45715394
x1,887:19327310,45715394
g1,887:19566516,45715394
x1,887:20563211,45715394
g1,887:20802417,45715394
x1,887:22403109,45715394
g1,887:22642315,45715394
x1,887:24296829,45715394
g1,887:24536035,45715394
x1,887:27270963,45715394
g1,887:27510169,45715394
x1,887:28088252,45715394
g1,887:28327458,45715394
$1,887:28327458,45715394
x1,887:28788179,45715394
(1,887:28788179,45823036:370768,225735,0
x1,887:29126179,45823036
)
x1,887:29967765,45715394
x1,887:30288202,45715394
$1,887:30288202,45715394
x1,887:30527408,45715394
x1,887:33126787,45715394
x1,887:35263700,45715394
k1,888:35783217,45715394:519517
g1,888:35783217,45715394
)
(1,890:13662006,47623933:12934425,538214,179404
x1,890:14020816,47623933
g1,890:14220151,47623933
(1,890:14220151,47623933:558150,0,0
h1,890:14220151,47623933:0,0,0
(1,889:14220151,47623933:558150,0,0
$1,889:14220151,47623933
(1,889:14220151,47623933:558150,418611,59802
x1,889:14778301,47623933
)
$1,889:14778301,47623933
)
)
(1,890:14778301,47623933:-119601,0,0
)
x1,890:15376321,47623933
g1,890:15575656,47623933
x1,890:16054070,47623933
(1,890:16054070,47731575:1237312,337875,54616
x1,890:17258614,47731575
)
g1,890:17490717,47623933
(1,890:17490717,47623933:558150,0,0
h1,890:17490717,47623933:0,0,0
(1,889:17490717,47623933:558150,0,0
$1,889:17490717,47623933
(1,889:17490717,47623933:558150,418611,59802
x1,889:18048867,47623933
)
$1,889:18048867,47623933
)
)
(1,890:18048867,47623933:-119601,0,0
)
x1,890:18646887,47623933
g1,890:18846222,47623933
x1,890:19324636,47623933
(1,890:19324636,47731575:525508,225735,0
x1,890:19817376,47731575
)
g1,890:20049479,47623933
(1,890:20049479,47623933:558150,0,0
h1,890:20049479,47623933:0,0,0
(1,889:20049479,47623933:558150,0,0
$1,889:20049479,47623933
(1,889:20049479,47623933:558150,418611,59802
x1,889:20607629,47623933
)
$1,889:20607629,47623933
)
)
(1,890:20607629,47623933:-119601,0,0
)
x1,890:21205649,47623933
g1,890:21404984,47623933
x1,890:21883398,47623933
(1,890:21883398,47731575:525508,225735,0
x1,890:22376138,47731575
)
x1,890:23246130,47623933
(1,890:23246130,47731575:1237312,337875,54616
x1,890:24450674,47731575
)
g1,890:24682777,47623933
(1,890:24682777,47623933:558150,0,0
h1,890:24682777,47623933:0,0,0
(1,889:24682777,47623933:558150,0,0
$1,889:24682777,47623933
(1,889:24682777,47623933:558150,418611,59802
x1,889:25240927,47623933
)
$1,889:25240927,47623933
)
)
(1,890:25240927,47623933:-119601,0,0
)
x1,890:25838947,47623933
g1,890:26038282,47623933
x1,890:26596431,47623933
)
]
(1,898:4475220,48410365:31307997,0,0
h1,898:4475220,48410365:31307997,0,0
)
]
]
]
!50458
}16
!11
{17
[1,928:4736286,48410365:31046931,43674079,0
(1,928:4736286,4736286:0,0,0
[1,928:0,4736286:0,0,0
(1,928:0,0:0,0,0
(1,928:0,4736286:0,0,0
k1,928:0,4736286:4736286
)
g1,928:0,0
)
]
)
[1,928:4736286,4736286:0,0,0
(1,928:4736286,2967647:0,0,0
k1,928:4736286,2967647:326847
)
]
[1,928:4736286,48410365:31046931,43674079,0
[1,928:4475220,48410365:31307997,45376937,0
[1,928:4475220,3557716:31307997,524288,0
(1,928:4475220,3557716:31307997,358263,0
(1,928:4475220,3557716:31307997,358263,0
k1,928:11076564,3557716:6601344
x1,928:12801096,3557716
x1,928:13171926,3557716
x1,928:15691458,3557716
g1,928:15932852,3557716
x1,928:16729490,3557716
g1,928:16970884,3557716
x1,928:19003804,3557716
x1,928:19822834,3557716
g1,928:20064228,3557716
x1,928:21323994,3557716
g1,928:21565388,3557716
x1,928:22786742,3557716
x1,928:23977148,3557716
g1,928:24218542,3557716
x1,928:29181874,3557716
k1,928:35783217,3557716:6601343
(1,928:35783217,3557716:0,337875,0
k1,928:35226153,3557716:-557064
x1,928:35783217,3557716
)
)
)
]
[1,928:4475220,47623933:31307997,43148713,0
(1,892:4475220,5130580:31307997,538214,179404
x1,892:6109799,5130580
k1,891:6380538,5130580:270739
$1,891:6380538,5130580
(1,891:6380538,5130580:1121282,498346,0
x1,891:7501820,5130580
)
x1,891:8310638,5130580
x1,891:9172279,5130580
x1,891:9551024,5130580
$1,891:9551024,5130580
k1,891:9821763,5130580:270739
x1,891:10304163,5130580
k1,891:10574902,5130580:270739
x1,891:12508490,5130580
k1,891:12787112,5130580:278622
x1,891:13783807,5130580
k1,891:14054546,5130580:270739
x1,891:15013366,5130580
x1,891:15613376,5130580
x1,891:16295115,5130580
x1,891:17471215,5130580
x1,891:18428042,5130580
k1,891:18698781,5130580:270739
x1,891:20014418,5130580
k1,891:20285158,5130580:270740
x1,891:20982845,5130580
x1,891:21939672,5130580
k1,891:22210411,5130580:270739
x1,891:22812414,5130580
x1,891:24945339,5130580
k1,891:25216078,5130580:270739
x1,891:25794161,5130580
k1,891:26064900,5130580:270739
x1,891:26583181,5130580
x1,891:27480205,5130580
k1,891:27750944,5130580:270739
x1,891:28428696,5130580
x1,891:29186184,5130580
x1,891:30342350,5130580
x1,891:31438715,5130580
k1,891:31709454,5130580:270739
x1,891:32646348,5130580
x1,891:33228416,5130580
k1,891:33499155,5130580:270739
x1,891:34495850,5130580
k1,891:34766589,5130580:270739
x1,891:35544011,5130580
x1,891:35783217,5130580
k1,892:35783217,5130580:0
)
(1,892:4475220,5982548:31307997,498346,139537
x1,892:5033369,5982548
x1,892:5531715,5982548
x1,892:6488542,5982548
g1,891:6727748,5982548
x1,891:7325765,5982548
x1,891:7684575,5982548
x1,891:9480619,5982548
k1,892:35783217,5982548:26302598
g1,892:35783217,5982548
)
(1,898:11924840,10809308:16408758,4304829,4304829
(1,897:11924840,15114137:16408758,8609658,0
g1,897:20129219,15114137
(1,897:20129219,10809308:0,0,0
(1,897:20129219,10809308:0,0,0
(1,897:20129219,10809308:0,0,0
(1,897:20129219,10809308:0,0,0
g1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
(1,897:20129219,10809308:0,0,0
g1,897:11924840,10809308
(1,897:11924840,14672104:0,0,0
(1,897:11924840,14672104:0,0,0
(1,897:11924840,14672104:16408758,8167625,442033
[1,897:11924840,14672104:16408758,8167625,442033
(1,895:11924840,7466786:16408758,962307,442033
g1,894:11924840,7466786
(1,894:11924840,7466786:2610341,962307,442033
k1,894:14535181,7466786:2610341
g1,894:14535181,7466786
(1,894:14535181,7466786:0,0,0
)
)
g1,894:14535181,7466786
(1,894:14535181,7466786:0,962307,442033
g1,894:14535181,7466786
g1,894:14535181,7466786
)
g1,894:14535181,7466786
(1,894:14535181,7466786:2797019,962307,442033
g1,894:14535181,7466786
g1,894:17332200,7466786
(1,894:17332200,7466786:0,962307,442033
(1,894:17332200,7466786:0,0,0
(1,894:17332200,7466786:0,0,0
g1,894:17332200,7466786
g1,894:17332200,7466786
g1,894:17332200,7466786
g1,894:17332200,7466786
g1,894:17332200,7466786
(1,894:17332200,7466786:0,0,0
g1,894:15712199,7466786
(1,894:15712199,7466786:0,0,0
(1,894:15712199,7466786:0,0,0
(1,894:15712199,7466786:3240002,699679,179404
(1,894:15712199,7466786:3240002,699679,179404
$1,894:15712199,7466786
(1,894:15712199,7466786:3240002,699679,179404
[1,894:15712199,7466786:966126,699679,0
(1,894:15880141,7285388:0,518281,0
x1,894:16278819,7285388
)
(1,894:15712199,7466786:966126,598293,0
x1,894:16308720,7466786
(1,894:16367025,7206368:311300,337875,0
x1,894:16645557,7206368
)
)
]
x1,894:17435814,7466786
(1,894:17435814,7574428:1237312,337875,54616
x1,894:18640358,7574428
)
x1,894:18952201,7466786
)
$1,894:18952201,7466786
)
g1,894:18952201,7466786
)
)
g1,894:15712199,7466786
)
g1,894:15712199,7466786
)
g1,894:17332200,7466786
g1,894:17332200,7466786
)
)
g1,894:17332200,7466786
)
)
g1,894:17332200,7466786
(1,894:17332200,7466786:0,962307,442033
g1,894:17332200,7466786
g1,894:17332200,7466786
)
g1,894:17332200,7466786
(1,894:17332200,7466786:2797019,962307,442033
g1,894:17332200,7466786
g1,894:20129219,7466786
(1,894:20129219,7466786:0,0,0
)
)
g1,894:20129219,7466786
(1,894:20129219,7466786:0,962307,442033
g1,894:20129219,7466786
g1,894:20129219,7466786
)
g1,894:20129219,7466786
(1,894:20129219,7466786:2797019,962307,442033
g1,894:20129219,7466786
g1,894:22926238,7466786
(1,894:22926238,7466786:0,962307,442033
(1,894:22926238,7466786:0,0,0
(1,894:22926238,7466786:0,0,0
g1,894:22926238,7466786
g1,894:22926238,7466786
g1,894:22926238,7466786
g1,894:22926238,7466786
g1,894:22926238,7466786
(1,894:22926238,7466786:0,0,0
g1,894:21662139,7466786
(1,894:21662139,7466786:0,0,0
(1,894:21662139,7466786:0,0,0
(1,894:21662139,7466786:2528198,699679,179404
(1,894:21662139,7466786:2528198,699679,179404
$1,894:21662139,7466786
(1,894:21662139,7466786:2528198,699679,179404
[1,894:21662139,7466786:966126,699679,0
(1,894:21830081,7285388:0,518281,0
x1,894:22228759,7285388
)
(1,894:21662139,7466786:966126,598293,0
x1,894:22258660,7466786
(1,894:22316965,7206368:311300,337875,0
x1,894:22595497,7206368
)
)
]
x1,894:23385754,7466786
(1,894:23385754,7574428:525508,225735,0
x1,894:23878494,7574428
)
x1,894:24190337,7466786
)
$1,894:24190337,7466786
)
g1,894:24190337,7466786
)
)
g1,894:21662139,7466786
)
g1,894:21662139,7466786
)
g1,894:22926238,7466786
g1,894:22926238,7466786
)
)
g1,894:22926238,7466786
)
)
g1,894:22926238,7466786
(1,894:22926238,7466786:0,962307,442033
g1,894:22926238,7466786
g1,894:22926238,7466786
)
g1,894:22926238,7466786
(1,894:22926238,7466786:2797019,962307,442033
g1,894:22926238,7466786
g1,894:25723257,7466786
(1,894:25723257,7466786:0,0,0
)
)
g1,894:25723257,7466786
(1,895:25723257,7466786:2610341,962307,442033
g1,895:25723257,7466786
k1,895:28333598,7466786:2610341
)
g1,895:28333598,7466786
)
(1,896:11924840,11069445:16408758,0,442033
g1,895:11924840,11069445
(1,895:11924840,11069445:2610341,0,442033
g1,895:11924840,11069445
g1,895:14535181,11069445
(1,895:14535181,11069445:0,0,442033
(1,895:14535181,11069445:0,0,0
(1,895:14535181,11069445:0,0,0
g1,895:14535181,11069445
g1,895:14535181,11069445
g1,895:14535181,11069445
g1,895:14535181,11069445
g1,895:14535181,11069445
(1,895:14535181,11069445:0,0,0
g1,895:12233814,11069445
(1,895:12233814,11069445:0,0,0
(1,895:12233814,11069445:0,0,0
(1,895:12233814,11069445:4602734,699679,179404
(1,895:12233814,11069445:4602734,699679,179404
$1,895:12233814,11069445
(1,895:12233814,11069445:4602734,699679,179404
[1,895:12233814,11069445:966126,699679,0
(1,895:12401756,10888047:0,518281,0
x1,895:12800434,10888047
)
(1,895:12233814,11069445:966126,598293,0
x1,895:12830335,11069445
(1,895:12888640,10809027:311300,337875,0
x1,895:13167172,10809027
)
)
]
x1,895:13957429,11069445
(1,895:13957429,11177087:525508,225735,0
x1,895:14450169,11177087
)
x1,895:15320161,11069445
(1,895:15320161,11177087:1237312,337875,54616
x1,895:16524705,11177087
)
x1,895:16836548,11069445
)
$1,895:16836548,11069445
)
g1,895:16836548,11069445
)
)
g1,895:12233814,11069445
)
g1,895:12233814,11069445
)
g1,895:14535181,11069445
g1,895:14535181,11069445
)
)
g1,895:14535181,11069445
)
)
g1,895:14535181,11069445
(1,895:14535181,11069445:0,0,442033
g1,895:14535181,11069445
g1,895:14535181,11069445
)
g1,895:14535181,11069445
(1,895:14535181,11069445:2797019,0,442033
g1,895:14535181,11069445
g1,895:17332200,11069445
(1,895:17332200,11069445:0,0,0
)
)
g1,895:17332200,11069445
(1,895:17332200,11069445:0,0,442033
g1,895:17332200,11069445
g1,895:17332200,11069445
)
g1,895:17332200,11069445
(1,895:17332200,11069445:2797019,0,442033
g1,895:17332200,11069445
g1,895:20129219,11069445
(1,895:20129219,11069445:0,0,0
)
)
g1,895:20129219,11069445
(1,895:20129219,11069445:0,0,442033
g1,895:20129219,11069445
g1,895:20129219,11069445
)
g1,895:20129219,11069445
(1,895:20129219,11069445:2797019,0,442033
g1,895:20129219,11069445
g1,895:22926238,11069445
(1,895:22926238,11069445:0,0,0
)
)
g1,895:22926238,11069445
(1,895:22926238,11069445:0,0,442033
g1,895:22926238,11069445
g1,895:22926238,11069445
)
g1,895:22926238,11069445
(1,895:22926238,11069445:2797019,0,442033
g1,895:22926238,11069445
g1,895:25723257,11069445
(1,895:25723257,11069445:0,0,442033
(1,895:25723257,11069445:0,0,0
(1,895:25723257,11069445:0,0,0
g1,895:25723257,11069445
g1,895:25723257,11069445
g1,895:25723257,11069445
g1,895:25723257,11069445
g1,895:25723257,11069445
(1,895:25723257,11069445:0,0,0
g1,895:23421890,11069445
(1,895:23421890,11069445:0,0,0
(1,895:23421890,11069445:0,0,0
(1,895:23421890,11069445:4602734,699679,179404
(1,895:23421890,11069445:4602734,699679,179404
$1,895:23421890,11069445
(1,895:23421890,11069445:4602734,699679,179404
[1,895:23421890,11069445:966126,699679,0
(1,895:23589832,10888047:0,518281,0
x1,895:23988510,10888047
)
(1,895:23421890,11069445:966126,598293,0
x1,895:24018411,11069445
(1,895:24076716,10809027:311300,337875,0
x1,895:24355248,10809027
)
)
]
x1,895:25145505,11069445
(1,895:25145505,11177087:525508,225735,0
x1,895:25638245,11177087
)
x1,895:26508237,11069445
(1,895:26508237,11177087:1237312,337875,54616
x1,895:27712781,11177087
)
x1,895:28024624,11069445
)
$1,895:28024624,11069445
)
g1,895:28024624,11069445
)
)
g1,895:23421890,11069445
)
g1,895:23421890,11069445
)
g1,895:25723257,11069445
g1,895:25723257,11069445
)
)
g1,895:25723257,11069445
)
)
g1,895:25723257,11069445
(1,896:25723257,11069445:2610341,0,442033
g1,896:28333598,11069445
g1,896:28333598,11069445
)
g1,896:28333598,11069445
)
(1,897:11924840,14672104:16408758,0,442033
g1,896:11924840,14672104
(1,896:11924840,14672104:2610341,0,442033
k1,896:14535181,14672104:2610341
g1,896:14535181,14672104
(1,896:14535181,14672104:0,0,0
)
)
g1,896:14535181,14672104
(1,896:14535181,14672104:0,0,442033
g1,896:14535181,14672104
g1,896:14535181,14672104
)
g1,896:14535181,14672104
(1,896:14535181,14672104:2797019,0,442033
g1,896:14535181,14672104
g1,896:17332200,14672104
(1,896:17332200,14672104:0,0,442033
(1,896:17332200,14672104:0,0,0
(1,896:17332200,14672104:0,0,0
g1,896:17332200,14672104
g1,896:17332200,14672104
g1,896:17332200,14672104
g1,896:17332200,14672104
g1,896:17332200,14672104
(1,896:17332200,14672104:0,0,0
g1,896:16068101,14672104
(1,896:16068101,14672104:0,0,0
(1,896:16068101,14672104:0,0,0
(1,896:16068101,14672104:2528198,699679,179404
(1,896:16068101,14672104:2528198,699679,179404
$1,896:16068101,14672104
(1,896:16068101,14672104:2528198,699679,179404
[1,896:16068101,14672104:966126,699679,0
(1,896:16236043,14490706:0,518281,0
x1,896:16634721,14490706
)
(1,896:16068101,14672104:966126,598293,0
x1,896:16664622,14672104
(1,896:16722927,14411686:311300,337875,0
x1,896:17001459,14411686
)
)
]
x1,896:17791716,14672104
(1,896:17791716,14779746:525508,225735,0
x1,896:18284456,14779746
)
x1,896:18596299,14672104
)
$1,896:18596299,14672104
)
g1,896:18596299,14672104
)
)
g1,896:16068101,14672104
)
g1,896:16068101,14672104
)
g1,896:17332200,14672104
g1,896:17332200,14672104
)
)
g1,896:17332200,14672104
)
)
g1,896:17332200,14672104
(1,896:17332200,14672104:0,0,442033
g1,896:17332200,14672104
g1,896:17332200,14672104
)
g1,896:17332200,14672104
(1,896:17332200,14672104:2797019,0,442033
g1,896:17332200,14672104
g1,896:20129219,14672104
(1,896:20129219,14672104:0,0,0
)
)
g1,896:20129219,14672104
(1,896:20129219,14672104:0,0,442033
g1,896:20129219,14672104
g1,896:20129219,14672104
)
g1,896:20129219,14672104
(1,897:20129219,14672104:2797019,0,442033
g1,897:20129219,14672104
g1,897:22926238,14672104
(1,897:22926238,14672104:0,0,442033
(1,897:22926238,14672104:0,0,0
(1,897:22926238,14672104:0,0,0
g1,897:22926238,14672104
g1,897:22926238,14672104
g1,897:22926238,14672104
g1,897:22926238,14672104
g1,897:22926238,14672104
(1,897:22926238,14672104:0,0,0
g1,897:21306237,14672104
(1,897:21306237,14672104:0,0,0
(1,897:21306237,14672104:0,0,0
(1,897:21306237,14672104:3240002,699679,179404
(1,897:21306237,14672104:3240002,699679,179404
$1,897:21306237,14672104
(1,897:21306237,14672104:3240002,699679,179404
[1,897:21306237,14672104:966126,699679,0
(1,897:21474179,14490706:0,518281,0
x1,897:21872857,14490706
)
(1,897:21306237,14672104:966126,598293,0
x1,897:21902758,14672104
(1,897:21961063,14411686:311300,337875,0
x1,897:22239595,14411686
)
)
]
x1,897:23029852,14672104
(1,897:23029852,14779746:1237312,337875,54616
x1,897:24234396,14779746
)
x1,897:24546239,14672104
)
$1,897:24546239,14672104
)
g1,897:24546239,14672104
)
)
g1,897:21306237,14672104
)
g1,897:21306237,14672104
)
g1,897:22926238,14672104
g1,897:22926238,14672104
)
)
g1,897:22926238,14672104
)
)
g1,897:22926238,14672104
(1,897:22926238,14672104:0,0,442033
g1,897:22926238,14672104
g1,897:22926238,14672104
)
g1,897:22926238,14672104
(1,897:22926238,14672104:2797019,0,442033
g1,897:22926238,14672104
g1,897:25723257,14672104
(1,897:25723257,14672104:0,0,0
)
)
g1,897:25723257,14672104
(1,897:25723257,14672104:2610341,0,442033
g1,897:25723257,14672104
k1,897:28333598,14672104:2610341
)
g1,897:28333598,14672104
)
]
)
)
g1,897:11924840,14672104
)
g1,897:11924840,10809308
)
g1,897:20129219,10809308
g1,897:20129219,10809308
)
)
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
$1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
g1,897:20129219,10809308
)
g1,897:20129219,10809308
)
)
)
(1,900:4475220,16183838:31307997,538214,179404
x1,900:5212774,16183838
x1,899:5471913,16183838
k1,899:5753254,16183838:281341
x1,899:6470874,16183838
x1,899:7826379,16183838
k1,899:8107720,16183838:281341
x1,899:9104415,16183838
k1,899:9385756,16183838:281341
x1,899:10143244,16183838
x1,899:10521988,16183838
x1,899:10880798,16183838
x1,899:11179805,16183838
k1,899:11461146,16183838:281341
x1,899:12158833,16183838
x1,899:13115660,16183838
k1,899:13397002,16183838:281342
x1,899:13999005,16183838
x1,899:16131930,16183838
k1,899:16413271,16183838:281341
x1,899:16811949,16183838
x1,899:17170759,16183838
k1,899:17452100,16183838:281341
$1,899:17452100,16183838
x1,899:17892140,16183838
x1,899:19121731,16183838
$1,899:19121731,16183838
x1,899:19321070,16183838
k1,899:19766416,16183838:445346
x1,899:20613606,16183838
x1,899:21690036,16183838
k1,899:21971377,16183838:281341
x1,899:23287015,16183838
k1,899:23568356,16183838:281341
$1,899:23568356,16183838
x1,899:24046770,16183838
(1,899:24046770,16291480:370768,225735,0
x1,899:24384770,16291480
)
$1,899:24417538,16183838
k1,899:24698880,16183838:281342
x1,899:25181280,16183838
k1,899:25462621,16183838:281341
x1,899:26459316,16183838
k1,899:26740657,16183838:281341
x1,899:28016426,16183838
x1,899:29950015,16183838
k1,899:30231356,16183838:281341
x1,899:30829373,16183838
x1,899:32663291,16183838
k1,899:32944632,16183838:281341
x1,899:33943320,16183838
x1,899:34543330,16183838
x1,899:35145333,16183838
x1,899:35783217,16183838
k1,900:35783217,16183838:0
)
(1,900:4475220,17200245:31307997,771467,391925
x1,900:5113105,17200245
x1,900:6349007,17200245
k1,899:6600492,17200245:251485
$1,899:6600492,17200245
(1,899:6600492,17200245:996695,498346,0
x1,899:7597187,17200245
)
[1,899:7597187,17461098:1681241,1032320,131072
(1,899:7597187,16821994:1592265,393216,131072
x1,899:7950357,16821994
(1,899:7950357,16887530:335415,169300,0
x1,899:8253004,16887530
)
x1,899:8910648,16821994
x1,899:9156684,16821994
)
(1,899:7597187,17461098:1681241,393216,131072
x1,899:8039333,17461098
(1,899:8039333,17526634:335415,169300,0
x1,899:8341980,17526634
)
x1,899:8999624,17461098
x1,899:9245660,17461098
)
]
x1,899:10115653,17200245
(1,899:10115653,17311329:470408,358263,0
x1,899:10523893,17311329
)
x1,899:10865136,17200245
$1,899:10865136,17200245
x1,899:11064475,17200245
k1,899:11319030,17200245:254555
x1,899:12475196,17200245
k1,899:12726681,17200245:251485
x1,899:13408420,17200245
x1,899:14365247,17200245
k1,899:14616732,17200245:251485
x1,899:14816071,17200245
(1,899:14816071,17200245:1774116,490372,0
x1,899:16590187,17200245
)
x1,899:16789526,17200245
k1,899:17044081,17200245:254555
x1,899:18571017,17200245
x1,899:18949761,17200245
x1,899:19432161,17200245
x1,899:20668063,17200245
k1,899:20919548,17200245:251485
x1,899:22793334,17200245
k1,899:23047889,17200245:254555
x1,899:23566170,17200245
x1,899:23865177,17200245
k1,899:24116662,17200245:251485
x1,899:25073489,17200245
k1,899:25324974,17200245:251485
x1,899:26640612,17200245
k1,899:26892097,17200245:251485
$1,899:26892097,17200245
[1,899:26892097,17200245:966126,699679,0
(1,899:27060039,17018847:0,518281,0
x1,899:27458717,17018847
)
(1,899:26892097,17200245:966126,598293,0
x1,899:27488618,17200245
(1,899:27546923,16939827:311300,337875,0
x1,899:27825455,16939827
)
)
]
x1,899:28615712,17200245
(1,899:28615712,17307887:370768,225735,0
x1,899:28953712,17307887
)
x1,899:29265555,17200245
$1,899:29265555,17200245
k1,899:29517040,17200245:251485
x1,899:29999440,17200245
k1,899:30250925,17200245:251485
x1,899:31092135,17200245
x1,899:32330030,17200245
x1,899:33645667,17200245
k1,899:33897152,17200245:251485
x1,899:34535037,17200245
k1,899:34786522,17200245:251485
x1,899:35783217,17200245
k1,899:35783217,17200245:0
)
(1,900:4475220,18429173:31307997,771467,391925
x1,900:4955627,18429173
x1,900:5555637,18429173
x1,900:7788233,18429173
k1,899:8037765,18429173:249532
x1,899:9036453,18429173
x1,899:9636463,18429173
x1,899:10238466,18429173
x1,899:10637144,18429173
x1,899:11255094,18429173
x1,899:12490996,18429173
k1,899:12740528,18429173:249532
$1,899:12740528,18429173
(1,899:12740528,18429173:996695,498346,0
x1,899:13737223,18429173
)
[1,899:13737223,18690026:1673504,1032320,131072
(1,899:13737223,18050922:1584528,393216,131072
x1,899:14090393,18050922
(1,899:14090393,18116458:335415,169300,0
x1,899:14393040,18116458
)
x1,899:14994977,18050922
x1,899:15288983,18050922
)
(1,899:13737223,18690026:1673504,393216,131072
x1,899:14179369,18690026
(1,899:14179369,18755562:335415,169300,0
x1,899:14482016,18755562
)
x1,899:15083953,18690026
x1,899:15377959,18690026
)
]
x1,899:16247952,18429173
[1,899:16247952,18641834:462671,837168,0
(1,899:16247952,18168755:205256,364089,0
x1,899:16414221,18168755
)
(1,899:16247952,18641834:462671,358263,0
x1,899:16600485,18641834
)
]
x1,899:16989698,18429173
$1,899:16989698,18429173
k1,899:17239230,18429173:249532
x1,899:18395396,18429173
k1,899:18644928,18429173:249532
$1,899:18644928,18429173
[1,899:18644928,18429173:966126,699679,0
(1,899:18812870,18247775:0,518281,0
x1,899:19211548,18247775
)
(1,899:18644928,18429173:966126,598293,0
x1,899:19241449,18429173
(1,899:19299754,18168755:311300,337875,0
x1,899:19578286,18168755
)
)
]
x1,899:20368543,18429173
(1,899:20368543,18536815:370768,225735,0
x1,899:20706543,18536815
)
x1,899:21018386,18429173
k1,899:21234931,18429173:216545
x1,899:21793081,18429173
k1,899:22009626,18429173:216545
x1,899:22368436,18429173
$1,899:22368436,18429173
x1,899:22567775,18429173
k1,899:22917694,18429173:349919
x1,899:23575512,18429173
k1,899:23825044,18429173:249532
x1,899:24863600,18429173
x1,899:25660956,18429173
x1,899:26059634,18429173
x1,899:27098190,18429173
k1,899:27350304,18429173:252114
x1,899:28346999,18429173
k1,899:28596531,18429173:249532
x1,899:29595219,18429173
x1,899:30195229,18429173
x1,899:30797232,18429173
x1,899:31195910,18429173
x1,899:31813860,18429173
x1,899:33049762,18429173
k1,899:33299294,18429173:249532
$1,899:33299294,18429173
[1,899:33299294,18429173:877252,699679,0
(1,899:33467236,18247775:0,518281,0
x1,899:33865914,18247775
)
(1,899:33299294,18429173:877252,607018,0
x1,899:33895815,18429173
(1,899:33954120,18168755:222426,346600,0
x1,899:34143778,18168755
)
)
]
x1,899:34934035,18429173
(1,899:34934035,18536815:370768,225735,0
x1,899:35272035,18536815
)
x1,899:35583878,18429173
$1,899:35583878,18429173
x1,899:35783217,18429173
k1,899:35783217,18429173:0
)
(1,900:4475220,19424848:31307997,538214,179404
x1,900:5334371,19424848
k1,899:5662004,19424848:327633
$1,899:5662004,19424848
x1,899:5909233,19424848
k1,899:6255945,19424848:346712
x1,899:6734359,19424848
k1,899:7081071,19424848:346712
x1,899:7998030,19424848
k1,899:8117631,19424848:119601
x1,899:8835251,19424848
$1,899:8835251,19424848
x1,899:9034590,19424848
k1,899:9384330,19424848:349740
x1,899:9866730,19424848
k1,899:10194363,19424848:327633
x1,899:10772446,19424848
k1,899:11100079,19424848:327633
x1,899:11498757,19424848
x1,899:12694791,19424848
k1,899:13022425,19424848:327634
x1,899:15175286,19424848
k1,899:15759509,19424848:584223
x1,899:16656534,19424848
x1,899:17354219,19424848
k1,899:17703959,19424848:349740
x1,899:18385698,19424848
x1,899:19342525,19424848
k1,899:19670159,19424848:327634
x1,899:20666854,19424848
k1,899:20994487,19424848:327633
x1,899:21692174,19424848
x1,899:22649001,19424848
k1,899:22976634,19424848:327633
x1,899:23578637,19424848
x1,899:25711562,19424848
k1,899:26039196,19424848:327634
$1,899:26039196,19424848
x1,899:26479236,19424848
x1,899:27230413,19424848
k1,899:27448832,19424848:218419
x1,899:28006982,19424848
k1,899:28225400,19424848:218418
x1,899:28863285,19424848
$1,899:28863285,19424848
k1,899:29190919,19424848:327634
x1,899:30347085,19424848
k1,899:30674718,19424848:327633
x1,899:31671413,19424848
k1,899:31999047,19424848:327634
x1,899:33593759,19424848
x1,899:34877501,19424848
k1,899:35205134,19424848:327633
x1,899:35783217,19424848
k1,899:35783217,19424848:0
)
(1,900:4475220,20369467:31307997,699679,179404
[1,899:4475220,20369467:877252,699679,0
(1,899:4643162,20188069:0,518281,0
x1,899:5041840,20188069
)
(1,899:4475220,20369467:877252,607018,0
x1,899:5071741,20369467
(1,899:5130046,20109049:222426,346600,0
x1,899:5319704,20109049
)
)
]
x1,899:6109961,20369467
(1,899:6109961,20477109:1082572,337875,54616
x1,899:7159765,20477109
)
x1,899:8029757,20369467
(1,899:8029757,20477109:370768,225735,0
x1,899:8367757,20477109
)
x1,899:8679600,20369467
$1,899:8679600,20369467
x1,899:8878939,20369467
k1,899:9203765,20369467:324826
x1,899:9722046,20369467
x1,899:10021053,20369467
k1,899:10328756,20369467:307703
x1,899:11285583,20369467
k1,899:11593285,20369467:307702
x1,899:12908923,20369467
k1,899:13216626,20369467:307703
$1,899:13216626,20369467
[1,899:13216626,20369467:877252,699679,0
(1,899:13384568,20188069:0,518281,0
x1,899:13783246,20188069
)
(1,899:13216626,20369467:877252,607018,0
x1,899:13813147,20369467
(1,899:13871452,20109049:222426,346600,0
x1,899:14061110,20109049
)
)
]
x1,899:14851367,20369467
(1,899:14851367,20477109:1082572,337875,54616
x1,899:15901171,20477109
)
x1,899:16213014,20369467
$1,899:16213014,20369467
k1,899:16520716,20369467:307702
x1,899:17003116,20369467
k1,899:17310819,20369467:307703
x1,899:17669629,20369467
k1,899:17977331,20369467:307702
x1,899:18376009,20369467
x1,899:19572043,20369467
k1,899:19879746,20369467:307703
x1,899:21833268,20369467
k1,899:22140970,20369467:307702
x1,899:23139658,20369467
x1,899:23739668,20369467
x1,899:24341671,20369467
x1,899:24740349,20369467
x1,899:25358299,20369467
x1,899:26594201,20369467
k1,899:26901903,20369467:307702
x1,899:27479986,20369467
k1,899:27787689,20369467:307703
$1,899:27787689,20369467
x1,899:28248410,20369467
(1,899:28248410,20477109:370768,225735,0
x1,899:28586410,20477109
)
x1,899:29359722,20369467
x1,899:29738467,20369467
$1,899:29738467,20369467
x1,899:29937806,20369467
k1,899:30462236,20369467:524430
x1,899:32515427,20369467
k1,899:32840254,20369467:324827
x1,899:33521993,20369467
x1,899:34478820,20369467
k1,899:34786522,20369467:307702
x1,899:35783217,20369467
k1,899:35783217,20369467:0
)
(1,900:4475220,21314086:31307997,699679,179404
x1,900:6069932,21314086
x1,900:7353674,21314086
k1,899:7648772,21314086:295098
x1,899:8226855,21314086
k1,899:8521952,21314086:295097
x1,899:8920630,21314086
x1,899:9977127,21314086
k1,899:10272225,21314086:295098
x1,899:11268920,21314086
k1,899:11564018,21314086:295098
x1,899:12562706,21314086
x1,899:13162716,21314086
x1,899:13764719,21314086
x1,899:14163397,21314086
x1,899:14781347,21314086
x1,899:16300310,21314086
k1,899:16595408,21314086:295098
$1,899:16595408,21314086
[1,899:16595408,21314086:877252,699679,0
(1,899:16763350,21132688:0,518281,0
x1,899:17162028,21132688
)
(1,899:16595408,21314086:877252,607018,0
x1,899:17191929,21314086
(1,899:17250234,21053668:222426,346600,0
x1,899:17439892,21053668
)
)
]
x1,899:18230149,21314086
(1,899:18230149,21421728:1082572,337875,54616
x1,899:19279953,21421728
)
x1,899:19591796,21314086
$1,899:19591796,21314086
k1,899:19886893,21314086:295097
x1,899:21043059,21314086
k1,899:21338157,21314086:295098
$1,899:21338157,21314086
[1,899:21338157,21314086:877252,699679,0
(1,899:21506099,21132688:0,518281,0
x1,899:21904777,21132688
)
(1,899:21338157,21314086:877252,607018,0
x1,899:21934678,21314086
(1,899:21992983,21053668:222426,346600,0
x1,899:22182641,21053668
)
)
]
x1,899:22972898,21314086
(1,899:22972898,21421728:1082572,337875,54616
x1,899:24022702,21421728
)
x1,899:24892694,21314086
(1,899:24892694,21421728:1082572,337875,54616
x1,899:25942498,21421728
)
x1,899:26254341,21314086
$1,899:26254341,21314086
x1,899:26453680,21314086
k1,899:26762750,21314086:309070
x1,899:27241164,21314086
k1,899:27536262,21314086:295098
x1,899:28313684,21314086
x1,899:28871833,21314086
x1,899:29653240,21314086
k1,899:29948338,21314086:295098
x1,899:31405506,21314086
k1,899:31700604,21314086:295098
x1,899:32697299,21314086
k1,899:32992396,21314086:295097
x1,899:33690083,21314086
x1,899:34646910,21314086
k1,899:34942008,21314086:295098
x1,899:35544011,21314086
x1,899:35783217,21314086
k1,900:35783217,21314086:0
)
(1,900:4475220,22258705:31307997,699679,179404
x1,900:6608145,22258705
k1,899:6852197,22258705:244052
$1,899:6852197,22258705
x1,899:7292237,22258705
x1,899:8043414,22258705
k1,899:8206112,22258705:162698
x1,899:8764262,22258705
k1,899:8926961,22258705:162699
x1,899:9564846,22258705
$1,899:9564846,22258705
k1,899:9808898,22258705:244052
x1,899:11124536,22258705
k1,899:11368587,22258705:244051
x1,899:12365282,22258705
k1,899:12609334,22258705:244052
x1,899:13608022,22258705
x1,899:14208032,22258705
x1,899:14810035,22258705
x1,899:15208713,22258705
x1,899:15826663,22258705
x1,899:17062565,22258705
k1,899:17306617,22258705:244052
$1,899:17306617,22258705
[1,899:17306617,22258705:877252,699679,0
(1,899:17474559,22077307:0,518281,0
x1,899:17873237,22077307
)
(1,899:17306617,22258705:877252,607018,0
x1,899:17903138,22258705
(1,899:17961443,21998287:222426,346600,0
x1,899:18151101,21998287
)
)
]
x1,899:18941358,22258705
(1,899:18941358,22366347:1082572,337875,54616
x1,899:19991162,22366347
)
x1,899:20303005,22258705
$1,899:20303005,22258705
k1,899:20547057,22258705:244052
x1,899:21029457,22258705
k1,899:21273509,22258705:244052
x1,899:21851592,22258705
k1,899:22095643,22258705:244051
x1,899:22494321,22258705
x1,899:23690355,22258705
k1,899:23934407,22258705:244052
x1,899:26087268,22258705
k1,899:26420747,22258705:333479
x1,899:27337706,22258705
x1,899:28198849,22258705
k1,899:28444112,22258705:245263
x1,899:29022195,22258705
x1,899:29901280,22258705
k1,899:30145332,22258705:244052
x1,899:30504142,22258705
k1,899:30748193,22258705:244051
x1,899:31146871,22258705
x1,899:32342905,22258705
k1,899:32586957,22258705:244052
x1,899:32985635,22258705
x1,899:33364378,22258705
x1,899:33962395,22258705
x1,899:34341138,22258705
x1,899:34961082,22258705
k1,899:35205134,22258705:244052
x1,899:35783217,22258705
k1,899:35783217,22258705:0
)
(1,900:4475220,23203324:31307997,699679,179404
x1,900:5555637,23203324
x1,900:5754976,23203324
x1,900:6594193,23203324
k1,899:6809648,23203324:215455
x1,899:7407665,23203324
x1,899:8523963,23203324
x1,899:9381122,23203324
x1,899:9680129,23203324
k1,899:9895584,23203324:215455
x1,899:11657740,23203324
k1,899:11877945,23203324:220205
x1,899:12396226,23203324
x1,899:12695233,23203324
k1,899:12910688,23203324:215455
x1,899:13309366,23203324
x1,899:14844277,23203324
k1,899:15059732,23203324:215455
x1,899:16016559,23203324
k1,899:16232014,23203324:215455
x1,899:17547652,23203324
k1,899:17763107,23203324:215455
$1,899:17763107,23203324
[1,899:17763107,23203324:877252,699679,0
(1,899:17931049,23021926:0,518281,0
x1,899:18329727,23021926
)
(1,899:17763107,23203324:877252,607018,0
x1,899:18359628,23203324
(1,899:18417933,22942906:222426,346600,0
x1,899:18607591,22942906
)
)
]
x1,899:19676923,23203324
$1,899:19676923,23203324
k1,899:19892378,23203324:215455
x1,899:20374778,23203324
k1,899:20590232,23203324:215454
x1,899:21168315,23203324
k1,899:21383770,23203324:215455
x1,899:21782448,23203324
x1,899:22978482,23203324
k1,899:23193937,23203324:215455
x1,899:25147459,23203324
k1,899:25362914,23203324:215455
x1,899:26004785,23203324
k1,899:26220240,23203324:215455
x1,899:26579050,23203324
k1,899:26794505,23203324:215455
x1,899:27793193,23203324
x1,899:28393203,23203324
x1,899:28995206,23203324
x1,899:29393884,23203324
x1,899:30011834,23203324
x1,899:31247736,23203324
k1,899:31463191,23203324:215455
x1,899:32041274,23203324
k1,899:32256729,23203324:215455
$1,899:32256729,23203324
x1,899:32717450,23203324
(1,899:32717450,23310966:370768,225735,0
x1,899:33055450,23310966
)
x1,899:33828762,23203324
x1,899:34207507,23203324
$1,899:34207507,23203324
x1,899:34406846,23203324
k1,899:34627051,23203324:220205
x1,899:35783217,23203324
k1,899:35783217,23203324:0
)
(1,900:4475220,24055292:31307997,538214,179404
x1,900:6229402,24055292
g1,899:6468608,24055292
x1,899:7046691,24055292
g1,899:7285897,24055292
$1,899:7285897,24055292
(1,899:7285897,24055292:1011646,490372,0
x1,899:8297543,24055292
)
(1,899:8297543,24162934:370768,225735,0
x1,899:8635543,24162934
)
x1,899:9408855,24055292
x1,899:9787600,24055292
$1,899:9787600,24055292
x1,899:9986939,24055292
g1,899:10305880,24055292
x1,899:11705239,24055292
g1,899:11944445,24055292
x1,899:13220214,24055292
x1,899:15018251,24055292
g1,899:15257457,24055292
x1,899:16254152,24055292
g1,899:16493358,24055292
x1,899:17531914,24055292
x1,899:18329270,24055292
k1,899:16493358,24055292:19934
h1,900:18329270,24055292:0,0,0
k1,900:34507446,24055292:16178176
g1,900:35225067,24055292
(1,900:35225067,24055292:558150,484392,0
x1,900:35783217,24055292
)
g1,900:35783217,24055292
g1,900:35783217,24055292
)
(1,902:4475220,25861836:31307997,498346,139537
h1,901:4475220,25861836:786432,0,0
x1,901:5799867,25861836
k1,901:6077468,25861836:277601
x1,901:6559868,25861836
k1,901:6837469,25861836:277601
x1,901:10112607,25861836
k1,901:10390208,25861836:277601
x1,901:11028093,25861836
k1,901:11305694,25861836:277601
x1,901:12402059,25861836
x1,901:13338952,25861836
k1,901:13616553,25861836:277601
x1,901:14932191,25861836
k1,901:15209792,25861836:277601
x1,901:16736728,25861836
x1,901:18833774,25861836
k1,901:19111375,25861836:277601
x1,901:20028334,25861836
k1,901:20305935,25861836:277601
x1,901:21944501,25861836
k1,901:22222102,25861836:277601
x1,901:23081253,25861836
k1,901:23358854,25861836:277601
x1,901:26175515,25861836
k1,901:26453116,25861836:277601
x1,901:29562803,25861836
k1,901:29840404,25861836:277601
x1,901:32413871,25861836
x1,901:32712878,25861836
k1,901:32990479,25861836:277601
x1,901:35783217,25861836
k1,901:35783217,25861836:0
)
(1,902:4475220,26713804:31307997,498346,139537
x1,902:6554325,26713804
k1,901:6818251,26713804:263926
$1,901:6818251,26713804
(1,901:6818251,26713804:648844,492366,0
(1,901:6818251,26713804:648844,492366,0
x1,901:7467095,26713804
)
)
$1,901:7467095,26713804
k1,901:7731021,26713804:263926
x1,901:8089831,26713804
x1,901:8448641,26713804
x1,901:9028716,26713804
k1,901:9292643,26713804:263927
$1,901:9292643,26713804
x1,901:9754112,26713804
$1,901:9853782,26713804
x1,901:10053121,26713804
k1,901:10446222,26713804:393101
x1,901:12160538,26713804
k1,901:12430645,26713804:270107
x1,901:12948926,26713804
x1,901:13247933,26713804
k1,901:13511859,26713804:263926
x1,901:14448753,26713804
x1,901:14747760,26713804
k1,901:15011686,26713804:263926
x1,901:15370496,26713804
k1,901:15634422,26713804:263926
x1,901:17091590,26713804
x1,901:19264384,26713804
k1,901:19528311,26713804:263927
x1,901:20106394,26713804
k1,901:20370320,26713804:263926
x1,901:21367015,26713804
k1,901:21630941,26713804:263926
x1,901:25418382,26713804
x1,901:25777192,26713804
k1,901:26041118,26713804:263926
x1,901:26619201,26713804
k1,901:26883128,26713804:263927
x1,901:29030009,26713804
k1,901:29293935,26713804:263926
x1,901:34123918,26713804
k1,901:34387844,26713804:263926
x1,901:35783217,26713804
k1,901:35783217,26713804:0
)
(1,902:4475220,27618556:31307997,699679,179404
x1,902:5651321,27618556
x1,901:6648015,27618556
k1,901:6875718,27618556:227703
x1,901:8671762,27618556
k1,901:8899464,27618556:227702
x1,901:9896159,27618556
k1,901:10123862,27618556:227703
x1,901:11718574,27618556
k1,901:11946277,27618556:227703
x1,901:13899799,27618556
k1,901:14127501,27618556:227702
x1,901:17683708,27618556
k1,901:17911411,27618556:227703
x1,901:18489494,27618556
k1,901:18717196,27618556:227702
x1,901:19713891,27618556
k1,901:19941594,27618556:227703
x1,901:20459875,27618556
x1,901:21356899,27618556
k1,901:21584602,27618556:227703
x1,901:25272373,27618556
k1,901:25500075,27618556:227702
$1,901:25500075,27618556
[1,901:25500075,27618556:877252,699679,0
(1,901:25668017,27437158:0,518281,0
x1,901:26066695,27437158
)
(1,901:25500075,27618556:877252,607018,0
x1,901:26096596,27618556
(1,901:26154901,27358138:222426,346600,0
x1,901:26344559,27358138
)
)
]
x1,901:27413891,27618556
$1,901:27413891,27618556
k1,901:27641594,27618556:227703
x1,901:28500745,27618556
k1,901:28728448,27618556:227703
x1,901:29485936,27618556
x1,901:29844746,27618556
k1,901:30072448,27618556:227702
x1,901:33385461,27618556
k1,901:33613164,27618556:227703
$1,901:33613164,27618556
x1,901:34023221,27618556
$1,901:34048968,27618556
x1,901:34288174,27618556
x1,901:35783217,27618556
k1,901:35783217,27618556:0
)
(1,902:4475220,28470524:31307997,538214,179404
x1,902:7074599,28470524
x1,901:8928451,28470524
k1,901:9211172,28470524:282721
$1,901:9211172,28470524
x1,901:9689586,28470524
$1,901:9689586,28470524
k1,901:9972308,28470524:282722
x1,901:10550391,28470524
k1,901:10833112,28470524:282721
$1,901:10833112,28470524
x1,901:11397339,28470524
k1,901:11669199,28470524:271860
x1,901:12227349,28470524
k1,901:12499208,28470524:271859
(1,901:12499208,28470524:648844,492366,0
(1,901:12499208,28470524:648844,492366,0
x1,901:13148052,28470524
)
)
x1,901:13888596,28470524
x1,901:14267341,28470524
$1,901:14267341,28470524
x1,901:14466680,28470524
k1,901:14916167,28470524:449487
x1,901:15454382,28470524
k1,901:15737103,28470524:282721
x1,901:18013553,28470524
k1,901:18296275,28470524:282722
x1,901:18978014,28470524
k1,901:19260735,28470524:282721
x1,901:19898620,28470524
k1,901:20181341,28470524:282721
x1,901:21919578,28470524
k1,901:22202300,28470524:282722
x1,901:23378401,28470524
x1,901:24375095,28470524
k1,901:24657816,28470524:282721
x1,901:26114984,28470524
k1,901:26397706,28470524:282722
x1,901:27394401,28470524
k1,901:27677122,28470524:282721
x1,901:28633949,28470524
x1,901:29969520,28470524
k1,901:30252241,28470524:282721
x1,901:33005112,28470524
k1,901:33287834,28470524:282722
x1,901:33686512,28470524
x1,901:34663273,28470524
x1,901:34922413,28470524
k1,901:35205134,28470524:282721
x1,901:35783217,28470524
k1,901:35783217,28470524:0
)
(1,902:4475220,29322492:31307997,498346,139537
x1,902:5890527,29322492
k1,901:6115694,29322492:225167
x1,901:7052588,29322492
k1,901:7277756,29322492:225168
x1,901:9424637,29322492
k1,901:9649804,29322492:225167
x1,901:14679126,29322492
k1,901:14993388,29322492:314262
x1,901:16827306,29322492
k1,901:17055281,29322492:227975
x1,901:18693847,29322492
k1,901:18919015,29322492:225168
x1,901:21711753,29322492
k1,901:21936920,29322492:225167
x1,901:22853879,29322492
x1,901:23053218,29322492
k1,901:23281193,29322492:227975
x1,901:23799474,29322492
x1,901:24098481,29322492
k1,901:24323649,29322492:225168
x1,901:25364198,29322492
x1,901:25862544,29322492
k1,901:26087711,29322492:225167
x1,901:27403349,29322492
k1,901:27628517,29322492:225168
x1,901:28804618,29322492
x1,901:29801312,29322492
k1,901:30026479,29322492:225167
x1,901:30508879,29322492
k1,901:30734047,29322492:225168
x1,901:34162677,29322492
k1,901:34387844,29322492:225167
x1,901:35783217,29322492
k1,901:35783217,29322492:0
)
(1,902:4475220,30174460:31307997,498346,139537
x1,902:5471915,30174460
g1,901:5711121,30174460
x1,901:8501867,30174460
g1,901:8741073,30174460
x1,901:12897290,30174460
k1,902:35783218,30174460:22885928
g1,902:35783218,30174460
)
(1,913:4475220,32229651:31307997,498346,139537
k1,904:4475220,32229651:0
x1,904:5591518,32229651
x1,904:10523625,32229651
x1,904:10936253,32229651
k1,904:11247764,32229651:311511
x1,904:11912554,32229651
k1,904:12224064,32229651:311510
x1,904:14728740,32229651
k1,904:15040251,32229651:311511
x1,904:20611332,32229651
k1,904:20922843,32229651:311511
x1,904:22527509,32229651
k1,904:22839020,32229651:311511
x1,904:24191524,32229651
x1,904:25566951,32229651
k1,904:25925761,32229651:358810
x1,904:26972291,32229651
k1,904:27243171,32229651:270880
$1,904:27243171,32229651
x1,904:27721585,32229651
$1,904:27721585,32229651
k1,904:27992466,32229651:270881
x1,904:28391144,32229651
x1,904:28730020,32229651
k1,904:29000901,32229651:270881
x1,904:29758389,32229651
k1,904:30029270,32229651:270881
x1,904:33342283,32229651
k1,904:33613164,32229651:270881
$1,904:33613164,32229651
x1,904:34023221,32229651
$1,904:34048968,32229651
x1,904:34288174,32229651
x1,904:35783217,32229651
k1,904:35783217,32229651:0
)
(1,913:4475220,33081619:31307997,624507,139537
x1,913:7074599,33081619
x1,904:8928451,33081619
k1,904:9196920,33081619:268469
x1,904:9775003,33081619
k1,904:10043471,33081619:268468
$1,904:10043471,33081619
x1,904:10607698,33081619
$1,904:10607698,33081619
x1,904:10807037,33081619
k1,904:11082821,33081619:275784
x1,904:12238987,33081619
k1,904:12507456,33081619:268469
x1,904:13304812,33081619
k1,905:13573280,33081619:268468
$1,905:13573280,33081619
x1,905:13992639,33081619
k1,905:14340414,33081619:248105
x1,905:14539753,33081619
k1,905:14787858,33081619:248105
x1,905:15266272,33081619
k1,905:15514377,33081619:248105
x1,905:16231998,33081619
k1,905:16480103,33081619:248105
x1,905:16958517,33081619
k1,905:17137493,33081619:178976
x1,905:17496303,33081619
k1,905:17675279,33081619:178976
x1,905:18085336,33081619
$1,905:18111083,33081619
k1,905:18379552,33081619:268469
x1,905:18778230,33081619
x1,905:19117106,33081619
k1,905:19385574,33081619:268468
x1,905:20143062,33081619
k1,905:20411531,33081619:268469
x1,905:24368409,33081619
k1,905:24636877,33081619:268468
x1,905:25637558,33081619
x1,905:26016301,33081619
k1,905:26284770,33081619:268469
x1,905:27600408,33081619
k1,905:27868876,33081619:268468
$1,906:27868876,33081619
x1,906:28288235,33081619
(1,906:28387905,32821201:205256,364089,0
x1,906:28554174,32821201
)
k1,906:28841266,33081619:248105
x1,906:29399416,33081619
k1,906:29647521,33081619:248105
(1,906:29647521,33081619:598017,498346,0
x1,906:30245538,33081619
)
$1,906:30245538,33081619
x1,906:30444877,33081619
k1,906:30851606,33081619:406729
x1,906:31320053,33081619
x1,906:31900128,33081619
k1,906:32168597,33081619:268469
x1,906:32926085,33081619
x1,906:33284895,33081619
k1,906:33553363,33081619:268468
$1,906:33553363,33081619
x1,906:33963420,33081619
$1,906:33989167,33081619
x1,906:34228373,33081619
x1,906:35783217,33081619
k1,906:35783217,33081619:0
)
(1,913:4475220,33933587:31307997,618681,139537
x1,913:7106494,33933587
k1,906:7400876,33933587:294382
x1,906:8158364,33933587
x1,906:8895918,33933587
k1,906:9190301,33933587:294383
x1,906:12066762,33933587
k1,906:12361144,33933587:294382
$1,906:12361144,33933587
x1,906:12970622,33933587
$1,906:13021951,33933587
k1,906:13316334,33933587:294383
x1,906:13894417,33933587
k1,906:14188799,33933587:294382
$1,907:14188799,33933587
x1,907:14753026,33933587
$1,907:14753026,33933587
x1,907:14952365,33933587
k1,907:15260541,33933587:308176
x1,907:16257236,33933587
k1,907:16551618,33933587:294382
x1,907:19306482,33933587
k1,907:19600865,33933587:294383
x1,907:20956370,33933587
k1,907:21250752,33933587:294382
$1,907:21250752,33933587
x1,907:21729166,33933587
(1,907:21729166,33673169:539586,358263,0
x1,907:22198938,33673169
)
k1,907:22560046,33933587:291294
x1,907:22759385,33933587
(1,907:22759385,33933587:-119601,0,0
)
x1,907:23357405,33933587
k1,907:23648699,33933587:291294
x1,907:24127113,33933587
$1,907:24127113,33933587
k1,907:24421496,33933587:294383
x1,907:24903896,33933587
k1,907:25198278,33933587:294382
$1,908:25198278,33933587
x1,908:25608335,33933587
$1,908:25634082,33933587
x1,908:25873288,33933587
x1,908:26471305,33933587
x1,908:26830115,33933587
x1,908:28386952,33933587
x1,908:28646092,33933587
k1,908:28940475,33933587:294383
x1,908:30096641,33933587
k1,908:30391023,33933587:294382
x1,908:30869437,33933587
k1,908:31163819,33933587:294382
x1,908:33480137,33933587
k1,908:33774520,33933587:294383
x1,908:34133330,33933587
k1,908:34427712,33933587:294382
x1,908:35783217,33933587
k1,908:35783217,33933587:0
)
(1,913:4475220,34838339:31307997,699679,179404
[1,909:4475220,34838339:877252,699679,0
(1,909:4643162,34656941:0,518281,0
x1,909:5041840,34656941
)
(1,909:4475220,34838339:877252,607018,0
x1,909:5071741,34838339
(1,909:5130046,34577921:222426,346600,0
x1,909:5319704,34577921
)
)
]
x1,909:6109961,34838339
(1,909:6109961,34577921:539586,358263,0
x1,909:6579733,34577921
)
x1,909:6928622,34838339
k1,909:7150358,34838339:221736
x1,909:7867979,34838339
k1,909:8089715,34838339:221736
[1,909:8089715,34838339:877252,699679,0
(1,909:8257657,34656941:0,518281,0
x1,909:8656335,34656941
)
(1,909:8089715,34838339:877252,607018,0
x1,909:8686236,34838339
(1,909:8744541,34577921:222426,346600,0
x1,909:8934199,34577921
)
)
]
x1,909:10003531,34838339
$1,909:10003531,34838339
x1,909:10202870,34838339
k1,909:10458877,34838339:256007
x1,909:12432334,34838339
k1,909:12684981,34838339:252647
x1,909:13063726,34838339
x1,909:14582688,34838339
k1,909:14835334,34838339:252646
x1,909:15433351,34838339
k1,909:15685998,34838339:252647
x1,909:16682693,34838339
k1,910:16935340,34838339:252647
$1,910:16935340,34838339
x1,910:17541381,34838339
x1,910:18391610,34838339
(1,910:18391610,34577921:369919,225735,0
x1,910:18709950,34577921
)
x1,910:18960868,34838339
k1,910:19080469,34838339:119601
x1,910:19689947,34838339
(1,910:19741276,34577921:369919,225735,0
x1,910:20059616,34577921
)
x1,910:20390270,34838339
$1,910:20390270,34838339
x1,910:20629476,34838339
x1,910:21586303,34838339
x1,910:22921874,34838339
k1,910:23174521,34838339:252647
$1,911:23174521,34838339
[1,911:23174521,34838339:877252,699679,0
(1,911:23342463,34656941:0,518281,0
x1,911:23741141,34656941
)
(1,911:23174521,34838339:877252,607018,0
x1,911:23771042,34838339
(1,911:23829347,34577921:222426,346600,0
x1,911:24019005,34577921
)
)
]
x1,911:25088337,34838339
(1,911:25088337,34577921:868221,358263,0
x1,911:25558109,34577921
(1,911:25595155,34392891:328635,169300,0
x1,911:25876913,34392891
)
)
$1,911:25956558,34838339
x1,911:26155897,34838339
k1,911:26515160,34838339:359263
x1,911:27053375,34838339
k1,911:27306022,34838339:252647
x1,911:27788422,34838339
k1,911:28041069,34838339:252647
x1,911:29081618,34838339
x1,911:29978642,34838339
k1,911:30231288,34838339:252646
x1,911:30829305,34838339
k1,911:31081952,34838339:252647
x1,911:31281291,34838339
(1,912:31281291,34838339:1774116,490372,0
x1,912:33055407,34838339
)
x1,912:33254746,34838339
k1,912:33510753,34838339:256007
x1,912:35783217,34838339
k1,912:35783217,34838339:0
)
(1,913:4475220,35717171:31307997,633892,179404
x1,913:5591518,35717171
k1,912:5875025,35717171:283507
x1,912:7390002,35717171
k1,912:7684585,35717171:294583
x1,912:8543736,35717171
k1,912:8827243,35717171:283507
x1,912:9584731,35717171
k1,912:9868239,35717171:283508
$1,912:9868239,35717171
x1,912:10281701,35717171
k1,912:10554870,35717171:273169
x1,912:11033284,35717171
k1,912:11306454,35717171:273170
x1,912:11912495,35717171
x1,912:12962063,35717171
k1,912:13081664,35717171:119601
x1,912:13691142,35717171
x1,912:14021546,35717171
(1,912:14021546,35456753:369919,225735,0
x1,912:14339886,35456753
)
$1,912:14391465,35717171
x1,912:14590804,35717171
k1,912:14885386,35717171:294582
x1,912:15882081,35717171
k1,912:16165589,35717171:283508
x1,912:18312470,35717171
k1,912:18595977,35717171:283507
x1,912:23425960,35717171
k1,912:23709467,35717171:283507
$1,912:23709467,35717171
[1,912:23709467,35717171:789383,633892,0
(1,912:23709467,35717171:789383,490372,0
x1,912:24498850,35717171
)
]
$1,912:24498850,35717171
k1,912:24782358,35717171:283508
x1,912:27098676,35717171
k1,912:27382183,35717171:283507
x1,912:28378878,35717171
k1,912:28662386,35717171:283508
x1,912:29997957,35717171
x1,912:31453130,35717171
k1,912:31736637,35717171:283507
x1,912:33610423,35717171
x1,912:35484210,35717171
x1,912:35783217,35717171
k1,912:35783217,35717171:0
)
(1,913:4475220,36569139:31307997,498346,139537
x1,913:7028752,36569139
k1,913:35783216,36569139:28754464
g1,913:35783216,36569139
)
(1,919:14982557,38003741:10293324,912671,5269174
(1,918:14982557,38003741:10293324,912671,5269174
(1,918:14982557,37824337:10293324,733267,5448578
(1,918:16868796,37824337:0,0,0
(1,918:16868796,37824337:0,0,0
[1,918:16868796,37824337:0,0,0
(1,918:16868796,37824337:0,0,0
g1,918:16868796,37824337
h1,918:16868796,37824337:0,0,0
g1,918:16868796,37824337
h1,918:16868796,37824337:0,0,0
g1,918:16868796,37824337
h1,918:16868796,37824337:0,0,0
g1,918:16868796,37824337
)
(1,918:16868796,37824337:0,0,0
g1,918:16868796,37824337
h1,918:16868796,37824337:0,0,0
g1,918:16868796,37824337
)
(1,918:16868796,37824337:0,0,0
g1,918:16868796,37824337
h1,918:16868796,37824337:0,0,0
g1,918:16868796,37824337
h1,918:16868796,37824337:0,0,0
g1,918:16868796,37824337
h1,918:16868796,37824337:0,0,0
g1,918:16868796,37824337
)
]
)
(1,918:16868796,37824337:0,0,0
(1,918:15429103,37824337:2879386,733267,571800
(1,918:15429103,37824337:2879386,733267,571800
(1,918:15429103,37824337:2879386,733267,571800
(1,918:15429103,37824337:2879386,733267,571800
(1,918:15642095,38003741:2453402,699679,179404
$1,918:15642095,38003741
(1,918:15642095,38003741:2453402,699679,179404
[1,918:15642095,38003741:877252,699679,0
(1,918:15810037,37822343:0,518281,0
x1,918:16208715,37822343
)
(1,918:15642095,38003741:877252,607018,0
x1,918:16238616,38003741
(1,918:16296921,37743323:222426,346600,0
x1,918:16486579,37743323
)
)
]
x1,918:17276836,38003741
(1,918:17276836,37743323:539586,358263,0
x1,918:17746608,37743323
)
x1,918:18095497,38003741
)
$1,918:18095497,38003741
)
)
)
)
)
)
v1,918:16868796,37824337:0,0,0
(1,918:16868796,37824337:0,0,0
(1,918:14982557,40262726:1886239,534118,534119
(1,918:14982557,40262726:1886239,534118,534119
(1,918:14982557,40262726:1886239,534118,534119
(1,918:14982557,40262726:1886239,534118,534119
(1,918:15195549,40262726:1460255,321126,321127
(1,918:15195549,40262726:1460255,321126,321127
(1,918:15195549,40452781:1460255,511181,131072
$1,918:15195549,40452781
(1,918:15195549,40452781:1460255,511181,131072
[1,918:15195549,40452781:705974,511181,0
(1,918:15320751,40320253:0,378653,0
x1,918:15630231,40320253
)
(1,918:15195549,40452781:705974,445548,0
x1,918:15653169,40452781
(1,918:15693537,40267751:207986,260518,0
x1,918:15868755,40267751
)
)
]
x1,918:16655804,40452781
)
$1,918:16655804,40452781
)
)
)
)
)
)
)
)
(1,918:16868796,37824337:0,0,0
(1,918:16868796,41967848:0,0,0
(1,918:16868796,41967848:0,0,0
(1,918:16868796,41967848:0,0,0
x1,918:16868796,41967848
)
)
)
)
[1,918:16868796,37824337:0,0,0
]
v1,918:16868796,37824337:0,0,0
h1,918:16868796,37824337:0,0,0
(1,918:16868796,37824337:0,0,0
(1,918:19963511,37824337:425984,212992,212992
(1,918:19963511,37824337:425984,212992,212992
(1,918:19963511,37824337:425984,212992,212992
(1,918:19963511,37824337:425984,212992,212992
(1,918:20176503,37824337:0,0,0
(1,918:20176503,37824337:0,0,0
(1,918:20176503,37824337:0,0,0
$1,918:20176503,37824337
h1,918:20176503,37824337:0,0,0
$1,918:20176503,37824337
)
)
)
)
)
)
)
)
(1,918:16868796,37824337:0,0,0
(1,918:21880201,37824337:0,0,0
(1,918:21880201,37824337:0,0,0
(1,918:21880201,37824337:0,0,0
x1,918:21880201,37824337
)
)
)
)
(1,918:16868796,37824337:0,0,0
)
h1,918:16868796,37824337:0,0,0
(1,918:16868796,37824337:0,0,0
(1,918:19881353,37824337:425984,123290,302694
(1,918:19881353,37824337:425984,123290,302694
(1,918:19881353,37824337:425984,123290,302694
(1,918:19881353,37824337:425984,123290,302694
(1,918:20094345,38003741:0,0,0
$1,918:20094345,38003741
h1,918:20094345,38003741:0,0,0
$1,918:20094345,38003741
)
)
)
)
)
)
(1,918:16868796,37824337:0,0,0
(1,918:21880201,37824337:3208021,733267,571800
(1,918:21880201,37824337:3208021,733267,571800
(1,918:21880201,37824337:3208021,733267,571800
(1,918:21880201,37824337:3208021,733267,571800
(1,918:22093193,38003741:2782037,699679,179404
$1,918:22093193,38003741
(1,918:22093193,38003741:2782037,699679,179404
[1,918:22093193,38003741:877252,699679,0
(1,918:22261135,37822343:0,518281,0
x1,918:22659813,37822343
)
(1,918:22093193,38003741:877252,607018,0
x1,918:22689714,38003741
(1,918:22748019,37743323:222426,346600,0
x1,918:22937677,37743323
)
)
]
x1,918:24007009,38003741
(1,918:24007009,37743323:868221,358263,0
x1,918:24476781,37743323
(1,918:24513827,37558293:328635,169300,0
x1,918:24795585,37558293
)
)
)
$1,918:24875230,38003741
)
)
)
)
)
)
v1,918:16868796,37824337:0,0,0
(1,918:16868796,37824337:0,0,0
(1,918:23484211,40262726:1791670,516642,516642
(1,918:23484211,40262726:1791670,516642,516642
(1,918:23484211,40262726:1791670,516642,516642
(1,918:23484211,40262726:1791670,516642,516642
(1,918:23697203,40262726:1365686,303650,303650
(1,918:23697203,40262726:1365686,303650,303650
(1,918:23697203,40435304:1365686,476228,131072
$1,918:23697203,40435304
(1,918:23697203,40435304:1365686,476228,131072
(1,918:23697203,40435304:611405,476228,0
[1,918:23697203,40435304:611405,476228,0
(1,918:23697203,40435304:611405,358263,0
x1,918:24308608,40435304
)
]
)
x1,918:25062889,40435304
)
$1,918:25062889,40435304
)
)
)
)
)
)
)
)
(1,918:16868796,37824337:0,0,0
(1,918:23484211,41967848:0,0,0
(1,918:23484211,41967848:0,0,0
(1,918:23484211,41967848:0,0,0
x1,918:23484211,41967848
)
)
)
)
[1,918:16868796,37824337:0,0,0
]
v1,918:16868796,37824337:0,0,0
(1,918:16868796,37824337:0,0,0
(1,918:16655804,40262726:425984,123290,302694
(1,918:16655804,40262726:425984,123290,302694
(1,918:16655804,40262726:425984,123290,302694
(1,918:16655804,40262726:425984,123290,302694
(1,918:16868796,40442130:0,0,0
$1,918:16868796,40442130
h1,918:16868796,40442130:0,0,0
$1,918:16868796,40442130
)
)
)
)
)
)
(1,918:16868796,37824337:0,0,0
(1,918:15429103,42701115:2879386,733267,571800
(1,918:15429103,42701115:2879386,733267,571800
(1,918:15429103,42701115:2879386,733267,571800
(1,918:15429103,42701115:2879386,733267,571800
(1,918:15642095,42880519:2453402,699679,179404
$1,918:15642095,42880519
(1,918:15642095,42880519:2453402,699679,179404
[1,918:15642095,42880519:877252,699679,0
(1,918:15810037,42699121:0,518281,0
x1,918:16208715,42699121
)
(1,918:15642095,42880519:877252,607018,0
x1,918:16238616,42880519
(1,918:16296921,42620101:222426,346600,0
x1,918:16486579,42620101
)
)
]
x1,918:17276836,42880519
(1,918:17276836,42620101:539586,358263,0
x1,918:17746608,42620101
)
x1,918:18095497,42880519
)
$1,918:18095497,42880519
)
)
)
)
)
)
h1,918:16868796,37824337:0,0,0
(1,918:16868796,37824337:0,0,0
(1,918:19963511,42701115:425984,212992,212992
(1,918:19963511,42701115:425984,212992,212992
(1,918:19963511,42701115:425984,212992,212992
(1,918:19963511,42701115:425984,212992,212992
(1,918:20176503,42701115:0,0,0
(1,918:20176503,42701115:0,0,0
(1,918:20176503,42701115:0,0,0
$1,918:20176503,42701115
h1,918:20176503,42701115:0,0,0
$1,918:20176503,42701115
)
)
)
)
)
)
)
)
(1,918:16868796,37824337:0,0,0
(1,918:21880201,42701115:0,0,0
(1,918:21880201,42701115:0,0,0
(1,918:21880201,42701115:0,0,0
x1,918:21880201,42701115
)
)
)
)
(1,918:16868796,37824337:0,0,0
)
h1,918:16868796,37824337:0,0,0
(1,918:16868796,37824337:0,0,0
(1,918:19881353,42701115:425984,123290,302694
(1,918:19881353,42701115:425984,123290,302694
(1,918:19881353,42701115:425984,123290,302694
(1,918:19881353,42701115:425984,123290,302694
(1,918:20094345,42880519:0,0,0
$1,918:20094345,42880519
h1,918:20094345,42880519:0,0,0
$1,918:20094345,42880519
)
)
)
)
)
)
(1,918:16868796,37824337:0,0,0
(1,918:21880201,42701115:3208021,733267,571800
(1,918:21880201,42701115:3208021,733267,571800
(1,918:21880201,42701115:3208021,733267,571800
(1,918:21880201,42701115:3208021,733267,571800
(1,918:22093193,42880519:2782037,699679,179404
$1,918:22093193,42880519
(1,918:22093193,42880519:2782037,699679,179404
[1,918:22093193,42880519:877252,699679,0
(1,918:22261135,42699121:0,518281,0
x1,918:22659813,42699121
)
(1,918:22093193,42880519:877252,607018,0
x1,918:22689714,42880519
(1,918:22748019,42620101:222426,346600,0
x1,918:22937677,42620101
)
)
]
x1,918:24007009,42880519
(1,918:24007009,42620101:868221,358263,0
x1,918:24476781,42620101
(1,918:24513827,42435071:328635,169300,0
x1,918:24795585,42435071
)
)
)
$1,918:24875230,42880519
)
)
)
)
)
)
)
)
)
)
(1,921:4475220,44302748:31307997,498346,139537
x1,921:5631386,44302748
k1,920:5973714,44302748:342328
x1,920:6452128,44302748
k1,920:6794457,44302748:342329
x1,920:9110775,44302748
k1,920:9453103,44302748:342328
x1,920:10449798,44302748
k1,920:10792126,44302748:342328
x1,920:14579567,44302748
x1,920:14938377,44302748
k1,920:15280705,44302748:342328
x1,920:15858788,44302748
k1,920:16201117,44302748:342329
x1,920:18347998,44302748
k1,920:18690326,44302748:342328
x1,920:23520309,44302748
k1,920:23862637,44302748:342328
x1,920:25258010,44302748
k1,920:25600338,44302748:342328
x1,920:26776439,44302748
x1,920:27773133,44302748
k1,920:28115462,44302748:342329
x1,920:28713479,44302748
k1,920:29055807,44302748:342328
x1,920:30052502,44302748
k1,920:30394830,44302748:342328
x1,920:31997514,44302748
k1,920:32339843,44302748:342329
x1,920:33854820,44302748
k1,920:34222928,44302748:368108
x1,920:35082079,44302748
k1,920:35424407,44302748:342328
x1,920:35783217,44302748
k1,920:35783217,44302748:0
)
(1,921:4475220,45154716:31307997,498346,139537
x1,921:7074599,45154716
x1,920:8928451,45154716
k1,920:9210929,45154716:282478
$1,920:9210929,45154716
x1,920:9581949,45154716
$1,920:9581949,45154716
k1,920:9864428,45154716:282479
x1,920:10442511,45154716
k1,920:10724989,45154716:282478
$1,920:10724989,45154716
x1,920:11289216,45154716
(1,920:11289216,44894298:369919,225735,0
x1,920:11607556,44894298
)
$1,920:11659135,45154716
k1,920:11941614,45154716:282479
x1,920:12579499,45154716
k1,920:12861977,45154716:282478
x1,920:13260655,45154716
x1,920:13599531,45154716
k1,920:13882009,45154716:282478
x1,920:15058110,45154716
x1,920:15755795,45154716
k1,920:16038274,45154716:282479
x1,920:17433647,45154716
k1,920:17716125,45154716:282478
$1,920:17716125,45154716
x1,920:18194539,45154716
$1,920:18194539,45154716
x1,920:18393878,45154716
k1,920:18687174,45154716:293296
x1,920:19165588,45154716
k1,920:19448067,45154716:282479
x1,920:19930467,45154716
k1,920:20212945,45154716:282478
x1,920:21887392,45154716
x1,920:23123293,45154716
x1,920:23382433,45154716
k1,920:23664912,45154716:282479
x1,920:24302797,45154716
k1,920:24585275,45154716:282478
x1,920:25227146,45154716
x1,920:25585956,45154716
k1,920:25868434,45154716:282478
x1,920:27184072,45154716
k1,920:27466551,45154716:282479
x1,920:29063256,45154716
k1,920:29345734,45154716:282478
x1,920:31087957,45154716
k1,920:31370436,45154716:282479
x1,920:31729246,45154716
k1,920:32011724,45154716:282478
x1,920:33686171,45154716
x1,920:35783217,45154716
k1,920:35783217,45154716:0
)
(1,921:4475220,46059468:31307997,699679,179404
x1,921:6291198,46059468
g1,920:6530404,46059468
$1,920:6530404,46059468
x1,920:7119203,46059468
$1,920:7224951,46059468
g1,920:7464157,46059468
x1,920:8042240,46059468
g1,920:8281446,46059468
x1,920:9278141,46059468
g1,920:9517347,46059468
$1,920:9517347,46059468
x1,920:10123388,46059468
x1,920:11172956,46059468
g1,920:11292557,46059468
x1,920:11902035,46059468
x1,920:12232439,46059468
(1,920:12232439,45799050:369919,225735,0
x1,920:12550779,45799050
)
$1,920:12602358,46059468
x1,920:12841564,46059468
x1,920:13798391,46059468
x1,920:15133962,46059468
g1,920:15373168,46059468
$1,920:15373168,46059468
[1,920:15373168,46059468:877252,699679,0
(1,920:15541110,45878070:0,518281,0
x1,920:15939788,45878070
)
(1,920:15373168,46059468:877252,607018,0
x1,920:15969689,46059468
(1,920:16027994,45799050:222426,346600,0
x1,920:16217652,45799050
)
)
]
x1,920:17007909,46059468
(1,920:17007909,45799050:539586,358263,0
x1,920:17477681,45799050
)
x1,920:17826570,46059468
$1,920:17826570,46059468
g1,920:18065776,46059468
x1,920:19066457,46059468
x1,920:19445200,46059468
g1,920:19684406,46059468
x1,920:21000044,46059468
k1,921:35783217,46059468:14783173
g1,921:35783217,46059468
)
(1,924:14637392,47608968:21145825,689515,277109
(1,924:14637392,47608968:10983653,689515,277109
h1,924:14637392,47608968:0,0,0
(1,921:14637392,47608968:0,0,0
$1,921:14637392,47608968
(1,921:14637392,46757000:0,0,0
)
$1,921:14637392,47608968
)
h1,924:14637392,47608968:0,0,0
x1,924:15243433,47608968
x1,924:16093662,47608968
(1,924:16093662,47312669:369919,225735,0
x1,924:16412002,47312669
)
x1,924:16662920,47608968
g1,924:16782521,47608968
x1,924:17391999,47608968
(1,924:17443328,47312669:369919,225735,0
x1,924:17761668,47312669
)
x1,924:18092322,47608968
g1,924:18251790,47608968
x1,924:18809940,47608968
(1,924:18809940,47755005:2365012,393216,131072
x1,924:19284027,47755005
x1,924:20559867,47755005
x1,924:20813549,47755005
(1,924:20813549,47605729:328635,169300,0
x1,924:21095307,47605729
)
)
g1,924:21334420,47608968
x1,924:21923219,47608968
g1,924:22228302,47608968
x1,924:22786452,47608968
g1,924:22985787,47608968
x1,924:23635882,47608968
(1,924:23635882,47312669:638528,393216,131072
x1,924:24018787,47312669
x1,924:24241642,47312669
)
x1,924:24553485,47608968
(1,924:24553485,47312669:868221,358263,0
x1,924:25023257,47312669
(1,924:25060303,47127639:328635,169300,0
x1,924:25342061,47127639
)
)
x1,924:25621045,47608968
)
(1,924:34308108,47608968:1475109,538214,179404
(1,924:34308108,47608968:1475109,538214,179404
x1,924:35504142,47608968
x1,924:35783217,47608968
)
)
)
]
(1,928:4475220,48410365:31307997,0,0
h1,928:4475220,48410365:31307997,0,0
)
]
]
]
!62277
}17
!11
{18
[1,978:4736286,48410365:31046931,43674079,0
(1,978:4736286,4736286:0,0,0
[1,978:0,4736286:0,0,0
(1,978:0,0:0,0,0
(1,978:0,4736286:0,0,0
k1,978:0,4736286:4736286
)
g1,978:0,0
)
]
)
[1,978:4736286,4736286:0,0,0
(1,978:4736286,2967647:0,0,0
k1,978:4736286,2967647:326847
)
]
[1,978:4736286,48410365:31046931,43674079,0
[1,978:4475220,48410365:31307997,45376937,0
[1,978:4475220,3557716:31307997,524288,0
(1,978:4475220,3557716:31307997,358263,0
(1,978:4475220,3557716:31307997,358263,0
(1,978:4475220,3557716:0,337875,0
x1,978:5032284,3557716
k1,978:4475220,3557716:-557064
)
k1,978:17381308,3557716:12906088
x1,978:18919606,3557716
x1,978:20017168,3557716
x1,978:21021886,3557716
g1,978:21207574,3557716
x1,978:22877128,3557716
k1,978:35783216,3557716:12906088
)
)
]
[1,978:4475220,47623933:31307997,43148713,0
(1,928:4475220,5130580:31307997,551690,139537
k1,927:4475220,5130580:0
x1,927:6149667,5130580
x1,927:8342382,5130580
x1,927:10671435,5130580
k1,927:10946269,5130580:274834
x1,927:11533118,5130580
k1,927:11807951,5130580:274833
x1,927:14523725,5130580
k1,927:14798559,5130580:274834
x1,927:18768963,5130580
k1,927:19043796,5130580:274833
x1,927:20345867,5130580
k1,927:20620701,5130580:274834
x1,927:23004773,5130580
k1,927:23363583,5130580:358810
x1,927:24410113,5130580
k1,927:24668979,5130580:258866
$1,927:24668979,5130580
x1,927:25130448,5130580
$1,927:25230118,5130580
k1,927:25488985,5130580:258867
x1,927:26645151,5130580
k1,927:26904017,5130580:258866
$1,927:26904017,5130580
x1,927:27365486,5130580
(1,927:27465156,4870162:183865,291272,0
x1,927:27616253,4870162
)
$1,927:27649021,5130580
k1,927:27907888,5130580:258867
x1,927:28306566,5130580
x1,927:28645442,5130580
k1,927:28904308,5130580:258866
x1,927:29183383,5130580
x1,927:29681729,5130580
x1,927:30020604,5130580
k1,927:30279471,5130580:258867
x1,927:31674843,5130580
x1,927:32813068,5130580
x1,927:35783217,5130580
k1,927:35783217,5130580:0
)
(1,928:4475220,5982548:31307997,498346,139537
x1,928:5105299,5982548
$1,927:5105299,5982548
x1,927:5344505,5982548
x1,927:6823599,5982548
k1,927:7046269,5982548:222670
x1,927:7604418,5982548
x1,927:8501443,5982548
k1,927:8724113,5982548:222670
x1,927:10322811,5982548
k1,927:10545480,5982548:222669
x1,927:11940853,5982548
k1,927:12163523,5982548:222670
x1,927:13160218,5982548
k1,927:13382888,5982548:222670
x1,927:14941718,5982548
k1,927:15164388,5982548:222670
x1,927:17363096,5982548
k1,927:17585765,5982548:222669
x1,927:17904707,5982548
x1,927:21759921,5982548
k1,927:21982591,5982548:222670
$1,927:21982591,5982548
x1,927:22343643,5982548
$1,927:22343643,5982548
x1,927:22542982,5982548
k1,927:22856411,5982548:313429
x1,927:23902941,5982548
k1,927:24125611,5982548:222670
$1,927:24125611,5982548
x1,927:24655354,5982548
$1,927:24696716,5982548
k1,927:24919386,5982548:222670
x1,927:25318064,5982548
x1,927:25656940,5982548
k1,927:25879609,5982548:222669
x1,927:26238419,5982548
k1,927:26461089,5982548:222670
x1,927:28055801,5982548
k1,927:28278471,5982548:222670
x1,927:30240963,5982548
k1,927:30463633,5982548:222670
x1,927:33397903,5982548
k1,927:33620572,5982548:222669
x1,927:34198655,5982548
k1,927:34421325,5982548:222670
$1,927:34421325,5982548
x1,927:34882794,5982548
$1,927:34982464,5982548
k1,927:35205134,5982548:222670
x1,927:35783217,5982548
k1,927:35783217,5982548:0
)
(1,928:4475220,6834516:31307997,551690,179404
x1,928:6271264,6834516
k1,927:6523768,6834516:252504
x1,927:8519150,6834516
k1,927:8771654,6834516:252504
$1,927:8771654,6834516
x1,927:8985777,6834516
$1,927:8999898,6834516
k1,927:9252401,6834516:252503
x1,927:10647774,6834516
k1,927:10900278,6834516:252504
$1,927:10900278,6834516
x1,927:11114401,6834516
k1,927:11350020,6834516:221498
x1,927:11908170,6834516
k1,927:12129667,6834516:221497
x1,927:12490719,6834516
$1,927:12490719,6834516
x1,927:12690058,6834516
k1,927:13048893,6834516:358835
x1,927:13935953,6834516
k1,927:14188456,6834516:252503
x1,927:16510755,6834516
k1,927:16763259,6834516:252504
x1,927:17680218,6834516
x1,927:17879557,6834516
k1,927:18135385,6834516:255828
x1,927:18653666,6834516
x1,927:18952673,6834516
k1,927:19205177,6834516:252504
x1,927:19962665,6834516
x1,927:20321475,6834516
x1,927:20620482,6834516
k1,927:20872986,6834516:252504
x1,927:21231796,6834516
k1,927:21484300,6834516:252504
x1,927:23079012,6834516
k1,927:23331515,6834516:252503
x1,927:25294007,6834516
k1,927:25546511,6834516:252504
x1,927:28480781,6834516
k1,927:28733285,6834516:252504
$1,927:28733285,6834516
x1,927:29263028,6834516
(1,927:29304390,6574098:183865,291272,0
x1,927:29455487,6574098
)
x1,927:30308534,6834516
(1,927:30408204,6574098:183865,291272,0
x1,927:30559301,6574098
)
$1,927:30592069,6834516
k1,927:30844573,6834516:252504
x1,927:31422656,6834516
k1,927:31675159,6834516:252503
x1,927:33670541,6834516
k1,927:33923045,6834516:252504
$1,927:33923045,6834516
x1,927:34137168,6834516
$1,927:34151289,6834516
k1,927:34403793,6834516:252504
x1,927:35404474,6834516
x1,927:35783217,6834516
k1,927:35783217,6834516:0
)
(1,928:4475220,7686484:31307997,551690,179404
x1,928:5790858,7686484
k1,927:6024043,7686484:233185
$1,927:6024043,7686484
x1,927:6553786,7686484
(1,927:6595148,7426066:183865,291272,0
x1,927:6746245,7426066
)
$1,927:6779013,7686484
k1,927:7012198,7686484:233185
x1,927:7494598,7686484
k1,927:7727783,7686484:233185
$1,927:7727783,7686484
x1,927:8692004,7686484
$1,927:8692004,7686484
x1,927:8931210,7686484
x1,927:10410304,7686484
k1,927:10643489,7686484:233185
x1,927:11281374,7686484
k1,927:11514559,7686484:233185
$1,927:11514559,7686484
x1,927:12044302,7686484
$1,927:12085664,7686484
x1,927:12285003,7686484
k1,927:12519392,7686484:234389
x1,927:14355303,7686484
k1,927:14588488,7686484:233185
$1,927:14588488,7686484
x1,927:14922630,7686484
k1,927:15121965,7686484:199335
x1,927:15680115,7686484
k1,927:15879450,7686484:199335
x1,927:16238260,7686484
$1,927:16238260,7686484
k1,927:16471446,7686484:233186
x1,927:16890058,7686484
k1,927:17123243,7686484:233185
$1,927:17123243,7686484
x1,927:17652986,7686484
x1,927:18514627,7686484
$1,927:18614297,7686484
k1,927:18847482,7686484:233185
x1,927:19329882,7686484
k1,927:19563067,7686484:233185
x1,927:21797657,7686484
x1,927:22913955,7686484
k1,927:23147140,7686484:233185
x1,927:24303306,7686484
k1,927:24536491,7686484:233185
$1,927:24536491,7686484
x1,927:24870633,7686484
k1,927:25069968,7686484:199335
x1,927:25628118,7686484
k1,927:25827453,7686484:199335
x1,927:26041576,7686484
$1,927:26055697,7686484
k1,927:26288882,7686484:233185
x1,927:26707494,7686484
k1,927:26940679,7686484:233185
$1,927:26940679,7686484
x1,927:27470422,7686484
x1,927:28332063,7686484
$1,927:28431733,7686484
k1,927:28664918,7686484:233185
x1,927:29147318,7686484
k1,927:29380503,7686484:233185
x1,927:31433696,7686484
k1,927:31666881,7686484:233185
x1,927:33104115,7686484
x1,927:34419752,7686484
k1,927:34736686,7686484:316934
x1,927:35783217,7686484
k1,927:35783217,7686484:0
)
(1,928:4475220,8538452:31307997,551690,179404
x1,928:4754295,8538452
x1,927:5252641,8538452
x1,927:5591516,8538452
g1,927:5830722,8538452
x1,927:9067986,8538452
g1,927:9307192,8538452
$1,927:9307192,8538452
x1,927:9717249,8538452
$1,927:9742996,8538452
g1,927:9982202,8538452
x1,927:11138368,8538452
g1,927:11377574,8538452
$1,927:11377574,8538452
x1,927:11787631,8538452
(1,927:11813378,8278034:183865,291272,0
x1,927:11964475,8278034
)
$1,927:11997243,8538452
g1,927:12236449,8538452
x1,927:12814532,8538452
g1,927:13053738,8538452
x1,927:14050433,8538452
g1,927:14289639,8538452
x1,927:16368744,8538452
g1,927:16607950,8538452
$1,927:16607950,8538452
(1,927:16607950,8538452:1121282,498346,0
x1,927:17729232,8538452
)
x1,927:18538050,8538452
x1,927:19399691,8538452
x1,927:19778436,8538452
$1,927:19778436,8538452
g1,927:20017642,8538452
x1,927:21173808,8538452
g1,927:21413014,8538452
$1,927:21413014,8538452
(1,927:21413014,8538452:1121282,498346,0
x1,927:22534296,8538452
)
x1,927:23343114,8538452
(1,927:23384476,8278034:183865,291272,0
x1,927:23535573,8278034
)
x1,927:24388620,8538452
(1,927:24488290,8278034:183865,291272,0
x1,927:24639387,8278034
)
x1,927:24951230,8538452
$1,927:24951230,8538452
g1,927:25190436,8538452
x1,927:26472185,8538452
x1,927:27987162,8538452
x1,927:28864253,8538452
x1,927:29003789,8538452
k1,928:35783217,8538452:6779428
g1,928:35783217,8538452
)
(1,930:4475220,9533942:31307997,538214,179404
h1,929:4475220,9533942:786432,0,0
x1,929:6308182,9533942
k1,929:6529233,9533942:221051
$1,929:6529233,9533942
(1,929:6529233,9533942:648844,492366,0
(1,929:6529233,9533942:648844,492366,0
x1,929:7178077,9533942
)
)
$1,929:7178077,9533942
k1,929:7399128,9533942:221051
x1,929:7797806,9533942
x1,929:8136682,9533942
k1,929:8357733,9533942:221051
x1,929:8716543,9533942
k1,929:8937594,9533942:221051
x1,929:10297086,9533942
k1,929:10518137,9533942:221051
x1,929:13627824,9533942
k1,929:13848875,9533942:221051
x1,929:16422342,9533942
x1,929:16721349,9533942
k1,929:16942400,9533942:221051
x1,929:18738444,9533942
k1,929:18959495,9533942:221051
x1,929:19677115,9533942
x1,929:21192091,9533942
k1,929:21413142,9533942:221051
x1,929:21771952,9533942
x1,929:22130762,9533942
x1,929:22710837,9533942
k1,929:22931888,9533942:221051
$1,929:22931888,9533942
x1,929:23410302,9533942
$1,929:23410302,9533942
x1,929:23609641,9533942
k1,929:23922531,9533942:312890
x1,929:24969061,9533942
k1,929:25190112,9533942:221051
$1,929:25190112,9533942
x1,929:25799590,9533942
(1,929:25799590,9645026:470408,358263,0
x1,929:26207830,9645026
)
$1,929:26269998,9533942
k1,929:26491049,9533942:221051
x1,929:28251212,9533942
k1,929:28564101,9533942:312889
$1,929:28564101,9533942
x1,929:29173579,9533942
(1,929:29173579,9645026:462671,358263,0
x1,929:29526112,9645026
)
$1,929:29636250,9533942
x1,929:29915325,9533942
k1,929:30136376,9533942:221051
x1,929:30535054,9533942
x1,929:30873930,9533942
k1,929:31094981,9533942:221051
x1,929:32091676,9533942
k1,929:32312727,9533942:221051
x1,929:35783217,9533942
k1,929:35783217,9533942:0
)
(1,930:4475220,10385910:31307997,538214,179404
x1,930:7351681,10385910
k1,929:7652527,10385910:300846
x1,929:8230610,10385910
k1,929:8531456,10385910:300846
$1,929:8531456,10385910
x1,929:9095683,10385910
(1,929:9095683,10496994:470408,358263,0
x1,929:9503923,10496994
)
$1,929:9566091,10385910
k1,929:9866936,10385910:300845
x1,929:11627099,10385910
k1,929:12130960,10385910:503861
$1,929:12130960,10385910
x1,929:12695187,10385910
(1,929:12695187,10496994:462671,358263,0
x1,929:13047720,10496994
)
$1,929:13157858,10385910
x1,929:13436933,10385910
k1,929:13737779,10385910:300846
x1,929:14315862,10385910
k1,929:14616707,10385910:300845
x1,929:15513733,10385910
x1,929:16012079,10385910
k1,929:16312925,10385910:300846
$1,929:16312925,10385910
x1,929:16943004,10385910
$1,929:16943004,10385910
k1,929:17243850,10385910:300846
x1,929:19004013,10385910
k1,929:19507873,10385910:503860
$1,929:19507873,10385910
x1,929:20472094,10385910
$1,929:20472094,10385910
x1,929:20751169,10385910
k1,929:21052015,10385910:300846
x1,929:22252035,10385910
k1,929:22552881,10385910:300846
x1,929:24825345,10385910
k1,929:25126191,10385910:300846
x1,929:25485001,10385910
k1,929:25785847,10385910:300846
x1,929:26644998,10385910
k1,929:26945843,10385910:300845
x1,929:27942538,10385910
k1,929:28243384,10385910:300846
x1,929:28961004,10385910
x1,929:31672015,10385910
k1,929:32175876,10385910:503861
x1,929:34009794,10385910
k1,929:34326049,10385910:316255
x1,929:35783217,10385910
k1,929:35783217,10385910:0
)
(1,930:4475220,11237878:31307997,498346,139537
x1,930:7267958,11237878
g1,929:7507164,11237878
x1,929:8424123,11237878
x1,929:8623462,11237878
g1,929:8862668,11237878
x1,929:9380949,11237878
x1,929:9679956,11237878
g1,929:9919162,11237878
x1,929:10875989,11237878
g1,929:11115195,11237878
x1,929:12111890,11237878
g1,929:12351096,11237878
x1,929:13686667,11237878
x1,929:15141840,11237878
g1,929:15381046,11237878
x1,929:17974446,11237878
k1,930:35783218,11237878:17808772
g1,930:35783218,11237878
)
(1,933:16101460,12887974:19681757,717633,179404
(1,933:16101460,12887974:8055518,717633,177407
h1,933:16101460,12887974:0,0,0
(1,930:16101460,12887974:0,0,0
$1,930:16101460,12887974
(1,930:16101460,12036006:0,0,0
)
$1,930:16101460,12887974
)
h1,933:16101460,12887974:0,0,0
(1,933:16101460,12887974:1235902,490372,0
x1,933:17337362,12887974
)
[1,933:17337362,13065381:525508,831969,0
(1,933:17337362,12591675:462671,358263,0
x1,933:17689895,12591675
)
(1,933:17337362,13065381:525508,225735,0
x1,933:17830102,13065381
)
]
g1,933:18022338,12887974
x1,933:18381148,12887974
g1,933:18540616,12887974
(1,933:18540616,12887974:789383,633892,0
[1,933:18540616,12887974:789383,633892,0
(1,933:18540616,12887974:789383,490372,0
x1,933:19329999,12887974
)
]
)
g1,933:19529334,12887974
x1,933:20087484,12887974
g1,933:20286819,12887974
(1,933:20286819,12887974:973248,717633,0
[1,933:20286819,12887974:789383,633892,0
(1,933:20286819,12887974:789383,490372,0
x1,933:21076202,12887974
)
]
(1,933:21076202,12461613:183865,291272,0
x1,933:21227299,12461613
)
)
g1,933:21419535,12887974
x1,933:21778345,12887974
g1,933:21937813,12887974
(1,933:21937813,12887974:1235902,490372,0
x1,933:23173715,12887974
)
[1,933:23173715,13065381:783924,831969,0
(1,933:23173715,12591675:470408,358263,0
x1,933:23581955,12591675
)
(1,933:23173715,13065381:783924,225735,0
x1,933:23924871,13065381
)
]
x1,933:24156978,12887974
)
(1,933:34308108,12887974:1475109,538214,179404
(1,933:34308108,12887974:1475109,538214,179404
x1,933:35504142,12887974
x1,933:35783217,12887974
)
)
)
(1,935:4475220,14467332:31307997,538214,179404
x1,935:6450669,14467332
x1,934:6809479,14467332
x1,934:7588893,14467332
g1,934:7828099,14467332
x1,934:8346380,14467332
x1,934:8645387,14467332
g1,934:8884593,14467332
x1,934:9642081,14467332
x1,934:10000891,14467332
x1,934:10299898,14467332
g1,934:10539104,14467332
x1,934:11535799,14467332
g1,934:11775005,14467332
x1,934:13110576,14467332
x1,934:14565749,14467332
g1,934:14804955,14467332
x1,934:17779092,14467332
g1,934:18018298,14467332
x1,934:19218318,14467332
g1,934:19457524,14467332
x1,934:19656863,14467332
(1,934:19656863,14467332:2038241,490372,0
x1,934:21695104,14467332
)
x1,934:21894443,14467332
g1,934:22133649,14467332
x1,934:24406113,14467332
g1,934:24645319,14467332
x1,934:26040692,14467332
k1,935:35783217,14467332:9742525
g1,935:35783217,14467332
)
(1,938:8860871,16195837:26922346,756175,251172
(1,938:8860871,16195837:22536696,756175,251172
h1,938:8860871,16195837:0,0,0
(1,935:8860871,16195837:0,0,0
$1,935:8860871,16195837
(1,935:8860871,15343869:0,0,0
)
$1,935:8860871,16195837
)
h1,938:8860871,16195837:0,0,0
(1,936:8860871,16195837:418612,609979,251172
$1,936:8860871,16195837
(1,936:8860871,16195837:418612,609979,251172
(1,936:8860871,15614562:418612,28704,832447
x1,936:9279483,15614562
)
v1,936:9279483,16195837:0,609974,251165
h1,936:9279483,16195837:0,0,0
)
$1,936:9279483,16195837
)
x1,936:9929578,16195837
(1,938:9929578,16306921:470408,358263,0
x1,938:10337818,16306921
)
x1,938:10599325,16195837
g1,938:10718926,16195837
x1,938:11137537,16195837
(1,938:11137537,16306921:470408,358263,0
x1,938:11545777,16306921
)
x1,938:11887020,16195837
g1,938:12086355,16195837
x1,938:12564769,16195837
g1,938:12764104,16195837
(1,938:12764104,16195837:821276,490372,0
x1,938:13585380,16195837
)
x1,938:14428682,16195837
(1,938:14428682,16306921:470408,358263,0
x1,938:14836922,16306921
)
x1,938:15178165,16195837
g1,938:15377500,16195837
x1,938:15576839,16195837
g1,938:15776174,16195837
x1,938:16194785,16195837
[1,938:16194785,16421737:1069606,919452,0
(1,938:16354256,15860548:910135,358263,88110
x1,938:16824028,15860548
(1,938:16824028,15948658:407595,268698,0
x1,938:17177830,15948658
)
)
(1,938:16194785,16421737:470408,358263,0
x1,938:16603025,16421737
)
]
g1,938:17463726,16195837
x1,938:18021876,16195837
g1,938:18221211,16195837
x1,938:18580021,16195837
(1,936:18580021,16195837:418612,609979,251172
$1,936:18580021,16195837
(1,936:18580021,16195837:418612,609979,251172
(1,936:18580021,15614562:418612,28704,832447
x1,936:18998633,15614562
)
v1,936:18998633,16195837:0,609974,251165
h1,936:18998633,16195837:0,0,0
)
$1,936:18998633,16195837
)
g1,938:19197968,16195837
(1,938:19197968,16195837:558150,0,0
h1,938:19197968,16195837:0,0,0
(1,936:19197968,16195837:558150,0,0
$1,936:19197968,16195837
(1,936:19197968,16195837:558150,418611,59802
x1,936:19756118,16195837
)
$1,936:19756118,16195837
)
)
(1,938:19756118,16195837:-119601,0,0
)
x1,938:20354138,16195837
g1,938:20553473,16195837
(1,936:20553473,16195837:418612,609979,251172
$1,936:20553473,16195837
(1,936:20553473,16195837:418612,609979,251172
(1,936:20553473,15614562:418612,28704,832447
x1,936:20972085,15614562
)
v1,936:20972085,16195837:0,609974,251165
h1,936:20972085,16195837:0,0,0
)
$1,936:20972085,16195837
)
x1,936:21622180,16195837
(1,938:21622180,16316388:646991,367730,0
x1,938:22030420,16316388
(1,938:22059820,16167112:176583,218454,0
x1,938:22203635,16167112
)
)
x1,938:22468510,16195837
g1,938:22588111,16195837
x1,938:23006722,16195837
(1,938:23006722,16316388:646991,367730,0
x1,938:23414962,16316388
(1,938:23444362,16167112:176583,218454,0
x1,938:23588177,16167112
)
)
x1,938:23932788,16195837
g1,938:24132123,16195837
x1,938:24610537,16195837
g1,938:24809872,16195837
(1,938:24809872,16195837:821276,490372,0
x1,938:25631148,16195837
)
x1,938:26474450,16195837
(1,938:26474450,16316388:646991,367730,0
x1,938:26882690,16316388
(1,938:26912090,16167112:176583,218454,0
x1,938:27055905,16167112
)
)
x1,938:27400516,16195837
g1,938:27599851,16195837
x1,938:27799190,16195837
g1,938:27998525,16195837
x1,938:28417136,16195837
[1,938:28417136,16431204:1246189,991542,0
(1,938:28576607,15797925:1086718,358263,150733
x1,938:29046379,15797925
(1,938:29046379,15948658:584178,331321,0
x1,938:29400181,15948658
(1,938:29421206,15835791:176583,218454,0
x1,938:29565021,15835791
)
)
)
(1,938:28417136,16431204:646991,367730,0
x1,938:28825376,16431204
(1,938:28854776,16281928:176583,218454,0
x1,938:28998591,16281928
)
)
]
g1,938:29862660,16195837
x1,938:30420810,16195837
g1,938:30620145,16195837
x1,938:30978955,16195837
(1,937:30978955,16195837:418612,609979,251172
$1,937:30978955,16195837
(1,937:30978955,16195837:418612,609979,251172
(1,937:30978955,15614562:418612,28704,832447
x1,937:31397567,15614562
)
v1,937:31397567,16195837:0,609974,251165
h1,937:31397567,16195837:0,0,0
)
$1,937:31397567,16195837
)
)
(1,938:34308108,16195837:1475109,538214,179404
(1,938:34308108,16195837:1475109,538214,179404
x1,938:35504142,16195837
x1,938:35783217,16195837
)
)
)
(1,939:4475220,17775196:31307997,498346,0
x1,939:5631386,17775196
k1,939:35783218,17775196:30151832
g1,939:35783218,17775196
)
(1,943:8790783,19056367:26992434,756175,251172
(1,943:8790783,19056367:22676871,756175,251172
h1,943:8790783,19056367:0,0,0
(1,939:8790783,19056367:0,0,0
$1,939:8790783,19056367
(1,939:8790783,18204399:0,0,0
)
$1,939:8790783,19056367
)
h1,943:8790783,19056367:0,0,0
(1,940:8790783,19056367:418612,609979,251172
$1,940:8790783,19056367
(1,940:8790783,19056367:418612,609979,251172
(1,940:8790783,18475092:418612,28704,832447
x1,940:9209395,18475092
)
v1,940:9209395,19056367:0,609974,251165
h1,940:9209395,19056367:0,0,0
)
$1,940:9209395,19056367
)
x1,940:9859490,19056367
(1,943:9859490,19167451:462671,358263,0
x1,943:10212023,19167451
)
x1,943:10521500,19056367
g1,943:10641101,19056367
x1,943:11059712,19056367
(1,943:11059712,19167451:462671,358263,0
x1,943:11412245,19167451
)
x1,943:11801458,19056367
g1,943:12000793,19056367
x1,943:12479207,19056367
g1,943:12678542,19056367
(1,943:12678542,19056367:821276,490372,0
x1,943:13499818,19056367
)
x1,943:14343120,19056367
(1,943:14343120,19167451:462671,358263,0
x1,943:14695653,19167451
)
x1,943:15084866,19056367
g1,943:15284201,19056367
x1,943:15483540,19056367
g1,943:15682875,19056367
x1,943:16101486,19056367
[1,943:16101486,19282267:1063235,919452,0
(1,943:16260957,18721078:903764,358263,88110
x1,943:16730729,18721078
(1,943:16730729,18809188:401224,268698,0
x1,943:17035470,18809188
)
)
(1,943:16101486,19282267:462671,358263,0
x1,943:16454019,19282267
)
]
g1,943:17364056,19056367
x1,943:17922206,19056367
g1,943:18121541,19056367
x1,943:18480351,19056367
(1,940:18480351,19056367:418612,609979,251172
$1,940:18480351,19056367
(1,940:18480351,19056367:418612,609979,251172
(1,940:18480351,18475092:418612,28704,832447
x1,940:18898963,18475092
)
v1,940:18898963,19056367:0,609974,251165
h1,940:18898963,19056367:0,0,0
)
$1,940:18898963,19056367
)
g1,943:19098298,19056367
(1,943:19098298,19056367:558150,0,0
h1,943:19098298,19056367:0,0,0
(1,941:19098298,19056367:558150,0,0
$1,941:19098298,19056367
(1,941:19098298,19056367:558150,418611,59802
x1,941:19656448,19056367
)
$1,941:19656448,19056367
)
)
(1,943:19656448,19056367:-119601,0,0
)
x1,943:20254468,19056367
g1,943:20453803,19056367
(1,941:20453803,19056367:418612,609979,251172
$1,941:20453803,19056367
(1,941:20453803,19056367:418612,609979,251172
(1,941:20453803,18475092:418612,28704,832447
x1,941:20872415,18475092
)
v1,941:20872415,19056367:0,609974,251165
h1,941:20872415,19056367:0,0,0
)
$1,941:20872415,19056367
)
x1,941:21522510,19056367
(1,943:21522510,19176918:639254,367730,0
x1,943:21875043,19176918
(1,943:21952413,19027642:176583,218454,0
x1,943:22096228,19027642
)
)
x1,943:22361103,19056367
g1,943:22480704,19056367
x1,943:22899315,19056367
(1,943:22899315,19176918:639254,367730,0
x1,943:23251848,19176918
(1,943:23329218,19027642:176583,218454,0
x1,943:23473033,19027642
)
)
x1,943:23817644,19056367
g1,943:24016979,19056367
x1,943:24495393,19056367
g1,943:24694728,19056367
(1,943:24694728,19056367:821276,490372,0
x1,943:25516004,19056367
)
x1,943:26359306,19056367
(1,943:26359306,19176918:639254,367730,0
x1,943:26711839,19176918
(1,943:26789209,19027642:176583,218454,0
x1,943:26933024,19027642
)
)
x1,943:27277635,19056367
g1,943:27476970,19056367
x1,943:27676309,19056367
g1,943:27875644,19056367
x1,943:28294255,19056367
[1,943:28294255,19291734:1239818,991542,0
(1,943:28453726,18658455:1080347,358263,150733
x1,943:28923498,18658455
(1,943:28923498,18809188:577807,331321,0
x1,943:29228239,18809188
(1,943:29291954,18696321:176583,218454,0
x1,943:29435769,18696321
)
)
)
(1,943:28294255,19291734:639254,367730,0
x1,943:28646788,19291734
(1,943:28724158,19142458:176583,218454,0
x1,943:28867973,19142458
)
)
]
g1,943:29733408,19056367
x1,943:30291558,19056367
g1,943:30490893,19056367
x1,943:30849703,19056367
(1,942:30849703,19056367:418612,609979,251172
$1,942:30849703,19056367
(1,942:30849703,19056367:418612,609979,251172
(1,942:30849703,18475092:418612,28704,832447
x1,942:31268315,18475092
)
v1,942:31268315,19056367:0,609974,251165
h1,942:31268315,19056367:0,0,0
)
$1,942:31268315,19056367
)
x1,942:31467654,19056367
)
(1,943:34308108,19056367:1475109,538214,179404
(1,943:34308108,19056367:1475109,538214,179404
x1,943:35504142,19056367
x1,943:35783217,19056367
)
)
)
(1,945:4475220,20592475:31307997,641104,177407
x1,945:6907155,20592475
g1,944:7146361,20592475
x1,944:7545039,20592475
x1,944:7903849,20592475
g1,944:8143055,20592475
x1,944:9139750,20592475
g1,944:9378956,20592475
x1,944:13618895,20592475
g1,944:13858101,20592475
$1,944:13858101,20592475
(1,944:13858101,20592475:1235902,490372,0
x1,944:15094003,20592475
)
[1,944:15094003,20769882:783924,818511,0
(1,944:15094003,20309634:470408,358263,0
x1,944:15502243,20309634
)
(1,944:15094003,20769882:783924,225735,0
x1,944:15845159,20769882
)
]
$1,944:15877927,20592475
g1,944:16117133,20592475
x1,944:17273299,20592475
g1,944:17512505,20592475
$1,944:17512505,20592475
(1,944:17512505,20592475:1235902,490372,0
x1,944:18748407,20592475
)
[1,944:18748407,20769882:525508,818511,0
(1,944:18748407,20309634:462671,358263,0
x1,944:19100940,20309634
)
(1,944:18748407,20769882:525508,225735,0
x1,944:19241147,20769882
)
]
$1,944:19273915,20592475
x1,944:19473254,20592475
g1,944:19712460,20592475
x1,944:20994209,20592475
x1,944:22509186,20592475
x1,944:23386277,20592475
x1,944:23525813,20592475
g1,944:23844754,20592475
x1,944:25459400,20592475
g1,944:25698606,20592475
x1,944:27297304,20592475
g1,944:27536510,20592475
x1,944:30650185,20592475
g1,944:30889391,20592475
x1,944:31407672,20592475
x1,944:31706679,20592475
g1,944:31945885,20592475
x1,944:32703373,20592475
x1,944:33201719,20592475
g1,944:33440925,20592475
x1,944:34479481,20592475
x1,944:34838291,20592475
x1,944:35137298,20592475
k1,945:35783217,20592475:645919
g1,945:35783217,20592475
)
(1,948:4475220,22200211:31307997,693552,225900
(1,946:4475220,22200211:0,0,0
(1,946:4475220,21348243:0,0,0
)
)
x1,946:7704486,22200211
k1,945:4475220,22200211:0
k1,945:8018737,22200211:314251
x1,945:9073231,22200211
x1,945:9302469,22200211
k1,945:9648811,22200211:346342
x1,945:10098914,22200211
k1,946:9648811,22200211:-36679
x1,946:10630744,22200211
k1,946:10918823,22200211:288079
$1,946:10918823,22200211
x1,946:11568918,22200211
(1,946:11568918,22311295:470408,358263,0
x1,946:11977158,22311295
)
x1,946:12238665,22200211
k1,946:12358266,22200211:119601
x1,946:12776877,22200211
(1,946:12776877,22311295:470408,358263,0
x1,946:13185117,22311295
)
x1,946:13526360,22200211
$1,946:13526360,22200211
k1,946:13814439,22200211:288079
x1,946:14144541,22200211
x1,946:14437964,22200211
k1,946:14726043,22200211:288079
x1,946:15496283,22200211
k1,946:15784362,22200211:288079
x1,946:16609618,22200211
x1,946:16903041,22200211
x1,946:19012027,22200211
k1,946:19300106,22200211:288079
$1,946:19300106,22200211
x1,946:19710163,22200211
$1,946:19735910,22200211
x1,946:19992656,22200211
x1,946:21059111,22200211
x1,946:21389213,22200211
k1,946:21677292,22200211:288079
x1,946:21979886,22200211
x1,946:22942684,22200211
x1,946:26096996,22200211
k1,946:26385075,22200211:288079
x1,946:26971924,22200211
k1,946:27260003,22200211:288079
$1,946:27260003,22200211
x1,946:27824230,22200211
(1,946:27824230,22311295:470408,358263,0
x1,946:28232470,22311295
)
$1,946:28294638,22200211
k1,946:28582717,22200211:288079
x1,946:29884788,22200211
k1,946:30172867,22200211:288079
$1,946:30172867,22200211
x1,946:30591478,22200211
[1,946:30591478,22426111:1069606,919452,0
(1,946:30750949,21864922:910135,358263,88110
x1,946:31220721,21864922
(1,946:31220721,21953032:407595,268698,0
x1,946:31574523,21953032
)
)
(1,946:30591478,22426111:470408,358263,0
x1,946:30999718,22426111
)
]
k1,946:31917181,22200211:256097
x1,946:32475331,22200211
k1,946:32731428,22200211:256097
x1,946:33090238,22200211
$1,946:33090238,22200211
x1,946:33310306,22200211
k1,946:33606218,22200211:295912
x1,946:34743239,22200211
k1,946:35031318,22200211:288079
x1,946:35783217,22200211
k1,946:35783217,22200211:0
)
(1,948:4475220,23185199:31307997,693552,225900
x1,948:5125315,23185199
(1,946:5125315,23296283:462671,358263,0
x1,946:5477848,23296283
)
x1,946:5787325,23185199
k1,946:5906926,23185199:119601
x1,946:6325537,23185199
(1,946:6325537,23296283:462671,358263,0
x1,946:6678070,23296283
)
x1,946:7067283,23185199
$1,946:7067283,23185199
k1,946:7348996,23185199:281713
x1,946:7679098,23185199
x1,946:7972521,23185199
k1,946:8254235,23185199:281714
x1,946:9024475,23185199
k1,946:9306188,23185199:281713
x1,946:10131444,23185199
x1,946:10424867,23185199
x1,946:12533853,23185199
k1,946:12815566,23185199:281713
x1,946:13118160,23185199
k1,947:12815566,23185199:-36679
x1,947:14080958,23185199
x1,947:17235270,23185199
k1,947:17516983,23185199:281713
x1,947:18103832,23185199
k1,947:18385546,23185199:281714
$1,947:18385546,23185199
x1,947:18949773,23185199
(1,947:18949773,23296283:462671,358263,0
x1,947:19302306,23296283
)
$1,947:19412444,23185199
k1,947:19694157,23185199:281713
x1,947:20996228,23185199
k1,947:21277941,23185199:281713
$1,947:21277941,23185199
x1,947:21696552,23185199
[1,947:21696552,23411099:1063235,919452,0
(1,947:21856023,22849910:903764,358263,88110
x1,947:22325795,22849910
(1,947:22325795,22938020:401224,268698,0
x1,947:22630536,22938020
)
)
(1,947:21696552,23411099:462671,358263,0
x1,947:22049085,23411099
)
]
k1,947:23004353,23185199:244566
x1,947:23562503,23185199
k1,947:23807068,23185199:244565
x1,947:24165878,23185199
$1,947:24165878,23185199
x1,947:24385946,23185199
k1,947:24790950,23185199:405004
x1,947:25241053,23185199
x1,947:25772883,23185199
k1,947:26054596,23185199:281713
$1,947:26054596,23185199
x1,947:26704691,23185199
(1,947:26704691,23305750:646991,367730,0
x1,947:27112931,23305750
(1,947:27142331,23156474:176583,218454,0
x1,947:27286146,23156474
)
)
x1,947:27551021,23185199
k1,947:27670622,23185199:119601
x1,947:28089233,23185199
(1,947:28089233,23305750:646991,367730,0
x1,947:28497473,23305750
(1,947:28526873,23156474:176583,218454,0
x1,947:28670688,23156474
)
)
x1,947:29015299,23185199
$1,947:29015299,23185199
k1,947:29297012,23185199:281713
x1,947:30434033,23185199
k1,947:30715746,23185199:281713
$1,947:30715746,23185199
x1,947:31365841,23185199
(1,947:31365841,23305750:639254,367730,0
x1,947:31718374,23305750
(1,947:31795744,23156474:176583,218454,0
x1,947:31939559,23156474
)
)
x1,947:32204434,23185199
k1,947:32324035,23185199:119601
x1,947:32742646,23185199
(1,947:32742646,23305750:639254,367730,0
x1,947:33095179,23305750
(1,947:33172549,23156474:176583,218454,0
x1,947:33316364,23156474
)
)
x1,947:33660975,23185199
$1,947:33660975,23185199
k1,947:33942689,23185199:281714
x1,947:34272791,23185199
x1,947:34566214,23185199
k1,947:34847927,23185199:281713
x1,947:35783217,23185199
k1,947:35783217,23185199:0
)
(1,948:4475220,24037167:31307997,538214,179404
x1,948:4805322,24037167
x1,947:5740612,24037167
x1,947:6694241,24037167
x1,947:8748212,24037167
k1,947:9025766,24037167:277554
x1,947:10272819,24037167
x1,947:11098074,24037167
k1,947:11375629,24037167:277555
x1,947:13163685,24037167
k1,947:13441239,24037167:277554
x1,947:14376529,24037167
k1,947:14654083,24037167:277554
x1,947:15754423,24037167
x1,947:17569986,24037167
k1,947:17847540,24037167:277554
x1,947:18140965,24037167
x1,947:19094595,24037167
x1,947:19388020,24037167
k1,947:19665575,24037167:277555
x1,947:20802596,24037167
k1,947:21080150,24037167:277554
x1,947:21373575,24037167
x1,947:22327205,24037167
x1,947:22840698,24037167
k1,947:23233225,24037167:392527
x1,947:25067128,24037167
k1,947:25349884,24037167:282756
x1,947:26285174,24037167
k1,947:26562728,24037167:277554
x1,947:27387984,24037167
x1,947:27681407,24037167
x1,947:29790393,24037167
k1,947:30067948,24037167:277555
x1,947:30370542,24037167
x1,947:31333340,24037167
x1,947:34487652,24037167
k1,947:34765206,24037167:277554
$1,947:34765206,24037167
x1,947:35136226,24037167
(1,947:35136226,24157718:646991,367730,0
x1,947:35544466,24157718
(1,947:35573866,24008442:176583,218454,0
x1,947:35717681,24008442
)
)
$1,947:35783217,24037167
k1,948:35783217,24037167:0
)
(1,948:4475220,24889135:31307997,551690,212661
x1,948:5062069,24889135
g1,947:5318815,24889135
$1,947:5318815,24889135
x1,947:5883042,24889135
(1,947:5883042,25009686:646991,367730,0
x1,947:6291282,25009686
(1,947:6320682,24860410:176583,218454,0
x1,947:6464497,24860410
)
)
$1,947:6530033,24889135
g1,947:6786779,24889135
x1,947:7300272,24889135
g1,947:7557018,24889135
$1,947:7557018,24889135
x1,947:7967075,24889135
(1,947:7992822,24628717:183865,291272,0
x1,947:8143919,24628717
)
$1,947:8176687,24889135
x1,947:8433433,24889135
x1,947:9499888,24889135
x1,947:10050058,24889135
g1,947:10306804,24889135
x1,947:11443825,24889135
g1,947:11700571,24889135
$1,947:11700571,24889135
x1,947:12071591,24889135
[1,947:12071591,25101796:462671,764351,0
(1,947:12071591,24628717:183865,291272,0
x1,947:12222688,24628717
)
(1,947:12071591,25101796:462671,358263,0
x1,947:12424124,25101796
)
]
$1,947:12534262,24889135
g1,947:12791008,24889135
x1,947:13304501,24889135
g1,947:13561247,24889135
x1,947:15028368,24889135
x1,947:15358470,24889135
g1,947:15615216,24889135
x1,947:16917287,24889135
g1,947:17174033,24889135
$1,947:17174033,24889135
x1,947:17545053,24889135
[1,947:17545053,25101796:470408,764351,0
(1,947:17545053,24628717:183865,291272,0
x1,947:17696150,24628717
)
(1,947:17545053,25101796:470408,358263,0
x1,947:17953293,25101796
)
]
$1,947:18015461,24889135
g1,947:18272207,24889135
x1,947:18712343,24889135
g1,947:18969089,24889135
x1,947:20106110,24889135
g1,947:20362856,24889135
x1,947:21664927,24889135
g1,947:21921673,24889135
x1,947:22361809,24889135
g1,947:22618555,24889135
$1,947:22618555,24889135
x1,947:22989575,24889135
(1,947:22989575,25000219:462671,358263,0
x1,947:23342108,25000219
)
$1,947:23452246,24889135
g1,947:23708992,24889135
x1,947:24222485,24889135
g1,947:24479231,24889135
x1,947:25946352,24889135
x1,947:26276454,24889135
g1,947:26533200,24889135
x1,947:27835271,24889135
g1,947:28092017,24889135
$1,947:28092017,24889135
x1,947:28463037,24889135
(1,947:28463037,25000219:470408,358263,0
x1,947:28871277,25000219
)
$1,947:28933445,24889135
x1,947:29153513,24889135
k1,948:35783217,24889135:6629704
g1,948:35783217,24889135
)
(1,951:4475220,26843826:31307997,498346,139537
(1,950:4475220,26843826:2217396,498346,139537
g1,950:4475220,26843826
g1,950:4475220,26843826
g1,950:4147540,26843826
(1,950:4147540,26843826:2217396,498346,139537
g1,950:4475220,26843826
x1,950:5264596,26843826
x1,950:5594698,26843826
x1,950:6364936,26843826
)
g1,950:6692616,26843826
)
x1,950:7430170,26843826
x1,950:7689309,26843826
k1,950:7938051,26843826:248742
x1,950:9831772,26843826
k1,950:10080515,26843826:248743
x1,950:11077210,26843826
k1,950:11325952,26843826:248742
x1,950:12364508,26843826
x1,950:12962525,26843826
k1,950:13211267,26843826:248742
x1,950:13809284,26843826
x1,950:14427234,26843826
k1,950:14675977,26843826:248743
x1,950:14955052,26843826
x1,950:15453398,26843826
x1,950:15792273,26843826
k1,950:16041015,26843826:248742
x1,950:17841046,26843826
k1,950:18188596,26843826:347550
x1,950:19424497,26843826
k1,950:19673239,26843826:248742
x1,950:20915121,26843826
k1,950:21163863,26843826:248742
x1,950:22481494,26843826
k1,950:22730237,26843826:248743
x1,950:23768793,26843826
x1,950:24127603,26843826
x1,950:24709671,26843826
k1,950:24958413,26843826:248742
x1,950:26274051,26843826
k1,950:26522793,26843826:248742
x1,950:27519488,26843826
k1,950:27768231,26843826:248743
x1,950:31081244,26843826
k1,950:31329986,26843826:248742
x1,950:33929365,26843826
x1,950:35783217,26843826
k1,950:35783217,26843826:0
)
(1,951:4475220,27695794:31307997,551690,139537
x1,951:4846240,27695794
(1,950:4846240,27816345:646991,367730,0
x1,950:5254480,27816345
(1,950:5283880,27667069:176583,218454,0
x1,950:5427695,27667069
)
)
$1,950:5493231,27695794
k1,950:5734901,27695794:241670
x1,950:6217301,27695794
k1,950:6458970,27695794:241669
$1,950:6458970,27695794
x1,950:6869027,27695794
(1,950:6894774,27435376:183865,291272,0
x1,950:7045871,27435376
)
$1,950:7078639,27695794
x1,950:7317845,27695794
x1,950:9012227,27695794
k1,950:9338559,27695794:326332
x1,950:9996377,27695794
k1,950:10238047,27695794:241670
x1,950:11234742,27695794
k1,950:11476412,27695794:241670
x1,950:13553523,27695794
k1,950:13795192,27695794:241669
x1,950:15312162,27695794
k1,950:15554448,27695794:242286
x1,950:16072729,27695794
x1,950:16371736,27695794
k1,950:16613405,27695794:241669
x1,950:17653954,27695794
x1,950:18152300,27695794
k1,950:18393970,27695794:241670
x1,950:19709608,27695794
k1,950:19951278,27695794:241670
x1,950:20947973,27695794
k1,950:21189642,27695794:241669
x1,950:22365743,27695794
x1,950:23362437,27695794
k1,950:23604107,27695794:241670
x1,950:24002785,27695794
x1,950:24620736,27695794
x1,950:25119082,27695794
x1,950:26135709,27695794
k1,950:26377379,27695794:241670
$1,950:26377379,27695794
x1,950:26748399,27695794
(1,950:26748399,27806878:462671,358263,0
x1,950:27100932,27806878
)
$1,950:27211070,27695794
k1,950:27452739,27695794:241669
x1,950:28608905,27695794
k1,950:28850575,27695794:241670
$1,950:28850575,27695794
x1,950:29221595,27695794
(1,950:29221595,27806878:470408,358263,0
x1,950:29629835,27806878
)
$1,950:29692003,27695794
k1,950:29933673,27695794:241670
x1,950:32130388,27695794
k1,950:32372057,27695794:241669
x1,950:33368752,27695794
k1,950:33610422,27695794:241670
x1,950:34786523,27695794
x1,950:35783217,27695794
k1,950:35783217,27695794:0
)
(1,951:4475220,28547762:31307997,498346,139537
x1,951:4873898,28547762
x1,950:5491849,28547762
x1,950:5990195,28547762
x1,950:7006822,28547762
g1,950:7246028,28547762
$1,950:7246028,28547762
x1,950:7617048,28547762
(1,950:7617048,28668313:639254,367730,0
x1,950:7969581,28668313
(1,950:8046951,28519037:176583,218454,0
x1,950:8190766,28519037
)
)
$1,950:8256302,28547762
g1,950:8495508,28547762
x1,950:9651674,28547762
g1,950:9890880,28547762
$1,950:9890880,28547762
x1,950:10261900,28547762
(1,950:10261900,28668313:646991,367730,0
x1,950:10670140,28668313
(1,950:10699540,28519037:176583,218454,0
x1,950:10843355,28519037
)
)
$1,950:10908891,28547762
x1,950:11108230,28547762
g1,950:11347436,28547762
x1,950:12503602,28547762
g1,950:12742808,28547762
x1,950:13958776,28547762
g1,950:14197982,28547762
x1,950:14576727,28547762
x1,950:15998012,28547762
k1,951:35783216,28547762:19785204
g1,951:35783216,28547762
)
(1,953:4475220,30874301:31307997,693552,225900
k1,952:4475220,30874301:0
x1,952:6149667,30874301
k1,952:6867287,30874301:358810
x1,952:8790907,30874301
k1,952:9078422,30874301:287515
x1,952:10394060,30874301
k1,952:10681574,30874301:287514
x1,952:11678269,30874301
k1,952:11965784,30874301:287515
x1,952:13644217,30874301
k1,952:13931732,30874301:287515
x1,952:14509815,30874301
k1,952:14797330,30874301:287515
$1,952:14797330,30874301
x1,952:15406808,30874301
(1,952:15406808,30985385:470408,358263,0
x1,952:15815048,30985385
)
$1,952:15877216,30874301
x1,952:16116422,30874301
x1,952:17611465,30874301
k1,952:17898979,30874301:287514
x1,952:18277724,30874301
x1,952:20097687,30874301
k1,952:20385202,30874301:287515
$1,952:20385202,30874301
x1,952:20803813,30874301
[1,952:20803813,31100201:1069606,919452,0
(1,952:20963284,30539012:910135,358263,88110
x1,952:21433056,30539012
(1,952:21433056,30627122:407595,268698,0
x1,952:21786858,30627122
)
)
(1,952:20803813,31100201:470408,358263,0
x1,952:21212053,31100201
)
]
$1,952:21873419,30874301
k1,952:22160934,30874301:287515
x1,952:22643334,30874301
k1,952:22930849,30874301:287515
x1,952:23289659,30874301
k1,952:23577173,30874301:287514
x1,952:25574549,30874301
k1,952:25862064,30874301:287515
$1,952:25862064,30874301
x1,952:26468105,30874301
x1,952:27318334,30874301
(1,952:27318334,30985385:470408,358263,0
x1,952:27726574,30985385
)
x1,952:27988081,30874301
k1,952:28107682,30874301:119601
x1,952:28717160,30874301
(1,952:28717160,30985385:470408,358263,0
x1,952:29125400,30985385
)
x1,952:29466643,30874301
$1,952:29466643,30874301
x1,952:29705849,30874301
x1,952:30662676,30874301
x1,952:32197586,30874301
k1,952:32497178,30874301:299592
x1,952:33653344,30874301
k1,952:33940858,30874301:287514
x1,952:34419272,30874301
k1,952:34706787,30874301:287515
x1,952:35783217,30874301
k1,952:35783217,30874301:0
)
(1,953:4475220,31806841:31307997,641104,179404
x1,953:4873898,31806841
x1,952:5212774,31806841
k1,952:5461961,31806841:249187
x1,952:8176957,31806841
k1,952:8426145,31806841:249188
x1,952:9068016,31806841
k1,952:9317203,31806841:249187
x1,952:9676013,31806841
k1,952:9925200,31806841:249187
$1,952:9925200,31806841
x1,952:10531241,31806841
x1,952:11381470,31806841
(1,952:11381470,31927392:646991,367730,0
x1,952:11789710,31927392
(1,952:11819110,31778116:176583,218454,0
x1,952:11962925,31778116
)
)
x1,952:12227800,31806841
k1,952:12347401,31806841:119601
x1,952:12956879,31806841
(1,952:12956879,31927392:646991,367730,0
x1,952:13365119,31927392
(1,952:13394519,31778116:176583,218454,0
x1,952:13538334,31778116
)
)
x1,952:13882945,31806841
$1,952:13882945,31806841
x1,952:14122151,31806841
x1,952:15078978,31806841
x1,952:16414549,31806841
k1,952:16663736,31806841:249187
x1,952:17600630,31806841
k1,952:17849818,31806841:249188
x1,952:18846513,31806841
k1,952:19095700,31806841:249187
x1,952:21886446,31806841
k1,952:22135633,31806841:249187
x1,952:26092511,31806841
k1,952:26341699,31806841:249188
$1,952:26341699,31806841
(1,952:26341699,31806841:1235902,490372,0
x1,952:27577601,31806841
)
[1,952:27577601,31984248:783924,818511,0
(1,952:27577601,31524000:470408,358263,0
x1,952:27985841,31524000
)
(1,952:27577601,31984248:783924,225735,0
x1,952:28328757,31984248
)
]
$1,952:28361525,31806841
x1,952:28560864,31806841
k1,952:28909748,31806841:348884
x1,952:31666605,31806841
k1,952:31915793,31806841:249188
x1,952:32912488,31806841
k1,952:33161675,31806841:249187
$1,952:33161675,31806841
x1,952:33767716,31806841
x1,952:34617945,31806841
(1,952:34617945,31927392:646991,367730,0
x1,952:35026185,31927392
(1,952:35055585,31778116:176583,218454,0
x1,952:35199400,31778116
)
)
x1,952:35544011,31806841
$1,952:35544011,31806841
x1,952:35783217,31806841
k1,953:35783217,31806841:0
)
(1,953:4475220,32658809:31307997,498346,0
x1,953:5432047,32658809
x1,952:6767618,32658809
k1,953:35783218,32658809:29015600
g1,953:35783218,32658809
)
(1,955:15154270,33939980:9949897,693552,296770
x1,955:15743069,33939980
(1,955:15848817,33643681:183865,291272,0
x1,955:15999914,33643681
)
g1,955:16232017,33939980
x1,955:16790167,33939980
g1,955:16989502,33939980
x1,955:17595543,33939980
x1,955:18445772,33939980
(1,955:18445772,34060531:646991,367730,0
x1,955:18854012,34060531
(1,955:18883412,33911255:176583,218454,0
x1,955:19027227,33911255
)
)
x1,955:19371838,33939980
g1,955:19531306,33939980
x1,955:20089456,33939980
(1,955:20089456,34086017:3167687,393216,150733
x1,955:20563543,34086017
x1,955:21214871,34086017
(1,955:21214871,34236750:584178,331321,0
x1,955:21568673,34236750
(1,955:21589698,34123883:176583,218454,0
x1,955:21733513,34123883
)
)
x1,955:22423561,34086017
(1,955:22423561,34236750:584178,331321,0
x1,955:22777363,34236750
(1,955:22798388,34123883:176583,218454,0
x1,955:22942203,34123883
)
)
x1,955:23224375,34086017
)
g1,955:23416611,33939980
x1,955:23835222,33939980
[1,955:23835222,34165880:1069606,919452,0
(1,955:23994693,33604691:910135,358263,88110
x1,955:24464465,33604691
(1,955:24464465,33692801:407595,268698,0
x1,955:24818267,33692801
)
)
(1,955:23835222,34165880:470408,358263,0
x1,955:24243462,34165880
)
]
x1,955:25104167,33939980
)
(1,957:4475220,35432272:31307997,551690,179404
x1,957:5970262,35432272
g1,956:6209468,35432272
x1,956:7525106,35432272
g1,956:7764312,35432272
x1,956:8761007,35432272
g1,956:9000213,35432272
x1,956:10913867,35432272
g1,956:11153073,35432272
x1,956:11731156,35432272
g1,956:11970362,35432272
$1,956:11970362,35432272
x1,956:12659494,35432272
(1,956:12685241,35171854:183865,291272,0
x1,956:12836338,35171854
)
x1,956:13148181,35432272
$1,956:13148181,35432272
g1,956:13387387,35432272
x1,956:14144875,35432272
g1,956:14384081,35432272
$1,956:14384081,35432272
x1,956:14990122,35432272
x1,956:15840351,35432272
(1,956:15840351,35552823:646991,367730,0
x1,956:16248591,35552823
(1,956:16277991,35403547:176583,218454,0
x1,956:16421806,35403547
)
)
x1,956:16766417,35432272
$1,956:16766417,35432272
g1,956:17005623,35432272
x1,956:19321941,35432272
g1,956:19561147,35432272
x1,956:20318635,35432272
g1,956:20557841,35432272
x1,956:22471495,35432272
g1,956:22710701,35432272
x1,956:23288784,35432272
g1,956:23527990,35432272
$1,956:23527990,35432272
x1,956:24217122,35432272
(1,956:24242869,35171854:183865,291272,0
x1,956:24393966,35171854
)
x1,956:24705809,35432272
$1,956:24705809,35432272
g1,956:24945015,35432272
x1,956:25702503,35432272
g1,956:25941709,35432272
$1,956:25941709,35432272
x1,956:26530508,35432272
(1,956:26636256,35171854:183865,291272,0
x1,956:26787353,35171854
)
$1,956:26820121,35432272
x1,956:27019460,35432272
g1,956:27258666,35432272
x1,956:27657344,35432272
x1,956:28016154,35432272
g1,956:28255360,35432272
x1,956:30372340,35432272
k1,957:35783217,35432272:5410877
g1,957:35783217,35432272
)
(1,959:16310856,37011630:7636725,587571,179404
x1,959:16720913,37011630
(1,959:16746660,36715331:183865,291272,0
x1,959:16897757,36715331
)
x1,959:17760275,37011630
(1,959:17837519,36715331:183865,291272,0
x1,959:17988616,36715331
)
g1,959:18180852,37011630
x1,959:18739002,37011630
g1,959:18898470,37011630
x1,959:19246317,37011630
x1,959:19551139,37011630
g1,959:19750474,37011630
x1,959:20308624,37011630
g1,959:20507959,37011630
x1,959:21197091,37011630
(1,959:21222838,36715331:183865,291272,0
x1,959:21373935,36715331
)
x1,959:21957378,37011630
(1,959:22034622,36715331:183865,291272,0
x1,959:22185719,36715331
)
x1,959:22497562,37011630
g1,959:22657030,37011630
x1,959:23215180,37011630
g1,959:23374648,37011630
x1,959:23722495,37011630
x1,959:23947581,37011630
)
(1,961:4475220,38677513:31307997,693552,225900
x1,961:5334371,38677513
k1,960:5583361,38677513:248990
x1,960:6340849,38677513
k1,960:6589840,38677513:248991
$1,960:6589840,38677513
x1,960:6941176,38677513
(1,960:7018420,38417095:183865,291272,0
x1,960:7169517,38417095
)
k1,960:7417927,38677513:215642
x1,960:7896341,38677513
k1,960:8111983,38677513:215642
x1,960:8718024,38677513
x1,960:9568253,38677513
(1,960:9568253,38798064:646991,367730,0
x1,960:9976493,38798064
(1,960:10005893,38648788:176583,218454,0
x1,960:10149708,38648788
)
)
x1,960:10494319,38677513
$1,960:10494319,38677513
k1,960:10743309,38677513:248990
x1,960:11899475,38677513
k1,960:12148466,38677513:248991
$1,960:12148466,38677513
x1,960:12496313,38677513
k1,960:12737702,38677513:215642
x1,960:13216116,38677513
k1,960:13431758,38677513:215642
x1,960:13850369,38677513
[1,960:13850369,38903413:1069606,919452,0
(1,960:14009840,38342224:910135,358263,88110
x1,960:14479612,38342224
(1,960:14479612,38430334:407595,268698,0
x1,960:14833414,38430334
)
)
(1,960:13850369,38903413:470408,358263,0
x1,960:14258609,38903413
)
]
$1,960:14919975,38677513
x1,960:15119314,38677513
k1,960:15467608,38677513:348294
x1,960:15936055,38677513
x1,960:16992550,38677513
x1,960:18447723,38677513
k1,960:18696713,38677513:248990
x1,960:19693408,38677513
k1,960:19942399,38677513:248991
x1,960:23815555,38677513
k1,960:24064545,38677513:248990
x1,960:24642628,38677513
k1,960:24891618,38677513:248990
x1,960:25090957,38677513
(1,960:25090957,38677513:1813984,490372,139537
x1,960:26904941,38677513
)
x1,960:27104280,38677513
k1,960:27355717,38677513:251437
x1,960:29909249,38677513
k1,960:30158239,38677513:248990
x1,960:30616718,38677513
k1,960:30865709,38677513:248991
x1,960:34218590,38677513
k1,960:34467580,38677513:248990
x1,960:35783217,38677513
k1,960:35783217,38677513:0
)
(1,961:4475220,39529481:31307997,551690,179404
x1,961:5471915,39529481
g1,960:5711121,39529481
$1,960:5711121,39529481
x1,960:6317162,39529481
x1,960:7167391,39529481
(1,960:7167391,39650032:646991,367730,0
x1,960:7575631,39650032
(1,960:7605031,39500756:176583,218454,0
x1,960:7748846,39500756
)
)
x1,960:8093457,39529481
$1,960:8093457,39529481
x1,960:8332663,39529481
x1,960:9289490,39529481
x1,960:10625061,39529481
g1,960:10864267,39529481
$1,960:10864267,39529481
x1,960:11453066,39529481
(1,960:11558814,39269063:183865,291272,0
x1,960:11709911,39269063
)
$1,960:11742679,39529481
g1,960:11981885,39529481
x1,960:12918779,39529481
x1,960:13500847,39529481
g1,960:13740053,39529481
x1,960:14736748,39529481
g1,960:14975954,39529481
x1,960:18288967,39529481
g1,960:18528173,39529481
x1,960:21127552,39529481
x1,960:22981404,39529481
g1,960:23220610,39529481
$1,960:23220610,39529481
x1,960:23870705,39529481
(1,960:23870705,39650032:646991,367730,0
x1,960:24278945,39650032
(1,960:24308345,39500756:176583,218454,0
x1,960:24452160,39500756
)
)
x1,960:24717035,39529481
g1,960:24836636,39529481
x1,960:25255247,39529481
(1,960:25255247,39650032:646991,367730,0
x1,960:25663487,39650032
(1,960:25692887,39500756:176583,218454,0
x1,960:25836702,39500756
)
)
x1,960:26181313,39529481
$1,960:26181313,39529481
x1,960:26380652,39529481
g1,960:26619858,39529481
x1,960:27337478,39529481
x1,960:28852454,39529481
g1,960:29091660,39529481
x1,960:29733531,39529481
k1,961:35783217,39529481:6049686
g1,961:35783217,39529481
)
(1,963:16322154,41108839:7614130,587571,271284
x1,963:16693174,41108839
(1,963:16693174,41229390:646991,367730,0
x1,963:17101414,41229390
(1,963:17130814,41080114:176583,218454,0
x1,963:17274629,41080114
)
)
x1,963:17961521,41108839
(1,963:17987268,40812540:183865,291272,0
x1,963:18138365,40812540
)
x1,963:19139422,41108839
(1,963:19139422,40812540:183865,291272,0
x1,963:19290519,40812540
)
x1,963:19602362,41108839
g1,963:19801697,41108839
x1,963:20359847,41108839
g1,963:20559182,41108839
x1,963:20917992,41108839
(1,963:20917992,41229390:1547203,367730,150733
x1,963:21183083,41229390
(1,963:21201894,41080114:176583,218454,0
x1,963:21345709,41080114
)
x1,963:21848249,41229390
(1,963:21848249,41380123:584178,331321,0
x1,963:22202051,41380123
(1,963:22223076,41267256:176583,218454,0
x1,963:22366891,41267256
)
)
)
g1,963:22624663,41108839
x1,963:22983473,41108839
g1,963:23142941,41108839
x1,963:23553080,41108839
(1,963:23553080,40812540:183865,291272,0
x1,963:23704177,40812540
)
x1,963:23936284,41108839
)
(1,965:4475220,42724739:31307997,551690,179404
x1,965:5334371,42724739
k1,964:5634407,42724739:300036
$1,964:5634407,42724739
x1,964:5976688,42724739
(1,964:6002435,42464321:183865,291272,0
x1,964:6153532,42464321
)
k1,964:6487017,42724739:300717
x1,964:6965431,42724739
k1,964:7266148,42724739:300717
x1,964:7830375,42724739
(1,964:7830375,42845290:646991,367730,0
x1,964:8238615,42845290
(1,964:8268015,42696014:176583,218454,0
x1,964:8411830,42696014
)
)
x1,964:8676705,42724739
k1,964:8796306,42724739:119601
x1,964:9206445,42724739
(1,964:9206445,42464321:183865,291272,0
x1,964:9357542,42464321
)
k1,964:9691027,42724739:300717
x1,964:10169441,42724739
k1,964:10470158,42724739:300717
x1,964:10888769,42724739
(1,964:10888769,42845290:646991,367730,0
x1,964:11297009,42845290
(1,964:11326409,42696014:176583,218454,0
x1,964:11470224,42696014
)
)
$1,964:11535760,42724739
x1,964:11735099,42724739
k1,964:12236530,42724739:501431
x1,964:13693697,42724739
k1,964:13993733,42724739:300036
$1,964:13993733,42724739
x1,964:14352543,42724739
$1,964:14352543,42724739
k1,964:14652579,42724739:300036
x1,964:17008765,42724739
k1,964:17308802,42724739:300037
x1,964:18305497,42724739
k1,964:18605533,42724739:300036
x1,964:20519187,42724739
k1,964:20819223,42724739:300036
x1,964:21397306,42724739
k1,964:21697342,42724739:300036
x1,964:22694037,42724739
k1,964:22994073,42724739:300036
x1,964:24170172,42724739
x1,964:24528982,42724739
x1,964:24827989,42724739
k1,964:25128025,42724739:300036
x1,964:27402482,42724739
k1,964:27702518,42724739:300036
$1,964:27702518,42724739
x1,964:28308559,42724739
x1,964:29158788,42724739
(1,964:29158788,42845290:646991,367730,0
x1,964:29567028,42845290
(1,964:29596428,42696014:176583,218454,0
x1,964:29740243,42696014
)
)
x1,964:30084854,42724739
$1,964:30084854,42724739
k1,964:30384891,42724739:300037
x1,964:31142379,42724739
k1,964:31442415,42724739:300036
x1,964:32439110,42724739
k1,964:32739146,42724739:300036
x1,964:34417579,42724739
k1,964:34717615,42724739:300036
$1,964:34717615,42724739
x1,964:35136226,42724739
(1,964:35136226,42845290:646991,367730,0
x1,964:35544466,42845290
(1,964:35573866,42696014:176583,218454,0
x1,964:35717681,42696014
)
)
$1,964:35783217,42724739
k1,965:35783217,42724739:0
)
(1,965:4475220,43576707:31307997,551690,271284
x1,965:5631386,43576707
k1,964:5885797,43576707:254411
$1,964:5885797,43576707
x1,964:6244607,43576707
(1,964:6244607,43697258:1547203,367730,150733
x1,964:6509698,43697258
(1,964:6528509,43547982:176583,218454,0
x1,964:6672324,43547982
)
x1,964:7174864,43697258
(1,964:7174864,43847991:584178,331321,0
x1,964:7528666,43847991
(1,964:7549691,43735124:176583,218454,0
x1,964:7693506,43735124
)
)
)
$1,964:7791810,43576707
k1,964:8046222,43576707:254412
x1,964:8528622,43576707
k1,964:8783033,43576707:254411
x1,964:9779728,43576707
k1,964:10034140,43576707:254412
x1,964:10353082,43576707
x1,964:14208296,43576707
k1,964:14462707,43576707:254411
x1,964:17034180,43576707
k1,964:17288591,43576707:254411
x1,964:17866674,43576707
k1,964:18121086,43576707:254412
x1,964:19117781,43576707
k1,964:19372192,43576707:254411
x1,964:20388821,43576707
k1,964:20643233,43576707:254412
x1,964:22202063,43576707
k1,964:22456474,43576707:254411
$1,964:22456474,43576707
x1,964:22798755,43576707
(1,964:22824502,43316289:183865,291272,0
x1,964:22975599,43316289
)
x1,964:23617845,43576707
(1,964:23617845,43697258:646991,367730,0
x1,964:24026085,43697258
(1,964:24055485,43547982:176583,218454,0
x1,964:24199300,43547982
)
)
$1,964:24264836,43576707
x1,964:24464175,43576707
k1,964:24828732,43576707:364557
x1,964:26463311,43576707
k1,964:26717723,43576707:254412
$1,964:26717723,43576707
x1,964:27088743,43576707
(1,964:27088743,43687791:470408,358263,0
x1,964:27496983,43687791
)
$1,964:27559151,43576707
k1,964:27813562,43576707:254411
x1,964:28295962,43576707
k1,964:28550374,43576707:254412
$1,964:28550374,43576707
x1,964:28960431,43576707
$1,964:28986178,43576707
x1,964:29225384,43576707
x1,964:30919766,43576707
k1,964:31177978,43576707:258212
x1,964:32774683,43576707
k1,964:33029095,43576707:254412
x1,964:34771318,43576707
k1,964:35025729,43576707:254411
x1,964:35783217,43576707
k1,964:35783217,43576707:0
)
(1,965:4475220,44465217:31307997,551690,139537
x1,965:8432098,44465217
g1,964:8671304,44465217
$1,964:8671304,44465217
x1,964:9090663,44465217
(1,964:9090663,44572859:369919,225735,0
x1,964:9409003,44572859
)
g1,964:9659917,44465217
x1,964:9859256,44465217
g1,964:10058591,44465217
x1,964:10429611,44465217
(1,964:10429611,44576301:470408,358263,0
x1,964:10837851,44576301
)
g1,964:11099354,44465217
x1,964:11816975,44465217
g1,964:12016310,44465217
x1,964:12387330,44465217
(1,964:12387330,44576301:470408,358263,0
x1,964:12795570,44576301
)
g1,964:13017206,44465217
x1,964:13376016,44465217
g1,964:13535484,44465217
x1,964:13945541,44465217
$1,964:13971288,44465217
x1,964:14170627,44465217
g1,964:14489568,44465217
x1,964:16124147,44465217
g1,964:16363353,44465217
x1,964:17360048,44465217
g1,964:17599254,44465217
x1,964:18954759,44465217
g1,964:19193965,44465217
$1,964:19193965,44465217
x1,964:19613324,44465217
(1,964:19613324,44585768:546502,367730,0
x1,964:19931664,44585768
(1,964:19950475,44436492:176583,218454,0
x1,964:20094290,44436492
)
)
g1,964:20359161,44465217
x1,964:20558500,44465217
g1,964:20757835,44465217
x1,964:21346634,44465217
(1,964:21452382,44204799:183865,291272,0
x1,964:21603479,44204799
)
g1,964:21835582,44465217
x1,964:22553203,44465217
g1,964:22752538,44465217
x1,964:23341337,44465217
(1,964:23447085,44204799:183865,291272,0
x1,964:23598182,44204799
)
$1,964:23630950,44465217
x1,964:23830289,44465217
g1,964:24069495,44465217
x1,964:24787115,44465217
x1,964:26302091,44465217
g1,964:26541297,44465217
x1,964:26939975,44465217
x1,964:27298785,44465217
k1,965:35783217,44465217:8484432
g1,965:35783217,44465217
)
(1,967:15464046,46044575:9330345,587571,179404
x1,967:15883405,46044575
(1,967:15883405,46165126:546502,367730,0
x1,967:16201745,46165126
(1,967:16220556,46015850:176583,218454,0
x1,967:16364371,46015850
)
)
x1,967:17060318,46044575
(1,967:17137562,45748276:183865,291272,0
x1,967:17288659,45748276
)
g1,967:17480895,46044575
x1,967:18039045,46044575
g1,967:18198513,46044575
x1,967:18546360,46044575
x1,967:18851182,46044575
g1,967:19050517,46044575
x1,967:19808006,46044575
g1,967:20007341,46044575
x1,967:20696473,46044575
(1,967:20722220,45748276:183865,291272,0
x1,967:20873317,45748276
)
x1,967:21456760,46044575
(1,967:21534004,45748276:183865,291272,0
x1,967:21685101,45748276
)
x1,967:21996944,46044575
g1,967:22156412,46044575
x1,967:22714562,46044575
g1,967:22874030,46044575
x1,967:23293389,46044575
(1,967:23293389,46152217:369919,225735,0
x1,967:23611729,46152217
)
x1,967:24290230,46044575
x1,967:24794391,46044575
)
(1,969:4475220,47623933:31307997,551690,139537
x1,969:6791538,47623933
g1,968:7030744,47623933
x1,968:7788232,47623933
g1,968:8027438,47623933
x1,968:11984316,47623933
g1,968:12223522,47623933
x1,968:12622200,47623933
x1,968:13240151,47623933
x1,968:13738497,47623933
x1,968:14755124,47623933
g1,968:14994330,47623933
$1,968:14994330,47623933
x1,968:15365350,47623933
(1,968:15365350,47744484:646991,367730,0
x1,968:15773590,47744484
(1,968:15802990,47595208:176583,218454,0
x1,968:15946805,47595208
)
)
$1,968:16012341,47623933
g1,968:16251547,47623933
x1,968:17407713,47623933
g1,968:17646919,47623933
$1,968:17646919,47623933
x1,968:18017939,47623933
(1,968:18017939,47744484:646991,367730,0
x1,968:18426179,47744484
(1,968:18455579,47595208:176583,218454,0
x1,968:18599394,47595208
)
)
g1,968:18824398,47623933
x1,968:19183208,47623933
g1,968:19342676,47623933
x1,968:19752733,47623933
(1,968:19778480,47363515:183865,291272,0
x1,968:19929577,47363515
)
$1,968:19962345,47623933
x1,968:20161684,47623933
g1,968:20480625,47623933
x1,968:22573683,47623933
g1,968:22812889,47623933
$1,968:22812889,47623933
x1,968:23183909,47623933
(1,968:23183909,47744484:646991,367730,0
x1,968:23592149,47744484
(1,968:23621549,47595208:176583,218454,0
x1,968:23765364,47595208
)
)
$1,968:23830900,47623933
g1,968:24070106,47623933
x1,968:24552506,47623933
g1,968:24791712,47623933
$1,968:24791712,47623933
x1,968:25201769,47623933
(1,968:25227516,47363515:183865,291272,0
x1,968:25378613,47363515
)
$1,968:25411381,47623933
x1,968:25650587,47623933
x1,968:27344969,47623933
k1,969:35783217,47623933:8438248
g1,969:35783217,47623933
)
]
(1,978:4475220,48410365:31307997,0,0
h1,978:4475220,48410365:31307997,0,0
)
]
]
]
!57342
}18
Input:157:C:\Users\FB513-C06\Dropbox\B-K com\Brauer_Kazhdan CNB submssion\Br_Kaz_compatibility_rev_2\Br_Kaz_rev_2.bbl
!129
{19
[157,80:4736286,48410365:31046931,43674079,0
(157,80:4736286,4736286:0,0,0
[157,80:0,4736286:0,0,0
(157,80:0,0:0,0,0
(157,80:0,4736286:0,0,0
k157,80:0,4736286:4736286
)
g157,80:0,0
)
]
)
[157,80:4736286,4736286:0,0,0
(157,80:4736286,2967647:0,0,0
k157,80:4736286,2967647:326847
)
]
[157,80:4736286,48410365:31046931,43674079,0
[157,80:4475220,48410365:31307997,45376937,0
[157,80:4475220,3557716:31307997,524288,0
(157,80:4475220,3557716:31307997,358263,0
(157,80:4475220,3557716:31307997,358263,0
k157,80:11076564,3557716:6601344
x157,80:12801096,3557716
x157,80:13171926,3557716
x157,80:15691458,3557716
g157,80:15932852,3557716
x157,80:16729490,3557716
g157,80:16970884,3557716
x157,80:19003804,3557716
x157,80:19822834,3557716
g157,80:20064228,3557716
x157,80:21323994,3557716
g157,80:21565388,3557716
x157,80:22786742,3557716
x157,80:23977148,3557716
g157,80:24218542,3557716
x157,80:29181874,3557716
k157,80:35783217,3557716:6601343
(157,80:35783217,3557716:0,337875,0
k157,80:35226153,3557716:-557064
x157,80:35783217,3557716
)
)
)
]
[157,80:4475220,47623933:31307997,43148713,0
(1,972:4475220,5130580:31307997,498346,139537
k1,971:4475220,5130580:0
x1,971:6149667,5130580
k1,971:6867287,5130580:358810
x1,971:8063321,5130580
x1,971:8461999,5130580
x1,971:9442746,5130580
k1,971:9811977,5130580:369231
x1,971:10808672,5130580
k1,971:11177903,5130580:369231
x1,971:12176591,5130580
x1,971:12776601,5130580
x1,971:13378604,5130580
x1,971:13777282,5130580
x1,971:14395232,5130580
x1,971:15631134,5130580
k1,971:16000365,5130580:369231
$1,971:16000365,5130580
x1,971:16371385,5130580
(1,971:16371385,5241664:462671,358263,0
x1,971:16723918,5241664
)
$1,971:16834056,5130580
k1,971:17203287,5130580:369231
x1,971:17685687,5130580
k1,971:18054918,5130580:369231
x1,971:19231019,5130580
x1,971:19928704,5130580
k1,971:20297935,5130580:369231
x1,971:21693308,5130580
k1,971:22062539,5130580:369231
$1,971:22062539,5130580
x1,971:22433559,5130580
(1,971:22433559,5241664:470408,358263,0
x1,971:22841799,5241664
)
$1,971:22903967,5130580
x1,971:23103306,5130580
k1,971:23812322,5130580:709016
x1,971:25646240,5130580
k1,971:26047976,5130580:401736
x1,971:27044671,5130580
k1,971:27413902,5130580:369231
x1,971:29092335,5130580
k1,971:29461566,5130580:369231
x1,971:30039649,5130580
k1,971:30408880,5130580:369231
$1,971:30408880,5130580
x1,971:31018358,5130580
(1,971:31018358,5241664:462671,358263,0
x1,971:31370891,5241664
)
$1,971:31481029,5130580
x1,971:31720235,5130580
x1,971:33215278,5130580
k1,971:33584509,5130580:369231
x1,971:33963254,5130580
x1,971:34581203,5130580
x1,971:35783217,5130580
k1,971:35783217,5130580:0
)
(1,972:4475220,6107120:31307997,771467,225900
x1,972:5172906,6107120
[1,971:5172906,6333020:797999,997367,0
(1,971:5332377,5728869:638528,393216,131072
x1,971:5715282,5728869
x1,971:5938137,5728869
)
(1,971:5172906,6333020:462671,358263,0
x1,971:5525439,6333020
)
]
x1,971:6249980,6107120
(1,971:6249980,5846702:903764,358263,88110
x1,971:6719752,5846702
(1,971:6719752,5934812:401224,268698,0
x1,971:7024493,5934812
)
)
$1,971:7153744,6107120
x1,971:7353083,6107120
k1,971:7689623,6107120:336540
x1,971:8766053,6107120
x1,971:9647131,6107120
x1,971:10964761,6107120
k1,971:11281835,6107120:317074
x1,971:11923706,6107120
k1,971:12240779,6107120:317073
$1,971:12240779,6107120
x1,971:12846820,6107120
x1,971:13697049,6107120
(1,971:13697049,6218204:462671,358263,0
x1,971:14049582,6218204
)
x1,971:14359059,6107120
k1,971:14478660,6107120:119601
x1,971:15088138,6107120
(1,971:15088138,6218204:462671,358263,0
x1,971:15440671,6218204
)
x1,971:15829884,6107120
$1,971:15829884,6107120
x1,971:16069090,6107120
x1,971:17025917,6107120
x1,971:18560827,6107120
k1,971:18897367,6107120:336540
x1,971:19379767,6107120
k1,971:19696841,6107120:317074
x1,971:20055651,6107120
k1,971:20372725,6107120:317074
x1,971:21648494,6107120
x1,971:22047172,6107120
x1,971:22425916,6107120
x1,971:22908316,6107120
x1,971:24144218,6107120
k1,971:24461291,6107120:317073
x1,971:25358316,6107120
x1,971:26277269,6107120
k1,971:26594343,6107120:317074
x1,971:27172426,6107120
k1,971:27489500,6107120:317074
$1,971:27489500,6107120
[1,971:27489500,6107120:877252,699679,0
(1,971:27657442,5925722:0,518281,0
x1,971:28056120,5925722
)
(1,971:27489500,6107120:877252,607018,0
x1,971:28086021,6107120
(1,971:28144326,5846702:222426,346600,0
x1,971:28333984,5846702
)
)
]
x1,971:29064438,6107120
(1,971:29064438,6218204:470408,358263,0
x1,971:29472678,6218204
)
x1,971:29813921,6107120
(1,971:29813921,5846702:903764,358263,88110
x1,971:30283693,5846702
(1,971:30283693,5934812:401224,268698,0
x1,971:30588434,5934812
)
)
$1,971:30717685,6107120
x1,971:30917024,6107120
k1,971:31253564,6107120:336540
x1,971:32112715,6107120
k1,971:32429788,6107120:317073
x1,971:33988618,6107120
k1,971:34305692,6107120:317074
$1,971:34305692,6107120
x1,971:34552921,6107120
$1,971:34552921,6107120
x1,971:34752260,6107120
k1,971:35304804,6107120:552544
x1,971:35783217,6107120
k1,971:35783217,6107120:0
)
(1,972:4475220,7032448:31307997,633892,179404
x1,972:4993501,7032448
x1,971:5292508,7032448
k1,971:5586565,7032448:294057
x1,971:6186575,7032448
x1,971:7583941,7032448
k1,971:7877998,7032448:294057
x1,971:9476696,7032448
k1,971:9770753,7032448:294057
x1,971:10412624,7032448
k1,971:10706681,7032448:294057
$1,971:10706681,7032448
x1,971:11312722,7032448
x1,971:12162951,7032448
(1,971:12162951,7143532:470408,358263,0
x1,971:12571191,7143532
)
x1,971:12832698,7032448
k1,971:12952299,7032448:119601
x1,971:13561777,7032448
(1,971:13561777,7143532:470408,358263,0
x1,971:13970017,7143532
)
x1,971:14311260,7032448
(1,971:14311260,6772030:369919,225735,0
x1,971:14629600,6772030
)
$1,971:14681179,7032448
x1,971:14920385,7032448
x1,971:15877212,7032448
x1,971:17495844,7032448
k1,971:17789901,7032448:294057
x1,971:18726795,7032448
k1,971:19020852,7032448:294057
x1,971:20017547,7032448
k1,971:20311604,7032448:294057
x1,971:22458485,7032448
k1,971:22752542,7032448:294057
x1,971:23510030,7032448
x1,971:24466857,7032448
x1,971:25704752,7032448
x1,971:27582525,7032448
k1,971:27876582,7032448:294057
$1,971:27876582,7032448
[1,971:27876582,7032448:789383,633892,0
(1,971:27876582,7032448:789383,490372,0
x1,971:28665965,7032448
)
]
$1,971:28665965,7032448
x1,971:28865304,7032448
k1,971:29173073,7032448:307769
x1,971:30568446,7032448
k1,971:30862503,7032448:294057
x1,971:31859198,7032448
k1,971:32153255,7032448:294057
x1,971:33012406,7032448
x1,971:33610423,7032448
x1,971:33989166,7032448
x1,971:34547315,7032448
x1,971:35783217,7032448
k1,971:35783217,7032448:0
)
(1,972:4475220,7977067:31307997,699679,225900
x1,972:4754295,7977067
x1,972:5671254,7977067
x1,972:5950329,7977067
g1,971:6189535,7977067
x1,971:7126429,7977067
x1,971:7708497,7977067
g1,971:7947703,7977067
x1,971:8306513,7977067
g1,971:8545719,7977067
x1,971:9821488,7977067
x1,971:10220166,7977067
x1,971:10598910,7977067
x1,971:11081310,7977067
x1,971:12317212,7977067
g1,971:12556418,7977067
x1,971:13453443,7977067
x1,971:14372396,7977067
g1,971:14611602,7977067
$1,971:14611602,7977067
x1,971:15473390,7977067
$1,971:15473390,7977067
g1,971:15712596,7977067
x1,971:16290679,7977067
g1,971:16529885,7977067
$1,971:16529885,7977067
[1,971:16529885,7977067:877252,699679,0
(1,971:16697827,7795669:0,518281,0
x1,971:17096505,7795669
)
(1,971:16529885,7977067:877252,607018,0
x1,971:17126406,7977067
(1,971:17184711,7716649:222426,346600,0
x1,971:17374369,7716649
)
)
]
x1,971:18104823,7977067
[1,971:18104823,8202967:1069606,919452,0
(1,971:18264294,7641778:910135,358263,88110
x1,971:18734066,7641778
(1,971:18734066,7729888:407595,268698,0
x1,971:19087868,7729888
)
)
(1,971:18104823,8202967:470408,358263,0
x1,971:18513063,8202967
)
]
x1,971:19453504,7977067
$1,971:19453504,7977067
g1,971:19692710,7977067
x1,971:20693391,7977067
x1,971:21072134,7977067
g1,971:21311340,7977067
x1,971:22626978,7977067
k1,972:35783217,7977067:13156239
g1,972:35783217,7977067
)
(1,974:13976310,9409898:21806907,771467,277109
(1,974:13976310,9409898:12305818,771467,277109
h1,974:13976310,9409898:0,0,0
(1,972:13976310,9409898:0,0,0
$1,972:13976310,9409898
(1,972:13976310,8557930:0,0,0
)
$1,972:13976310,9409898
)
h1,974:13976310,9409898:0,0,0
x1,974:14582351,9409898
x1,974:15432580,9409898
(1,974:15432580,9520982:462671,358263,0
x1,974:15785113,9520982
)
x1,974:16094590,9409898
g1,974:16214191,9409898
x1,974:16823669,9409898
(1,974:16823669,9520982:462671,358263,0
x1,974:17176202,9520982
)
x1,974:17565415,9409898
g1,974:17724883,9409898
x1,974:18283033,9409898
(1,974:18283033,9555935:3143156,393216,131072
x1,974:18757120,9555935
x1,974:19408448,9555935
(1,974:19408448,9644045:407595,268698,0
x1,974:19762250,9644045
)
x1,974:20440555,9555935
(1,974:20440555,9644045:407595,268698,0
x1,974:20794357,9644045
)
x1,974:21064786,9555935
(1,974:21064786,9406659:328635,169300,0
x1,974:21346544,9406659
)
)
g1,974:21585657,9409898
x1,974:22447445,9409898
g1,974:22646780,9409898
x1,974:23204930,9409898
g1,974:23404265,9409898
x1,974:24101951,9409898
[1,974:24101951,9635798:797999,997367,0
(1,974:24261422,9031647:638528,393216,131072
x1,974:24644327,9031647
x1,974:24867182,9031647
)
(1,974:24101951,9635798:462671,358263,0
x1,974:24454484,9635798
)
]
x1,974:25179025,9409898
(1,974:25179025,9113599:903764,358263,88110
x1,974:25648797,9113599
(1,974:25648797,9201709:401224,268698,0
x1,974:25953538,9201709
)
)
x1,974:26282128,9409898
)
(1,974:33949298,9409898:1833919,538214,179404
(1,974:33949298,9409898:1833919,538214,179404
x1,974:35504142,9409898
x1,974:35783217,9409898
)
)
)
(1,977:4475220,10878646:31307997,756175,235367
x1,977:5970262,10878646
k1,975:6285930,10878646:315668
x1,975:7601568,10878646
k1,975:7917236,10878646:315668
x1,975:8913931,10878646
k1,975:9229599,10878646:315668
x1,975:13186477,10878646
k1,975:13502144,10878646:315667
$1,975:13502144,10878646
x1,975:13920755,10878646
[1,975:13920755,11104546:1069606,919452,0
(1,975:14080226,10543357:910135,358263,88110
x1,975:14549998,10543357
(1,975:14549998,10631467:407595,268698,0
x1,975:14903800,10631467
)
)
(1,975:13920755,11104546:470408,358263,0
x1,975:14328995,11104546
)
]
k1,975:15317131,10878646:326770
x1,975:16034752,10878646
k1,975:16361521,10878646:326769
x1,975:16780132,10878646
[1,975:16780132,11114013:1246189,991542,0
(1,975:16939603,10480734:1086718,358263,150733
x1,975:17409375,10480734
(1,975:17409375,10631467:584178,331321,0
x1,975:17763177,10631467
(1,975:17784202,10518600:176583,218454,0
x1,975:17928017,10518600
)
)
)
(1,975:16780132,11114013:646991,367730,0
x1,975:17188372,11114013
(1,975:17217772,10964737:176583,218454,0
x1,975:17361587,10964737
)
)
]
$1,975:18026321,10878646
k1,975:18341989,10878646:315668
x1,975:18920072,10878646
k1,975:19235740,10878646:315668
$1,975:19235740,10878646
x1,975:19841781,10878646
x1,975:20692010,10878646
(1,975:20692010,10989730:470408,358263,0
x1,975:21100250,10989730
)
x1,975:21361757,10878646
k1,975:21481358,10878646:119601
x1,975:22090836,10878646
(1,975:22090836,10989730:470408,358263,0
x1,975:22499076,10989730
)
x1,975:22840319,10878646
$1,975:22840319,10878646
x1,975:23079525,10878646
x1,975:24036352,10878646
x1,975:25654984,10878646
k1,975:25970651,10878646:315667
x1,975:28286969,10878646
k1,975:28602637,10878646:315668
x1,975:28961447,10878646
k1,975:29277115,10878646:315668
$1,975:29277115,10878646
x1,975:29883156,10878646
x1,975:30733385,10878646
(1,975:30733385,10989730:470408,358263,0
x1,975:31141625,10989730
)
x1,975:31403132,10878646
k1,975:31522733,10878646:119601
x1,975:32132211,10878646
(1,975:32132211,10989730:470408,358263,0
x1,975:32540451,10989730
)
x1,975:32881694,10878646
(1,975:32881694,10618228:369919,225735,0
x1,975:33200034,10618228
)
$1,975:33251613,10878646
x1,975:33490819,10878646
x1,975:34447646,10878646
x1,975:35783217,10878646
k1,975:35783217,10878646:0
)
(1,977:4475220,11935724:31307997,756175,235367
x1,977:8432098,11935724
k1,975:8666871,11935724:234773
$1,976:8666871,11935724
x1,976:9185152,11935724
k1,976:9384487,11935724:199335
x1,976:9583826,11935724
k1,976:9783161,11935724:199335
[1,976:9783161,11935724:877252,699679,0
(1,976:9951103,11754326:0,518281,0
x1,976:10349781,11754326
)
(1,976:9783161,11935724:877252,607018,0
x1,976:10379682,11935724
(1,976:10437987,11675306:222426,346600,0
x1,976:10627645,11675306
)
)
]
x1,976:11358099,11935724
[1,976:11358099,12161624:1069606,919452,0
(1,976:11517570,11600435:910135,358263,88110
x1,976:11987342,11600435
(1,976:11987342,11688545:407595,268698,0
x1,976:12341144,11688545
)
)
(1,976:11358099,12161624:470408,358263,0
x1,976:11766339,12161624
)
]
x1,976:12706780,11935724
k1,976:12906115,11935724:199335
x1,976:13623736,11935724
k1,976:13823071,11935724:199335
[1,976:13823071,11935724:877252,699679,0
(1,976:13991013,11754326:0,518281,0
x1,976:14389691,11754326
)
(1,976:13823071,11935724:877252,607018,0
x1,976:14419592,11935724
(1,976:14477897,11675306:222426,346600,0
x1,976:14667555,11675306
)
)
]
x1,976:15398009,11935724
[1,976:15398009,12171091:1246189,991542,0
(1,976:15557480,11537812:1086718,358263,150733
x1,976:16027252,11537812
(1,976:16027252,11688545:584178,331321,0
x1,976:16381054,11688545
(1,976:16402079,11575678:176583,218454,0
x1,976:16545894,11575678
)
)
)
(1,976:15398009,12171091:646991,367730,0
x1,976:15806249,12171091
(1,976:15835649,12021815:176583,218454,0
x1,976:15979464,12021815
)
)
]
x1,976:16923273,11935724
$1,976:16923273,11935724
x1,976:17122612,11935724
k1,976:17358272,11935724:235660
x1,976:18793512,11935724
x1,976:19172255,11935724
k1,976:19407029,11935724:234774
x1,976:19889429,11935724
k1,976:20124202,11935724:234773
x1,976:21324222,11935724
k1,976:21558995,11935724:234773
x1,976:21917805,11935724
k1,976:22152579,11935724:234774
$1,976:22152579,11935724
x1,976:22758620,11935724
x1,976:23608849,11935724
(1,976:23608849,12056275:646991,367730,0
x1,976:24017089,12056275
(1,976:24046489,11906999:176583,218454,0
x1,976:24190304,11906999
)
)
x1,976:24455179,11935724
k1,976:24574780,11935724:119601
x1,976:25184258,11935724
(1,976:25184258,12056275:646991,367730,0
x1,976:25592498,12056275
(1,976:25621898,11906999:176583,218454,0
x1,976:25765713,11906999
)
)
x1,976:26110324,11935724
(1,976:26110324,11675306:546502,403484,0
x1,976:26428664,11675306
(1,976:26447475,11490276:176583,218454,0
x1,976:26591290,11490276
)
)
$1,976:26656826,11935724
x1,976:26896032,11935724
x1,976:27852859,11935724
x1,976:29188430,11935724
k1,976:29423203,11935724:234773
x1,976:33380081,11935724
k1,976:33614855,11935724:234774
x1,976:34551749,11935724
k1,976:34786522,11935724:234773
x1,976:35783217,11935724
k1,976:35783217,11935724:0
)
(1,977:4475220,12877731:31307997,641104,177407
x1,977:7265966,12877731
g1,976:7505172,12877731
x1,976:8860677,12877731
g1,976:9099883,12877731
$1,976:9099883,12877731
(1,976:9099883,12877731:1235902,490372,0
x1,976:10335785,12877731
)
[1,976:10335785,13055138:783924,818511,0
(1,976:10335785,12594890:470408,358263,0
x1,976:10744025,12594890
)
(1,976:10335785,13055138:783924,225735,0
x1,976:11086941,13055138
)
]
$1,976:11119709,12877731
x1,976:11319048,12877731
k1,977:35783216,12877731:24464168
g1,977:35783216,12877731
)
(1,979:4475220,14020371:31307997,756175,235367
h1,978:4475220,14020371:786432,0,0
x1,978:6308182,14020371
k1,978:6615676,14020371:307494
$1,978:6615676,14020371
x1,978:7477464,14020371
(1,978:7477464,13759953:183865,291272,0
x1,978:7628561,13759953
)
$1,978:7661329,14020371
k1,978:7968824,14020371:307495
x1,978:8367502,14020371
x1,978:8706378,14020371
k1,978:9013872,14020371:307494
x1,978:10010567,14020371
k1,978:10318061,14020371:307494
x1,978:12151979,14020371
k1,978:12459474,14020371:307495
x1,978:13037557,14020371
k1,978:13345051,14020371:307494
$1,978:13345051,14020371
x1,978:14206839,14020371
$1,978:14206839,14020371
k1,978:14514334,14020371:307495
x1,978:16310378,14020371
k1,978:16617872,14020371:307494
$1,978:16617872,14020371
x1,978:17136153,14020371
$1,978:17136153,14020371
x1,978:17335492,14020371
k1,978:17859298,14020371:523806
x1,978:19493877,14020371
k1,978:19801371,14020371:307494
$1,978:19801371,14020371
x1,978:20663159,14020371
(1,978:20663159,13759953:183865,291272,0
x1,978:20814256,13759953
)
$1,978:20847024,14020371
k1,978:21154519,14020371:307495
x1,978:21636919,14020371
k1,978:21944413,14020371:307494
x1,978:22303223,14020371
k1,978:22610718,14020371:307495
x1,978:24285165,14020371
x1,978:26382211,14020371
k1,978:26689705,14020371:307494
x1,978:28505683,14020371
k1,978:28813177,14020371:307494
x1,978:29391260,14020371
k1,978:29698755,14020371:307495
$1,978:29698755,14020371
[1,978:29698755,14020371:877252,699679,0
(1,978:29866697,13838973:0,518281,0
x1,978:30265375,13838973
)
(1,978:29698755,14020371:877252,607018,0
x1,978:30295276,14020371
(1,978:30353581,13759953:222426,346600,0
x1,978:30543239,13759953
)
)
]
x1,978:31273693,14020371
[1,978:31273693,14255738:1246189,991542,0
(1,978:31433164,13622459:1086718,358263,150733
x1,978:31902936,13622459
(1,978:31902936,13773192:584178,331321,0
x1,978:32256738,13773192
(1,978:32277763,13660325:176583,218454,0
x1,978:32421578,13660325
)
)
)
(1,978:31273693,14255738:646991,367730,0
x1,978:31681933,14255738
(1,978:31711333,14106462:176583,218454,0
x1,978:31855148,14106462
)
)
]
x1,978:32798957,14020371
$1,978:32798957,14020371
x1,978:32998296,14020371
k1,978:33322862,14020371:324566
x1,978:34479028,14020371
k1,978:34786522,14020371:307494
x1,978:35783217,14020371
k1,978:35783217,14020371:0
)
(1,979:4475220,14872339:31307997,538214,179404
x1,979:5081261,14872339
x1,978:5931490,14872339
(1,978:5931490,14992890:639254,367730,0
x1,978:6284023,14992890
(1,978:6361393,14843614:176583,218454,0
x1,978:6505208,14843614
)
)
x1,978:6770083,14872339
g1,978:6889684,14872339
x1,978:7499162,14872339
(1,978:7499162,14992890:639254,367730,0
x1,978:7851695,14992890
(1,978:7929065,14843614:176583,218454,0
x1,978:8072880,14843614
)
)
x1,978:8417491,14872339
$1,978:8417491,14872339
x1,978:8656697,14872339
x1,978:9613524,14872339
x1,978:10949095,14872339
k1,979:35783217,14872339:24834122
g1,979:35783217,14872339
)
(1,982:15360261,15796048:9537915,587571,384151
x1,982:15966302,15796048
x1,982:16816531,15796048
(1,982:16816531,15916599:639254,367730,0
x1,982:17169064,15916599
(1,982:17246434,15767323:176583,218454,0
x1,982:17390249,15767323
)
)
x1,982:17655124,15796048
g1,982:17774725,15796048
x1,982:18384203,15796048
(1,982:18384203,15916599:639254,367730,0
x1,982:18736736,15916599
(1,982:18814106,15767323:176583,218454,0
x1,982:18957921,15767323
)
)
x1,982:19302532,15796048
g1,982:19462000,15796048
x1,982:20020150,15796048
(1,982:20020150,16029466:3672905,480597,150733
x1,982:20494237,16029466
x1,982:21145565,16029466
(1,982:21145565,16180199:584178,331321,0
x1,982:21499367,16180199
(1,982:21520392,16067332:176583,218454,0
x1,982:21664207,16067332
)
)
x1,982:22354255,16029466
(1,982:22354255,16180199:584178,331321,0
x1,982:22708057,16180199
(1,982:22729082,16067332:176583,218454,0
x1,982:22872897,16067332
)
)
x1,982:23155069,16029466
(1,982:23155069,15880190:505218,331321,0
x1,982:23436827,15880190
(1,982:23450936,15767323:176583,218454,0
x1,982:23594751,15767323
)
)
)
g1,982:23852523,15796048
x1,982:24714311,15796048
(1,982:24714311,15499749:183865,291272,0
x1,982:24865408,15499749
)
)
(1,984:4475220,17222743:31307997,756175,235367
x1,984:4957620,17222743
k1,983:5250895,17222743:293275
x1,983:5609705,17222743
k1,983:5902980,17222743:293275
x1,983:7577427,17222743
x1,983:9674473,17222743
k1,983:9967748,17222743:293275
x1,983:11783726,17222743
k1,983:12077001,17222743:293275
x1,983:12655084,17222743
k1,983:12948359,17222743:293275
$1,983:12948359,17222743
[1,983:12948359,17222743:877252,699679,0
(1,983:13116301,17041345:0,518281,0
x1,983:13514979,17041345
)
(1,983:12948359,17222743:877252,607018,0
x1,983:13544880,17222743
(1,983:13603185,16962325:222426,346600,0
x1,983:13792843,16962325
)
)
]
x1,983:14523297,17222743
(1,983:14523297,17343294:646991,367730,0
x1,983:14931537,17343294
(1,983:14960937,17194018:176583,218454,0
x1,983:15104752,17194018
)
)
x1,983:15449363,17222743
(1,983:15449363,16962325:1080347,358263,150733
x1,983:15919135,16962325
(1,983:15919135,17113058:577807,331321,0
x1,983:16223876,17113058
(1,983:16287591,17000191:176583,218454,0
x1,983:16431406,17000191
)
)
)
$1,983:16529710,17222743
x1,983:16729049,17222743
k1,983:17210197,17222743:481148
x1,983:17947751,17222743
x1,983:18206890,17222743
k1,983:18500165,17222743:293275
x1,983:19700185,17222743
k1,983:19993461,17222743:293276
x1,983:20750949,17222743
x1,983:21109759,17222743
x1,983:21408766,17222743
k1,983:21702041,17222743:293275
x1,983:22459529,17222743
k1,983:22752804,17222743:293275
x1,983:26709682,17222743
k1,983:27002957,17222743:293275
$1,983:27002957,17222743
x1,983:27472399,17222743
k1,983:27761847,17222743:289448
x1,983:27961186,17222743
k1,983:28250635,17222743:289449
x1,983:28669246,17222743
[1,983:28669246,17448643:1063235,919452,0
(1,983:28828717,16887454:903764,358263,88110
x1,983:29298489,16887454
(1,983:29298489,16975564:401224,268698,0
x1,983:29603230,16975564
)
)
(1,983:28669246,17448643:462671,358263,0
x1,983:29021779,17448643
)
]
k1,983:30021929,17222743:289448
x1,983:30739550,17222743
k1,983:31028999,17222743:289449
x1,983:31447610,17222743
[1,983:31447610,17458110:1239818,991542,0
(1,983:31607081,16824831:1080347,358263,150733
x1,983:32076853,16824831
(1,983:32076853,16975564:577807,331321,0
x1,983:32381594,16975564
(1,983:32445309,16862697:176583,218454,0
x1,983:32589124,16862697
)
)
)
(1,983:31447610,17458110:639254,367730,0
x1,983:31800143,17458110
(1,983:31877513,17308834:176583,218454,0
x1,983:32021328,17308834
)
)
]
$1,983:32687428,17222743
x1,983:32886767,17222743
k1,983:33193559,17222743:306792
x1,983:34628799,17222743
x1,983:35007542,17222743
k1,983:35300817,17222743:293275
x1,983:35783217,17222743
k1,983:35783217,17222743:0
)
(1,984:4475220,18074711:31307997,538214,179404
x1,984:6149667,18074711
x1,983:7706504,18074711
x1,983:7965644,18074711
k1,983:8284708,18074711:319064
x1,983:10080752,18074711
k1,983:10399817,18074711:319065
x1,983:11396512,18074711
k1,983:11715576,18074711:319064
x1,983:13629230,18074711
k1,983:13948294,18074711:319064
x1,983:14526377,18074711
k1,983:14845442,18074711:319065
$1,983:14845442,18074711
x1,983:15451483,18074711
x1,983:16301712,18074711
(1,983:16301712,18185795:462671,358263,0
x1,983:16654245,18185795
)
x1,983:16963722,18074711
k1,983:17083323,18074711:119601
x1,983:17692801,18074711
(1,983:17692801,18185795:462671,358263,0
x1,983:18045334,18185795
)
x1,983:18434547,18074711
$1,983:18434547,18074711
k1,983:18753611,18074711:319064
x1,983:19909777,18074711
k1,983:20228841,18074711:319064
x1,983:21983023,18074711
k1,983:22302088,18074711:319065
x1,983:22880171,18074711
k1,983:23199235,18074711:319064
$1,983:23199235,18074711
x1,983:23805276,18074711
x1,983:24655505,18074711
(1,983:24655505,18195262:639254,367730,0
x1,983:25008038,18195262
(1,983:25085408,18045986:176583,218454,0
x1,983:25229223,18045986
)
)
x1,983:25494098,18074711
k1,983:25613699,18074711:119601
x1,983:26223177,18074711
(1,983:26223177,18195262:639254,367730,0
x1,983:26575710,18195262
(1,983:26653080,18045986:176583,218454,0
x1,983:26796895,18045986
)
)
x1,983:27141506,18074711
$1,983:27141506,18074711
k1,983:27460570,18074711:319064
x1,983:28397464,18074711
k1,983:28716529,18074711:319065
x1,983:31507275,18074711
k1,983:31826339,18074711:319064
x1,983:35783217,18074711
k1,983:35783217,18074711:0
)
(1,984:4475220,18960755:31307997,641104,179404
(1,983:4475220,18960755:1235902,490372,0
x1,983:5711122,18960755
)
[1,983:5711122,19138162:525508,818511,0
(1,983:5711122,18677914:462671,358263,0
x1,983:6063655,18677914
)
(1,983:5711122,19138162:525508,225735,0
x1,983:6203862,19138162
)
]
$1,983:6236630,18960755
x1,983:6435969,18960755
g1,983:6754910,18960755
x1,983:8533013,18960755
g1,983:8772219,18960755
x1,983:9768914,18960755
g1,983:10008120,18960755
x1,983:14248059,18960755
g1,983:14487265,18960755
$1,983:14487265,18960755
x1,983:15005546,18960755
$1,983:15005546,18960755
x1,983:15204885,18960755
g1,983:15444091,18960755
$1,983:15444091,18960755
x1,983:15913533,18960755
$1,983:15913533,18960755
g1,983:16152739,18960755
x1,983:17308905,18960755
g1,983:17548111,18960755
x1,983:18544806,18960755
g1,983:18784012,18960755
x1,983:21178073,18960755
g1,983:21417279,18960755
x1,983:21696354,18960755
x1,983:22613313,18960755
x1,983:23091727,18960755
g1,983:23330933,18960755
x1,983:23809347,18960755
g1,983:24048553,18960755
x1,983:25384124,18960755
x1,983:26165531,18960755
g1,983:26404737,18960755
x1,983:27861905,18960755
g1,983:28101111,18960755
x1,983:28380186,18960755
x1,983:29655955,18960755
x1,983:29935030,18960755
g1,983:30174236,18960755
x1,983:31489874,18960755
k1,984:35783217,18960755:4293343
g1,984:35783217,18960755
)
(1,986:13396498,20347090:13465442,771467,384151
x1,986:14002539,20347090
x1,986:14852768,20347090
(1,986:14852768,20458174:555515,358263,101945
x1,986:15205301,20458174
x1,986:15375515,20458174
)
x1,986:15607622,20347090
g1,986:15727223,20347090
x1,986:16336701,20347090
(1,986:16336701,20467641:639254,367730,0
x1,986:16689234,20467641
(1,986:16766604,20318365:176583,218454,0
x1,986:16910419,20318365
)
)
x1,986:17255030,20347090
g1,986:17414498,20347090
x1,986:17972648,20347090
(1,986:17972648,20580508:3672905,480597,150733
x1,986:18446735,20580508
x1,986:19098063,20580508
(1,986:19098063,20731241:584178,331321,0
x1,986:19451865,20731241
(1,986:19472890,20618374:176583,218454,0
x1,986:19616705,20618374
)
)
x1,986:20306753,20580508
(1,986:20306753,20731241:584178,331321,0
x1,986:20660555,20731241
(1,986:20681580,20618374:176583,218454,0
x1,986:20825395,20618374
)
)
x1,986:21107567,20580508
(1,986:21107567,20431232:505218,331321,0
x1,986:21389325,20431232
(1,986:21403434,20318365:176583,218454,0
x1,986:21547249,20318365
)
)
)
g1,986:21805021,20347090
x1,986:22666809,20347090
(1,986:22666809,20050791:183865,291272,0
x1,986:22817906,20050791
)
g1,986:23050009,20347090
x1,986:23608159,20347090
g1,986:23807494,20347090
x1,986:24505180,20347090
[1,986:24505180,20582457:797999,1006834,0
(1,986:24664651,19968839:638528,393216,131072
x1,986:25047556,19968839
x1,986:25270411,19968839
)
(1,986:24505180,20582457:639254,367730,0
x1,986:24857713,20582457
(1,986:24935083,20433181:176583,218454,0
x1,986:25078898,20433181
)
)
]
x1,986:25582254,20347090
(1,986:25582254,20050791:1080347,358263,150733
x1,986:26052026,20050791
(1,986:26052026,20201524:577807,331321,0
x1,986:26356767,20201524
(1,986:26420482,20088657:176583,218454,0
x1,986:26564297,20088657
)
)
)
x1,986:26861940,20347090
)
(1,988:4475220,21665051:31307997,498346,139537
x1,988:5874579,21665051
k1,987:6119147,21665051:244568
x1,987:8315862,21665051
k1,987:8560429,21665051:244567
x1,987:9876067,21665051
k1,987:10120635,21665051:244568
x1,987:11117330,21665051
k1,987:11361898,21665051:244568
x1,987:13961277,21665051
x1,987:15815129,21665051
k1,987:16059696,21665051:244567
$1,987:16059696,21665051
x1,987:16430716,21665051
(1,987:16430716,21785602:639254,367730,0
x1,987:16783249,21785602
(1,987:16860619,21636326:176583,218454,0
x1,987:17004434,21636326
)
)
$1,987:17069970,21665051
k1,987:17314538,21665051:244568
x1,987:17796938,21665051
k1,987:18041506,21665051:244568
x1,987:19217607,21665051
x1,987:19915292,21665051
k1,987:20159860,21665051:244568
x1,987:21555233,21665051
k1,987:21799800,21665051:244567
$1,987:21799800,21665051
x1,987:22170820,21665051
(1,987:22170820,21785602:646991,367730,0
x1,987:22579060,21785602
(1,987:22608460,21636326:176583,218454,0
x1,987:22752275,21636326
)
)
$1,987:22817811,21665051
x1,987:23017150,21665051
k1,987:23352176,21665051:335026
x1,987:23890391,21665051
k1,987:24134954,21665051:244563
x1,987:26253927,21665051
k1,987:26498494,21665051:244567
x1,987:29211497,21665051
x1,987:29470637,21665051
k1,987:29715205,21665051:244568
x1,987:30915225,21665051
k1,987:31159793,21665051:244568
x1,987:32200342,21665051
x1,987:32981749,21665051
k1,987:33226316,21665051:244567
x1,987:34541954,21665051
k1,987:34786522,21665051:244568
x1,987:35783217,21665051
k1,987:35783217,21665051:0
)
(1,988:4475220,22517019:31307997,498346,139537
x1,988:7074599,22517019
x1,987:8928451,22517019
g1,987:9167657,22517019
$1,987:9167657,22517019
x1,987:9538677,22517019
(1,987:9538677,22628103:462671,358263,0
x1,987:9891210,22628103
)
$1,987:10001348,22517019
g1,987:10240554,22517019
x1,987:10722954,22517019
g1,987:10962160,22517019
x1,987:12138261,22517019
x1,987:12835946,22517019
g1,987:13075152,22517019
x1,987:14470525,22517019
g1,987:14709731,22517019
$1,987:14709731,22517019
x1,987:15080751,22517019
(1,987:15080751,22628103:470408,358263,0
x1,987:15488991,22628103
)
$1,987:15551159,22517019
g1,987:15790365,22517019
x1,987:16208977,22517019
g1,987:16448183,22517019
$1,987:16448183,22517019
x1,987:16819203,22517019
(1,987:16819203,22637570:639254,367730,0
x1,987:17171736,22637570
(1,987:17249106,22488294:176583,218454,0
x1,987:17392921,22488294
)
)
$1,987:17458457,22517019
g1,987:17697663,22517019
x1,987:18180063,22517019
g1,987:18419269,22517019
x1,987:19595370,22517019
x1,987:20293055,22517019
g1,987:20532261,22517019
x1,987:21927634,22517019
g1,987:22166840,22517019
$1,987:22166840,22517019
x1,987:22537860,22517019
(1,987:22537860,22637570:646991,367730,0
x1,987:22946100,22637570
(1,987:22975500,22488294:176583,218454,0
x1,987:23119315,22488294
)
)
$1,987:23184851,22517019
x1,987:23384190,22517019
g1,987:23703131,22517019
x1,987:25796189,22517019
g1,987:26035395,22517019
x1,987:27032090,22517019
g1,987:27271296,22517019
x1,987:30024167,22517019
h1,988:30024167,22517019:0,0,0
k1,988:34507446,22517019:4483279
g1,988:35225067,22517019
(1,988:35225067,22517019:558150,484392,0
x1,988:35783217,22517019
)
g1,988:35783217,22517019
g1,988:35783217,22517019
)
(1,991:4475220,24000329:31307997,498346,139537
h1,990:4475220,24000329:786432,0,0
x1,990:6252359,24000329
x1,990:7536091,24000329
x1,990:11490447,24000329
x1,990:12343212,24000329
k1,990:12962483,24000329:619271
x1,990:14198384,24000329
k1,990:14537700,24000329:339316
x1,990:16612819,24000329
k1,990:16952135,24000329:339316
x1,990:19816635,24000329
k1,990:20155952,24000329:339317
x1,990:21037030,24000329
k1,990:21376346,24000329:339316
x1,990:22811586,24000329
k1,990:23150902,24000329:339316
x1,990:26023377,24000329
k1,990:26362693,24000329:339316
x1,990:27000578,24000329
k1,990:27339894,24000329:339316
x1,990:28336589,24000329
k1,990:28675905,24000329:339316
x1,990:30190881,24000329
x1,990:32188257,24000329
k1,990:32527573,24000329:339316
x1,990:34584750,24000329
k1,990:34924066,24000329:339316
x1,990:35783217,24000329
k1,990:35783217,24000329:0
)
(1,991:4475220,24852297:31307997,498346,139537
x1,991:6570272,24852297
k1,990:6881105,24852297:310833
x1,990:9195430,24852297
k1,990:9506263,24852297:310833
x1,990:10084346,24852297
k1,990:10395179,24852297:310833
x1,990:11391874,24852297
k1,990:11702707,24852297:310833
x1,990:13058212,24852297
x1,990:15197118,24852297
k1,990:15507951,24852297:310833
x1,990:16664117,24852297
k1,990:16974950,24852297:310833
x1,990:17834101,24852297
k1,990:18144934,24852297:310833
x1,990:18523679,24852297
x1,990:20363577,24852297
k1,990:20674411,24852297:310834
x1,990:24394075,24852297
k1,990:24927897,24852297:533822
x1,990:26163798,24852297
k1,990:26474631,24852297:310833
x1,990:28549750,24852297
k1,990:28860583,24852297:310833
x1,990:29342983,24852297
k1,990:29653816,24852297:310833
x1,990:32067811,24852297
k1,990:32378644,24852297:310833
x1,990:33016529,24852297
k1,990:33327362,24852297:310833
x1,990:34483528,24852297
x1,990:35783217,24852297
k1,990:35783217,24852297:0
)
(1,991:4475220,25704265:31307997,498346,139537
x1,991:7923784,25704265
k1,990:8173436,25704265:249652
x1,990:9032587,25704265
k1,990:9282239,25704265:249652
x1,990:11156025,25704265
x1,990:14046439,25704265
k1,990:14296092,25704265:249653
x1,990:15823028,25704265
x1,990:17920074,25704265
k1,990:18169726,25704265:249652
x1,990:19086685,25704265
x1,990:19286024,25704265
k1,990:19538288,25704265:252264
x1,990:20694454,25704265
k1,990:20944106,25704265:249652
x1,990:21803257,25704265
k1,990:22052909,25704265:249652
x1,990:22933987,25704265
k1,990:23183639,25704265:249652
x1,990:25316566,25704265
k1,990:25566219,25704265:249653
x1,990:28157625,25704265
x1,990:28699826,25704265
k1,990:28949478,25704265:249652
x1,990:30984729,25704265
k1,990:31234381,25704265:249652
x1,990:32231076,25704265
k1,990:32480728,25704265:249652
x1,990:32999009,25704265
x1,990:34197036,25704265
k1,990:34547316,25704265:350280
x1,990:35783217,25704265
k1,990:35783217,25704265:0
)
(1,991:4475220,26556233:31307997,498346,139537
x1,991:6550339,26556233
g1,990:6789545,26556233
x1,990:7307826,26556233
x1,990:8643396,26556233
g1,990:8882602,26556233
x1,990:10082622,26556233
g1,990:10321828,26556233
x1,990:11099251,26556233
x1,990:11398258,26556233
g1,990:11637464,26556233
x1,990:12275349,26556233
g1,990:12514555,26556233
x1,990:14328541,26556233
g1,990:14567747,26556233
x1,990:16830245,26556233
x1,990:17149187,26556233
g1,990:17388393,26556233
x1,990:20503065,26556233
x1,990:20861875,26556233
g1,990:21101081,26556233
x1,990:21960232,26556233
g1,990:22199438,26556233
x1,990:23198126,26556233
g1,990:23437332,26556233
x1,990:23816077,26556233
x1,990:26008805,26556233
g1,990:26248011,26556233
x1,990:28839417,26556233
x1,990:29381618,26556233
g1,990:29620824,26556233
x1,990:30776990,26556233
g1,990:31016196,26556233
x1,990:34735860,26556233
k1,991:35783217,26556233:1047357
g1,991:35783217,26556233
)
(157,8:4475220,28353073:31307997,490372,0
k157,8:18036972,28353073:13561752
(157,8:18036972,28353073:0,0,0
g157,8:18036972,28353073
)
(157,8:18036972,28353073:0,0,0
(157,8:18036972,28353073:0,0,0
(157,8:18036972,27501105:0,0,0
)
)
g157,8:18036972,28353073
)
x157,8:22221465,28353073
g157,8:22221465,28353073
k157,8:35783217,28353073:13561752
)
(157,13:7665888,29499953:28117329,442368,147456
(157,10:7665888,29499953:0,442368,147456
g157,10:7665888,29499953
g157,10:4778322,29499953
g157,10:4475220,29499953
(157,10:4475220,29499953:2887566,442368,147456
g157,10:4475220,29499953
(157,10:4475220,29499953:0,0,0
(157,10:4475220,28779057:0,0,0
)
)
x157,10:6209545,29499953
k157,10:7362786,29499953:1153241
)
g157,10:7665888,29499953
)
x157,10:8861592,29499953
k157,11:9004712,29499953:143120
x157,11:9636128,29499953
k157,11:9779247,29499953:143119
x157,11:11378860,29499953
k157,11:11533770,29499953:154910
x157,11:12262322,29499953
x157,11:13066969,29499953
k157,11:13229436,29499953:162467
x157,11:14536987,29499953
k157,11:14699454,29499953:162467
x157,11:15194622,29499953
k157,11:15357089,29499953:162467
x157,11:15635621,29499953
x157,11:18010877,29499953
x157,11:18258460,29499953
k157,11:18420927,29499953:162467
x157,11:19271996,29499953
x157,11:19774900,29499953
x157,11:21103838,29499953
k157,11:21258748,29499953:154910
x157,11:22530046,29499953
k157,11:22673165,29499953:143119
x157,11:24308048,29499953
k157,11:24451168,29499953:143120
x157,11:26050781,29499953
k157,11:26193901,29499953:143120
x157,11:26833783,29499953
k157,12:26193901,29499953:16839
x157,12:27288436,29499953
k157,12:27431555,29499953:143119
x157,12:28129505,29499953
k157,12:28272625,29499953:143120
x157,12:30124915,29499953
k157,12:30279825,29499953:154910
x157,12:31189131,29499953
x157,12:31492233,29499953
x157,12:32569929,29499953
k157,12:32819703,29499953:249774
x157,12:33821485,29499953
k157,12:33964605,29499953:143120
x157,12:35783217,29499953
k157,13:35783217,29499953:0
k157,13:35783217,29499953:0
)
(157,18:7665888,30220849:28117329,442368,147456
(157,14:7665888,30220849:0,442368,147456
g157,14:7665888,30220849
g157,14:4778322,30220849
g157,14:4475220,30220849
(157,14:4475220,30220849:2887566,442368,147456
g157,14:4475220,30220849
(157,14:4475220,30220849:0,0,0
(157,14:4475220,29499953:0,0,0
)
)
x157,14:6487434,30220849
k157,14:7362786,30220849:875352
)
g157,14:7665888,30220849
)
x157,14:10428984,30220849
k157,15:10649192,30220849:220208
x157,15:11810991,30220849
k157,15:12031200,30220849:220209
x157,15:14888959,30220849
k157,15:15113702,30220849:224743
x157,15:16367095,30220849
k157,16:15113702,30220849:-30949
x157,16:17171741,30220849
x157,16:19028618,30220849
x157,16:19276201,30220849
k157,16:19509507,30220849:233306
x157,16:20097519,30220849
k157,16:20330825,30220849:233306
x157,16:21236691,30220849
x157,16:22505557,30220849
x157,16:25175454,30220849
k157,16:25408760,30220849:233306
x157,16:25718240,30220849
x157,16:26577046,30220849
k157,16:26810352,30220849:233306
x157,16:27491206,30220849
k157,16:27724512,30220849:233306
x157,16:28003044,30220849
x157,16:29093959,30220849
k157,16:29327265,30220849:233306
x157,16:29791484,30220849
x157,16:30039067,30220849
x157,16:30921994,30220849
k157,16:31155300,30220849:233306
x157,16:31743312,30220849
k157,16:31976618,30220849:233306
x157,16:32255150,30220849
x157,16:32789002,30220849
x157,16:33547226,30220849
x157,16:33841232,30220849
x157,16:35783217,30220849
k157,16:35783217,30220849:0
)
(157,18:7665888,30992535:28117329,558694,147456
x157,18:8656222,30992535
g157,16:8872858,30992535
x157,16:9692978,30992535
x157,16:10325587,30992535
g157,16:10527655,30992535
x157,16:11824166,30992535
g157,16:12026234,30992535
x157,16:12969218,30992535
g157,16:13171286,30992535
(157,16:13225990,30843441:303102,409600,0
x157,16:13529092,30843441
)
x157,16:14594362,30992535
g157,16:14796430,30992535
x157,16:16464764,30992535
g157,16:16666832,30992535
x157,16:17845562,30992535
g157,17:18047630,30992535
x157,17:18822224,30992535
g157,17:19024292,30992535
x157,17:19722242,30992535
g157,17:19924310,30992535
x157,17:21776600,30992535
g157,17:21978668,30992535
x157,17:22786940,30992535
g157,17:22989008,30992535
x157,17:23460500,30992535
g157,17:23662568,30992535
x157,17:24571874,30992535
x157,17:24874976,30992535
x157,17:25952672,30992535
g157,17:26222096,30992535
x157,17:27223878,30992535
g157,17:27425946,30992535
x157,17:29547660,30992535
k157,18:35783217,30992535:6235557
g157,18:35783217,30992535
)
(157,23:7665888,31713431:28117329,442368,147456
(157,19:7665888,31713431:0,442368,147456
g157,19:7665888,31713431
g157,19:4778322,31713431
g157,19:4475220,31713431
(157,19:4475220,31713431:2887566,442368,147456
g157,19:4475220,31713431
(157,19:4475220,31713431:0,0,0
(157,19:4475220,30992535:0,0,0
)
)
x157,19:6354314,31713431
k157,19:7362786,31713431:1008472
)
g157,19:7665888,31713431
)
x157,19:8145753,31713431
k157,20:8307537,31713431:161784
x157,20:8930488,31713431
k157,20:9092273,31713431:161785
x157,20:11783234,31713431
k157,20:11953075,31713431:169841
x157,20:12332824,31713431
x157,20:12580407,31713431
k157,20:12760025,31713431:179618
x157,20:13349856,31713431
x157,20:14394348,31713431
x157,20:14641931,31713431
x157,20:14953230,31713431
k157,20:15132849,31713431:179619
x157,20:15720861,31713431
k157,20:15900479,31713431:179618
x157,20:18622711,31713431
k157,20:18792553,31713431:169842
x157,20:21197478,31713431
x157,20:23002619,31713431
k157,20:23164403,31713431:161784
x157,20:23652734,31713431
k157,20:23814518,31713431:161784
x157,20:25988341,31713431
k157,21:23814518,31713431:-16839
x157,21:26241153,31713431
k157,21:26402937,31713431:161784
x157,21:28158926,31713431
k157,21:28320711,31713431:161785
x157,21:28623813,31713431
x157,21:28926915,31713431
x157,21:29416838,31713431
k157,21:29578622,31713431:161784
x157,21:29881724,31713431
k157,21:30043508,31713431:161784
x157,21:30515000,31713431
x157,21:31272755,31713431
k157,21:31434539,31713431:161784
x157,21:32546140,31713431
k157,21:32707925,31713431:161785
x157,21:33356180,31713431
x157,21:33474053,31713431
k157,21:33635837,31713431:161784
x157,21:35783217,31713431
k157,21:35783217,31713431:0
)
(157,23:7665888,32434327:28117329,442368,147456
x157,23:8844845,32434327
g157,21:9046913,32434327
x157,21:9484727,32434327
x157,21:9974423,32434327
x157,21:10277525,32434327
x157,21:11203670,32434327
g157,21:11405738,32434327
x157,21:12012169,32434327
g157,21:12214237,32434327
x157,21:13936548,32434327
g157,21:14138616,32434327
x157,21:16750161,32434327
g157,22:16952229,32434327
x157,22:17364738,32434327
x157,22:18464006,32434327
g157,22:18666074,32434327
x157,22:20046872,32434327
g157,22:20248940,32434327
x157,22:21090890,32434327
g157,22:21292958,32434327
x157,22:21596060,32434327
x157,22:21899162,32434327
x157,22:22673756,32434327
g157,22:22943180,32434327
x157,22:23944962,32434327
g157,22:24147030,32434327
x157,22:25965642,32434327
k157,23:35783217,32434327:9817575
g157,23:35783217,32434327
)
(157,28:7665888,33155223:28117329,442368,147456
(157,24:7665888,33155223:0,442368,147456
g157,24:7665888,33155223
g157,24:4778322,33155223
g157,24:4475220,33155223
(157,24:4475220,33155223:2887566,442368,147456
g157,24:4475220,33155223
(157,24:4475220,33155223:0,0,0
(157,24:4475220,32434327:0,0,0
)
)
x157,24:7017724,33155223
k157,24:7362786,33155223:345062
)
g157,24:7665888,33155223
)
x157,24:8288839,33155223
k157,25:8455924,33155223:167085
x157,25:8843129,33155223
k157,25:9010215,33155223:167086
x157,25:11867974,33155223
k157,25:12042056,33155223:174082
x157,25:12686125,33155223
k157,25:12853211,33155223:167086
x157,25:15363722,33155223
k157,25:15537804,33155223:174082
x157,25:16135542,33155223
k157,25:16302628,33155223:167086
x157,25:18602924,33155223
k157,25:18777006,33155223:174082
x157,25:19753668,33155223
k157,25:19920753,33155223:167085
x157,25:20543704,33155223
k157,25:20710790,33155223:167086
x157,25:21047570,33155223
x157,25:21333946,33155223
x157,25:21586645,33155223
x157,25:23088500,33155223
k157,25:23262582,33155223:174082
x157,25:24183284,33155223
k157,26:24367774,33155223:184490
x157,26:24801045,33155223
k157,26:24985535,33155223:184490
x157,26:26084188,33155223
k157,26:26268677,33155223:184489
x157,26:28071396,33155223
x157,26:28318979,33155223
k157,26:28503469,33155223:184490
x157,26:29091481,33155223
k157,26:29275971,33155223:184490
$157,26:29275971,33155223
(157,26:29275971,33155223:854510,403045,0
x157,26:30130481,33155223
)
(157,26:30130481,33220758:273520,169300,0
x157,26:30358491,33220758
)
x157,26:31139628,33155223
x157,26:31392213,33155223
$157,26:31392213,33155223
x157,26:31560603,33155223
k157,26:31734685,33155223:174082
x157,26:33369568,33155223
k157,26:33536654,33155223:167086
x157,26:34016519,33155223
k157,26:34183604,33155223:167085
x157,26:35783217,33155223
k157,28:35783217,33155223:0
)
(157,28:7665888,33876119:28117329,442368,147456
x157,28:8712813,33876119
g157,26:8914881,33876119
x157,26:10767171,33876119
g157,26:10969239,33876119
x157,26:11777511,33876119
g157,27:11979579,33876119
x157,27:12451071,33876119
g157,27:12653139,33876119
x157,27:13865547,33876119
x157,27:14168649,33876119
x157,27:15549447,33876119
g157,27:15818871,33876119
x157,27:16820653,33876119
g157,27:17022721,33876119
x157,27:19144435,33876119
k157,28:35783217,33876119:16638782
g157,28:35783217,33876119
)
(157,33:7665888,34647805:28117329,558694,147456
(157,29:7665888,34647805:0,442368,147456
g157,29:7665888,34647805
g157,29:4778322,34647805
g157,29:4475220,34647805
(157,29:4475220,34647805:2887566,442368,147456
g157,29:4475220,34647805
(157,29:4475220,34647805:0,0,0
(157,29:4475220,33926909:0,0,0
)
)
x157,29:6218010,34647805
k157,29:7362786,34647805:1144776
)
g157,29:7665888,34647805
)
x157,29:8053093,34647805
k157,30:8240739,34647805:187646
x157,30:8863690,34647805
k157,30:9051336,34647805:187646
x157,30:11573907,34647805
k157,30:11761553,34647805:187646
x157,30:12738215,34647805
k157,30:12925861,34647805:187646
x157,30:13548812,34647805
k157,30:13736459,34647805:187647
x157,30:14359410,34647805
k157,30:14547056,34647805:187646
x157,30:17329313,34647805
x157,30:17447186,34647805
k157,30:17637716,34647805:190530
x157,30:19124493,34647805
k157,31:17637716,34647805:-30949
x157,31:19372076,34647805
x157,31:19650607,34647805
k157,31:19853991,34647805:203384
x157,31:20109312,34647805
x157,31:20921696,34647805
x157,31:23830801,34647805
k157,31:24034184,34647805:203383
x157,31:24529352,34647805
k157,31:24732735,34647805:203383
x157,31:24988056,34647805
x157,31:25235639,34647805
x157,31:27061569,34647805
k157,31:27264953,34647805:203384
$157,31:27264953,34647805
x157,31:27569262,34647805
$157,31:27569262,34647805
x157,31:27785898,34647805
x157,31:28869078,34647805
k157,31:29072461,34647805:203383
x157,31:29606314,34647805
x157,31:30952550,34647805
k157,31:31155934,34647805:203384
x157,31:31557708,34647805
k157,31:31745354,34647805:187646
x157,31:33041865,34647805
k157,31:33229511,34647805:187646
x157,31:34172495,34647805
k157,31:34360141,34647805:187646
(157,31:34414845,34498711:303102,409600,0
x157,31:34717947,34498711
)
x157,31:35783217,34647805
k157,31:35783217,34647805:0
)
(157,33:7665888,35368701:28117329,442368,147456
x157,33:9334222,35368701
g157,31:9536290,35368701
x157,31:10715020,35368701
g157,31:10917088,35368701
x157,31:11691682,35368701
k157,32:10917088,35368701:0
g157,32:11893750,35368701
x157,32:12591700,35368701
g157,32:12793768,35368701
x157,32:14646058,35368701
g157,32:14848126,35368701
x157,32:15656398,35368701
g157,32:15858466,35368701
x157,32:16329958,35368701
g157,32:16532026,35368701
x157,32:17441332,35368701
x157,32:17744434,35368701
x157,32:18822130,35368701
g157,32:19091554,35368701
x157,32:20093336,35368701
g157,32:20295404,35368701
x157,32:22114016,35368701
k157,33:35783217,35368701:13669201
g157,33:35783217,35368701
)
(157,39:7665888,36089597:28117329,442368,147456
(157,34:7665888,36089597:0,442368,147456
g157,34:7665888,36089597
g157,34:4778322,36089597
g157,34:4475220,36089597
(157,34:4475220,36089597:2887566,442368,147456
g157,34:4475220,36089597
(157,34:4475220,36089597:0,0,0
(157,34:4475220,35368701:0,0,0
)
)
x157,34:6319271,36089597
k157,34:7362786,36089597:1043515
)
g157,34:7665888,36089597
)
x157,34:8078397,36089597
k157,35:7665888,36089597:-50517
x157,35:8196270,36089597
k157,35:8333853,36089597:137583
x157,35:10481233,36089597
k157,35:10631714,36089597:150481
x157,35:11011463,36089597
k157,36:10631714,36089597:-30949
x157,36:11506629,36089597
k157,36:11664009,36089597:157380
x157,36:11942541,36089597
x157,36:13033456,36089597
k157,36:13190836,36089597:157380
x157,36:13655055,36089597
x157,36:13902638,36089597
x157,36:14785565,36089597
k157,36:14942944,36089597:157379
x157,36:15530956,36089597
k157,36:15688336,36089597:157380
x157,36:15966868,36089597
x157,36:16500720,36089597
x157,36:17258944,36089597
x157,36:17552950,36089597
x157,36:19494935,36089597
k157,36:19652314,36089597:157379
$157,36:19652314,36089597
x157,36:19956623,36089597
$157,36:19956623,36089597
x157,36:20142311,36089597
k157,36:20311542,36089597:169231
x157,36:22060101,36089597
k157,36:22217481,36089597:157380
x157,36:22805493,36089597
k157,36:22962873,36089597:157380
x157,36:23241405,36089597
x157,36:24332320,36089597
k157,36:24489699,36089597:157379
x157,36:24953918,36089597
x157,36:25201501,36089597
x157,36:26084428,36089597
k157,36:26241808,36089597:157380
x157,36:26829820,36089597
k157,36:26987199,36089597:157379
x157,36:27265731,36089597
x157,36:27799583,36089597
x157,36:28557807,36089597
x157,36:28851813,36089597
x157,36:30793798,36089597
k157,36:30951178,36089597:157380
$157,36:30951178,36089597
x157,36:31254280,36089597
$157,36:31254280,36089597
x157,36:31422670,36089597
k157,36:31573151,36089597:150481
x157,36:33978076,36089597
x157,36:35783217,36089597
k157,36:35783217,36089597:0
)
(157,39:7665888,36810493:28117329,409600,114688
x157,39:8154219,36810493
g157,36:8356287,36810493
x157,36:10530110,36810493
x157,36:10782922,36810493
g157,36:10984990,36810493
x157,36:12740979,36810493
g157,37:12943047,36810493
x157,37:13246149,36810493
x157,37:13549251,36810493
x157,37:14039174,36810493
g157,37:14241242,36810493
x157,37:14544344,36810493
g157,37:14746412,36810493
x157,37:15217904,36810493
x157,37:15975659,36810493
g157,37:16177727,36810493
x157,37:17457718,36810493
g157,37:17659786,36810493
x157,37:18097600,36810493
x157,37:18587296,36810493
x157,37:18890398,36810493
x157,37:19816543,36810493
g157,37:20018611,36810493
x157,37:20625042,36810493
g157,37:20827110,36810493
x157,37:22549421,36810493
g157,37:22751489,36810493
x157,37:25363034,36810493
g157,37:25565102,36810493
x157,37:25977611,36810493
x157,37:27076879,36810493
g157,37:27278947,36810493
x157,37:28659745,36810493
g157,37:28861813,36810493
x157,37:29703763,36810493
g157,38:29905831,36810493
x157,38:30815137,36810493
x157,38:31118239,36810493
x157,38:32195935,36810493
g157,38:32465359,36810493
x157,38:33467141,36810493
g157,38:33669209,36810493
x157,38:35487821,36810493
k157,39:35783217,36810493:295396
g157,39:35783217,36810493
)
(157,44:7665888,37531389:28117329,442368,147456
(157,40:7665888,37531389:0,442368,147456
g157,40:7665888,37531389
g157,40:4778322,37531389
g157,40:4475220,37531389
(157,40:4475220,37531389:2887566,442368,147456
g157,40:4475220,37531389
(157,40:4475220,37531389:0,0,0
(157,40:4475220,36810493:0,0,0
)
)
x157,40:7362786,37531389
g157,40:7362786,37531389
)
g157,40:7665888,37531389
)
x157,40:9088964,37531389
x157,40:9484634,37531389
k157,41:7665888,37531389:-50517
x157,41:10311110,37531389
x157,41:10580534,37531389
x157,41:11291140,37531389
k157,41:11560867,37531389:269727
x157,41:12731131,37531389
k157,41:13017772,37531389:286641
x157,41:13783900,37531389
x157,41:14592172,37531389
k157,41:14861899,37531389:269727
x157,41:16428061,37531389
k157,41:16714703,37531389:286642
x157,41:17800772,37531389
x157,41:18560119,37531389
k157,41:18829846,37531389:269727
x157,41:21744266,37531389
k157,41:22030907,37531389:286641
x157,41:23007569,37531389
k157,41:23277296,37531389:269727
x157,41:24426535,37531389
x157,41:25185882,37531389
k157,41:25455609,37531389:269727
x157,41:26960924,37531389
k157,41:27247565,37531389:286641
x157,41:29948409,37531389
k157,42:30227220,37531389:278811
x157,42:30977709,37531389
k157,42:31256519,37531389:278810
x157,42:31844531,37531389
x157,42:32649178,37531389
k157,42:32927989,37531389:278811
x157,42:34483125,37531389
x157,42:35009239,37531389
k157,42:35288049,37531389:278810
x157,42:35783217,37531389
k157,42:35783217,37531389:0
)
(157,44:7665888,38252285:28117329,442368,147456
x157,44:7970197,38252285
$157,42:7970197,38252285
x157,42:8186833,38252285
x157,42:9270013,38252285
g157,42:9486649,38252285
x157,42:10020502,38252285
x157,42:11349440,38252285
g157,42:11551508,38252285
x157,42:13548248,38252285
g157,42:13750316,38252285
x157,42:14238647,38252285
g157,42:14440715,38252285
x157,42:15282892,38252285
g157,42:15484960,38252285
x157,42:18029149,38252285
g157,43:18231217,38252285
x157,43:21885415,38252285
g157,43:22087483,38252285
x157,43:22727365,38252285
x157,43:23687415,38252285
x157,43:23990517,38252285
g157,43:24201005,38252285
x157,43:24898955,38252285
g157,43:25101023,38252285
x157,43:26953313,38252285
g157,43:27155381,38252285
x157,43:27963653,38252285
g157,43:28165721,38252285
x157,43:28637213,38252285
g157,43:28839281,38252285
x157,43:29748587,38252285
x157,43:30051689,38252285
x157,43:31129385,38252285
k157,44:35783217,38252285:4653832
g157,44:35783217,38252285
)
(157,48:7665888,38973181:28117329,442368,147456
(157,45:7665888,38973181:0,442368,147456
g157,45:7665888,38973181
g157,45:4778322,38973181
g157,45:4475220,38973181
(157,45:4475220,38973181:2887566,442368,147456
g157,45:4475220,38973181
(157,45:4475220,38973181:0,0,0
(157,45:4475220,38252285:0,0,0
)
)
x157,45:5039280,38973181
x157,45:6369788,38973181
k157,45:7362786,38973181:992998
)
g157,45:7665888,38973181
)
x157,45:8103702,38973181
k157,46:7665888,38973181:-50517
x157,46:8693067,38973181
x157,46:8996169,38973181
k157,46:9142035,38973181:145866
x157,46:9537705,38973181
x157,46:10565111,38973181
k157,46:10722218,38973181:157107
x157,46:12254142,38973181
k157,46:12419133,38973181:164991
x157,46:13208306,38973181
x157,46:14036163,38973181
k157,46:14201153,38973181:164990
x157,46:15160540,38973181
k157,46:15325531,38973181:164991
x157,46:16795559,38973181
k157,46:16960550,38973181:164991
x157,46:17239082,38973181
x157,46:18043728,38973181
k157,46:18208718,38973181:164990
x157,46:20003701,38973181
k157,46:20168692,38973181:164991
x157,46:23563406,38973181
k157,46:23720513,38973181:157107
x157,46:24116183,38973181
x157,46:25447829,38973181
k157,46:25593695,38973181:145866
x157,46:26082026,38973181
k157,46:26227892,38973181:145866
x157,46:29818102,38973181
k157,47:29975209,38973181:157107
x157,47:30724498,38973181
k157,47:30881605,38973181:157107
x157,47:31201546,38973181
x157,47:31824589,38973181
k157,47:31970455,38973181:145866
x157,47:32745049,38973181
k157,47:32902156,38973181:157107
x157,47:34148242,38973181
x157,47:35783217,38973181
k157,47:35783217,38973181:0
)
(157,48:7665888,39694077:28117329,403045,114688
x157,48:8945560,39694077
x157,47:10078733,39694077
x157,47:10381835,39694077
g157,47:10583903,39694077
x157,47:12149792,39694077
g157,47:12351860,39694077
x157,47:13732658,39694077
g157,47:13934726,39694077
x157,47:14439896,39694077
g157,47:14641964,39694077
x157,47:15383107,39694077
k157,48:35783217,39694077:20400110
g157,48:35783217,39694077
)
(157,52:7665888,40414973:28117329,442368,147456
(157,49:7665888,40414973:0,442368,147456
g157,49:7665888,40414973
g157,49:4778322,40414973
g157,49:4475220,40414973
(157,49:4475220,40414973:2887566,442368,147456
g157,49:4475220,40414973
(157,49:4475220,40414973:0,0,0
(157,49:4475220,39694077:0,0,0
)
)
x157,49:6533765,40414973
k157,49:7362786,40414973:829021
)
g157,49:7665888,40414973
)
x157,49:9577068,40414973
k157,50:7665888,40414973:-33678
x157,50:9846492,40414973
k157,50:10141773,40414973:295281
x157,50:12772844,40414973
x157,50:13075946,40414973
x157,50:13193819,40414973
k157,50:13512402,40414973:318583
x157,50:14533685,40414973
k157,51:14835978,40414973:302293
x157,51:15300197,40414973
x157,51:15547780,40414973
x157,51:15981050,40414973
k157,51:16283343,40414973:302293
x157,51:18728230,40414973
k157,51:19030523,40414973:302293
x157,51:19309055,40414973
x157,51:20098228,40414973
x157,51:20902874,40414973
x157,51:22728803,40414973
x157,51:22976386,40414973
k157,51:23278679,40414973:302293
x157,51:24029168,40414973
k157,51:24331460,40414973:302292
x157,51:25167055,40414973
k157,51:25469348,40414973:302293
x157,51:25778828,40414973
k157,51:26081121,40414973:302293
x157,51:27202986,40414973
k157,51:27505279,40414973:302293
x157,51:27969498,40414973
x157,51:28217081,40414973
x157,51:28650351,40414973
k157,51:28952644,40414973:302293
x157,51:31119001,40414973
k157,51:31421294,40414973:302293
x157,51:32920445,40414973
k157,51:33239028,40414973:318583
x157,51:35783217,40414973
k157,51:35783217,40414973:0
)
(157,52:7665888,41135869:28117329,442368,147456
x157,52:9662628,41135869
g157,51:9864696,41135869
x157,51:10353027,41135869
g157,51:10555095,41135869
x157,51:13976915,41135869
g157,51:14178983,41135869
x157,51:16031273,41135869
g157,51:16233341,41135869
x157,51:17445749,41135869
x157,51:17748851,41135869
x157,51:19129649,41135869
k157,52:35783217,41135869:16653568
g157,52:35783217,41135869
)
(157,56:7665888,41856765:28117329,442368,147456
(157,53:7665888,41856765:0,442368,147456
g157,53:7665888,41856765
g157,53:4778322,41856765
g157,53:4475220,41856765
(157,53:4475220,41856765:2887566,442368,147456
g157,53:4475220,41856765
(157,53:4475220,41856765:0,0,0
(157,53:4475220,41135869:0,0,0
)
)
x157,53:6533765,41856765
k157,53:7362786,41856765:829021
)
g157,53:7665888,41856765
)
(157,54:7665888,41856765:1818612,26214,0
g157,54:9484500,41856765
)
x157,54:9753945,41856765
k157,54:9971296,41856765:217351
x157,54:10421316,41856765
k157,54:10649176,41856765:227860
x157,54:11377728,41856765
x157,54:12182375,41856765
k157,54:12410246,41856765:227871
x157,54:13965382,41856765
x157,54:14243913,41856765
k157,54:14471784,41856765:227871
x157,54:17821903,41856765
k157,54:18049774,41856765:227871
x157,54:19171639,41856765
k157,54:19399511,41856765:227872
x157,54:20668377,41856765
k157,54:20896248,41856765:227871
x157,54:21360467,41856765
x157,54:21608050,41856765
x157,54:22041320,41856765
k157,54:22269191,41856765:227871
x157,54:23768342,41856765
k157,54:23985693,41856765:217351
x157,54:24398202,41856765
x157,54:25122279,41856765
x157,54:25728483,41856765
k157,54:25942777,41856765:214294
x157,54:26422642,41856765
k157,55:26636936,41856765:214294
x157,55:28236549,41856765
k157,55:28450844,41856765:214295
x157,55:29497769,41856765
k157,55:29712063,41856765:214294
x157,55:31564353,41856765
k157,55:31781704,41856765:217351
x157,55:32589976,41856765
k157,55:32804270,41856765:214294
x157,55:33275762,41856765
k157,55:33493113,41856765:217351
x157,55:34402419,41856765
x157,55:34705521,41856765
x157,55:35783217,41856765
k157,55:35783217,41856765:0
)
(157,56:7665888,42577661:28117329,403045,0
x157,56:8667670,42577661
g157,55:8869738,42577661
x157,55:10991452,42577661
k157,56:35783216,42577661:24791764
g157,56:35783216,42577661
)
(157,60:7665888,43298557:28117329,442368,147456
(157,57:7665888,43298557:0,442368,147456
g157,57:7665888,43298557
g157,57:4778322,43298557
g157,57:4475220,43298557
(157,57:4475220,43298557:2887566,442368,147456
g157,57:4475220,43298557
(157,57:4475220,43298557:0,0,0
(157,57:4475220,42577661:0,0,0
)
)
x157,57:6462130,43298557
k157,57:7362786,43298557:900656
)
g157,57:7665888,43298557
)
x157,57:8297304,43298557
k157,58:8614685,43298557:317381
x157,58:9995391,43298557
x157,58:11140443,43298557
k157,58:11486651,43298557:346208
x157,58:11928296,43298557
x157,58:12485359,43298557
x157,58:12740680,43298557
x157,58:12988263,43298557
x157,58:13854805,43298557
x157,58:14365446,43298557
x157,58:15649785,43298557
k157,58:15972386,43298557:322601
x157,58:16467554,43298557
k157,58:16790156,43298557:322602
x157,58:17324009,43298557
x157,58:18484557,43298557
k157,58:18807158,43298557:322601
x157,58:19929023,43298557
k157,58:20251624,43298557:322601
x157,58:21520490,43298557
k157,58:21843092,43298557:322602
x157,58:21997831,43298557
x157,58:22307311,43298557
x157,58:22554894,43298557
x157,58:22988164,43298557
k157,58:23310765,43298557:322601
x157,58:24809916,43298557
k157,58:25156124,43298557:346208
x157,58:25635989,43298557
k157,58:25953370,43298557:317381
x157,58:27216203,43298557
x157,58:28044909,43298557
k157,59:28362290,43298557:317381
x157,59:29961903,43298557
k157,59:30279284,43298557:317381
x157,59:30977234,43298557
k157,59:31294615,43298557:317381
x157,59:33146905,43298557
k157,59:33493113,43298557:346208
x157,59:34402419,43298557
x157,59:34705521,43298557
x157,59:35783217,43298557
k157,59:35783217,43298557:0
)
(157,60:7665888,44019453:28117329,403045,0
x157,60:8667670,44019453
g157,59:8869738,44019453
x157,59:10688350,44019453
k157,60:35783218,44019453:25094868
g157,60:35783218,44019453
)
(157,65:7665888,44740349:28117329,442368,147456
(157,61:7665888,44740349:0,442368,147456
g157,61:7665888,44740349
g157,61:4778322,44740349
g157,61:4475220,44740349
(157,61:4475220,44740349:2887566,442368,147456
g157,61:4475220,44740349
(157,61:4475220,44740349:0,0,0
(157,61:4475220,44019453:0,0,0
)
)
x157,61:6302113,44740349
k157,61:7362786,44740349:1060673
)
g157,61:7665888,44740349
)
x157,61:8103702,44740349
k157,62:7665888,44740349:-50517
x157,62:9235283,44740349
k157,62:9456488,44740349:221205
x157,62:11544659,44740349
k157,62:11765864,44740349:221205
x157,62:12742526,44740349
k157,62:12963731,44740349:221205
x157,62:14550784,44740349
k157,62:14771990,44740349:221206
x157,62:16772098,44740349
k157,62:16998087,44740349:225989
x157,62:19041290,44740349
x157,62:20108993,44740349
k157,62:20343215,44740349:234222
x157,62:21132388,44740349
x157,62:21960245,44740349
x157,62:22579204,44740349
x157,62:22888684,44740349
k157,62:23122906,44740349:234222
x157,62:24144189,44740349
k157,62:24378410,44740349:234221
x157,62:25562171,44740349
x157,62:25840702,44740349
x157,62:26875635,44740349
k157,62:27101625,44740349:225990
x157,62:28263651,44740349
k157,63:28484856,44740349:221205
x157,63:32139054,44740349
k157,63:32360259,44740349:221205
x157,63:35783217,44740349
k157,63:35783217,44740349:0
)
(157,65:7665888,45461245:28117329,409600,114688
x157,65:7985829,45461245
x157,63:8608872,45461245
g157,63:8810940,45461245
x157,63:9585534,45461245
g157,63:9787602,45461245
x157,63:11033688,45461245
x157,63:12668663,45461245
g157,63:12870731,45461245
x157,63:14150403,45461245
x157,63:15283576,45461245
x157,63:15586678,45461245
g157,63:15788746,45461245
x157,63:17354635,45461245
g157,63:17556703,45461245
x157,63:18802789,45461245
x157,63:20606154,45461245
g157,63:20808222,45461245
x157,63:22189020,45461245
g157,64:22458444,45461245
x157,64:23460226,45461245
g157,64:23662294,45461245
x157,64:25784008,45461245
k157,65:35783217,45461245:9999209
g157,65:35783217,45461245
)
(157,69:7665888,46182141:28117329,442368,147456
(157,66:7665888,46182141:0,442368,147456
g157,66:7665888,46182141
g157,66:4778322,46182141
g157,66:4475220,46182141
(157,66:4475220,46182141:2887566,442368,147456
g157,66:4475220,46182141
(157,66:4475220,46182141:0,0,0
(157,66:4475220,45461245:0,0,0
)
)
x157,66:5655542,46182141
k157,66:7362786,46182141:1707244
)
g157,66:7665888,46182141
)
x157,66:9088964,46182141
x157,66:10683387,46182141
g157,67:10885455,46182141
x157,67:12404149,46182141
g157,67:12606217,46182141
x157,67:15236795,46182141
x157,67:15948598,46182141
g157,67:16165234,46182141
x157,67:19242732,46182141
g157,67:19444800,46182141
x157,67:20539335,46182141
g157,67:20741403,46182141
x157,67:21684614,46182141
g157,67:21886682,46182141
x157,67:23883876,46182141
g157,67:24085944,46182141
x157,67:25588118,46182141
g157,67:25790186,46182141
x157,67:26295356,46182141
g157,67:26497424,46182141
x157,67:30087634,46182141
g157,68:30289702,46182141
x157,68:30609643,46182141
x157,68:31232686,46182141
g157,68:31434754,46182141
x157,68:31906246,46182141
k157,69:35783217,46182141:3876971
g157,69:35783217,46182141
)
(157,74:7665888,46903037:28117329,442368,147456
(157,70:7665888,46903037:0,442368,147456
g157,70:7665888,46903037
g157,70:4778322,46903037
g157,70:4475220,46903037
(157,70:4475220,46903037:2887566,442368,147456
g157,70:4475220,46903037
(157,70:4475220,46903037:0,0,0
(157,70:4475220,46182141:0,0,0
)
)
x157,70:6310579,46903037
k157,70:7362786,46903037:1052207
)
g157,70:7665888,46903037
)
x157,70:8432016,46903037
k157,71:7665888,46903037:-16839
x157,71:9240288,46903037
k157,71:9401617,46903037:161329
x157,71:9839431,46903037
x157,71:12114288,46903037
k157,71:12275616,46903037:161328
x157,71:13252278,46903037
k157,71:13413607,46903037:161329
x157,71:15067105,46903037
x157,71:15370207,46903037
k157,71:15531536,46903037:161329
x157,71:15986097,46903037
x157,71:16861952,46903037
x157,71:18381057,46903037
k157,71:18550534,46903037:169477
x157,71:18945757,46903037
k157,72:18550534,46903037:-46422
x157,72:22125659,46903037
k157,72:22312345,46903037:186686
x157,72:23844269,46903037
k157,72:24023469,46903037:179200
x157,72:24812642,46903037
x157,72:25826187,46903037
k157,72:26012874,46903037:186687
x157,72:26972261,46903037
k157,72:27151461,46903037:179200
x157,72:27940634,46903037
k157,72:28119833,46903037:179199
x157,72:28801325,46903037
x157,72:29938663,46903037
k157,72:30117863,46903037:179200
x157,72:34317229,46903037
k157,72:34486706,46903037:169477
x157,72:35783217,46903037
k157,72:35783217,46903037:0
)
(157,74:7665888,47623933:28117329,442368,147456
x157,74:8154219,47623933
g157,72:8356287,47623933
x157,72:9955900,47623933
g157,72:10157968,47623933
x157,72:10932562,47623933
g157,72:11134630,47623933
x157,72:12181555,47623933
g157,72:12383623,47623933
x157,72:14235913,47623933
g157,72:14437981,47623933
x157,72:15246253,47623933
g157,72:15448321,47623933
x157,72:15919813,47623933
g157,72:16121881,47623933
x157,72:17031187,47623933
x157,72:17334289,47623933
x157,72:18411985,47623933
g157,73:18681409,47623933
x157,73:19683191,47623933
g157,73:19885259,47623933
x157,73:22006973,47623933
k157,74:35783217,47623933:13776244
g157,74:35783217,47623933
)
]
(157,80:4475220,48410365:31307997,0,0
h157,80:4475220,48410365:31307997,0,0
)
]
]
]
!63720
}19
!11
{20
[1,1005:4736286,48410365:31046931,43674079,0
(1,1005:4736286,4736286:0,0,0
[1,1005:0,4736286:0,0,0
(1,1005:0,0:0,0,0
(1,1005:0,4736286:0,0,0
k1,1005:0,4736286:4736286
)
g1,1005:0,0
)
]
)
[1,1005:4736286,4736286:0,0,0
(1,1005:4736286,2967647:0,0,0
k1,1005:4736286,2967647:326847
)
]
[1,1005:4736286,48410365:31046931,43674079,0
[1,1005:4475220,48410365:31307997,45376937,0
[1,1005:4475220,3557716:31307997,524288,0
(1,1005:4475220,3557716:31307997,358263,0
(1,1005:4475220,3557716:31307997,358263,0
(1,1005:4475220,3557716:0,337875,0
x1,1005:5032284,3557716
k1,1005:4475220,3557716:-557064
)
k1,1005:17381308,3557716:12906088
x1,1005:18919606,3557716
x1,1005:20017168,3557716
x1,1005:21021886,3557716
g1,1005:21207574,3557716
x1,1005:22877128,3557716
k1,1005:35783216,3557716:12906088
)
)
]
[1,1005:4475220,47623933:31307997,43148713,0
(157,79:7665888,5130580:28117329,442368,147456
(157,75:7665888,5130580:0,442368,147456
g157,75:7665888,5130580
g157,75:4778322,5130580
g157,75:4475220,5130580
(157,75:4475220,5130580:2887566,442368,147456
g157,75:4475220,5130580
(157,75:4475220,5130580:0,0,0
(157,75:4475220,4409684:0,0,0
)
)
x157,75:6344257,5130580
k157,75:7362786,5130580:1018529
)
g157,75:7665888,5130580
)
x157,75:9401805,5130580
x157,75:9797475,5130580
k157,76:7665888,5130580:-50517
x157,76:11163026,5130580
k157,76:11364261,5130580:201235
x157,76:12627094,5130580
x157,76:12913470,5130580
x157,76:13844462,5130580
k157,76:14045863,5130580:201401
x157,76:14487508,5130580
k157,77:14045863,5130580:-30949
x157,77:15299892,5130580
x157,77:15593898,5130580
x157,77:18239946,5130580
k157,77:18455816,5130580:215870
$157,77:18455816,5130580
x157,77:18636722,5130580
$157,77:18646507,5130580
x157,77:18863143,5130580
x157,77:19667791,5130580
x157,77:21176504,5130580
x157,77:21671670,5130580
k157,77:21887540,5130580:215870
x157,77:23048089,5130580
k157,77:23263959,5130580:215870
x157,77:23797812,5130580
x157,77:24710777,5130580
x157,77:24958360,5130580
k157,77:25174231,5130580:215871
x157,77:25429552,5130580
x157,77:25723558,5130580
x157,77:27193587,5130580
k157,77:27409457,5130580:215870
$157,77:27409457,5130580
x157,77:27713766,5130580
$157,77:27713766,5130580
x157,77:27930402,5130580
x157,77:29617068,5130580
k157,77:29832938,5130580:215870
x157,77:30699482,5130580
x157,77:30947065,5130580
k157,77:31162935,5130580:215870
$157,77:31162935,5130580
x157,77:31343841,5130580
k157,77:31522016,5130580:168390
x157,77:31993508,5130580
k157,77:32161898,5130580:168390
x157,77:32466207,5130580
$157,77:32466207,5130580
x157,77:32634597,5130580
k157,77:32835998,5130580:201401
x157,77:35076812,5130580
k157,77:35278047,5130580:201235
x157,77:35783217,5130580
k157,77:35783217,5130580:0
)
(157,79:7665888,5851476:28117329,409600,114688
x157,79:11256098,5851476
g157,77:11458166,5851476
x157,77:11778107,5851476
k157,78:11458166,5851476:-16839
x157,78:12401150,5851476
g157,78:12603218,5851476
x157,78:13680914,5851476
g157,78:13882982,5851476
x157,78:15374552,5851476
x157,78:15677654,5851476
x157,78:16760310,5851476
g157,78:16962378,5851476
x157,78:18977960,5851476
g157,78:19180028,5851476
x157,78:20341827,5851476
g157,78:20543895,5851476
x157,78:22559477,5851476
g157,78:22761545,5851476
x157,78:23940091,5851476
g157,78:24142159,5851476
x157,78:25522957,5851476
g157,78:25792381,5851476
x157,78:26794163,5851476
g157,78:26996231,5851476
x157,78:29117945,5851476
k157,79:35783217,5851476:6665272
g157,79:35783217,5851476
)
(1,1003:4475220,6973122:31307997,0,0
k1,999:35783216,6973122:31307996
g1,1003:35783216,6973122
)
(1,1003:4475220,7825090:31307997,498346,139537
x1,1003:7975612,7825090
x1,999:8234752,7825090
g1,999:8473958,7825090
x1,999:9052041,7825090
g1,999:9291247,7825090
x1,999:13341815,7825090
g1,999:13581021,7825090
x1,999:14737187,7825090
g1,999:14976393,7825090
x1,999:18054187,7825090
k1,1000:35783217,7825090:17729030
g1,1003:35783217,7825090
)
(1,1003:4475220,8677058:31307997,498346,139537
x1,1003:6488543,8677058
g1,1000:6727749,8677058
x1,1000:9422812,8677058
g1,1000:9662018,8677058
x1,1000:10240101,8677058
g1,1000:10479307,8677058
x1,1000:10997588,8677058
x1,1000:11575669,8677058
x1,1000:14007604,8677058
g1,1000:14246810,8677058
x1,1000:16840211,8677058
g1,1000:17079417,8677058
x1,1000:18305351,8677058
k1,1001:17079417,8677058:-59803
x1,1001:18444887,8677058
g1,1001:18684093,8677058
x1,1001:21036292,8677058
g1,1001:21275498,8677058
x1,1001:23089482,8677058
k1,1002:35783217,8677058:12693735
g1,1003:35783217,8677058
)
(1,1003:4475220,9529026:31307997,498346,159471
x1,1003:6518444,9529026
g1,1002:6837385,9529026
x1,1002:14948390,9529026
g1,1002:15187596,9529026
x1,1002:21215532,9529026
k1,1003:35783217,9529026:14567685
g1,1003:35783217,9529026
)
]
(1,1005:4475220,48410365:31307997,0,0
h1,1005:4475220,48410365:31307997,0,0
)
]
]
]
!4784
}20
Input:158:C:\Users\FB513-C06\Dropbox\B-K com\Brauer_Kazhdan CNB submssion\Br_Kaz_compatibility_rev_2\Br_Kaz_rev_2.aux
!128
Postamble:
Count:24946
!28
Post scriptum:

